Certifiable Robustness and Robust Training for Graph Convolutional Networks

Recent works show that Graph Neural Networks (GNNs) are highly non-robust with respect to adversarial attacks on both the graph structure and the node attributes, making their outcomes unreliable. We propose the first method for certifiable (non-)robustness of graph convolutional networks with respect to perturbations of the node attributes. We consider the case of binary node attributes (e.g. bag-of-words) and perturbations that are L_0-bounded. If a node has been certified with our method, it is guaranteed to be robust under any possible perturbation given the attack model. Likewise, we can certify non-robustness. Finally, we propose a robust semi-supervised training procedure that treats the labeled and unlabeled nodes jointly. As shown in our experimental evaluation, our method significantly improves the robustness of the GNN with only minimal effect on the predictive accuracy.

==> figures/citeseer/q_Q_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545741in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545741in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184189in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184189in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822637in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822637in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391684in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.493456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.455193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.863608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.272022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.914123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.494935in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.495429in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.497155in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.502088in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.502334in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.509980in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.524531in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.528723in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.538342in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.570650in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.829362in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.507267in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.509240in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.515405in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.520338in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.537602in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.546727in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.555359in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.560785in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.575582in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.706788in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.829362in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.570650in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.538342in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.528723in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.524531in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.509980in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.502334in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.502088in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.497155in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.495429in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.494935in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.706788in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.575582in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.560785in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.555359in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.546727in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.537602in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.520338in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.515405in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.509240in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.507267in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.504307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{0.831638in}}{\pgfqpoint{2.273611in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{1.328245in}}{\pgfqpoint{2.254167in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.426881in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{1.328245in}}{\pgfqpoint{1.407437in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{0.831638in}}{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/citeseer/robust_nonrobust_Q.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549537in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549537in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433440in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433440in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317343in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317343in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761674in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761674in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389245in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.492130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.453868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.862895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.271923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.913428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{0.493859in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.498799in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.499787in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.502751in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.505221in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.511890in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.512878in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.530908in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.533872in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.546963in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.614393in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.797665in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.272888in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{0.497070in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{0.497317in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{0.499540in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.500775in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{0.501269in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.501269in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{0.501763in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{0.503245in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{0.505715in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.506950in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.508926in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.520041in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.523992in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.528685in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.536095in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.548939in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.552891in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.555361in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.557831in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.590682in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.719614in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.197554in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.254857in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.273382in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{0.732211in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.690345in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.559313in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.550051in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.530414in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.524363in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.514483in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.512754in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.505715in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.504109in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.500404in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.498181in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.497440in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.492994in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.195331in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.074055in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{0.793467in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.574009in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.559437in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.554126in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.545481in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.527821in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.521399in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.519176in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.517200in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.513495in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.509543in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.502010in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.498675in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.498305in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.498305in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.497687in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.496205in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.494970in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.493106in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.493106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.272888in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.797665in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.614393in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.546963in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.533872in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.530908in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.511890in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.505221in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.502751in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.498799in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.494330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.273382in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.254857in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.719614in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.590682in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.557831in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.552891in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.548939in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.528685in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.523992in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.507914in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.507914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.761674in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.310185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{0.831638in}}{\pgfqpoint{2.268732in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.268732in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{1.328245in}}{\pgfqpoint{2.249288in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{1.328245in}}{\pgfqpoint{1.402558in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{0.831638in}}{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora_ml/degree_robustness_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.954532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896685in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896685in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360059in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360059in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823433in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823433in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286807in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286807in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584740in,y=0.233472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.567209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381285in,y=0.528946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.864251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=0.825989in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.161294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.123032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.458337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.420074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.755379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263227in,y=1.717117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207672in,y=1.161294in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Max Q robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.834466in}}{\pgfqpoint{1.224608in}{0.838857in}}{\pgfqpoint{1.232422in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.854484in}}{\pgfqpoint{1.244626in}{0.865083in}}{\pgfqpoint{1.244626in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.887183in}}{\pgfqpoint{1.240235in}{0.897782in}}{\pgfqpoint{1.232422in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.913409in}}{\pgfqpoint{1.214009in}{0.917800in}}{\pgfqpoint{1.202959in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.917800in}}{\pgfqpoint{1.181310in}{0.913409in}}{\pgfqpoint{1.173496in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.897782in}}{\pgfqpoint{1.161292in}{0.887183in}}{\pgfqpoint{1.161292in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.865083in}}{\pgfqpoint{1.165683in}{0.854484in}}{\pgfqpoint{1.173496in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.838857in}}{\pgfqpoint{1.191909in}{0.834466in}}{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.620596in}}{\pgfqpoint{1.150022in}{0.624986in}}{\pgfqpoint{1.157835in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.640613in}}{\pgfqpoint{1.170039in}{0.651212in}}{\pgfqpoint{1.170039in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.673312in}}{\pgfqpoint{1.165649in}{0.683912in}}{\pgfqpoint{1.157835in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.699539in}}{\pgfqpoint{1.139423in}{0.703929in}}{\pgfqpoint{1.128372in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.703929in}}{\pgfqpoint{1.106723in}{0.699539in}}{\pgfqpoint{1.098910in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.683912in}}{\pgfqpoint{1.086706in}{0.673312in}}{\pgfqpoint{1.086706in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.651212in}}{\pgfqpoint{1.091096in}{0.640613in}}{\pgfqpoint{1.098910in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.624986in}}{\pgfqpoint{1.117322in}{0.620596in}}{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.691886in}}{\pgfqpoint{1.053863in}{0.696276in}}{\pgfqpoint{1.061676in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.711903in}}{\pgfqpoint{1.073880in}{0.722502in}}{\pgfqpoint{1.073880in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.744603in}}{\pgfqpoint{1.069490in}{0.755202in}}{\pgfqpoint{1.061676in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.770829in}}{\pgfqpoint{1.043264in}{0.775219in}}{\pgfqpoint{1.032214in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.775219in}}{\pgfqpoint{1.010565in}{0.770829in}}{\pgfqpoint{1.002751in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.755202in}}{\pgfqpoint{0.990547in}{0.744603in}}{\pgfqpoint{0.990547in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.722502in}}{\pgfqpoint{0.994937in}{0.711903in}}{\pgfqpoint{1.002751in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.696276in}}{\pgfqpoint{1.021164in}{0.691886in}}{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.668122in}}{\pgfqpoint{1.053863in}{0.672513in}}{\pgfqpoint{1.061676in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.688140in}}{\pgfqpoint{1.073880in}{0.698739in}}{\pgfqpoint{1.073880in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.720839in}}{\pgfqpoint{1.069490in}{0.731438in}}{\pgfqpoint{1.061676in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.747066in}}{\pgfqpoint{1.043264in}{0.751456in}}{\pgfqpoint{1.032214in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.751456in}}{\pgfqpoint{1.010565in}{0.747066in}}{\pgfqpoint{1.002751in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.731438in}}{\pgfqpoint{0.990547in}{0.720839in}}{\pgfqpoint{0.990547in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.698739in}}{\pgfqpoint{0.994937in}{0.688140in}}{\pgfqpoint{1.002751in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.672513in}}{\pgfqpoint{1.021164in}{0.668122in}}{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.763176in}}{\pgfqpoint{1.285550in}{0.767566in}}{\pgfqpoint{1.293363in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.783194in}}{\pgfqpoint{1.305567in}{0.793793in}}{\pgfqpoint{1.305567in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.815893in}}{\pgfqpoint{1.301177in}{0.826492in}}{\pgfqpoint{1.293363in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.842119in}}{\pgfqpoint{1.274951in}{0.846509in}}{\pgfqpoint{1.263901in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.846509in}}{\pgfqpoint{1.242251in}{0.842119in}}{\pgfqpoint{1.234438in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.826492in}}{\pgfqpoint{1.222234in}{0.815893in}}{\pgfqpoint{1.222234in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.793793in}}{\pgfqpoint{1.226624in}{0.783194in}}{\pgfqpoint{1.234438in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.767566in}}{\pgfqpoint{1.252850in}{0.763176in}}{\pgfqpoint{1.263901in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.905757in}}{\pgfqpoint{1.337075in}{0.910147in}}{\pgfqpoint{1.344889in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.925774in}}{\pgfqpoint{1.357093in}{0.936373in}}{\pgfqpoint{1.357093in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.958473in}}{\pgfqpoint{1.352702in}{0.969072in}}{\pgfqpoint{1.344889in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.984700in}}{\pgfqpoint{1.326476in}{0.989090in}}{\pgfqpoint{1.315426in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.989090in}}{\pgfqpoint{1.293777in}{0.984700in}}{\pgfqpoint{1.285963in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.969072in}}{\pgfqpoint{1.273759in}{0.958473in}}{\pgfqpoint{1.273759in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.936373in}}{\pgfqpoint{1.278150in}{0.925774in}}{\pgfqpoint{1.285963in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.910147in}}{\pgfqpoint{1.304376in}{0.905757in}}{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.549305in}}{\pgfqpoint{1.337075in}{0.553696in}}{\pgfqpoint{1.344889in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.569323in}}{\pgfqpoint{1.357093in}{0.579922in}}{\pgfqpoint{1.357093in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.602022in}}{\pgfqpoint{1.352702in}{0.612621in}}{\pgfqpoint{1.344889in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.628249in}}{\pgfqpoint{1.326476in}{0.632639in}}{\pgfqpoint{1.315426in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.632639in}}{\pgfqpoint{1.293777in}{0.628249in}}{\pgfqpoint{1.285963in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.612621in}}{\pgfqpoint{1.273759in}{0.602022in}}{\pgfqpoint{1.273759in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.579922in}}{\pgfqpoint{1.278150in}{0.569323in}}{\pgfqpoint{1.285963in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.553696in}}{\pgfqpoint{1.304376in}{0.549305in}}{\pgfqpoint{1.315426in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.691886in}}{\pgfqpoint{1.224608in}{0.696276in}}{\pgfqpoint{1.232422in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.711903in}}{\pgfqpoint{1.244626in}{0.722502in}}{\pgfqpoint{1.244626in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.744603in}}{\pgfqpoint{1.240235in}{0.755202in}}{\pgfqpoint{1.232422in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.770829in}}{\pgfqpoint{1.214009in}{0.775219in}}{\pgfqpoint{1.202959in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.775219in}}{\pgfqpoint{1.181310in}{0.770829in}}{\pgfqpoint{1.173496in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.755202in}}{\pgfqpoint{1.161292in}{0.744603in}}{\pgfqpoint{1.161292in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.722502in}}{\pgfqpoint{1.165683in}{0.711903in}}{\pgfqpoint{1.173496in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.696276in}}{\pgfqpoint{1.191909in}{0.691886in}}{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.727531in}}{\pgfqpoint{1.543991in}{0.731921in}}{\pgfqpoint{1.551805in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.747549in}}{\pgfqpoint{1.564009in}{0.758148in}}{\pgfqpoint{1.564009in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.780248in}}{\pgfqpoint{1.559619in}{0.790847in}}{\pgfqpoint{1.551805in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.806474in}}{\pgfqpoint{1.533392in}{0.810864in}}{\pgfqpoint{1.522342in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.810864in}}{\pgfqpoint{1.500693in}{0.806474in}}{\pgfqpoint{1.492879in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.790847in}}{\pgfqpoint{1.480675in}{0.780248in}}{\pgfqpoint{1.480675in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.758148in}}{\pgfqpoint{1.485066in}{0.747549in}}{\pgfqpoint{1.492879in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.731921in}}{\pgfqpoint{1.511292in}{0.727531in}}{\pgfqpoint{1.522342in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.846348in}}{\pgfqpoint{0.918335in}{0.850738in}}{\pgfqpoint{0.926148in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.866366in}}{\pgfqpoint{0.938352in}{0.876965in}}{\pgfqpoint{0.938352in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.899065in}}{\pgfqpoint{0.933962in}{0.909664in}}{\pgfqpoint{0.926148in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.925291in}}{\pgfqpoint{0.907736in}{0.929681in}}{\pgfqpoint{0.896685in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.929681in}}{\pgfqpoint{0.875036in}{0.925291in}}{\pgfqpoint{0.867223in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.909664in}}{\pgfqpoint{0.855019in}{0.899065in}}{\pgfqpoint{0.855019in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.876965in}}{\pgfqpoint{0.859409in}{0.866366in}}{\pgfqpoint{0.867223in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.850738in}}{\pgfqpoint{0.885635in}{0.846348in}}{\pgfqpoint{0.896685in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.881993in}}{\pgfqpoint{1.150022in}{0.886383in}}{\pgfqpoint{1.157835in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.902011in}}{\pgfqpoint{1.170039in}{0.912610in}}{\pgfqpoint{1.170039in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.934710in}}{\pgfqpoint{1.165649in}{0.945309in}}{\pgfqpoint{1.157835in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.960936in}}{\pgfqpoint{1.139423in}{0.965327in}}{\pgfqpoint{1.128372in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.965327in}}{\pgfqpoint{1.106723in}{0.960936in}}{\pgfqpoint{1.098910in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.945309in}}{\pgfqpoint{1.086706in}{0.934710in}}{\pgfqpoint{1.086706in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.912610in}}{\pgfqpoint{1.091096in}{0.902011in}}{\pgfqpoint{1.098910in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.886383in}}{\pgfqpoint{1.117322in}{0.881993in}}{\pgfqpoint{1.128372in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.917638in}}{\pgfqpoint{1.224608in}{0.922029in}}{\pgfqpoint{1.232422in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.937656in}}{\pgfqpoint{1.244626in}{0.948255in}}{\pgfqpoint{1.244626in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.970355in}}{\pgfqpoint{1.240235in}{0.980954in}}{\pgfqpoint{1.232422in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.996581in}}{\pgfqpoint{1.214009in}{1.000972in}}{\pgfqpoint{1.202959in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.000972in}}{\pgfqpoint{1.181310in}{0.996581in}}{\pgfqpoint{1.173496in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.980954in}}{\pgfqpoint{1.161292in}{0.970355in}}{\pgfqpoint{1.161292in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.948255in}}{\pgfqpoint{1.165683in}{0.937656in}}{\pgfqpoint{1.173496in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.922029in}}{\pgfqpoint{1.191909in}{0.917638in}}{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.549305in}}{\pgfqpoint{0.918335in}{0.553696in}}{\pgfqpoint{0.926148in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.569323in}}{\pgfqpoint{0.938352in}{0.579922in}}{\pgfqpoint{0.938352in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.602022in}}{\pgfqpoint{0.933962in}{0.612621in}}{\pgfqpoint{0.926148in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.628249in}}{\pgfqpoint{0.907736in}{0.632639in}}{\pgfqpoint{0.896685in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.632639in}}{\pgfqpoint{0.875036in}{0.628249in}}{\pgfqpoint{0.867223in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.612621in}}{\pgfqpoint{0.855019in}{0.602022in}}{\pgfqpoint{0.855019in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.579922in}}{\pgfqpoint{0.859409in}{0.569323in}}{\pgfqpoint{0.867223in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.553696in}}{\pgfqpoint{0.885635in}{0.549305in}}{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.739413in}}{\pgfqpoint{1.381709in}{0.743803in}}{\pgfqpoint{1.389522in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.759430in}}{\pgfqpoint{1.401726in}{0.770029in}}{\pgfqpoint{1.401726in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.792130in}}{\pgfqpoint{1.397336in}{0.802729in}}{\pgfqpoint{1.389522in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.818356in}}{\pgfqpoint{1.371110in}{0.822746in}}{\pgfqpoint{1.360059in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.822746in}}{\pgfqpoint{1.338410in}{0.818356in}}{\pgfqpoint{1.330597in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.802729in}}{\pgfqpoint{1.318393in}{0.792130in}}{\pgfqpoint{1.318393in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.770029in}}{\pgfqpoint{1.322783in}{0.759430in}}{\pgfqpoint{1.330597in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.743803in}}{\pgfqpoint{1.349009in}{0.739413in}}{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.691886in}}{\pgfqpoint{1.224608in}{0.696276in}}{\pgfqpoint{1.232422in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.711903in}}{\pgfqpoint{1.244626in}{0.722502in}}{\pgfqpoint{1.244626in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.744603in}}{\pgfqpoint{1.240235in}{0.755202in}}{\pgfqpoint{1.232422in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.770829in}}{\pgfqpoint{1.214009in}{0.775219in}}{\pgfqpoint{1.202959in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.775219in}}{\pgfqpoint{1.181310in}{0.770829in}}{\pgfqpoint{1.173496in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.755202in}}{\pgfqpoint{1.161292in}{0.744603in}}{\pgfqpoint{1.161292in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.722502in}}{\pgfqpoint{1.165683in}{0.711903in}}{\pgfqpoint{1.173496in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.696276in}}{\pgfqpoint{1.191909in}{0.691886in}}{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.561187in}}{\pgfqpoint{1.285550in}{0.565577in}}{\pgfqpoint{1.293363in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.581205in}}{\pgfqpoint{1.305567in}{0.591804in}}{\pgfqpoint{1.305567in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.613904in}}{\pgfqpoint{1.301177in}{0.624503in}}{\pgfqpoint{1.293363in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.640130in}}{\pgfqpoint{1.274951in}{0.644520in}}{\pgfqpoint{1.263901in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.644520in}}{\pgfqpoint{1.242251in}{0.640130in}}{\pgfqpoint{1.234438in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.624503in}}{\pgfqpoint{1.222234in}{0.613904in}}{\pgfqpoint{1.222234in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.591804in}}{\pgfqpoint{1.226624in}{0.581205in}}{\pgfqpoint{1.234438in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.565577in}}{\pgfqpoint{1.252850in}{0.561187in}}{\pgfqpoint{1.263901in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.596832in}}{\pgfqpoint{1.150022in}{0.601223in}}{\pgfqpoint{1.157835in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.616850in}}{\pgfqpoint{1.170039in}{0.627449in}}{\pgfqpoint{1.170039in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.649549in}}{\pgfqpoint{1.165649in}{0.660148in}}{\pgfqpoint{1.157835in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.675775in}}{\pgfqpoint{1.139423in}{0.680166in}}{\pgfqpoint{1.128372in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.680166in}}{\pgfqpoint{1.106723in}{0.675775in}}{\pgfqpoint{1.098910in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.660148in}}{\pgfqpoint{1.086706in}{0.649549in}}{\pgfqpoint{1.086706in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.627449in}}{\pgfqpoint{1.091096in}{0.616850in}}{\pgfqpoint{1.098910in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.601223in}}{\pgfqpoint{1.117322in}{0.596832in}}{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.858230in}}{\pgfqpoint{1.337075in}{0.862620in}}{\pgfqpoint{1.344889in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.878247in}}{\pgfqpoint{1.357093in}{0.888846in}}{\pgfqpoint{1.357093in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.910947in}}{\pgfqpoint{1.352702in}{0.921546in}}{\pgfqpoint{1.344889in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.937173in}}{\pgfqpoint{1.326476in}{0.941563in}}{\pgfqpoint{1.315426in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.941563in}}{\pgfqpoint{1.293777in}{0.937173in}}{\pgfqpoint{1.285963in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.921546in}}{\pgfqpoint{1.273759in}{0.910947in}}{\pgfqpoint{1.273759in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.888846in}}{\pgfqpoint{1.278150in}{0.878247in}}{\pgfqpoint{1.285963in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.862620in}}{\pgfqpoint{1.304376in}{0.858230in}}{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.715649in}}{\pgfqpoint{0.918335in}{0.720040in}}{\pgfqpoint{0.926148in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.735667in}}{\pgfqpoint{0.938352in}{0.746266in}}{\pgfqpoint{0.938352in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.768366in}}{\pgfqpoint{0.933962in}{0.778965in}}{\pgfqpoint{0.926148in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.794592in}}{\pgfqpoint{0.907736in}{0.798983in}}{\pgfqpoint{0.896685in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.798983in}}{\pgfqpoint{0.875036in}{0.794592in}}{\pgfqpoint{0.867223in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.778965in}}{\pgfqpoint{0.855019in}{0.768366in}}{\pgfqpoint{0.855019in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.746266in}}{\pgfqpoint{0.859409in}{0.735667in}}{\pgfqpoint{0.867223in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.720040in}}{\pgfqpoint{0.885635in}{0.715649in}}{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.798821in}}{\pgfqpoint{1.337075in}{0.803212in}}{\pgfqpoint{1.344889in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.818839in}}{\pgfqpoint{1.357093in}{0.829438in}}{\pgfqpoint{1.357093in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.851538in}}{\pgfqpoint{1.352702in}{0.862137in}}{\pgfqpoint{1.344889in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.877764in}}{\pgfqpoint{1.326476in}{0.882155in}}{\pgfqpoint{1.315426in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.882155in}}{\pgfqpoint{1.293777in}{0.877764in}}{\pgfqpoint{1.285963in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.862137in}}{\pgfqpoint{1.273759in}{0.851538in}}{\pgfqpoint{1.273759in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.829438in}}{\pgfqpoint{1.278150in}{0.818839in}}{\pgfqpoint{1.285963in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.803212in}}{\pgfqpoint{1.304376in}{0.798821in}}{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.775058in}}{\pgfqpoint{1.150022in}{0.779448in}}{\pgfqpoint{1.157835in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.795075in}}{\pgfqpoint{1.170039in}{0.805674in}}{\pgfqpoint{1.170039in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.827775in}}{\pgfqpoint{1.165649in}{0.838374in}}{\pgfqpoint{1.157835in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.854001in}}{\pgfqpoint{1.139423in}{0.858391in}}{\pgfqpoint{1.128372in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.858391in}}{\pgfqpoint{1.106723in}{0.854001in}}{\pgfqpoint{1.098910in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.838374in}}{\pgfqpoint{1.086706in}{0.827775in}}{\pgfqpoint{1.086706in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.805674in}}{\pgfqpoint{1.091096in}{0.795075in}}{\pgfqpoint{1.098910in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.779448in}}{\pgfqpoint{1.117322in}{0.775058in}}{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.822585in}}{\pgfqpoint{1.285550in}{0.826975in}}{\pgfqpoint{1.293363in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.842602in}}{\pgfqpoint{1.305567in}{0.853201in}}{\pgfqpoint{1.305567in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.875301in}}{\pgfqpoint{1.301177in}{0.885901in}}{\pgfqpoint{1.293363in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.901528in}}{\pgfqpoint{1.274951in}{0.905918in}}{\pgfqpoint{1.263901in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.905918in}}{\pgfqpoint{1.242251in}{0.901528in}}{\pgfqpoint{1.234438in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.885901in}}{\pgfqpoint{1.222234in}{0.875301in}}{\pgfqpoint{1.222234in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.853201in}}{\pgfqpoint{1.226624in}{0.842602in}}{\pgfqpoint{1.234438in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.826975in}}{\pgfqpoint{1.252850in}{0.822585in}}{\pgfqpoint{1.263901in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.739413in}}{\pgfqpoint{1.224608in}{0.743803in}}{\pgfqpoint{1.232422in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.759430in}}{\pgfqpoint{1.244626in}{0.770029in}}{\pgfqpoint{1.244626in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.792130in}}{\pgfqpoint{1.240235in}{0.802729in}}{\pgfqpoint{1.232422in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.818356in}}{\pgfqpoint{1.214009in}{0.822746in}}{\pgfqpoint{1.202959in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.822746in}}{\pgfqpoint{1.181310in}{0.818356in}}{\pgfqpoint{1.173496in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.802729in}}{\pgfqpoint{1.161292in}{0.792130in}}{\pgfqpoint{1.161292in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.770029in}}{\pgfqpoint{1.165683in}{0.759430in}}{\pgfqpoint{1.173496in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.743803in}}{\pgfqpoint{1.191909in}{0.739413in}}{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.596832in}}{\pgfqpoint{1.285550in}{0.601223in}}{\pgfqpoint{1.293363in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.616850in}}{\pgfqpoint{1.305567in}{0.627449in}}{\pgfqpoint{1.305567in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.649549in}}{\pgfqpoint{1.301177in}{0.660148in}}{\pgfqpoint{1.293363in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.675775in}}{\pgfqpoint{1.274951in}{0.680166in}}{\pgfqpoint{1.263901in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.680166in}}{\pgfqpoint{1.242251in}{0.675775in}}{\pgfqpoint{1.234438in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.660148in}}{\pgfqpoint{1.222234in}{0.649549in}}{\pgfqpoint{1.222234in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.627449in}}{\pgfqpoint{1.226624in}{0.616850in}}{\pgfqpoint{1.234438in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.601223in}}{\pgfqpoint{1.252850in}{0.596832in}}{\pgfqpoint{1.263901in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.644359in}}{\pgfqpoint{1.053863in}{0.648749in}}{\pgfqpoint{1.061676in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.664377in}}{\pgfqpoint{1.073880in}{0.674976in}}{\pgfqpoint{1.073880in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.697076in}}{\pgfqpoint{1.069490in}{0.707675in}}{\pgfqpoint{1.061676in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.723302in}}{\pgfqpoint{1.043264in}{0.727692in}}{\pgfqpoint{1.032214in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.727692in}}{\pgfqpoint{1.010565in}{0.723302in}}{\pgfqpoint{1.002751in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.707675in}}{\pgfqpoint{0.990547in}{0.697076in}}{\pgfqpoint{0.990547in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.674976in}}{\pgfqpoint{0.994937in}{0.664377in}}{\pgfqpoint{1.002751in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.648749in}}{\pgfqpoint{1.021164in}{0.644359in}}{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.798821in}}{\pgfqpoint{1.053863in}{0.803212in}}{\pgfqpoint{1.061676in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.818839in}}{\pgfqpoint{1.073880in}{0.829438in}}{\pgfqpoint{1.073880in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.851538in}}{\pgfqpoint{1.069490in}{0.862137in}}{\pgfqpoint{1.061676in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.877764in}}{\pgfqpoint{1.043264in}{0.882155in}}{\pgfqpoint{1.032214in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.882155in}}{\pgfqpoint{1.010565in}{0.877764in}}{\pgfqpoint{1.002751in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.862137in}}{\pgfqpoint{0.990547in}{0.851538in}}{\pgfqpoint{0.990547in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.829438in}}{\pgfqpoint{0.994937in}{0.818839in}}{\pgfqpoint{1.002751in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.803212in}}{\pgfqpoint{1.021164in}{0.798821in}}{\pgfqpoint{1.032214in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.822585in}}{\pgfqpoint{1.053863in}{0.826975in}}{\pgfqpoint{1.061676in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.842602in}}{\pgfqpoint{1.073880in}{0.853201in}}{\pgfqpoint{1.073880in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.875301in}}{\pgfqpoint{1.069490in}{0.885901in}}{\pgfqpoint{1.061676in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.901528in}}{\pgfqpoint{1.043264in}{0.905918in}}{\pgfqpoint{1.032214in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.905918in}}{\pgfqpoint{1.010565in}{0.901528in}}{\pgfqpoint{1.002751in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.885901in}}{\pgfqpoint{0.990547in}{0.875301in}}{\pgfqpoint{0.990547in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.853201in}}{\pgfqpoint{0.994937in}{0.842602in}}{\pgfqpoint{1.002751in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.826975in}}{\pgfqpoint{1.021164in}{0.822585in}}{\pgfqpoint{1.032214in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965854in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.976904in}{0.917638in}}{\pgfqpoint{1.987503in}{0.922029in}}{\pgfqpoint{1.995316in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.003130in}{0.937656in}}{\pgfqpoint{2.007520in}{0.948255in}}{\pgfqpoint{2.007520in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.007520in}{0.970355in}}{\pgfqpoint{2.003130in}{0.980954in}}{\pgfqpoint{1.995316in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.987503in}{0.996581in}}{\pgfqpoint{1.976904in}{1.000972in}}{\pgfqpoint{1.965854in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.954803in}{1.000972in}}{\pgfqpoint{1.944204in}{0.996581in}}{\pgfqpoint{1.936391in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.928577in}{0.980954in}}{\pgfqpoint{1.924187in}{0.970355in}}{\pgfqpoint{1.924187in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.924187in}{0.948255in}}{\pgfqpoint{1.928577in}{0.937656in}}{\pgfqpoint{1.936391in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.944204in}{0.922029in}}{\pgfqpoint{1.954803in}{0.917638in}}{\pgfqpoint{1.965854in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.691886in}}{\pgfqpoint{1.285550in}{0.696276in}}{\pgfqpoint{1.293363in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.711903in}}{\pgfqpoint{1.305567in}{0.722502in}}{\pgfqpoint{1.305567in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.744603in}}{\pgfqpoint{1.301177in}{0.755202in}}{\pgfqpoint{1.293363in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.770829in}}{\pgfqpoint{1.274951in}{0.775219in}}{\pgfqpoint{1.263901in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.775219in}}{\pgfqpoint{1.242251in}{0.770829in}}{\pgfqpoint{1.234438in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.755202in}}{\pgfqpoint{1.222234in}{0.744603in}}{\pgfqpoint{1.222234in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.722502in}}{\pgfqpoint{1.226624in}{0.711903in}}{\pgfqpoint{1.234438in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.696276in}}{\pgfqpoint{1.252850in}{0.691886in}}{\pgfqpoint{1.263901in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.668122in}}{\pgfqpoint{0.686648in}{0.672513in}}{\pgfqpoint{0.694461in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.688140in}}{\pgfqpoint{0.706665in}{0.698739in}}{\pgfqpoint{0.706665in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.720839in}}{\pgfqpoint{0.702275in}{0.731438in}}{\pgfqpoint{0.694461in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.747066in}}{\pgfqpoint{0.676049in}{0.751456in}}{\pgfqpoint{0.664999in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.751456in}}{\pgfqpoint{0.643349in}{0.747066in}}{\pgfqpoint{0.635536in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.731438in}}{\pgfqpoint{0.623332in}{0.720839in}}{\pgfqpoint{0.623332in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.698739in}}{\pgfqpoint{0.627722in}{0.688140in}}{\pgfqpoint{0.635536in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.672513in}}{\pgfqpoint{0.653948in}{0.668122in}}{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.798821in}}{\pgfqpoint{1.488153in}{0.803212in}}{\pgfqpoint{1.495966in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.818839in}}{\pgfqpoint{1.508170in}{0.829438in}}{\pgfqpoint{1.508170in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.851538in}}{\pgfqpoint{1.503780in}{0.862137in}}{\pgfqpoint{1.495966in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.877764in}}{\pgfqpoint{1.477554in}{0.882155in}}{\pgfqpoint{1.466504in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.882155in}}{\pgfqpoint{1.444855in}{0.877764in}}{\pgfqpoint{1.437041in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.862137in}}{\pgfqpoint{1.424837in}{0.851538in}}{\pgfqpoint{1.424837in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.829438in}}{\pgfqpoint{1.429227in}{0.818839in}}{\pgfqpoint{1.437041in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.803212in}}{\pgfqpoint{1.455454in}{0.798821in}}{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871961in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.883011in}{0.798821in}}{\pgfqpoint{1.893610in}{0.803212in}}{\pgfqpoint{1.901424in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.909237in}{0.818839in}}{\pgfqpoint{1.913628in}{0.829438in}}{\pgfqpoint{1.913628in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.913628in}{0.851538in}}{\pgfqpoint{1.909237in}{0.862137in}}{\pgfqpoint{1.901424in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.893610in}{0.877764in}}{\pgfqpoint{1.883011in}{0.882155in}}{\pgfqpoint{1.871961in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.860911in}{0.882155in}}{\pgfqpoint{1.850312in}{0.877764in}}{\pgfqpoint{1.842498in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.834684in}{0.862137in}}{\pgfqpoint{1.830294in}{0.851538in}}{\pgfqpoint{1.830294in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.830294in}{0.829438in}}{\pgfqpoint{1.834684in}{0.818839in}}{\pgfqpoint{1.842498in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.850312in}{0.803212in}}{\pgfqpoint{1.860911in}{0.798821in}}{\pgfqpoint{1.871961in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.608714in}}{\pgfqpoint{1.053863in}{0.613104in}}{\pgfqpoint{1.061676in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.628731in}}{\pgfqpoint{1.073880in}{0.639331in}}{\pgfqpoint{1.073880in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.661431in}}{\pgfqpoint{1.069490in}{0.672030in}}{\pgfqpoint{1.061676in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.687657in}}{\pgfqpoint{1.043264in}{0.692047in}}{\pgfqpoint{1.032214in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.692047in}}{\pgfqpoint{1.010565in}{0.687657in}}{\pgfqpoint{1.002751in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.672030in}}{\pgfqpoint{0.990547in}{0.661431in}}{\pgfqpoint{0.990547in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.639331in}}{\pgfqpoint{0.994937in}{0.628731in}}{\pgfqpoint{1.002751in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.613104in}}{\pgfqpoint{1.021164in}{0.608714in}}{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.965165in}}{\pgfqpoint{1.285550in}{0.969555in}}{\pgfqpoint{1.293363in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.985183in}}{\pgfqpoint{1.305567in}{0.995782in}}{\pgfqpoint{1.305567in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.017882in}}{\pgfqpoint{1.301177in}{1.028481in}}{\pgfqpoint{1.293363in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.044108in}}{\pgfqpoint{1.274951in}{1.048498in}}{\pgfqpoint{1.263901in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.048498in}}{\pgfqpoint{1.242251in}{1.044108in}}{\pgfqpoint{1.234438in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.028481in}}{\pgfqpoint{1.222234in}{1.017882in}}{\pgfqpoint{1.222234in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.995782in}}{\pgfqpoint{1.226624in}{0.985183in}}{\pgfqpoint{1.234438in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.969555in}}{\pgfqpoint{1.252850in}{0.965165in}}{\pgfqpoint{1.263901in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.549305in}}{\pgfqpoint{0.918335in}{0.553696in}}{\pgfqpoint{0.926148in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.569323in}}{\pgfqpoint{0.938352in}{0.579922in}}{\pgfqpoint{0.938352in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.602022in}}{\pgfqpoint{0.933962in}{0.612621in}}{\pgfqpoint{0.926148in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.628249in}}{\pgfqpoint{0.907736in}{0.632639in}}{\pgfqpoint{0.896685in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.632639in}}{\pgfqpoint{0.875036in}{0.628249in}}{\pgfqpoint{0.867223in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.612621in}}{\pgfqpoint{0.855019in}{0.602022in}}{\pgfqpoint{0.855019in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.579922in}}{\pgfqpoint{0.859409in}{0.569323in}}{\pgfqpoint{0.867223in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.553696in}}{\pgfqpoint{0.885635in}{0.549305in}}{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.584951in}}{\pgfqpoint{1.285550in}{0.589341in}}{\pgfqpoint{1.293363in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.604968in}}{\pgfqpoint{1.305567in}{0.615567in}}{\pgfqpoint{1.305567in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.637667in}}{\pgfqpoint{1.301177in}{0.648266in}}{\pgfqpoint{1.293363in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.663894in}}{\pgfqpoint{1.274951in}{0.668284in}}{\pgfqpoint{1.263901in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.668284in}}{\pgfqpoint{1.242251in}{0.663894in}}{\pgfqpoint{1.234438in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.648266in}}{\pgfqpoint{1.222234in}{0.637667in}}{\pgfqpoint{1.222234in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.615567in}}{\pgfqpoint{1.226624in}{0.604968in}}{\pgfqpoint{1.234438in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.589341in}}{\pgfqpoint{1.252850in}{0.584951in}}{\pgfqpoint{1.263901in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.549305in}}{\pgfqpoint{1.517237in}{0.553696in}}{\pgfqpoint{1.525050in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.569323in}}{\pgfqpoint{1.537254in}{0.579922in}}{\pgfqpoint{1.537254in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.602022in}}{\pgfqpoint{1.532864in}{0.612621in}}{\pgfqpoint{1.525050in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.628249in}}{\pgfqpoint{1.506638in}{0.632639in}}{\pgfqpoint{1.495588in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.632639in}}{\pgfqpoint{1.473938in}{0.628249in}}{\pgfqpoint{1.466125in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.612621in}}{\pgfqpoint{1.453921in}{0.602022in}}{\pgfqpoint{1.453921in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.579922in}}{\pgfqpoint{1.458311in}{0.569323in}}{\pgfqpoint{1.466125in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.553696in}}{\pgfqpoint{1.484537in}{0.549305in}}{\pgfqpoint{1.495588in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.573069in}}{\pgfqpoint{1.285550in}{0.577459in}}{\pgfqpoint{1.293363in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.593086in}}{\pgfqpoint{1.305567in}{0.603685in}}{\pgfqpoint{1.305567in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.625786in}}{\pgfqpoint{1.301177in}{0.636385in}}{\pgfqpoint{1.293363in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.652012in}}{\pgfqpoint{1.274951in}{0.656402in}}{\pgfqpoint{1.263901in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.656402in}}{\pgfqpoint{1.242251in}{0.652012in}}{\pgfqpoint{1.234438in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.636385in}}{\pgfqpoint{1.222234in}{0.625786in}}{\pgfqpoint{1.222234in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.603685in}}{\pgfqpoint{1.226624in}{0.593086in}}{\pgfqpoint{1.234438in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.577459in}}{\pgfqpoint{1.252850in}{0.573069in}}{\pgfqpoint{1.263901in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.763176in}}{\pgfqpoint{0.918335in}{0.767566in}}{\pgfqpoint{0.926148in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.783194in}}{\pgfqpoint{0.938352in}{0.793793in}}{\pgfqpoint{0.938352in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.815893in}}{\pgfqpoint{0.933962in}{0.826492in}}{\pgfqpoint{0.926148in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.842119in}}{\pgfqpoint{0.907736in}{0.846509in}}{\pgfqpoint{0.896685in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.846509in}}{\pgfqpoint{0.875036in}{0.842119in}}{\pgfqpoint{0.867223in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.826492in}}{\pgfqpoint{0.855019in}{0.815893in}}{\pgfqpoint{0.855019in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.793793in}}{\pgfqpoint{0.859409in}{0.783194in}}{\pgfqpoint{0.867223in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.767566in}}{\pgfqpoint{0.885635in}{0.763176in}}{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.573069in}}{\pgfqpoint{1.150022in}{0.577459in}}{\pgfqpoint{1.157835in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.593086in}}{\pgfqpoint{1.170039in}{0.603685in}}{\pgfqpoint{1.170039in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.625786in}}{\pgfqpoint{1.165649in}{0.636385in}}{\pgfqpoint{1.157835in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.652012in}}{\pgfqpoint{1.139423in}{0.656402in}}{\pgfqpoint{1.128372in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.656402in}}{\pgfqpoint{1.106723in}{0.652012in}}{\pgfqpoint{1.098910in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.636385in}}{\pgfqpoint{1.086706in}{0.625786in}}{\pgfqpoint{1.086706in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.603685in}}{\pgfqpoint{1.091096in}{0.593086in}}{\pgfqpoint{1.098910in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.577459in}}{\pgfqpoint{1.117322in}{0.573069in}}{\pgfqpoint{1.128372in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612010in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.623060in}{0.881993in}}{\pgfqpoint{1.633659in}{0.886383in}}{\pgfqpoint{1.641473in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.649287in}{0.902011in}}{\pgfqpoint{1.653677in}{0.912610in}}{\pgfqpoint{1.653677in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.653677in}{0.934710in}}{\pgfqpoint{1.649287in}{0.945309in}}{\pgfqpoint{1.641473in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.633659in}{0.960936in}}{\pgfqpoint{1.623060in}{0.965327in}}{\pgfqpoint{1.612010in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{0.965327in}}{\pgfqpoint{1.590361in}{0.960936in}}{\pgfqpoint{1.582548in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.574734in}{0.945309in}}{\pgfqpoint{1.570344in}{0.934710in}}{\pgfqpoint{1.570344in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.570344in}{0.912610in}}{\pgfqpoint{1.574734in}{0.902011in}}{\pgfqpoint{1.582548in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.590361in}{0.886383in}}{\pgfqpoint{1.600960in}{0.881993in}}{\pgfqpoint{1.612010in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.739413in}}{\pgfqpoint{1.285550in}{0.743803in}}{\pgfqpoint{1.293363in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.759430in}}{\pgfqpoint{1.305567in}{0.770029in}}{\pgfqpoint{1.305567in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.792130in}}{\pgfqpoint{1.301177in}{0.802729in}}{\pgfqpoint{1.293363in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.818356in}}{\pgfqpoint{1.274951in}{0.822746in}}{\pgfqpoint{1.263901in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.822746in}}{\pgfqpoint{1.242251in}{0.818356in}}{\pgfqpoint{1.234438in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.802729in}}{\pgfqpoint{1.222234in}{0.792130in}}{\pgfqpoint{1.222234in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.770029in}}{\pgfqpoint{1.226624in}{0.759430in}}{\pgfqpoint{1.234438in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.743803in}}{\pgfqpoint{1.252850in}{0.739413in}}{\pgfqpoint{1.263901in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.691886in}}{\pgfqpoint{1.150022in}{0.696276in}}{\pgfqpoint{1.157835in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.711903in}}{\pgfqpoint{1.170039in}{0.722502in}}{\pgfqpoint{1.170039in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.744603in}}{\pgfqpoint{1.165649in}{0.755202in}}{\pgfqpoint{1.157835in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.770829in}}{\pgfqpoint{1.139423in}{0.775219in}}{\pgfqpoint{1.128372in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.775219in}}{\pgfqpoint{1.106723in}{0.770829in}}{\pgfqpoint{1.098910in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.755202in}}{\pgfqpoint{1.086706in}{0.744603in}}{\pgfqpoint{1.086706in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.722502in}}{\pgfqpoint{1.091096in}{0.711903in}}{\pgfqpoint{1.098910in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.696276in}}{\pgfqpoint{1.117322in}{0.691886in}}{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.691886in}}{\pgfqpoint{1.456295in}{0.696276in}}{\pgfqpoint{1.464109in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.711903in}}{\pgfqpoint{1.476313in}{0.722502in}}{\pgfqpoint{1.476313in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.744603in}}{\pgfqpoint{1.471922in}{0.755202in}}{\pgfqpoint{1.464109in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.770829in}}{\pgfqpoint{1.445696in}{0.775219in}}{\pgfqpoint{1.434646in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.775219in}}{\pgfqpoint{1.412997in}{0.770829in}}{\pgfqpoint{1.405183in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.755202in}}{\pgfqpoint{1.392979in}{0.744603in}}{\pgfqpoint{1.392979in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.722502in}}{\pgfqpoint{1.397370in}{0.711903in}}{\pgfqpoint{1.405183in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.696276in}}{\pgfqpoint{1.423596in}{0.691886in}}{\pgfqpoint{1.434646in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.775058in}}{\pgfqpoint{1.337075in}{0.779448in}}{\pgfqpoint{1.344889in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.795075in}}{\pgfqpoint{1.357093in}{0.805674in}}{\pgfqpoint{1.357093in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.827775in}}{\pgfqpoint{1.352702in}{0.838374in}}{\pgfqpoint{1.344889in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.854001in}}{\pgfqpoint{1.326476in}{0.858391in}}{\pgfqpoint{1.315426in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.858391in}}{\pgfqpoint{1.293777in}{0.854001in}}{\pgfqpoint{1.285963in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.838374in}}{\pgfqpoint{1.273759in}{0.827775in}}{\pgfqpoint{1.273759in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.805674in}}{\pgfqpoint{1.278150in}{0.795075in}}{\pgfqpoint{1.285963in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.779448in}}{\pgfqpoint{1.304376in}{0.775058in}}{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.798821in}}{\pgfqpoint{1.421078in}{0.803212in}}{\pgfqpoint{1.428892in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.818839in}}{\pgfqpoint{1.441095in}{0.829438in}}{\pgfqpoint{1.441095in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.851538in}}{\pgfqpoint{1.436705in}{0.862137in}}{\pgfqpoint{1.428892in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.877764in}}{\pgfqpoint{1.410479in}{0.882155in}}{\pgfqpoint{1.399429in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.882155in}}{\pgfqpoint{1.377780in}{0.877764in}}{\pgfqpoint{1.369966in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.862137in}}{\pgfqpoint{1.357762in}{0.851538in}}{\pgfqpoint{1.357762in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.829438in}}{\pgfqpoint{1.362152in}{0.818839in}}{\pgfqpoint{1.369966in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.803212in}}{\pgfqpoint{1.388379in}{0.798821in}}{\pgfqpoint{1.399429in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.858230in}}{\pgfqpoint{1.456295in}{0.862620in}}{\pgfqpoint{1.464109in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.878247in}}{\pgfqpoint{1.476313in}{0.888846in}}{\pgfqpoint{1.476313in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.910947in}}{\pgfqpoint{1.471922in}{0.921546in}}{\pgfqpoint{1.464109in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.937173in}}{\pgfqpoint{1.445696in}{0.941563in}}{\pgfqpoint{1.434646in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.941563in}}{\pgfqpoint{1.412997in}{0.937173in}}{\pgfqpoint{1.405183in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.921546in}}{\pgfqpoint{1.392979in}{0.910947in}}{\pgfqpoint{1.392979in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.888846in}}{\pgfqpoint{1.397370in}{0.878247in}}{\pgfqpoint{1.405183in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.862620in}}{\pgfqpoint{1.423596in}{0.858230in}}{\pgfqpoint{1.434646in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.549305in}}{\pgfqpoint{1.150022in}{0.553696in}}{\pgfqpoint{1.157835in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.569323in}}{\pgfqpoint{1.170039in}{0.579922in}}{\pgfqpoint{1.170039in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.602022in}}{\pgfqpoint{1.165649in}{0.612621in}}{\pgfqpoint{1.157835in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.628249in}}{\pgfqpoint{1.139423in}{0.632639in}}{\pgfqpoint{1.128372in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.632639in}}{\pgfqpoint{1.106723in}{0.628249in}}{\pgfqpoint{1.098910in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.612621in}}{\pgfqpoint{1.086706in}{0.602022in}}{\pgfqpoint{1.086706in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.579922in}}{\pgfqpoint{1.091096in}{0.569323in}}{\pgfqpoint{1.098910in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.553696in}}{\pgfqpoint{1.117322in}{0.549305in}}{\pgfqpoint{1.128372in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.656241in}}{\pgfqpoint{0.918335in}{0.660631in}}{\pgfqpoint{0.926148in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.676258in}}{\pgfqpoint{0.938352in}{0.686857in}}{\pgfqpoint{0.938352in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.708958in}}{\pgfqpoint{0.933962in}{0.719557in}}{\pgfqpoint{0.926148in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.735184in}}{\pgfqpoint{0.907736in}{0.739574in}}{\pgfqpoint{0.896685in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.739574in}}{\pgfqpoint{0.875036in}{0.735184in}}{\pgfqpoint{0.867223in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.719557in}}{\pgfqpoint{0.855019in}{0.708958in}}{\pgfqpoint{0.855019in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.686857in}}{\pgfqpoint{0.859409in}{0.676258in}}{\pgfqpoint{0.867223in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.660631in}}{\pgfqpoint{0.885635in}{0.656241in}}{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.834466in}}{\pgfqpoint{1.053863in}{0.838857in}}{\pgfqpoint{1.061676in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.854484in}}{\pgfqpoint{1.073880in}{0.865083in}}{\pgfqpoint{1.073880in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.887183in}}{\pgfqpoint{1.069490in}{0.897782in}}{\pgfqpoint{1.061676in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.913409in}}{\pgfqpoint{1.043264in}{0.917800in}}{\pgfqpoint{1.032214in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.917800in}}{\pgfqpoint{1.010565in}{0.913409in}}{\pgfqpoint{1.002751in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.897782in}}{\pgfqpoint{0.990547in}{0.887183in}}{\pgfqpoint{0.990547in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.865083in}}{\pgfqpoint{0.994937in}{0.854484in}}{\pgfqpoint{1.002751in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.838857in}}{\pgfqpoint{1.021164in}{0.834466in}}{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754029in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.765079in}{0.584951in}}{\pgfqpoint{1.775678in}{0.589341in}}{\pgfqpoint{1.783492in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.791305in}{0.604968in}}{\pgfqpoint{1.795696in}{0.615567in}}{\pgfqpoint{1.795696in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.795696in}{0.637667in}}{\pgfqpoint{1.791305in}{0.648266in}}{\pgfqpoint{1.783492in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{0.663894in}}{\pgfqpoint{1.765079in}{0.668284in}}{\pgfqpoint{1.754029in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.742979in}{0.668284in}}{\pgfqpoint{1.732380in}{0.663894in}}{\pgfqpoint{1.724566in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.716753in}{0.648266in}}{\pgfqpoint{1.712362in}{0.637667in}}{\pgfqpoint{1.712362in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.712362in}{0.615567in}}{\pgfqpoint{1.716753in}{0.604968in}}{\pgfqpoint{1.724566in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.589341in}}{\pgfqpoint{1.742979in}{0.584951in}}{\pgfqpoint{1.754029in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.798821in}}{\pgfqpoint{1.337075in}{0.803212in}}{\pgfqpoint{1.344889in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.818839in}}{\pgfqpoint{1.357093in}{0.829438in}}{\pgfqpoint{1.357093in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.851538in}}{\pgfqpoint{1.352702in}{0.862137in}}{\pgfqpoint{1.344889in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.877764in}}{\pgfqpoint{1.326476in}{0.882155in}}{\pgfqpoint{1.315426in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.882155in}}{\pgfqpoint{1.293777in}{0.877764in}}{\pgfqpoint{1.285963in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.862137in}}{\pgfqpoint{1.273759in}{0.851538in}}{\pgfqpoint{1.273759in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.829438in}}{\pgfqpoint{1.278150in}{0.818839in}}{\pgfqpoint{1.285963in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.803212in}}{\pgfqpoint{1.304376in}{0.798821in}}{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.537424in}}{\pgfqpoint{1.285550in}{0.541814in}}{\pgfqpoint{1.293363in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.557441in}}{\pgfqpoint{1.305567in}{0.568040in}}{\pgfqpoint{1.305567in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.590141in}}{\pgfqpoint{1.301177in}{0.600740in}}{\pgfqpoint{1.293363in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.616367in}}{\pgfqpoint{1.274951in}{0.620757in}}{\pgfqpoint{1.263901in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.620757in}}{\pgfqpoint{1.242251in}{0.616367in}}{\pgfqpoint{1.234438in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.600740in}}{\pgfqpoint{1.222234in}{0.590141in}}{\pgfqpoint{1.222234in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.568040in}}{\pgfqpoint{1.226624in}{0.557441in}}{\pgfqpoint{1.234438in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.541814in}}{\pgfqpoint{1.252850in}{0.537424in}}{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.870112in}}{\pgfqpoint{1.381709in}{0.874502in}}{\pgfqpoint{1.389522in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.890129in}}{\pgfqpoint{1.401726in}{0.900728in}}{\pgfqpoint{1.401726in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.922828in}}{\pgfqpoint{1.397336in}{0.933427in}}{\pgfqpoint{1.389522in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.949055in}}{\pgfqpoint{1.371110in}{0.953445in}}{\pgfqpoint{1.360059in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.953445in}}{\pgfqpoint{1.338410in}{0.949055in}}{\pgfqpoint{1.330597in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.933427in}}{\pgfqpoint{1.318393in}{0.922828in}}{\pgfqpoint{1.318393in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.900728in}}{\pgfqpoint{1.322783in}{0.890129in}}{\pgfqpoint{1.330597in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.874502in}}{\pgfqpoint{1.349009in}{0.870112in}}{\pgfqpoint{1.360059in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.656241in}}{\pgfqpoint{0.686648in}{0.660631in}}{\pgfqpoint{0.694461in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.676258in}}{\pgfqpoint{0.706665in}{0.686857in}}{\pgfqpoint{0.706665in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.708958in}}{\pgfqpoint{0.702275in}{0.719557in}}{\pgfqpoint{0.694461in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.735184in}}{\pgfqpoint{0.676049in}{0.739574in}}{\pgfqpoint{0.664999in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.739574in}}{\pgfqpoint{0.643349in}{0.735184in}}{\pgfqpoint{0.635536in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.719557in}}{\pgfqpoint{0.623332in}{0.708958in}}{\pgfqpoint{0.623332in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.686857in}}{\pgfqpoint{0.627722in}{0.676258in}}{\pgfqpoint{0.635536in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.660631in}}{\pgfqpoint{0.653948in}{0.656241in}}{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.786940in}}{\pgfqpoint{1.421078in}{0.791330in}}{\pgfqpoint{1.428892in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.806957in}}{\pgfqpoint{1.441095in}{0.817556in}}{\pgfqpoint{1.441095in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.839656in}}{\pgfqpoint{1.436705in}{0.850255in}}{\pgfqpoint{1.428892in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.865883in}}{\pgfqpoint{1.410479in}{0.870273in}}{\pgfqpoint{1.399429in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.870273in}}{\pgfqpoint{1.377780in}{0.865883in}}{\pgfqpoint{1.369966in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.850255in}}{\pgfqpoint{1.357762in}{0.839656in}}{\pgfqpoint{1.357762in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.817556in}}{\pgfqpoint{1.362152in}{0.806957in}}{\pgfqpoint{1.369966in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.791330in}}{\pgfqpoint{1.388379in}{0.786940in}}{\pgfqpoint{1.399429in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.846348in}}{\pgfqpoint{1.053863in}{0.850738in}}{\pgfqpoint{1.061676in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.866366in}}{\pgfqpoint{1.073880in}{0.876965in}}{\pgfqpoint{1.073880in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.899065in}}{\pgfqpoint{1.069490in}{0.909664in}}{\pgfqpoint{1.061676in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.925291in}}{\pgfqpoint{1.043264in}{0.929681in}}{\pgfqpoint{1.032214in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.929681in}}{\pgfqpoint{1.010565in}{0.925291in}}{\pgfqpoint{1.002751in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.909664in}}{\pgfqpoint{0.990547in}{0.899065in}}{\pgfqpoint{0.990547in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.876965in}}{\pgfqpoint{0.994937in}{0.866366in}}{\pgfqpoint{1.002751in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.850738in}}{\pgfqpoint{1.021164in}{0.846348in}}{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.834466in}}{\pgfqpoint{1.456295in}{0.838857in}}{\pgfqpoint{1.464109in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.854484in}}{\pgfqpoint{1.476313in}{0.865083in}}{\pgfqpoint{1.476313in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.887183in}}{\pgfqpoint{1.471922in}{0.897782in}}{\pgfqpoint{1.464109in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.913409in}}{\pgfqpoint{1.445696in}{0.917800in}}{\pgfqpoint{1.434646in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.917800in}}{\pgfqpoint{1.412997in}{0.913409in}}{\pgfqpoint{1.405183in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.897782in}}{\pgfqpoint{1.392979in}{0.887183in}}{\pgfqpoint{1.392979in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.865083in}}{\pgfqpoint{1.397370in}{0.854484in}}{\pgfqpoint{1.405183in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.838857in}}{\pgfqpoint{1.423596in}{0.834466in}}{\pgfqpoint{1.434646in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.715649in}}{\pgfqpoint{1.053863in}{0.720040in}}{\pgfqpoint{1.061676in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.735667in}}{\pgfqpoint{1.073880in}{0.746266in}}{\pgfqpoint{1.073880in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.768366in}}{\pgfqpoint{1.069490in}{0.778965in}}{\pgfqpoint{1.061676in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.794592in}}{\pgfqpoint{1.043264in}{0.798983in}}{\pgfqpoint{1.032214in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.798983in}}{\pgfqpoint{1.010565in}{0.794592in}}{\pgfqpoint{1.002751in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.778965in}}{\pgfqpoint{0.990547in}{0.768366in}}{\pgfqpoint{0.990547in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.746266in}}{\pgfqpoint{0.994937in}{0.735667in}}{\pgfqpoint{1.002751in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.720040in}}{\pgfqpoint{1.021164in}{0.715649in}}{\pgfqpoint{1.032214in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.668122in}}{\pgfqpoint{0.918335in}{0.672513in}}{\pgfqpoint{0.926148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.688140in}}{\pgfqpoint{0.938352in}{0.698739in}}{\pgfqpoint{0.938352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.720839in}}{\pgfqpoint{0.933962in}{0.731438in}}{\pgfqpoint{0.926148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.747066in}}{\pgfqpoint{0.907736in}{0.751456in}}{\pgfqpoint{0.896685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.751456in}}{\pgfqpoint{0.875036in}{0.747066in}}{\pgfqpoint{0.867223in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.731438in}}{\pgfqpoint{0.855019in}{0.720839in}}{\pgfqpoint{0.855019in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.698739in}}{\pgfqpoint{0.859409in}{0.688140in}}{\pgfqpoint{0.867223in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.672513in}}{\pgfqpoint{0.885635in}{0.668122in}}{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.775058in}}{\pgfqpoint{1.337075in}{0.779448in}}{\pgfqpoint{1.344889in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.795075in}}{\pgfqpoint{1.357093in}{0.805674in}}{\pgfqpoint{1.357093in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.827775in}}{\pgfqpoint{1.352702in}{0.838374in}}{\pgfqpoint{1.344889in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.854001in}}{\pgfqpoint{1.326476in}{0.858391in}}{\pgfqpoint{1.315426in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.858391in}}{\pgfqpoint{1.293777in}{0.854001in}}{\pgfqpoint{1.285963in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.838374in}}{\pgfqpoint{1.273759in}{0.827775in}}{\pgfqpoint{1.273759in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.805674in}}{\pgfqpoint{1.278150in}{0.795075in}}{\pgfqpoint{1.285963in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.779448in}}{\pgfqpoint{1.304376in}{0.775058in}}{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.691886in}}{\pgfqpoint{1.150022in}{0.696276in}}{\pgfqpoint{1.157835in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.711903in}}{\pgfqpoint{1.170039in}{0.722502in}}{\pgfqpoint{1.170039in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.744603in}}{\pgfqpoint{1.165649in}{0.755202in}}{\pgfqpoint{1.157835in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.770829in}}{\pgfqpoint{1.139423in}{0.775219in}}{\pgfqpoint{1.128372in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.775219in}}{\pgfqpoint{1.106723in}{0.770829in}}{\pgfqpoint{1.098910in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.755202in}}{\pgfqpoint{1.086706in}{0.744603in}}{\pgfqpoint{1.086706in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.722502in}}{\pgfqpoint{1.091096in}{0.711903in}}{\pgfqpoint{1.098910in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.696276in}}{\pgfqpoint{1.117322in}{0.691886in}}{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.905757in}}{\pgfqpoint{1.488153in}{0.910147in}}{\pgfqpoint{1.495966in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.925774in}}{\pgfqpoint{1.508170in}{0.936373in}}{\pgfqpoint{1.508170in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.958473in}}{\pgfqpoint{1.503780in}{0.969072in}}{\pgfqpoint{1.495966in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.984700in}}{\pgfqpoint{1.477554in}{0.989090in}}{\pgfqpoint{1.466504in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.989090in}}{\pgfqpoint{1.444855in}{0.984700in}}{\pgfqpoint{1.437041in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.969072in}}{\pgfqpoint{1.424837in}{0.958473in}}{\pgfqpoint{1.424837in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.936373in}}{\pgfqpoint{1.429227in}{0.925774in}}{\pgfqpoint{1.437041in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.910147in}}{\pgfqpoint{1.455454in}{0.905757in}}{\pgfqpoint{1.466504in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.893875in}}{\pgfqpoint{1.517237in}{0.898265in}}{\pgfqpoint{1.525050in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.913892in}}{\pgfqpoint{1.537254in}{0.924491in}}{\pgfqpoint{1.537254in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.946592in}}{\pgfqpoint{1.532864in}{0.957191in}}{\pgfqpoint{1.525050in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.972818in}}{\pgfqpoint{1.506638in}{0.977208in}}{\pgfqpoint{1.495588in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.977208in}}{\pgfqpoint{1.473938in}{0.972818in}}{\pgfqpoint{1.466125in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.957191in}}{\pgfqpoint{1.453921in}{0.946592in}}{\pgfqpoint{1.453921in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.924491in}}{\pgfqpoint{1.458311in}{0.913892in}}{\pgfqpoint{1.466125in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.898265in}}{\pgfqpoint{1.484537in}{0.893875in}}{\pgfqpoint{1.495588in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.668122in}}{\pgfqpoint{1.053863in}{0.672513in}}{\pgfqpoint{1.061676in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.688140in}}{\pgfqpoint{1.073880in}{0.698739in}}{\pgfqpoint{1.073880in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.720839in}}{\pgfqpoint{1.069490in}{0.731438in}}{\pgfqpoint{1.061676in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.747066in}}{\pgfqpoint{1.043264in}{0.751456in}}{\pgfqpoint{1.032214in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.751456in}}{\pgfqpoint{1.010565in}{0.747066in}}{\pgfqpoint{1.002751in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.731438in}}{\pgfqpoint{0.990547in}{0.720839in}}{\pgfqpoint{0.990547in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.698739in}}{\pgfqpoint{0.994937in}{0.688140in}}{\pgfqpoint{1.002751in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.672513in}}{\pgfqpoint{1.021164in}{0.668122in}}{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{1.155272in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{1.155272in}}{\pgfqpoint{1.150022in}{1.159663in}}{\pgfqpoint{1.157835in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{1.175290in}}{\pgfqpoint{1.170039in}{1.185889in}}{\pgfqpoint{1.170039in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{1.207989in}}{\pgfqpoint{1.165649in}{1.218588in}}{\pgfqpoint{1.157835in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{1.234216in}}{\pgfqpoint{1.139423in}{1.238606in}}{\pgfqpoint{1.128372in}{1.238606in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{1.238606in}}{\pgfqpoint{1.106723in}{1.234216in}}{\pgfqpoint{1.098910in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{1.218588in}}{\pgfqpoint{1.086706in}{1.207989in}}{\pgfqpoint{1.086706in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{1.185889in}}{\pgfqpoint{1.091096in}{1.175290in}}{\pgfqpoint{1.098910in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{1.159663in}}{\pgfqpoint{1.117322in}{1.155272in}}{\pgfqpoint{1.128372in}{1.155272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.775058in}}{\pgfqpoint{1.053863in}{0.779448in}}{\pgfqpoint{1.061676in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.795075in}}{\pgfqpoint{1.073880in}{0.805674in}}{\pgfqpoint{1.073880in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.827775in}}{\pgfqpoint{1.069490in}{0.838374in}}{\pgfqpoint{1.061676in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.854001in}}{\pgfqpoint{1.043264in}{0.858391in}}{\pgfqpoint{1.032214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.858391in}}{\pgfqpoint{1.010565in}{0.854001in}}{\pgfqpoint{1.002751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.838374in}}{\pgfqpoint{0.990547in}{0.827775in}}{\pgfqpoint{0.990547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.805674in}}{\pgfqpoint{0.994937in}{0.795075in}}{\pgfqpoint{1.002751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.779448in}}{\pgfqpoint{1.021164in}{0.775058in}}{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.701831in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.701831in}}{\pgfqpoint{1.488153in}{1.706221in}}{\pgfqpoint{1.495966in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.721848in}}{\pgfqpoint{1.508170in}{1.732447in}}{\pgfqpoint{1.508170in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.754548in}}{\pgfqpoint{1.503780in}{1.765147in}}{\pgfqpoint{1.495966in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.780774in}}{\pgfqpoint{1.477554in}{1.785164in}}{\pgfqpoint{1.466504in}{1.785164in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.785164in}}{\pgfqpoint{1.444855in}{1.780774in}}{\pgfqpoint{1.437041in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.765147in}}{\pgfqpoint{1.424837in}{1.754548in}}{\pgfqpoint{1.424837in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.732447in}}{\pgfqpoint{1.429227in}{1.721848in}}{\pgfqpoint{1.437041in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.706221in}}{\pgfqpoint{1.455454in}{1.701831in}}{\pgfqpoint{1.466504in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.537424in}}{\pgfqpoint{1.337075in}{0.541814in}}{\pgfqpoint{1.344889in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.557441in}}{\pgfqpoint{1.357093in}{0.568040in}}{\pgfqpoint{1.357093in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.590141in}}{\pgfqpoint{1.352702in}{0.600740in}}{\pgfqpoint{1.344889in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.616367in}}{\pgfqpoint{1.326476in}{0.620757in}}{\pgfqpoint{1.315426in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.620757in}}{\pgfqpoint{1.293777in}{0.616367in}}{\pgfqpoint{1.285963in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.600740in}}{\pgfqpoint{1.273759in}{0.590141in}}{\pgfqpoint{1.273759in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.568040in}}{\pgfqpoint{1.278150in}{0.557441in}}{\pgfqpoint{1.285963in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.541814in}}{\pgfqpoint{1.304376in}{0.537424in}}{\pgfqpoint{1.315426in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.751294in}}{\pgfqpoint{0.918335in}{0.755685in}}{\pgfqpoint{0.926148in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.771312in}}{\pgfqpoint{0.938352in}{0.781911in}}{\pgfqpoint{0.938352in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.804011in}}{\pgfqpoint{0.933962in}{0.814610in}}{\pgfqpoint{0.926148in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.830238in}}{\pgfqpoint{0.907736in}{0.834628in}}{\pgfqpoint{0.896685in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.834628in}}{\pgfqpoint{0.875036in}{0.830238in}}{\pgfqpoint{0.867223in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.814610in}}{\pgfqpoint{0.855019in}{0.804011in}}{\pgfqpoint{0.855019in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.781911in}}{\pgfqpoint{0.859409in}{0.771312in}}{\pgfqpoint{0.867223in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.755685in}}{\pgfqpoint{0.885635in}{0.751294in}}{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.881993in}}{\pgfqpoint{1.381709in}{0.886383in}}{\pgfqpoint{1.389522in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.902011in}}{\pgfqpoint{1.401726in}{0.912610in}}{\pgfqpoint{1.401726in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.934710in}}{\pgfqpoint{1.397336in}{0.945309in}}{\pgfqpoint{1.389522in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.960936in}}{\pgfqpoint{1.371110in}{0.965327in}}{\pgfqpoint{1.360059in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.965327in}}{\pgfqpoint{1.338410in}{0.960936in}}{\pgfqpoint{1.330597in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.945309in}}{\pgfqpoint{1.318393in}{0.934710in}}{\pgfqpoint{1.318393in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.912610in}}{\pgfqpoint{1.322783in}{0.902011in}}{\pgfqpoint{1.330597in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.886383in}}{\pgfqpoint{1.349009in}{0.881993in}}{\pgfqpoint{1.360059in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.703768in}}{\pgfqpoint{1.053863in}{0.708158in}}{\pgfqpoint{1.061676in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.723785in}}{\pgfqpoint{1.073880in}{0.734384in}}{\pgfqpoint{1.073880in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.756484in}}{\pgfqpoint{1.069490in}{0.767083in}}{\pgfqpoint{1.061676in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.782711in}}{\pgfqpoint{1.043264in}{0.787101in}}{\pgfqpoint{1.032214in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.787101in}}{\pgfqpoint{1.010565in}{0.782711in}}{\pgfqpoint{1.002751in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.767083in}}{\pgfqpoint{0.990547in}{0.756484in}}{\pgfqpoint{0.990547in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.734384in}}{\pgfqpoint{0.994937in}{0.723785in}}{\pgfqpoint{1.002751in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.708158in}}{\pgfqpoint{1.021164in}{0.703768in}}{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.834466in}}{\pgfqpoint{1.421078in}{0.838857in}}{\pgfqpoint{1.428892in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.854484in}}{\pgfqpoint{1.441095in}{0.865083in}}{\pgfqpoint{1.441095in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.887183in}}{\pgfqpoint{1.436705in}{0.897782in}}{\pgfqpoint{1.428892in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.913409in}}{\pgfqpoint{1.410479in}{0.917800in}}{\pgfqpoint{1.399429in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.917800in}}{\pgfqpoint{1.377780in}{0.913409in}}{\pgfqpoint{1.369966in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.897782in}}{\pgfqpoint{1.357762in}{0.887183in}}{\pgfqpoint{1.357762in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.865083in}}{\pgfqpoint{1.362152in}{0.854484in}}{\pgfqpoint{1.369966in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.838857in}}{\pgfqpoint{1.388379in}{0.834466in}}{\pgfqpoint{1.399429in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.810703in}}{\pgfqpoint{1.337075in}{0.815093in}}{\pgfqpoint{1.344889in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.830720in}}{\pgfqpoint{1.357093in}{0.841320in}}{\pgfqpoint{1.357093in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.863420in}}{\pgfqpoint{1.352702in}{0.874019in}}{\pgfqpoint{1.344889in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.889646in}}{\pgfqpoint{1.326476in}{0.894036in}}{\pgfqpoint{1.315426in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.894036in}}{\pgfqpoint{1.293777in}{0.889646in}}{\pgfqpoint{1.285963in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.874019in}}{\pgfqpoint{1.273759in}{0.863420in}}{\pgfqpoint{1.273759in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.841320in}}{\pgfqpoint{1.278150in}{0.830720in}}{\pgfqpoint{1.285963in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.815093in}}{\pgfqpoint{1.304376in}{0.810703in}}{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.537424in}}{\pgfqpoint{1.517237in}{0.541814in}}{\pgfqpoint{1.525050in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.557441in}}{\pgfqpoint{1.537254in}{0.568040in}}{\pgfqpoint{1.537254in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.590141in}}{\pgfqpoint{1.532864in}{0.600740in}}{\pgfqpoint{1.525050in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.616367in}}{\pgfqpoint{1.506638in}{0.620757in}}{\pgfqpoint{1.495588in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.620757in}}{\pgfqpoint{1.473938in}{0.616367in}}{\pgfqpoint{1.466125in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.600740in}}{\pgfqpoint{1.453921in}{0.590141in}}{\pgfqpoint{1.453921in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.568040in}}{\pgfqpoint{1.458311in}{0.557441in}}{\pgfqpoint{1.466125in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.541814in}}{\pgfqpoint{1.484537in}{0.537424in}}{\pgfqpoint{1.495588in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.656241in}}{\pgfqpoint{1.381709in}{0.660631in}}{\pgfqpoint{1.389522in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.676258in}}{\pgfqpoint{1.401726in}{0.686857in}}{\pgfqpoint{1.401726in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.708958in}}{\pgfqpoint{1.397336in}{0.719557in}}{\pgfqpoint{1.389522in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.735184in}}{\pgfqpoint{1.371110in}{0.739574in}}{\pgfqpoint{1.360059in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.739574in}}{\pgfqpoint{1.338410in}{0.735184in}}{\pgfqpoint{1.330597in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.719557in}}{\pgfqpoint{1.318393in}{0.708958in}}{\pgfqpoint{1.318393in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.686857in}}{\pgfqpoint{1.322783in}{0.676258in}}{\pgfqpoint{1.330597in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.660631in}}{\pgfqpoint{1.349009in}{0.656241in}}{\pgfqpoint{1.360059in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.584951in}}{\pgfqpoint{1.591823in}{0.589341in}}{\pgfqpoint{1.599637in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.604968in}}{\pgfqpoint{1.611841in}{0.615567in}}{\pgfqpoint{1.611841in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.637667in}}{\pgfqpoint{1.607451in}{0.648266in}}{\pgfqpoint{1.599637in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.663894in}}{\pgfqpoint{1.581224in}{0.668284in}}{\pgfqpoint{1.570174in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.668284in}}{\pgfqpoint{1.548525in}{0.663894in}}{\pgfqpoint{1.540711in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.648266in}}{\pgfqpoint{1.528507in}{0.637667in}}{\pgfqpoint{1.528507in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.615567in}}{\pgfqpoint{1.532898in}{0.604968in}}{\pgfqpoint{1.540711in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.589341in}}{\pgfqpoint{1.559124in}{0.584951in}}{\pgfqpoint{1.570174in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.881993in}}{\pgfqpoint{1.053863in}{0.886383in}}{\pgfqpoint{1.061676in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.902011in}}{\pgfqpoint{1.073880in}{0.912610in}}{\pgfqpoint{1.073880in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.934710in}}{\pgfqpoint{1.069490in}{0.945309in}}{\pgfqpoint{1.061676in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.960936in}}{\pgfqpoint{1.043264in}{0.965327in}}{\pgfqpoint{1.032214in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.965327in}}{\pgfqpoint{1.010565in}{0.960936in}}{\pgfqpoint{1.002751in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.945309in}}{\pgfqpoint{0.990547in}{0.934710in}}{\pgfqpoint{0.990547in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.912610in}}{\pgfqpoint{0.994937in}{0.902011in}}{\pgfqpoint{1.002751in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.886383in}}{\pgfqpoint{1.021164in}{0.881993in}}{\pgfqpoint{1.032214in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.988929in}}{\pgfqpoint{1.381709in}{0.993319in}}{\pgfqpoint{1.389522in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{1.008946in}}{\pgfqpoint{1.401726in}{1.019545in}}{\pgfqpoint{1.401726in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{1.041645in}}{\pgfqpoint{1.397336in}{1.052244in}}{\pgfqpoint{1.389522in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.067872in}}{\pgfqpoint{1.371110in}{1.072262in}}{\pgfqpoint{1.360059in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.072262in}}{\pgfqpoint{1.338410in}{1.067872in}}{\pgfqpoint{1.330597in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{1.052244in}}{\pgfqpoint{1.318393in}{1.041645in}}{\pgfqpoint{1.318393in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{1.019545in}}{\pgfqpoint{1.322783in}{1.008946in}}{\pgfqpoint{1.330597in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.993319in}}{\pgfqpoint{1.349009in}{0.988929in}}{\pgfqpoint{1.360059in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.763176in}}{\pgfqpoint{0.918335in}{0.767566in}}{\pgfqpoint{0.926148in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.783194in}}{\pgfqpoint{0.938352in}{0.793793in}}{\pgfqpoint{0.938352in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.815893in}}{\pgfqpoint{0.933962in}{0.826492in}}{\pgfqpoint{0.926148in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.842119in}}{\pgfqpoint{0.907736in}{0.846509in}}{\pgfqpoint{0.896685in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.846509in}}{\pgfqpoint{0.875036in}{0.842119in}}{\pgfqpoint{0.867223in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.826492in}}{\pgfqpoint{0.855019in}{0.815893in}}{\pgfqpoint{0.855019in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.793793in}}{\pgfqpoint{0.859409in}{0.783194in}}{\pgfqpoint{0.867223in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.767566in}}{\pgfqpoint{0.885635in}{0.763176in}}{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.775058in}}{\pgfqpoint{0.918335in}{0.779448in}}{\pgfqpoint{0.926148in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.795075in}}{\pgfqpoint{0.938352in}{0.805674in}}{\pgfqpoint{0.938352in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.827775in}}{\pgfqpoint{0.933962in}{0.838374in}}{\pgfqpoint{0.926148in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.854001in}}{\pgfqpoint{0.907736in}{0.858391in}}{\pgfqpoint{0.896685in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.858391in}}{\pgfqpoint{0.875036in}{0.854001in}}{\pgfqpoint{0.867223in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.838374in}}{\pgfqpoint{0.855019in}{0.827775in}}{\pgfqpoint{0.855019in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.805674in}}{\pgfqpoint{0.859409in}{0.795075in}}{\pgfqpoint{0.867223in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.779448in}}{\pgfqpoint{0.885635in}{0.775058in}}{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.881993in}}{\pgfqpoint{1.543991in}{0.886383in}}{\pgfqpoint{1.551805in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.902011in}}{\pgfqpoint{1.564009in}{0.912610in}}{\pgfqpoint{1.564009in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.934710in}}{\pgfqpoint{1.559619in}{0.945309in}}{\pgfqpoint{1.551805in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.960936in}}{\pgfqpoint{1.533392in}{0.965327in}}{\pgfqpoint{1.522342in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.965327in}}{\pgfqpoint{1.500693in}{0.960936in}}{\pgfqpoint{1.492879in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.945309in}}{\pgfqpoint{1.480675in}{0.934710in}}{\pgfqpoint{1.480675in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.912610in}}{\pgfqpoint{1.485066in}{0.902011in}}{\pgfqpoint{1.492879in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.886383in}}{\pgfqpoint{1.511292in}{0.881993in}}{\pgfqpoint{1.522342in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.775058in}}{\pgfqpoint{1.150022in}{0.779448in}}{\pgfqpoint{1.157835in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.795075in}}{\pgfqpoint{1.170039in}{0.805674in}}{\pgfqpoint{1.170039in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.827775in}}{\pgfqpoint{1.165649in}{0.838374in}}{\pgfqpoint{1.157835in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.854001in}}{\pgfqpoint{1.139423in}{0.858391in}}{\pgfqpoint{1.128372in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.858391in}}{\pgfqpoint{1.106723in}{0.854001in}}{\pgfqpoint{1.098910in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.838374in}}{\pgfqpoint{1.086706in}{0.827775in}}{\pgfqpoint{1.086706in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.805674in}}{\pgfqpoint{1.091096in}{0.795075in}}{\pgfqpoint{1.098910in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.779448in}}{\pgfqpoint{1.117322in}{0.775058in}}{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.846348in}}{\pgfqpoint{1.150022in}{0.850738in}}{\pgfqpoint{1.157835in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.866366in}}{\pgfqpoint{1.170039in}{0.876965in}}{\pgfqpoint{1.170039in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.899065in}}{\pgfqpoint{1.165649in}{0.909664in}}{\pgfqpoint{1.157835in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.925291in}}{\pgfqpoint{1.139423in}{0.929681in}}{\pgfqpoint{1.128372in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.929681in}}{\pgfqpoint{1.106723in}{0.925291in}}{\pgfqpoint{1.098910in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.909664in}}{\pgfqpoint{1.086706in}{0.899065in}}{\pgfqpoint{1.086706in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.876965in}}{\pgfqpoint{1.091096in}{0.866366in}}{\pgfqpoint{1.098910in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.850738in}}{\pgfqpoint{1.117322in}{0.846348in}}{\pgfqpoint{1.128372in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.834466in}}{\pgfqpoint{1.150022in}{0.838857in}}{\pgfqpoint{1.157835in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.854484in}}{\pgfqpoint{1.170039in}{0.865083in}}{\pgfqpoint{1.170039in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.887183in}}{\pgfqpoint{1.165649in}{0.897782in}}{\pgfqpoint{1.157835in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.913409in}}{\pgfqpoint{1.139423in}{0.917800in}}{\pgfqpoint{1.128372in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.917800in}}{\pgfqpoint{1.106723in}{0.913409in}}{\pgfqpoint{1.098910in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.897782in}}{\pgfqpoint{1.086706in}{0.887183in}}{\pgfqpoint{1.086706in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.865083in}}{\pgfqpoint{1.091096in}{0.854484in}}{\pgfqpoint{1.098910in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.838857in}}{\pgfqpoint{1.117322in}{0.834466in}}{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.751294in}}{\pgfqpoint{0.918335in}{0.755685in}}{\pgfqpoint{0.926148in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.771312in}}{\pgfqpoint{0.938352in}{0.781911in}}{\pgfqpoint{0.938352in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.804011in}}{\pgfqpoint{0.933962in}{0.814610in}}{\pgfqpoint{0.926148in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.830238in}}{\pgfqpoint{0.907736in}{0.834628in}}{\pgfqpoint{0.896685in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.834628in}}{\pgfqpoint{0.875036in}{0.830238in}}{\pgfqpoint{0.867223in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.814610in}}{\pgfqpoint{0.855019in}{0.804011in}}{\pgfqpoint{0.855019in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.781911in}}{\pgfqpoint{0.859409in}{0.771312in}}{\pgfqpoint{0.867223in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.755685in}}{\pgfqpoint{0.885635in}{0.751294in}}{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.739413in}}{\pgfqpoint{1.456295in}{0.743803in}}{\pgfqpoint{1.464109in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.759430in}}{\pgfqpoint{1.476313in}{0.770029in}}{\pgfqpoint{1.476313in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.792130in}}{\pgfqpoint{1.471922in}{0.802729in}}{\pgfqpoint{1.464109in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.818356in}}{\pgfqpoint{1.445696in}{0.822746in}}{\pgfqpoint{1.434646in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.822746in}}{\pgfqpoint{1.412997in}{0.818356in}}{\pgfqpoint{1.405183in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.802729in}}{\pgfqpoint{1.392979in}{0.792130in}}{\pgfqpoint{1.392979in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.770029in}}{\pgfqpoint{1.397370in}{0.759430in}}{\pgfqpoint{1.405183in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.743803in}}{\pgfqpoint{1.423596in}{0.739413in}}{\pgfqpoint{1.434646in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.751294in}}{\pgfqpoint{1.568762in}{0.755685in}}{\pgfqpoint{1.576576in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.771312in}}{\pgfqpoint{1.588780in}{0.781911in}}{\pgfqpoint{1.588780in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.804011in}}{\pgfqpoint{1.584389in}{0.814610in}}{\pgfqpoint{1.576576in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.830238in}}{\pgfqpoint{1.558163in}{0.834628in}}{\pgfqpoint{1.547113in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.834628in}}{\pgfqpoint{1.525464in}{0.830238in}}{\pgfqpoint{1.517650in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.814610in}}{\pgfqpoint{1.505446in}{0.804011in}}{\pgfqpoint{1.505446in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.781911in}}{\pgfqpoint{1.509837in}{0.771312in}}{\pgfqpoint{1.517650in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.755685in}}{\pgfqpoint{1.536063in}{0.751294in}}{\pgfqpoint{1.547113in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.786940in}}{\pgfqpoint{1.150022in}{0.791330in}}{\pgfqpoint{1.157835in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.806957in}}{\pgfqpoint{1.170039in}{0.817556in}}{\pgfqpoint{1.170039in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.839656in}}{\pgfqpoint{1.165649in}{0.850255in}}{\pgfqpoint{1.157835in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.865883in}}{\pgfqpoint{1.139423in}{0.870273in}}{\pgfqpoint{1.128372in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.870273in}}{\pgfqpoint{1.106723in}{0.865883in}}{\pgfqpoint{1.098910in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.850255in}}{\pgfqpoint{1.086706in}{0.839656in}}{\pgfqpoint{1.086706in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.817556in}}{\pgfqpoint{1.091096in}{0.806957in}}{\pgfqpoint{1.098910in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.791330in}}{\pgfqpoint{1.117322in}{0.786940in}}{\pgfqpoint{1.128372in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.440433in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.440433in}}{\pgfqpoint{1.337075in}{1.444824in}}{\pgfqpoint{1.344889in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.460451in}}{\pgfqpoint{1.357093in}{1.471050in}}{\pgfqpoint{1.357093in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.493150in}}{\pgfqpoint{1.352702in}{1.503749in}}{\pgfqpoint{1.344889in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.519376in}}{\pgfqpoint{1.326476in}{1.523767in}}{\pgfqpoint{1.315426in}{1.523767in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.523767in}}{\pgfqpoint{1.293777in}{1.519376in}}{\pgfqpoint{1.285963in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.503749in}}{\pgfqpoint{1.273759in}{1.493150in}}{\pgfqpoint{1.273759in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.471050in}}{\pgfqpoint{1.278150in}{1.460451in}}{\pgfqpoint{1.285963in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.444824in}}{\pgfqpoint{1.304376in}{1.440433in}}{\pgfqpoint{1.315426in}{1.440433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.763176in}}{\pgfqpoint{1.150022in}{0.767566in}}{\pgfqpoint{1.157835in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.783194in}}{\pgfqpoint{1.170039in}{0.793793in}}{\pgfqpoint{1.170039in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.815893in}}{\pgfqpoint{1.165649in}{0.826492in}}{\pgfqpoint{1.157835in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.842119in}}{\pgfqpoint{1.139423in}{0.846509in}}{\pgfqpoint{1.128372in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.846509in}}{\pgfqpoint{1.106723in}{0.842119in}}{\pgfqpoint{1.098910in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.826492in}}{\pgfqpoint{1.086706in}{0.815893in}}{\pgfqpoint{1.086706in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.793793in}}{\pgfqpoint{1.091096in}{0.783194in}}{\pgfqpoint{1.098910in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.767566in}}{\pgfqpoint{1.117322in}{0.763176in}}{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.941402in}}{\pgfqpoint{1.285550in}{0.945792in}}{\pgfqpoint{1.293363in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.961419in}}{\pgfqpoint{1.305567in}{0.972018in}}{\pgfqpoint{1.305567in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.994119in}}{\pgfqpoint{1.301177in}{1.004718in}}{\pgfqpoint{1.293363in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.020345in}}{\pgfqpoint{1.274951in}{1.024735in}}{\pgfqpoint{1.263901in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.024735in}}{\pgfqpoint{1.242251in}{1.020345in}}{\pgfqpoint{1.234438in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.004718in}}{\pgfqpoint{1.222234in}{0.994119in}}{\pgfqpoint{1.222234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.972018in}}{\pgfqpoint{1.226624in}{0.961419in}}{\pgfqpoint{1.234438in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.945792in}}{\pgfqpoint{1.252850in}{0.941402in}}{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.549305in}}{\pgfqpoint{1.053863in}{0.553696in}}{\pgfqpoint{1.061676in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.569323in}}{\pgfqpoint{1.073880in}{0.579922in}}{\pgfqpoint{1.073880in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.602022in}}{\pgfqpoint{1.069490in}{0.612621in}}{\pgfqpoint{1.061676in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.628249in}}{\pgfqpoint{1.043264in}{0.632639in}}{\pgfqpoint{1.032214in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.632639in}}{\pgfqpoint{1.010565in}{0.628249in}}{\pgfqpoint{1.002751in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.612621in}}{\pgfqpoint{0.990547in}{0.602022in}}{\pgfqpoint{0.990547in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.579922in}}{\pgfqpoint{0.994937in}{0.569323in}}{\pgfqpoint{1.002751in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.553696in}}{\pgfqpoint{1.021164in}{0.549305in}}{\pgfqpoint{1.032214in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.798821in}}{\pgfqpoint{1.591823in}{0.803212in}}{\pgfqpoint{1.599637in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.818839in}}{\pgfqpoint{1.611841in}{0.829438in}}{\pgfqpoint{1.611841in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.851538in}}{\pgfqpoint{1.607451in}{0.862137in}}{\pgfqpoint{1.599637in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.877764in}}{\pgfqpoint{1.581224in}{0.882155in}}{\pgfqpoint{1.570174in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.882155in}}{\pgfqpoint{1.548525in}{0.877764in}}{\pgfqpoint{1.540711in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.862137in}}{\pgfqpoint{1.528507in}{0.851538in}}{\pgfqpoint{1.528507in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.829438in}}{\pgfqpoint{1.532898in}{0.818839in}}{\pgfqpoint{1.540711in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.803212in}}{\pgfqpoint{1.559124in}{0.798821in}}{\pgfqpoint{1.570174in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.917638in}}{\pgfqpoint{1.224608in}{0.922029in}}{\pgfqpoint{1.232422in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.937656in}}{\pgfqpoint{1.244626in}{0.948255in}}{\pgfqpoint{1.244626in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.970355in}}{\pgfqpoint{1.240235in}{0.980954in}}{\pgfqpoint{1.232422in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.996581in}}{\pgfqpoint{1.214009in}{1.000972in}}{\pgfqpoint{1.202959in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.000972in}}{\pgfqpoint{1.181310in}{0.996581in}}{\pgfqpoint{1.173496in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.980954in}}{\pgfqpoint{1.161292in}{0.970355in}}{\pgfqpoint{1.161292in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.948255in}}{\pgfqpoint{1.165683in}{0.937656in}}{\pgfqpoint{1.173496in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.922029in}}{\pgfqpoint{1.191909in}{0.917638in}}{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.632477in}}{\pgfqpoint{1.150022in}{0.636868in}}{\pgfqpoint{1.157835in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.652495in}}{\pgfqpoint{1.170039in}{0.663094in}}{\pgfqpoint{1.170039in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.685194in}}{\pgfqpoint{1.165649in}{0.695793in}}{\pgfqpoint{1.157835in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.711420in}}{\pgfqpoint{1.139423in}{0.715811in}}{\pgfqpoint{1.128372in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.715811in}}{\pgfqpoint{1.106723in}{0.711420in}}{\pgfqpoint{1.098910in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.695793in}}{\pgfqpoint{1.086706in}{0.685194in}}{\pgfqpoint{1.086706in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.663094in}}{\pgfqpoint{1.091096in}{0.652495in}}{\pgfqpoint{1.098910in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.636868in}}{\pgfqpoint{1.117322in}{0.632477in}}{\pgfqpoint{1.128372in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754029in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.765079in}{0.656241in}}{\pgfqpoint{1.775678in}{0.660631in}}{\pgfqpoint{1.783492in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.791305in}{0.676258in}}{\pgfqpoint{1.795696in}{0.686857in}}{\pgfqpoint{1.795696in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.795696in}{0.708958in}}{\pgfqpoint{1.791305in}{0.719557in}}{\pgfqpoint{1.783492in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{0.735184in}}{\pgfqpoint{1.765079in}{0.739574in}}{\pgfqpoint{1.754029in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.742979in}{0.739574in}}{\pgfqpoint{1.732380in}{0.735184in}}{\pgfqpoint{1.724566in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.716753in}{0.719557in}}{\pgfqpoint{1.712362in}{0.708958in}}{\pgfqpoint{1.712362in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.712362in}{0.686857in}}{\pgfqpoint{1.716753in}{0.676258in}}{\pgfqpoint{1.724566in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.660631in}}{\pgfqpoint{1.742979in}{0.656241in}}{\pgfqpoint{1.754029in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.680004in}}{\pgfqpoint{0.686648in}{0.684394in}}{\pgfqpoint{0.694461in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.700022in}}{\pgfqpoint{0.706665in}{0.710621in}}{\pgfqpoint{0.706665in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.732721in}}{\pgfqpoint{0.702275in}{0.743320in}}{\pgfqpoint{0.694461in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.758947in}}{\pgfqpoint{0.676049in}{0.763338in}}{\pgfqpoint{0.664999in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.763338in}}{\pgfqpoint{0.643349in}{0.758947in}}{\pgfqpoint{0.635536in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.743320in}}{\pgfqpoint{0.623332in}{0.732721in}}{\pgfqpoint{0.623332in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.710621in}}{\pgfqpoint{0.627722in}{0.700022in}}{\pgfqpoint{0.635536in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.684394in}}{\pgfqpoint{0.653948in}{0.680004in}}{\pgfqpoint{0.664999in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{1.583014in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{1.583014in}}{\pgfqpoint{1.381709in}{1.587404in}}{\pgfqpoint{1.389522in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{1.603031in}}{\pgfqpoint{1.401726in}{1.613630in}}{\pgfqpoint{1.401726in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{1.635731in}}{\pgfqpoint{1.397336in}{1.646330in}}{\pgfqpoint{1.389522in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.661957in}}{\pgfqpoint{1.371110in}{1.666347in}}{\pgfqpoint{1.360059in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.666347in}}{\pgfqpoint{1.338410in}{1.661957in}}{\pgfqpoint{1.330597in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{1.646330in}}{\pgfqpoint{1.318393in}{1.635731in}}{\pgfqpoint{1.318393in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{1.613630in}}{\pgfqpoint{1.322783in}{1.603031in}}{\pgfqpoint{1.330597in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{1.587404in}}{\pgfqpoint{1.349009in}{1.583014in}}{\pgfqpoint{1.360059in}{1.583014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.751294in}}{\pgfqpoint{1.285550in}{0.755685in}}{\pgfqpoint{1.293363in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.771312in}}{\pgfqpoint{1.305567in}{0.781911in}}{\pgfqpoint{1.305567in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.804011in}}{\pgfqpoint{1.301177in}{0.814610in}}{\pgfqpoint{1.293363in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.830238in}}{\pgfqpoint{1.274951in}{0.834628in}}{\pgfqpoint{1.263901in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.834628in}}{\pgfqpoint{1.242251in}{0.830238in}}{\pgfqpoint{1.234438in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.814610in}}{\pgfqpoint{1.222234in}{0.804011in}}{\pgfqpoint{1.222234in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.781911in}}{\pgfqpoint{1.226624in}{0.771312in}}{\pgfqpoint{1.234438in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.755685in}}{\pgfqpoint{1.252850in}{0.751294in}}{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.691886in}}{\pgfqpoint{1.421078in}{0.696276in}}{\pgfqpoint{1.428892in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.711903in}}{\pgfqpoint{1.441095in}{0.722502in}}{\pgfqpoint{1.441095in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.744603in}}{\pgfqpoint{1.436705in}{0.755202in}}{\pgfqpoint{1.428892in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.770829in}}{\pgfqpoint{1.410479in}{0.775219in}}{\pgfqpoint{1.399429in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.775219in}}{\pgfqpoint{1.377780in}{0.770829in}}{\pgfqpoint{1.369966in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.755202in}}{\pgfqpoint{1.357762in}{0.744603in}}{\pgfqpoint{1.357762in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.722502in}}{\pgfqpoint{1.362152in}{0.711903in}}{\pgfqpoint{1.369966in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.696276in}}{\pgfqpoint{1.388379in}{0.691886in}}{\pgfqpoint{1.399429in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.834466in}}{\pgfqpoint{1.224608in}{0.838857in}}{\pgfqpoint{1.232422in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.854484in}}{\pgfqpoint{1.244626in}{0.865083in}}{\pgfqpoint{1.244626in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.887183in}}{\pgfqpoint{1.240235in}{0.897782in}}{\pgfqpoint{1.232422in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.913409in}}{\pgfqpoint{1.214009in}{0.917800in}}{\pgfqpoint{1.202959in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.917800in}}{\pgfqpoint{1.181310in}{0.913409in}}{\pgfqpoint{1.173496in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.897782in}}{\pgfqpoint{1.161292in}{0.887183in}}{\pgfqpoint{1.161292in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.865083in}}{\pgfqpoint{1.165683in}{0.854484in}}{\pgfqpoint{1.173496in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.838857in}}{\pgfqpoint{1.191909in}{0.834466in}}{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.870112in}}{\pgfqpoint{1.488153in}{0.874502in}}{\pgfqpoint{1.495966in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.890129in}}{\pgfqpoint{1.508170in}{0.900728in}}{\pgfqpoint{1.508170in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.922828in}}{\pgfqpoint{1.503780in}{0.933427in}}{\pgfqpoint{1.495966in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.949055in}}{\pgfqpoint{1.477554in}{0.953445in}}{\pgfqpoint{1.466504in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.953445in}}{\pgfqpoint{1.444855in}{0.949055in}}{\pgfqpoint{1.437041in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.933427in}}{\pgfqpoint{1.424837in}{0.922828in}}{\pgfqpoint{1.424837in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.900728in}}{\pgfqpoint{1.429227in}{0.890129in}}{\pgfqpoint{1.437041in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.874502in}}{\pgfqpoint{1.455454in}{0.870112in}}{\pgfqpoint{1.466504in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.739413in}}{\pgfqpoint{1.224608in}{0.743803in}}{\pgfqpoint{1.232422in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.759430in}}{\pgfqpoint{1.244626in}{0.770029in}}{\pgfqpoint{1.244626in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.792130in}}{\pgfqpoint{1.240235in}{0.802729in}}{\pgfqpoint{1.232422in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.818356in}}{\pgfqpoint{1.214009in}{0.822746in}}{\pgfqpoint{1.202959in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.822746in}}{\pgfqpoint{1.181310in}{0.818356in}}{\pgfqpoint{1.173496in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.802729in}}{\pgfqpoint{1.161292in}{0.792130in}}{\pgfqpoint{1.161292in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.770029in}}{\pgfqpoint{1.165683in}{0.759430in}}{\pgfqpoint{1.173496in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.743803in}}{\pgfqpoint{1.191909in}{0.739413in}}{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.870112in}}{\pgfqpoint{1.053863in}{0.874502in}}{\pgfqpoint{1.061676in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.890129in}}{\pgfqpoint{1.073880in}{0.900728in}}{\pgfqpoint{1.073880in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.922828in}}{\pgfqpoint{1.069490in}{0.933427in}}{\pgfqpoint{1.061676in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.949055in}}{\pgfqpoint{1.043264in}{0.953445in}}{\pgfqpoint{1.032214in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.953445in}}{\pgfqpoint{1.010565in}{0.949055in}}{\pgfqpoint{1.002751in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.933427in}}{\pgfqpoint{0.990547in}{0.922828in}}{\pgfqpoint{0.990547in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.900728in}}{\pgfqpoint{0.994937in}{0.890129in}}{\pgfqpoint{1.002751in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.874502in}}{\pgfqpoint{1.021164in}{0.870112in}}{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.620596in}}{\pgfqpoint{1.285550in}{0.624986in}}{\pgfqpoint{1.293363in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.640613in}}{\pgfqpoint{1.305567in}{0.651212in}}{\pgfqpoint{1.305567in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.673312in}}{\pgfqpoint{1.301177in}{0.683912in}}{\pgfqpoint{1.293363in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.699539in}}{\pgfqpoint{1.274951in}{0.703929in}}{\pgfqpoint{1.263901in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.703929in}}{\pgfqpoint{1.242251in}{0.699539in}}{\pgfqpoint{1.234438in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.683912in}}{\pgfqpoint{1.222234in}{0.673312in}}{\pgfqpoint{1.222234in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.651212in}}{\pgfqpoint{1.226624in}{0.640613in}}{\pgfqpoint{1.234438in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.624986in}}{\pgfqpoint{1.252850in}{0.620596in}}{\pgfqpoint{1.263901in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{1.024574in}}{\pgfqpoint{1.517237in}{1.028964in}}{\pgfqpoint{1.525050in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{1.044591in}}{\pgfqpoint{1.537254in}{1.055190in}}{\pgfqpoint{1.537254in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{1.077290in}}{\pgfqpoint{1.532864in}{1.087890in}}{\pgfqpoint{1.525050in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{1.103517in}}{\pgfqpoint{1.506638in}{1.107907in}}{\pgfqpoint{1.495588in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{1.107907in}}{\pgfqpoint{1.473938in}{1.103517in}}{\pgfqpoint{1.466125in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{1.087890in}}{\pgfqpoint{1.453921in}{1.077290in}}{\pgfqpoint{1.453921in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{1.055190in}}{\pgfqpoint{1.458311in}{1.044591in}}{\pgfqpoint{1.466125in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{1.028964in}}{\pgfqpoint{1.484537in}{1.024574in}}{\pgfqpoint{1.495588in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898020in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.909070in}{0.549305in}}{\pgfqpoint{1.919669in}{0.553696in}}{\pgfqpoint{1.927483in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.935296in}{0.569323in}}{\pgfqpoint{1.939686in}{0.579922in}}{\pgfqpoint{1.939686in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.939686in}{0.602022in}}{\pgfqpoint{1.935296in}{0.612621in}}{\pgfqpoint{1.927483in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.919669in}{0.628249in}}{\pgfqpoint{1.909070in}{0.632639in}}{\pgfqpoint{1.898020in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.886970in}{0.632639in}}{\pgfqpoint{1.876371in}{0.628249in}}{\pgfqpoint{1.868557in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.860743in}{0.612621in}}{\pgfqpoint{1.856353in}{0.602022in}}{\pgfqpoint{1.856353in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.856353in}{0.579922in}}{\pgfqpoint{1.860743in}{0.569323in}}{\pgfqpoint{1.868557in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.876371in}{0.553696in}}{\pgfqpoint{1.886970in}{0.549305in}}{\pgfqpoint{1.898020in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666333in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.677383in}{0.905757in}}{\pgfqpoint{1.687982in}{0.910147in}}{\pgfqpoint{1.695796in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.703609in}{0.925774in}}{\pgfqpoint{1.708000in}{0.936373in}}{\pgfqpoint{1.708000in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.708000in}{0.958473in}}{\pgfqpoint{1.703609in}{0.969072in}}{\pgfqpoint{1.695796in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.687982in}{0.984700in}}{\pgfqpoint{1.677383in}{0.989090in}}{\pgfqpoint{1.666333in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.655283in}{0.989090in}}{\pgfqpoint{1.644684in}{0.984700in}}{\pgfqpoint{1.636870in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.629056in}{0.969072in}}{\pgfqpoint{1.624666in}{0.958473in}}{\pgfqpoint{1.624666in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.624666in}{0.936373in}}{\pgfqpoint{1.629056in}{0.925774in}}{\pgfqpoint{1.636870in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.644684in}{0.910147in}}{\pgfqpoint{1.655283in}{0.905757in}}{\pgfqpoint{1.666333in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.751294in}}{\pgfqpoint{1.150022in}{0.755685in}}{\pgfqpoint{1.157835in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.771312in}}{\pgfqpoint{1.170039in}{0.781911in}}{\pgfqpoint{1.170039in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.804011in}}{\pgfqpoint{1.165649in}{0.814610in}}{\pgfqpoint{1.157835in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.830238in}}{\pgfqpoint{1.139423in}{0.834628in}}{\pgfqpoint{1.128372in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.834628in}}{\pgfqpoint{1.106723in}{0.830238in}}{\pgfqpoint{1.098910in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.814610in}}{\pgfqpoint{1.086706in}{0.804011in}}{\pgfqpoint{1.086706in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.781911in}}{\pgfqpoint{1.091096in}{0.771312in}}{\pgfqpoint{1.098910in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.755685in}}{\pgfqpoint{1.117322in}{0.751294in}}{\pgfqpoint{1.128372in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.739413in}}{\pgfqpoint{1.224608in}{0.743803in}}{\pgfqpoint{1.232422in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.759430in}}{\pgfqpoint{1.244626in}{0.770029in}}{\pgfqpoint{1.244626in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.792130in}}{\pgfqpoint{1.240235in}{0.802729in}}{\pgfqpoint{1.232422in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.818356in}}{\pgfqpoint{1.214009in}{0.822746in}}{\pgfqpoint{1.202959in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.822746in}}{\pgfqpoint{1.181310in}{0.818356in}}{\pgfqpoint{1.173496in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.802729in}}{\pgfqpoint{1.161292in}{0.792130in}}{\pgfqpoint{1.161292in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.770029in}}{\pgfqpoint{1.165683in}{0.759430in}}{\pgfqpoint{1.173496in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.743803in}}{\pgfqpoint{1.191909in}{0.739413in}}{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.680004in}}{\pgfqpoint{1.053863in}{0.684394in}}{\pgfqpoint{1.061676in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.700022in}}{\pgfqpoint{1.073880in}{0.710621in}}{\pgfqpoint{1.073880in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.732721in}}{\pgfqpoint{1.069490in}{0.743320in}}{\pgfqpoint{1.061676in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.758947in}}{\pgfqpoint{1.043264in}{0.763338in}}{\pgfqpoint{1.032214in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.763338in}}{\pgfqpoint{1.010565in}{0.758947in}}{\pgfqpoint{1.002751in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.743320in}}{\pgfqpoint{0.990547in}{0.732721in}}{\pgfqpoint{0.990547in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.710621in}}{\pgfqpoint{0.994937in}{0.700022in}}{\pgfqpoint{1.002751in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.684394in}}{\pgfqpoint{1.021164in}{0.680004in}}{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.870112in}}{\pgfqpoint{1.053863in}{0.874502in}}{\pgfqpoint{1.061676in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.890129in}}{\pgfqpoint{1.073880in}{0.900728in}}{\pgfqpoint{1.073880in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.922828in}}{\pgfqpoint{1.069490in}{0.933427in}}{\pgfqpoint{1.061676in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.949055in}}{\pgfqpoint{1.043264in}{0.953445in}}{\pgfqpoint{1.032214in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.953445in}}{\pgfqpoint{1.010565in}{0.949055in}}{\pgfqpoint{1.002751in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.933427in}}{\pgfqpoint{0.990547in}{0.922828in}}{\pgfqpoint{0.990547in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.900728in}}{\pgfqpoint{0.994937in}{0.890129in}}{\pgfqpoint{1.002751in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.874502in}}{\pgfqpoint{1.021164in}{0.870112in}}{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.905757in}}{\pgfqpoint{1.337075in}{0.910147in}}{\pgfqpoint{1.344889in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.925774in}}{\pgfqpoint{1.357093in}{0.936373in}}{\pgfqpoint{1.357093in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.958473in}}{\pgfqpoint{1.352702in}{0.969072in}}{\pgfqpoint{1.344889in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.984700in}}{\pgfqpoint{1.326476in}{0.989090in}}{\pgfqpoint{1.315426in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.989090in}}{\pgfqpoint{1.293777in}{0.984700in}}{\pgfqpoint{1.285963in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.969072in}}{\pgfqpoint{1.273759in}{0.958473in}}{\pgfqpoint{1.273759in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.936373in}}{\pgfqpoint{1.278150in}{0.925774in}}{\pgfqpoint{1.285963in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.910147in}}{\pgfqpoint{1.304376in}{0.905757in}}{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.537424in}}{\pgfqpoint{1.285550in}{0.541814in}}{\pgfqpoint{1.293363in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.557441in}}{\pgfqpoint{1.305567in}{0.568040in}}{\pgfqpoint{1.305567in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.590141in}}{\pgfqpoint{1.301177in}{0.600740in}}{\pgfqpoint{1.293363in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.616367in}}{\pgfqpoint{1.274951in}{0.620757in}}{\pgfqpoint{1.263901in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.620757in}}{\pgfqpoint{1.242251in}{0.616367in}}{\pgfqpoint{1.234438in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.600740in}}{\pgfqpoint{1.222234in}{0.590141in}}{\pgfqpoint{1.222234in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.568040in}}{\pgfqpoint{1.226624in}{0.557441in}}{\pgfqpoint{1.234438in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.541814in}}{\pgfqpoint{1.252850in}{0.537424in}}{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.404788in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.404788in}}{\pgfqpoint{1.488153in}{1.409179in}}{\pgfqpoint{1.495966in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.424806in}}{\pgfqpoint{1.508170in}{1.435405in}}{\pgfqpoint{1.508170in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.457505in}}{\pgfqpoint{1.503780in}{1.468104in}}{\pgfqpoint{1.495966in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.483731in}}{\pgfqpoint{1.477554in}{1.488122in}}{\pgfqpoint{1.466504in}{1.488122in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.488122in}}{\pgfqpoint{1.444855in}{1.483731in}}{\pgfqpoint{1.437041in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.468104in}}{\pgfqpoint{1.424837in}{1.457505in}}{\pgfqpoint{1.424837in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.435405in}}{\pgfqpoint{1.429227in}{1.424806in}}{\pgfqpoint{1.437041in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.409179in}}{\pgfqpoint{1.455454in}{1.404788in}}{\pgfqpoint{1.466504in}{1.404788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.668122in}}{\pgfqpoint{1.053863in}{0.672513in}}{\pgfqpoint{1.061676in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.688140in}}{\pgfqpoint{1.073880in}{0.698739in}}{\pgfqpoint{1.073880in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.720839in}}{\pgfqpoint{1.069490in}{0.731438in}}{\pgfqpoint{1.061676in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.747066in}}{\pgfqpoint{1.043264in}{0.751456in}}{\pgfqpoint{1.032214in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.751456in}}{\pgfqpoint{1.010565in}{0.747066in}}{\pgfqpoint{1.002751in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.731438in}}{\pgfqpoint{0.990547in}{0.720839in}}{\pgfqpoint{0.990547in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.698739in}}{\pgfqpoint{0.994937in}{0.688140in}}{\pgfqpoint{1.002751in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.672513in}}{\pgfqpoint{1.021164in}{0.668122in}}{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.810703in}}{\pgfqpoint{1.224608in}{0.815093in}}{\pgfqpoint{1.232422in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.830720in}}{\pgfqpoint{1.244626in}{0.841320in}}{\pgfqpoint{1.244626in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.863420in}}{\pgfqpoint{1.240235in}{0.874019in}}{\pgfqpoint{1.232422in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.889646in}}{\pgfqpoint{1.214009in}{0.894036in}}{\pgfqpoint{1.202959in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.894036in}}{\pgfqpoint{1.181310in}{0.889646in}}{\pgfqpoint{1.173496in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.874019in}}{\pgfqpoint{1.161292in}{0.863420in}}{\pgfqpoint{1.161292in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.841320in}}{\pgfqpoint{1.165683in}{0.830720in}}{\pgfqpoint{1.173496in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.815093in}}{\pgfqpoint{1.191909in}{0.810703in}}{\pgfqpoint{1.202959in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{1.214681in}}{\pgfqpoint{1.224608in}{1.219071in}}{\pgfqpoint{1.232422in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{1.234698in}}{\pgfqpoint{1.244626in}{1.245298in}}{\pgfqpoint{1.244626in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{1.267398in}}{\pgfqpoint{1.240235in}{1.277997in}}{\pgfqpoint{1.232422in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.293624in}}{\pgfqpoint{1.214009in}{1.298014in}}{\pgfqpoint{1.202959in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.298014in}}{\pgfqpoint{1.181310in}{1.293624in}}{\pgfqpoint{1.173496in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{1.277997in}}{\pgfqpoint{1.161292in}{1.267398in}}{\pgfqpoint{1.161292in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{1.245298in}}{\pgfqpoint{1.165683in}{1.234698in}}{\pgfqpoint{1.173496in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{1.219071in}}{\pgfqpoint{1.191909in}{1.214681in}}{\pgfqpoint{1.202959in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.691886in}}{\pgfqpoint{1.150022in}{0.696276in}}{\pgfqpoint{1.157835in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.711903in}}{\pgfqpoint{1.170039in}{0.722502in}}{\pgfqpoint{1.170039in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.744603in}}{\pgfqpoint{1.165649in}{0.755202in}}{\pgfqpoint{1.157835in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.770829in}}{\pgfqpoint{1.139423in}{0.775219in}}{\pgfqpoint{1.128372in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.775219in}}{\pgfqpoint{1.106723in}{0.770829in}}{\pgfqpoint{1.098910in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.755202in}}{\pgfqpoint{1.086706in}{0.744603in}}{\pgfqpoint{1.086706in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.722502in}}{\pgfqpoint{1.091096in}{0.711903in}}{\pgfqpoint{1.098910in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.696276in}}{\pgfqpoint{1.117322in}{0.691886in}}{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.620596in}}{\pgfqpoint{1.381709in}{0.624986in}}{\pgfqpoint{1.389522in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.640613in}}{\pgfqpoint{1.401726in}{0.651212in}}{\pgfqpoint{1.401726in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.673312in}}{\pgfqpoint{1.397336in}{0.683912in}}{\pgfqpoint{1.389522in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.699539in}}{\pgfqpoint{1.371110in}{0.703929in}}{\pgfqpoint{1.360059in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.703929in}}{\pgfqpoint{1.338410in}{0.699539in}}{\pgfqpoint{1.330597in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.683912in}}{\pgfqpoint{1.318393in}{0.673312in}}{\pgfqpoint{1.318393in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.651212in}}{\pgfqpoint{1.322783in}{0.640613in}}{\pgfqpoint{1.330597in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.624986in}}{\pgfqpoint{1.349009in}{0.620596in}}{\pgfqpoint{1.360059in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.656241in}}{\pgfqpoint{1.517237in}{0.660631in}}{\pgfqpoint{1.525050in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.676258in}}{\pgfqpoint{1.537254in}{0.686857in}}{\pgfqpoint{1.537254in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.708958in}}{\pgfqpoint{1.532864in}{0.719557in}}{\pgfqpoint{1.525050in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.735184in}}{\pgfqpoint{1.506638in}{0.739574in}}{\pgfqpoint{1.495588in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.739574in}}{\pgfqpoint{1.473938in}{0.735184in}}{\pgfqpoint{1.466125in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.719557in}}{\pgfqpoint{1.453921in}{0.708958in}}{\pgfqpoint{1.453921in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.686857in}}{\pgfqpoint{1.458311in}{0.676258in}}{\pgfqpoint{1.466125in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.660631in}}{\pgfqpoint{1.484537in}{0.656241in}}{\pgfqpoint{1.495588in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.727531in}}{\pgfqpoint{1.224608in}{0.731921in}}{\pgfqpoint{1.232422in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.747549in}}{\pgfqpoint{1.244626in}{0.758148in}}{\pgfqpoint{1.244626in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.780248in}}{\pgfqpoint{1.240235in}{0.790847in}}{\pgfqpoint{1.232422in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.806474in}}{\pgfqpoint{1.214009in}{0.810864in}}{\pgfqpoint{1.202959in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.810864in}}{\pgfqpoint{1.181310in}{0.806474in}}{\pgfqpoint{1.173496in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.790847in}}{\pgfqpoint{1.161292in}{0.780248in}}{\pgfqpoint{1.161292in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.758148in}}{\pgfqpoint{1.165683in}{0.747549in}}{\pgfqpoint{1.173496in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.731921in}}{\pgfqpoint{1.191909in}{0.727531in}}{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.798821in}}{\pgfqpoint{1.488153in}{0.803212in}}{\pgfqpoint{1.495966in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.818839in}}{\pgfqpoint{1.508170in}{0.829438in}}{\pgfqpoint{1.508170in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.851538in}}{\pgfqpoint{1.503780in}{0.862137in}}{\pgfqpoint{1.495966in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.877764in}}{\pgfqpoint{1.477554in}{0.882155in}}{\pgfqpoint{1.466504in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.882155in}}{\pgfqpoint{1.444855in}{0.877764in}}{\pgfqpoint{1.437041in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.862137in}}{\pgfqpoint{1.424837in}{0.851538in}}{\pgfqpoint{1.424837in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.829438in}}{\pgfqpoint{1.429227in}{0.818839in}}{\pgfqpoint{1.437041in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.803212in}}{\pgfqpoint{1.455454in}{0.798821in}}{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.656241in}}{\pgfqpoint{1.224608in}{0.660631in}}{\pgfqpoint{1.232422in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.676258in}}{\pgfqpoint{1.244626in}{0.686857in}}{\pgfqpoint{1.244626in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.708958in}}{\pgfqpoint{1.240235in}{0.719557in}}{\pgfqpoint{1.232422in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.735184in}}{\pgfqpoint{1.214009in}{0.739574in}}{\pgfqpoint{1.202959in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.739574in}}{\pgfqpoint{1.181310in}{0.735184in}}{\pgfqpoint{1.173496in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.719557in}}{\pgfqpoint{1.161292in}{0.708958in}}{\pgfqpoint{1.161292in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.686857in}}{\pgfqpoint{1.165683in}{0.676258in}}{\pgfqpoint{1.173496in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.660631in}}{\pgfqpoint{1.191909in}{0.656241in}}{\pgfqpoint{1.202959in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.644359in}}{\pgfqpoint{1.591823in}{0.648749in}}{\pgfqpoint{1.599637in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.664377in}}{\pgfqpoint{1.611841in}{0.674976in}}{\pgfqpoint{1.611841in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.697076in}}{\pgfqpoint{1.607451in}{0.707675in}}{\pgfqpoint{1.599637in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.723302in}}{\pgfqpoint{1.581224in}{0.727692in}}{\pgfqpoint{1.570174in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.727692in}}{\pgfqpoint{1.548525in}{0.723302in}}{\pgfqpoint{1.540711in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.707675in}}{\pgfqpoint{1.528507in}{0.697076in}}{\pgfqpoint{1.528507in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.674976in}}{\pgfqpoint{1.532898in}{0.664377in}}{\pgfqpoint{1.540711in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.648749in}}{\pgfqpoint{1.559124in}{0.644359in}}{\pgfqpoint{1.570174in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.870112in}}{\pgfqpoint{1.224608in}{0.874502in}}{\pgfqpoint{1.232422in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.890129in}}{\pgfqpoint{1.244626in}{0.900728in}}{\pgfqpoint{1.244626in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.922828in}}{\pgfqpoint{1.240235in}{0.933427in}}{\pgfqpoint{1.232422in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.949055in}}{\pgfqpoint{1.214009in}{0.953445in}}{\pgfqpoint{1.202959in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.953445in}}{\pgfqpoint{1.181310in}{0.949055in}}{\pgfqpoint{1.173496in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.933427in}}{\pgfqpoint{1.161292in}{0.922828in}}{\pgfqpoint{1.161292in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.900728in}}{\pgfqpoint{1.165683in}{0.890129in}}{\pgfqpoint{1.173496in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.874502in}}{\pgfqpoint{1.191909in}{0.870112in}}{\pgfqpoint{1.202959in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.929520in}}{\pgfqpoint{1.224608in}{0.933910in}}{\pgfqpoint{1.232422in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.949538in}}{\pgfqpoint{1.244626in}{0.960137in}}{\pgfqpoint{1.244626in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.982237in}}{\pgfqpoint{1.240235in}{0.992836in}}{\pgfqpoint{1.232422in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.008463in}}{\pgfqpoint{1.214009in}{1.012853in}}{\pgfqpoint{1.202959in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.012853in}}{\pgfqpoint{1.181310in}{1.008463in}}{\pgfqpoint{1.173496in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.992836in}}{\pgfqpoint{1.161292in}{0.982237in}}{\pgfqpoint{1.161292in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.960137in}}{\pgfqpoint{1.165683in}{0.949538in}}{\pgfqpoint{1.173496in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.933910in}}{\pgfqpoint{1.191909in}{0.929520in}}{\pgfqpoint{1.202959in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.870112in}}{\pgfqpoint{1.150022in}{0.874502in}}{\pgfqpoint{1.157835in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.890129in}}{\pgfqpoint{1.170039in}{0.900728in}}{\pgfqpoint{1.170039in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.922828in}}{\pgfqpoint{1.165649in}{0.933427in}}{\pgfqpoint{1.157835in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.949055in}}{\pgfqpoint{1.139423in}{0.953445in}}{\pgfqpoint{1.128372in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.953445in}}{\pgfqpoint{1.106723in}{0.949055in}}{\pgfqpoint{1.098910in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.933427in}}{\pgfqpoint{1.086706in}{0.922828in}}{\pgfqpoint{1.086706in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.900728in}}{\pgfqpoint{1.091096in}{0.890129in}}{\pgfqpoint{1.098910in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.874502in}}{\pgfqpoint{1.117322in}{0.870112in}}{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.775058in}}{\pgfqpoint{1.053863in}{0.779448in}}{\pgfqpoint{1.061676in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.795075in}}{\pgfqpoint{1.073880in}{0.805674in}}{\pgfqpoint{1.073880in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.827775in}}{\pgfqpoint{1.069490in}{0.838374in}}{\pgfqpoint{1.061676in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.854001in}}{\pgfqpoint{1.043264in}{0.858391in}}{\pgfqpoint{1.032214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.858391in}}{\pgfqpoint{1.010565in}{0.854001in}}{\pgfqpoint{1.002751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.838374in}}{\pgfqpoint{0.990547in}{0.827775in}}{\pgfqpoint{0.990547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.805674in}}{\pgfqpoint{0.994937in}{0.795075in}}{\pgfqpoint{1.002751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.779448in}}{\pgfqpoint{1.021164in}{0.775058in}}{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.941402in}}{\pgfqpoint{1.285550in}{0.945792in}}{\pgfqpoint{1.293363in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.961419in}}{\pgfqpoint{1.305567in}{0.972018in}}{\pgfqpoint{1.305567in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.994119in}}{\pgfqpoint{1.301177in}{1.004718in}}{\pgfqpoint{1.293363in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.020345in}}{\pgfqpoint{1.274951in}{1.024735in}}{\pgfqpoint{1.263901in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.024735in}}{\pgfqpoint{1.242251in}{1.020345in}}{\pgfqpoint{1.234438in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.004718in}}{\pgfqpoint{1.222234in}{0.994119in}}{\pgfqpoint{1.222234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.972018in}}{\pgfqpoint{1.226624in}{0.961419in}}{\pgfqpoint{1.234438in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.945792in}}{\pgfqpoint{1.252850in}{0.941402in}}{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.739413in}}{\pgfqpoint{1.543991in}{0.743803in}}{\pgfqpoint{1.551805in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.759430in}}{\pgfqpoint{1.564009in}{0.770029in}}{\pgfqpoint{1.564009in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.792130in}}{\pgfqpoint{1.559619in}{0.802729in}}{\pgfqpoint{1.551805in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.818356in}}{\pgfqpoint{1.533392in}{0.822746in}}{\pgfqpoint{1.522342in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.822746in}}{\pgfqpoint{1.500693in}{0.818356in}}{\pgfqpoint{1.492879in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.802729in}}{\pgfqpoint{1.480675in}{0.792130in}}{\pgfqpoint{1.480675in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.770029in}}{\pgfqpoint{1.485066in}{0.759430in}}{\pgfqpoint{1.492879in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.743803in}}{\pgfqpoint{1.511292in}{0.739413in}}{\pgfqpoint{1.522342in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.549305in}}{\pgfqpoint{0.918335in}{0.553696in}}{\pgfqpoint{0.926148in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.569323in}}{\pgfqpoint{0.938352in}{0.579922in}}{\pgfqpoint{0.938352in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.602022in}}{\pgfqpoint{0.933962in}{0.612621in}}{\pgfqpoint{0.926148in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.628249in}}{\pgfqpoint{0.907736in}{0.632639in}}{\pgfqpoint{0.896685in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.632639in}}{\pgfqpoint{0.875036in}{0.628249in}}{\pgfqpoint{0.867223in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.612621in}}{\pgfqpoint{0.855019in}{0.602022in}}{\pgfqpoint{0.855019in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.579922in}}{\pgfqpoint{0.859409in}{0.569323in}}{\pgfqpoint{0.867223in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.553696in}}{\pgfqpoint{0.885635in}{0.549305in}}{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.608714in}}{\pgfqpoint{1.381709in}{0.613104in}}{\pgfqpoint{1.389522in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.628731in}}{\pgfqpoint{1.401726in}{0.639331in}}{\pgfqpoint{1.401726in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.661431in}}{\pgfqpoint{1.397336in}{0.672030in}}{\pgfqpoint{1.389522in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.687657in}}{\pgfqpoint{1.371110in}{0.692047in}}{\pgfqpoint{1.360059in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.692047in}}{\pgfqpoint{1.338410in}{0.687657in}}{\pgfqpoint{1.330597in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.672030in}}{\pgfqpoint{1.318393in}{0.661431in}}{\pgfqpoint{1.318393in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.639331in}}{\pgfqpoint{1.322783in}{0.628731in}}{\pgfqpoint{1.330597in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.613104in}}{\pgfqpoint{1.349009in}{0.608714in}}{\pgfqpoint{1.360059in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713049in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.724099in}{0.584951in}}{\pgfqpoint{1.734698in}{0.589341in}}{\pgfqpoint{1.742512in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.750325in}{0.604968in}}{\pgfqpoint{1.754715in}{0.615567in}}{\pgfqpoint{1.754715in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.754715in}{0.637667in}}{\pgfqpoint{1.750325in}{0.648266in}}{\pgfqpoint{1.742512in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.734698in}{0.663894in}}{\pgfqpoint{1.724099in}{0.668284in}}{\pgfqpoint{1.713049in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.701999in}{0.668284in}}{\pgfqpoint{1.691400in}{0.663894in}}{\pgfqpoint{1.683586in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.675772in}{0.648266in}}{\pgfqpoint{1.671382in}{0.637667in}}{\pgfqpoint{1.671382in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.671382in}{0.615567in}}{\pgfqpoint{1.675772in}{0.604968in}}{\pgfqpoint{1.683586in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.691400in}{0.589341in}}{\pgfqpoint{1.701999in}{0.584951in}}{\pgfqpoint{1.713049in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.988929in}}{\pgfqpoint{1.421078in}{0.993319in}}{\pgfqpoint{1.428892in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{1.008946in}}{\pgfqpoint{1.441095in}{1.019545in}}{\pgfqpoint{1.441095in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.041645in}}{\pgfqpoint{1.436705in}{1.052244in}}{\pgfqpoint{1.428892in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.067872in}}{\pgfqpoint{1.410479in}{1.072262in}}{\pgfqpoint{1.399429in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.072262in}}{\pgfqpoint{1.377780in}{1.067872in}}{\pgfqpoint{1.369966in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.052244in}}{\pgfqpoint{1.357762in}{1.041645in}}{\pgfqpoint{1.357762in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{1.019545in}}{\pgfqpoint{1.362152in}{1.008946in}}{\pgfqpoint{1.369966in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.993319in}}{\pgfqpoint{1.388379in}{0.988929in}}{\pgfqpoint{1.399429in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.858230in}}{\pgfqpoint{1.381709in}{0.862620in}}{\pgfqpoint{1.389522in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.878247in}}{\pgfqpoint{1.401726in}{0.888846in}}{\pgfqpoint{1.401726in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.910947in}}{\pgfqpoint{1.397336in}{0.921546in}}{\pgfqpoint{1.389522in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.937173in}}{\pgfqpoint{1.371110in}{0.941563in}}{\pgfqpoint{1.360059in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.941563in}}{\pgfqpoint{1.338410in}{0.937173in}}{\pgfqpoint{1.330597in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.921546in}}{\pgfqpoint{1.318393in}{0.910947in}}{\pgfqpoint{1.318393in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.888846in}}{\pgfqpoint{1.322783in}{0.878247in}}{\pgfqpoint{1.330597in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.862620in}}{\pgfqpoint{1.349009in}{0.858230in}}{\pgfqpoint{1.360059in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.680004in}}{\pgfqpoint{1.285550in}{0.684394in}}{\pgfqpoint{1.293363in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.700022in}}{\pgfqpoint{1.305567in}{0.710621in}}{\pgfqpoint{1.305567in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.732721in}}{\pgfqpoint{1.301177in}{0.743320in}}{\pgfqpoint{1.293363in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.758947in}}{\pgfqpoint{1.274951in}{0.763338in}}{\pgfqpoint{1.263901in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.763338in}}{\pgfqpoint{1.242251in}{0.758947in}}{\pgfqpoint{1.234438in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.743320in}}{\pgfqpoint{1.222234in}{0.732721in}}{\pgfqpoint{1.222234in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.710621in}}{\pgfqpoint{1.226624in}{0.700022in}}{\pgfqpoint{1.234438in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.684394in}}{\pgfqpoint{1.252850in}{0.680004in}}{\pgfqpoint{1.263901in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.573069in}}{\pgfqpoint{1.421078in}{0.577459in}}{\pgfqpoint{1.428892in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.593086in}}{\pgfqpoint{1.441095in}{0.603685in}}{\pgfqpoint{1.441095in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.625786in}}{\pgfqpoint{1.436705in}{0.636385in}}{\pgfqpoint{1.428892in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.652012in}}{\pgfqpoint{1.410479in}{0.656402in}}{\pgfqpoint{1.399429in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.656402in}}{\pgfqpoint{1.377780in}{0.652012in}}{\pgfqpoint{1.369966in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.636385in}}{\pgfqpoint{1.357762in}{0.625786in}}{\pgfqpoint{1.357762in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.603685in}}{\pgfqpoint{1.362152in}{0.593086in}}{\pgfqpoint{1.369966in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.577459in}}{\pgfqpoint{1.388379in}{0.573069in}}{\pgfqpoint{1.399429in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.668122in}}{\pgfqpoint{1.224608in}{0.672513in}}{\pgfqpoint{1.232422in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.688140in}}{\pgfqpoint{1.244626in}{0.698739in}}{\pgfqpoint{1.244626in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.720839in}}{\pgfqpoint{1.240235in}{0.731438in}}{\pgfqpoint{1.232422in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.747066in}}{\pgfqpoint{1.214009in}{0.751456in}}{\pgfqpoint{1.202959in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.751456in}}{\pgfqpoint{1.181310in}{0.747066in}}{\pgfqpoint{1.173496in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.731438in}}{\pgfqpoint{1.161292in}{0.720839in}}{\pgfqpoint{1.161292in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.698739in}}{\pgfqpoint{1.165683in}{0.688140in}}{\pgfqpoint{1.173496in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.672513in}}{\pgfqpoint{1.191909in}{0.668122in}}{\pgfqpoint{1.202959in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.048337in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.048337in}}{\pgfqpoint{1.488153in}{1.052727in}}{\pgfqpoint{1.495966in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.068355in}}{\pgfqpoint{1.508170in}{1.078954in}}{\pgfqpoint{1.508170in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.101054in}}{\pgfqpoint{1.503780in}{1.111653in}}{\pgfqpoint{1.495966in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.127280in}}{\pgfqpoint{1.477554in}{1.131670in}}{\pgfqpoint{1.466504in}{1.131670in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.131670in}}{\pgfqpoint{1.444855in}{1.127280in}}{\pgfqpoint{1.437041in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.111653in}}{\pgfqpoint{1.424837in}{1.101054in}}{\pgfqpoint{1.424837in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.078954in}}{\pgfqpoint{1.429227in}{1.068355in}}{\pgfqpoint{1.437041in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.052727in}}{\pgfqpoint{1.455454in}{1.048337in}}{\pgfqpoint{1.466504in}{1.048337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.680004in}}{\pgfqpoint{1.053863in}{0.684394in}}{\pgfqpoint{1.061676in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.700022in}}{\pgfqpoint{1.073880in}{0.710621in}}{\pgfqpoint{1.073880in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.732721in}}{\pgfqpoint{1.069490in}{0.743320in}}{\pgfqpoint{1.061676in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.758947in}}{\pgfqpoint{1.043264in}{0.763338in}}{\pgfqpoint{1.032214in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.763338in}}{\pgfqpoint{1.010565in}{0.758947in}}{\pgfqpoint{1.002751in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.743320in}}{\pgfqpoint{0.990547in}{0.732721in}}{\pgfqpoint{0.990547in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.710621in}}{\pgfqpoint{0.994937in}{0.700022in}}{\pgfqpoint{1.002751in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.684394in}}{\pgfqpoint{1.021164in}{0.680004in}}{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.798821in}}{\pgfqpoint{1.150022in}{0.803212in}}{\pgfqpoint{1.157835in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.818839in}}{\pgfqpoint{1.170039in}{0.829438in}}{\pgfqpoint{1.170039in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.851538in}}{\pgfqpoint{1.165649in}{0.862137in}}{\pgfqpoint{1.157835in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.877764in}}{\pgfqpoint{1.139423in}{0.882155in}}{\pgfqpoint{1.128372in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.882155in}}{\pgfqpoint{1.106723in}{0.877764in}}{\pgfqpoint{1.098910in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.862137in}}{\pgfqpoint{1.086706in}{0.851538in}}{\pgfqpoint{1.086706in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.829438in}}{\pgfqpoint{1.091096in}{0.818839in}}{\pgfqpoint{1.098910in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.803212in}}{\pgfqpoint{1.117322in}{0.798821in}}{\pgfqpoint{1.128372in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.917638in}}{\pgfqpoint{1.517237in}{0.922029in}}{\pgfqpoint{1.525050in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.937656in}}{\pgfqpoint{1.537254in}{0.948255in}}{\pgfqpoint{1.537254in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.970355in}}{\pgfqpoint{1.532864in}{0.980954in}}{\pgfqpoint{1.525050in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.996581in}}{\pgfqpoint{1.506638in}{1.000972in}}{\pgfqpoint{1.495588in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{1.000972in}}{\pgfqpoint{1.473938in}{0.996581in}}{\pgfqpoint{1.466125in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.980954in}}{\pgfqpoint{1.453921in}{0.970355in}}{\pgfqpoint{1.453921in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.948255in}}{\pgfqpoint{1.458311in}{0.937656in}}{\pgfqpoint{1.466125in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.922029in}}{\pgfqpoint{1.484537in}{0.917638in}}{\pgfqpoint{1.495588in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.798821in}}{\pgfqpoint{1.381709in}{0.803212in}}{\pgfqpoint{1.389522in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.818839in}}{\pgfqpoint{1.401726in}{0.829438in}}{\pgfqpoint{1.401726in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.851538in}}{\pgfqpoint{1.397336in}{0.862137in}}{\pgfqpoint{1.389522in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.877764in}}{\pgfqpoint{1.371110in}{0.882155in}}{\pgfqpoint{1.360059in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.882155in}}{\pgfqpoint{1.338410in}{0.877764in}}{\pgfqpoint{1.330597in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.862137in}}{\pgfqpoint{1.318393in}{0.851538in}}{\pgfqpoint{1.318393in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.829438in}}{\pgfqpoint{1.322783in}{0.818839in}}{\pgfqpoint{1.330597in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.803212in}}{\pgfqpoint{1.349009in}{0.798821in}}{\pgfqpoint{1.360059in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.727531in}}{\pgfqpoint{1.224608in}{0.731921in}}{\pgfqpoint{1.232422in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.747549in}}{\pgfqpoint{1.244626in}{0.758148in}}{\pgfqpoint{1.244626in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.780248in}}{\pgfqpoint{1.240235in}{0.790847in}}{\pgfqpoint{1.232422in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.806474in}}{\pgfqpoint{1.214009in}{0.810864in}}{\pgfqpoint{1.202959in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.810864in}}{\pgfqpoint{1.181310in}{0.806474in}}{\pgfqpoint{1.173496in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.790847in}}{\pgfqpoint{1.161292in}{0.780248in}}{\pgfqpoint{1.161292in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.758148in}}{\pgfqpoint{1.165683in}{0.747549in}}{\pgfqpoint{1.173496in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.731921in}}{\pgfqpoint{1.191909in}{0.727531in}}{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.775058in}}{\pgfqpoint{1.224608in}{0.779448in}}{\pgfqpoint{1.232422in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.795075in}}{\pgfqpoint{1.244626in}{0.805674in}}{\pgfqpoint{1.244626in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.827775in}}{\pgfqpoint{1.240235in}{0.838374in}}{\pgfqpoint{1.232422in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.854001in}}{\pgfqpoint{1.214009in}{0.858391in}}{\pgfqpoint{1.202959in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.858391in}}{\pgfqpoint{1.181310in}{0.854001in}}{\pgfqpoint{1.173496in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.838374in}}{\pgfqpoint{1.161292in}{0.827775in}}{\pgfqpoint{1.161292in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.805674in}}{\pgfqpoint{1.165683in}{0.795075in}}{\pgfqpoint{1.173496in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.779448in}}{\pgfqpoint{1.191909in}{0.775058in}}{\pgfqpoint{1.202959in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.810703in}}{\pgfqpoint{1.053863in}{0.815093in}}{\pgfqpoint{1.061676in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.830720in}}{\pgfqpoint{1.073880in}{0.841320in}}{\pgfqpoint{1.073880in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.863420in}}{\pgfqpoint{1.069490in}{0.874019in}}{\pgfqpoint{1.061676in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.889646in}}{\pgfqpoint{1.043264in}{0.894036in}}{\pgfqpoint{1.032214in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.894036in}}{\pgfqpoint{1.010565in}{0.889646in}}{\pgfqpoint{1.002751in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.874019in}}{\pgfqpoint{0.990547in}{0.863420in}}{\pgfqpoint{0.990547in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.841320in}}{\pgfqpoint{0.994937in}{0.830720in}}{\pgfqpoint{1.002751in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.815093in}}{\pgfqpoint{1.021164in}{0.810703in}}{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.941402in}}{\pgfqpoint{1.285550in}{0.945792in}}{\pgfqpoint{1.293363in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.961419in}}{\pgfqpoint{1.305567in}{0.972018in}}{\pgfqpoint{1.305567in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.994119in}}{\pgfqpoint{1.301177in}{1.004718in}}{\pgfqpoint{1.293363in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.020345in}}{\pgfqpoint{1.274951in}{1.024735in}}{\pgfqpoint{1.263901in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.024735in}}{\pgfqpoint{1.242251in}{1.020345in}}{\pgfqpoint{1.234438in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.004718in}}{\pgfqpoint{1.222234in}{0.994119in}}{\pgfqpoint{1.222234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.972018in}}{\pgfqpoint{1.226624in}{0.961419in}}{\pgfqpoint{1.234438in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.945792in}}{\pgfqpoint{1.252850in}{0.941402in}}{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{1.024574in}}{\pgfqpoint{1.150022in}{1.028964in}}{\pgfqpoint{1.157835in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{1.044591in}}{\pgfqpoint{1.170039in}{1.055190in}}{\pgfqpoint{1.170039in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{1.077290in}}{\pgfqpoint{1.165649in}{1.087890in}}{\pgfqpoint{1.157835in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{1.103517in}}{\pgfqpoint{1.139423in}{1.107907in}}{\pgfqpoint{1.128372in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{1.107907in}}{\pgfqpoint{1.106723in}{1.103517in}}{\pgfqpoint{1.098910in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{1.087890in}}{\pgfqpoint{1.086706in}{1.077290in}}{\pgfqpoint{1.086706in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{1.055190in}}{\pgfqpoint{1.091096in}{1.044591in}}{\pgfqpoint{1.098910in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{1.028964in}}{\pgfqpoint{1.117322in}{1.024574in}}{\pgfqpoint{1.128372in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.596832in}}{\pgfqpoint{1.224608in}{0.601223in}}{\pgfqpoint{1.232422in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.616850in}}{\pgfqpoint{1.244626in}{0.627449in}}{\pgfqpoint{1.244626in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.649549in}}{\pgfqpoint{1.240235in}{0.660148in}}{\pgfqpoint{1.232422in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.675775in}}{\pgfqpoint{1.214009in}{0.680166in}}{\pgfqpoint{1.202959in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.680166in}}{\pgfqpoint{1.181310in}{0.675775in}}{\pgfqpoint{1.173496in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.660148in}}{\pgfqpoint{1.161292in}{0.649549in}}{\pgfqpoint{1.161292in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.627449in}}{\pgfqpoint{1.165683in}{0.616850in}}{\pgfqpoint{1.173496in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.601223in}}{\pgfqpoint{1.191909in}{0.596832in}}{\pgfqpoint{1.202959in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.573069in}}{\pgfqpoint{1.224608in}{0.577459in}}{\pgfqpoint{1.232422in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.593086in}}{\pgfqpoint{1.244626in}{0.603685in}}{\pgfqpoint{1.244626in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.625786in}}{\pgfqpoint{1.240235in}{0.636385in}}{\pgfqpoint{1.232422in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.652012in}}{\pgfqpoint{1.214009in}{0.656402in}}{\pgfqpoint{1.202959in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.656402in}}{\pgfqpoint{1.181310in}{0.652012in}}{\pgfqpoint{1.173496in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.636385in}}{\pgfqpoint{1.161292in}{0.625786in}}{\pgfqpoint{1.161292in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.603685in}}{\pgfqpoint{1.165683in}{0.593086in}}{\pgfqpoint{1.173496in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.577459in}}{\pgfqpoint{1.191909in}{0.573069in}}{\pgfqpoint{1.202959in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.786940in}}{\pgfqpoint{1.053863in}{0.791330in}}{\pgfqpoint{1.061676in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.806957in}}{\pgfqpoint{1.073880in}{0.817556in}}{\pgfqpoint{1.073880in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.839656in}}{\pgfqpoint{1.069490in}{0.850255in}}{\pgfqpoint{1.061676in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.865883in}}{\pgfqpoint{1.043264in}{0.870273in}}{\pgfqpoint{1.032214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.870273in}}{\pgfqpoint{1.010565in}{0.865883in}}{\pgfqpoint{1.002751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.850255in}}{\pgfqpoint{0.990547in}{0.839656in}}{\pgfqpoint{0.990547in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.817556in}}{\pgfqpoint{0.994937in}{0.806957in}}{\pgfqpoint{1.002751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.791330in}}{\pgfqpoint{1.021164in}{0.786940in}}{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.668122in}}{\pgfqpoint{0.918335in}{0.672513in}}{\pgfqpoint{0.926148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.688140in}}{\pgfqpoint{0.938352in}{0.698739in}}{\pgfqpoint{0.938352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.720839in}}{\pgfqpoint{0.933962in}{0.731438in}}{\pgfqpoint{0.926148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.747066in}}{\pgfqpoint{0.907736in}{0.751456in}}{\pgfqpoint{0.896685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.751456in}}{\pgfqpoint{0.875036in}{0.747066in}}{\pgfqpoint{0.867223in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.731438in}}{\pgfqpoint{0.855019in}{0.720839in}}{\pgfqpoint{0.855019in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.698739in}}{\pgfqpoint{0.859409in}{0.688140in}}{\pgfqpoint{0.867223in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.672513in}}{\pgfqpoint{0.885635in}{0.668122in}}{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{1.523605in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{1.523605in}}{\pgfqpoint{1.053863in}{1.527996in}}{\pgfqpoint{1.061676in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{1.543623in}}{\pgfqpoint{1.073880in}{1.554222in}}{\pgfqpoint{1.073880in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{1.576322in}}{\pgfqpoint{1.069490in}{1.586921in}}{\pgfqpoint{1.061676in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{1.602548in}}{\pgfqpoint{1.043264in}{1.606939in}}{\pgfqpoint{1.032214in}{1.606939in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{1.606939in}}{\pgfqpoint{1.010565in}{1.602548in}}{\pgfqpoint{1.002751in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{1.586921in}}{\pgfqpoint{0.990547in}{1.576322in}}{\pgfqpoint{0.990547in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{1.554222in}}{\pgfqpoint{0.994937in}{1.543623in}}{\pgfqpoint{1.002751in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{1.527996in}}{\pgfqpoint{1.021164in}{1.523605in}}{\pgfqpoint{1.032214in}{1.523605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.751294in}}{\pgfqpoint{1.381709in}{0.755685in}}{\pgfqpoint{1.389522in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.771312in}}{\pgfqpoint{1.401726in}{0.781911in}}{\pgfqpoint{1.401726in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.804011in}}{\pgfqpoint{1.397336in}{0.814610in}}{\pgfqpoint{1.389522in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.830238in}}{\pgfqpoint{1.371110in}{0.834628in}}{\pgfqpoint{1.360059in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.834628in}}{\pgfqpoint{1.338410in}{0.830238in}}{\pgfqpoint{1.330597in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.814610in}}{\pgfqpoint{1.318393in}{0.804011in}}{\pgfqpoint{1.318393in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.781911in}}{\pgfqpoint{1.322783in}{0.771312in}}{\pgfqpoint{1.330597in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.755685in}}{\pgfqpoint{1.349009in}{0.751294in}}{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.775058in}}{\pgfqpoint{0.918335in}{0.779448in}}{\pgfqpoint{0.926148in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.795075in}}{\pgfqpoint{0.938352in}{0.805674in}}{\pgfqpoint{0.938352in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.827775in}}{\pgfqpoint{0.933962in}{0.838374in}}{\pgfqpoint{0.926148in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.854001in}}{\pgfqpoint{0.907736in}{0.858391in}}{\pgfqpoint{0.896685in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.858391in}}{\pgfqpoint{0.875036in}{0.854001in}}{\pgfqpoint{0.867223in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.838374in}}{\pgfqpoint{0.855019in}{0.827775in}}{\pgfqpoint{0.855019in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.805674in}}{\pgfqpoint{0.859409in}{0.795075in}}{\pgfqpoint{0.867223in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.779448in}}{\pgfqpoint{0.885635in}{0.775058in}}{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.858230in}}{\pgfqpoint{1.337075in}{0.862620in}}{\pgfqpoint{1.344889in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.878247in}}{\pgfqpoint{1.357093in}{0.888846in}}{\pgfqpoint{1.357093in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.910947in}}{\pgfqpoint{1.352702in}{0.921546in}}{\pgfqpoint{1.344889in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.937173in}}{\pgfqpoint{1.326476in}{0.941563in}}{\pgfqpoint{1.315426in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.941563in}}{\pgfqpoint{1.293777in}{0.937173in}}{\pgfqpoint{1.285963in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.921546in}}{\pgfqpoint{1.273759in}{0.910947in}}{\pgfqpoint{1.273759in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.888846in}}{\pgfqpoint{1.278150in}{0.878247in}}{\pgfqpoint{1.285963in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.862620in}}{\pgfqpoint{1.304376in}{0.858230in}}{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.727531in}}{\pgfqpoint{1.381709in}{0.731921in}}{\pgfqpoint{1.389522in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.747549in}}{\pgfqpoint{1.401726in}{0.758148in}}{\pgfqpoint{1.401726in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.780248in}}{\pgfqpoint{1.397336in}{0.790847in}}{\pgfqpoint{1.389522in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.806474in}}{\pgfqpoint{1.371110in}{0.810864in}}{\pgfqpoint{1.360059in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.810864in}}{\pgfqpoint{1.338410in}{0.806474in}}{\pgfqpoint{1.330597in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.790847in}}{\pgfqpoint{1.318393in}{0.780248in}}{\pgfqpoint{1.318393in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.758148in}}{\pgfqpoint{1.322783in}{0.747549in}}{\pgfqpoint{1.330597in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.731921in}}{\pgfqpoint{1.349009in}{0.727531in}}{\pgfqpoint{1.360059in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.798821in}}{\pgfqpoint{1.224608in}{0.803212in}}{\pgfqpoint{1.232422in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.818839in}}{\pgfqpoint{1.244626in}{0.829438in}}{\pgfqpoint{1.244626in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.851538in}}{\pgfqpoint{1.240235in}{0.862137in}}{\pgfqpoint{1.232422in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.877764in}}{\pgfqpoint{1.214009in}{0.882155in}}{\pgfqpoint{1.202959in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.882155in}}{\pgfqpoint{1.181310in}{0.877764in}}{\pgfqpoint{1.173496in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.862137in}}{\pgfqpoint{1.161292in}{0.851538in}}{\pgfqpoint{1.161292in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.829438in}}{\pgfqpoint{1.165683in}{0.818839in}}{\pgfqpoint{1.173496in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.803212in}}{\pgfqpoint{1.191909in}{0.798821in}}{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951924in}{1.119627in}}%
\pgfpathcurveto{\pgfqpoint{1.962974in}{1.119627in}}{\pgfqpoint{1.973573in}{1.124018in}}{\pgfqpoint{1.981387in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.989201in}{1.139645in}}{\pgfqpoint{1.993591in}{1.150244in}}{\pgfqpoint{1.993591in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.993591in}{1.172344in}}{\pgfqpoint{1.989201in}{1.182943in}}{\pgfqpoint{1.981387in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.973573in}{1.198570in}}{\pgfqpoint{1.962974in}{1.202961in}}{\pgfqpoint{1.951924in}{1.202961in}}%
\pgfpathcurveto{\pgfqpoint{1.940874in}{1.202961in}}{\pgfqpoint{1.930275in}{1.198570in}}{\pgfqpoint{1.922461in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.914648in}{1.182943in}}{\pgfqpoint{1.910258in}{1.172344in}}{\pgfqpoint{1.910258in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.910258in}{1.150244in}}{\pgfqpoint{1.914648in}{1.139645in}}{\pgfqpoint{1.922461in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.930275in}{1.124018in}}{\pgfqpoint{1.940874in}{1.119627in}}{\pgfqpoint{1.951924in}{1.119627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.953283in}}{\pgfqpoint{1.421078in}{0.957674in}}{\pgfqpoint{1.428892in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.973301in}}{\pgfqpoint{1.441095in}{0.983900in}}{\pgfqpoint{1.441095in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.006000in}}{\pgfqpoint{1.436705in}{1.016599in}}{\pgfqpoint{1.428892in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.032227in}}{\pgfqpoint{1.410479in}{1.036617in}}{\pgfqpoint{1.399429in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.036617in}}{\pgfqpoint{1.377780in}{1.032227in}}{\pgfqpoint{1.369966in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.016599in}}{\pgfqpoint{1.357762in}{1.006000in}}{\pgfqpoint{1.357762in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.983900in}}{\pgfqpoint{1.362152in}{0.973301in}}{\pgfqpoint{1.369966in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.957674in}}{\pgfqpoint{1.388379in}{0.953283in}}{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.561187in}}{\pgfqpoint{1.053863in}{0.565577in}}{\pgfqpoint{1.061676in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.581205in}}{\pgfqpoint{1.073880in}{0.591804in}}{\pgfqpoint{1.073880in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.613904in}}{\pgfqpoint{1.069490in}{0.624503in}}{\pgfqpoint{1.061676in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.640130in}}{\pgfqpoint{1.043264in}{0.644520in}}{\pgfqpoint{1.032214in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.644520in}}{\pgfqpoint{1.010565in}{0.640130in}}{\pgfqpoint{1.002751in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.624503in}}{\pgfqpoint{0.990547in}{0.613904in}}{\pgfqpoint{0.990547in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.591804in}}{\pgfqpoint{0.994937in}{0.581205in}}{\pgfqpoint{1.002751in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.565577in}}{\pgfqpoint{1.021164in}{0.561187in}}{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.846348in}}{\pgfqpoint{1.285550in}{0.850738in}}{\pgfqpoint{1.293363in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.866366in}}{\pgfqpoint{1.305567in}{0.876965in}}{\pgfqpoint{1.305567in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.899065in}}{\pgfqpoint{1.301177in}{0.909664in}}{\pgfqpoint{1.293363in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.925291in}}{\pgfqpoint{1.274951in}{0.929681in}}{\pgfqpoint{1.263901in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.929681in}}{\pgfqpoint{1.242251in}{0.925291in}}{\pgfqpoint{1.234438in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.909664in}}{\pgfqpoint{1.222234in}{0.899065in}}{\pgfqpoint{1.222234in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.876965in}}{\pgfqpoint{1.226624in}{0.866366in}}{\pgfqpoint{1.234438in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.850738in}}{\pgfqpoint{1.252850in}{0.846348in}}{\pgfqpoint{1.263901in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.858230in}}{\pgfqpoint{1.285550in}{0.862620in}}{\pgfqpoint{1.293363in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.878247in}}{\pgfqpoint{1.305567in}{0.888846in}}{\pgfqpoint{1.305567in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.910947in}}{\pgfqpoint{1.301177in}{0.921546in}}{\pgfqpoint{1.293363in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.937173in}}{\pgfqpoint{1.274951in}{0.941563in}}{\pgfqpoint{1.263901in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.941563in}}{\pgfqpoint{1.242251in}{0.937173in}}{\pgfqpoint{1.234438in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.921546in}}{\pgfqpoint{1.222234in}{0.910947in}}{\pgfqpoint{1.222234in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.888846in}}{\pgfqpoint{1.226624in}{0.878247in}}{\pgfqpoint{1.234438in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.862620in}}{\pgfqpoint{1.252850in}{0.858230in}}{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.656241in}}{\pgfqpoint{1.337075in}{0.660631in}}{\pgfqpoint{1.344889in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.676258in}}{\pgfqpoint{1.357093in}{0.686857in}}{\pgfqpoint{1.357093in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.708958in}}{\pgfqpoint{1.352702in}{0.719557in}}{\pgfqpoint{1.344889in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.735184in}}{\pgfqpoint{1.326476in}{0.739574in}}{\pgfqpoint{1.315426in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.739574in}}{\pgfqpoint{1.293777in}{0.735184in}}{\pgfqpoint{1.285963in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.719557in}}{\pgfqpoint{1.273759in}{0.708958in}}{\pgfqpoint{1.273759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.686857in}}{\pgfqpoint{1.278150in}{0.676258in}}{\pgfqpoint{1.285963in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.660631in}}{\pgfqpoint{1.304376in}{0.656241in}}{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.656241in}}{\pgfqpoint{1.053863in}{0.660631in}}{\pgfqpoint{1.061676in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.676258in}}{\pgfqpoint{1.073880in}{0.686857in}}{\pgfqpoint{1.073880in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.708958in}}{\pgfqpoint{1.069490in}{0.719557in}}{\pgfqpoint{1.061676in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.735184in}}{\pgfqpoint{1.043264in}{0.739574in}}{\pgfqpoint{1.032214in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.739574in}}{\pgfqpoint{1.010565in}{0.735184in}}{\pgfqpoint{1.002751in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.719557in}}{\pgfqpoint{0.990547in}{0.708958in}}{\pgfqpoint{0.990547in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.686857in}}{\pgfqpoint{0.994937in}{0.676258in}}{\pgfqpoint{1.002751in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.660631in}}{\pgfqpoint{1.021164in}{0.656241in}}{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.668122in}}{\pgfqpoint{0.918335in}{0.672513in}}{\pgfqpoint{0.926148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.688140in}}{\pgfqpoint{0.938352in}{0.698739in}}{\pgfqpoint{0.938352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.720839in}}{\pgfqpoint{0.933962in}{0.731438in}}{\pgfqpoint{0.926148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.747066in}}{\pgfqpoint{0.907736in}{0.751456in}}{\pgfqpoint{0.896685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.751456in}}{\pgfqpoint{0.875036in}{0.747066in}}{\pgfqpoint{0.867223in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.731438in}}{\pgfqpoint{0.855019in}{0.720839in}}{\pgfqpoint{0.855019in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.698739in}}{\pgfqpoint{0.859409in}{0.688140in}}{\pgfqpoint{0.867223in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.672513in}}{\pgfqpoint{0.885635in}{0.668122in}}{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.798821in}}{\pgfqpoint{0.918335in}{0.803212in}}{\pgfqpoint{0.926148in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.818839in}}{\pgfqpoint{0.938352in}{0.829438in}}{\pgfqpoint{0.938352in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.851538in}}{\pgfqpoint{0.933962in}{0.862137in}}{\pgfqpoint{0.926148in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.877764in}}{\pgfqpoint{0.907736in}{0.882155in}}{\pgfqpoint{0.896685in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.882155in}}{\pgfqpoint{0.875036in}{0.877764in}}{\pgfqpoint{0.867223in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.862137in}}{\pgfqpoint{0.855019in}{0.851538in}}{\pgfqpoint{0.855019in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.829438in}}{\pgfqpoint{0.859409in}{0.818839in}}{\pgfqpoint{0.867223in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.803212in}}{\pgfqpoint{0.885635in}{0.798821in}}{\pgfqpoint{0.896685in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812821in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.823871in}{0.656241in}}{\pgfqpoint{1.834470in}{0.660631in}}{\pgfqpoint{1.842284in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.850098in}{0.676258in}}{\pgfqpoint{1.854488in}{0.686857in}}{\pgfqpoint{1.854488in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.854488in}{0.708958in}}{\pgfqpoint{1.850098in}{0.719557in}}{\pgfqpoint{1.842284in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.834470in}{0.735184in}}{\pgfqpoint{1.823871in}{0.739574in}}{\pgfqpoint{1.812821in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.801771in}{0.739574in}}{\pgfqpoint{1.791172in}{0.735184in}}{\pgfqpoint{1.783358in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.775545in}{0.719557in}}{\pgfqpoint{1.771154in}{0.708958in}}{\pgfqpoint{1.771154in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.771154in}{0.686857in}}{\pgfqpoint{1.775545in}{0.676258in}}{\pgfqpoint{1.783358in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.791172in}{0.660631in}}{\pgfqpoint{1.801771in}{0.656241in}}{\pgfqpoint{1.812821in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.656241in}}{\pgfqpoint{0.918335in}{0.660631in}}{\pgfqpoint{0.926148in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.676258in}}{\pgfqpoint{0.938352in}{0.686857in}}{\pgfqpoint{0.938352in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.708958in}}{\pgfqpoint{0.933962in}{0.719557in}}{\pgfqpoint{0.926148in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.735184in}}{\pgfqpoint{0.907736in}{0.739574in}}{\pgfqpoint{0.896685in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.739574in}}{\pgfqpoint{0.875036in}{0.735184in}}{\pgfqpoint{0.867223in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.719557in}}{\pgfqpoint{0.855019in}{0.708958in}}{\pgfqpoint{0.855019in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.686857in}}{\pgfqpoint{0.859409in}{0.676258in}}{\pgfqpoint{0.867223in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.660631in}}{\pgfqpoint{0.885635in}{0.656241in}}{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.537424in}}{\pgfqpoint{1.456295in}{0.541814in}}{\pgfqpoint{1.464109in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.557441in}}{\pgfqpoint{1.476313in}{0.568040in}}{\pgfqpoint{1.476313in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.590141in}}{\pgfqpoint{1.471922in}{0.600740in}}{\pgfqpoint{1.464109in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.616367in}}{\pgfqpoint{1.445696in}{0.620757in}}{\pgfqpoint{1.434646in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.620757in}}{\pgfqpoint{1.412997in}{0.616367in}}{\pgfqpoint{1.405183in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.600740in}}{\pgfqpoint{1.392979in}{0.590141in}}{\pgfqpoint{1.392979in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.568040in}}{\pgfqpoint{1.397370in}{0.557441in}}{\pgfqpoint{1.405183in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.541814in}}{\pgfqpoint{1.423596in}{0.537424in}}{\pgfqpoint{1.434646in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.656241in}}{\pgfqpoint{1.053863in}{0.660631in}}{\pgfqpoint{1.061676in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.676258in}}{\pgfqpoint{1.073880in}{0.686857in}}{\pgfqpoint{1.073880in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.708958in}}{\pgfqpoint{1.069490in}{0.719557in}}{\pgfqpoint{1.061676in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.735184in}}{\pgfqpoint{1.043264in}{0.739574in}}{\pgfqpoint{1.032214in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.739574in}}{\pgfqpoint{1.010565in}{0.735184in}}{\pgfqpoint{1.002751in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.719557in}}{\pgfqpoint{0.990547in}{0.708958in}}{\pgfqpoint{0.990547in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.686857in}}{\pgfqpoint{0.994937in}{0.676258in}}{\pgfqpoint{1.002751in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.660631in}}{\pgfqpoint{1.021164in}{0.656241in}}{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.668122in}}{\pgfqpoint{1.285550in}{0.672513in}}{\pgfqpoint{1.293363in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.688140in}}{\pgfqpoint{1.305567in}{0.698739in}}{\pgfqpoint{1.305567in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.720839in}}{\pgfqpoint{1.301177in}{0.731438in}}{\pgfqpoint{1.293363in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.747066in}}{\pgfqpoint{1.274951in}{0.751456in}}{\pgfqpoint{1.263901in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.751456in}}{\pgfqpoint{1.242251in}{0.747066in}}{\pgfqpoint{1.234438in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.731438in}}{\pgfqpoint{1.222234in}{0.720839in}}{\pgfqpoint{1.222234in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.698739in}}{\pgfqpoint{1.226624in}{0.688140in}}{\pgfqpoint{1.234438in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.672513in}}{\pgfqpoint{1.252850in}{0.668122in}}{\pgfqpoint{1.263901in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{1.214681in}}{\pgfqpoint{1.285550in}{1.219071in}}{\pgfqpoint{1.293363in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{1.234698in}}{\pgfqpoint{1.305567in}{1.245298in}}{\pgfqpoint{1.305567in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.267398in}}{\pgfqpoint{1.301177in}{1.277997in}}{\pgfqpoint{1.293363in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.293624in}}{\pgfqpoint{1.274951in}{1.298014in}}{\pgfqpoint{1.263901in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.298014in}}{\pgfqpoint{1.242251in}{1.293624in}}{\pgfqpoint{1.234438in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.277997in}}{\pgfqpoint{1.222234in}{1.267398in}}{\pgfqpoint{1.222234in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{1.245298in}}{\pgfqpoint{1.226624in}{1.234698in}}{\pgfqpoint{1.234438in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{1.219071in}}{\pgfqpoint{1.252850in}{1.214681in}}{\pgfqpoint{1.263901in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.202799in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.202799in}}{\pgfqpoint{1.488153in}{1.207190in}}{\pgfqpoint{1.495966in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.222817in}}{\pgfqpoint{1.508170in}{1.233416in}}{\pgfqpoint{1.508170in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.255516in}}{\pgfqpoint{1.503780in}{1.266115in}}{\pgfqpoint{1.495966in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.281742in}}{\pgfqpoint{1.477554in}{1.286133in}}{\pgfqpoint{1.466504in}{1.286133in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.286133in}}{\pgfqpoint{1.444855in}{1.281742in}}{\pgfqpoint{1.437041in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.266115in}}{\pgfqpoint{1.424837in}{1.255516in}}{\pgfqpoint{1.424837in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.233416in}}{\pgfqpoint{1.429227in}{1.222817in}}{\pgfqpoint{1.437041in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.207190in}}{\pgfqpoint{1.455454in}{1.202799in}}{\pgfqpoint{1.466504in}{1.202799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.691886in}}{\pgfqpoint{1.053863in}{0.696276in}}{\pgfqpoint{1.061676in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.711903in}}{\pgfqpoint{1.073880in}{0.722502in}}{\pgfqpoint{1.073880in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.744603in}}{\pgfqpoint{1.069490in}{0.755202in}}{\pgfqpoint{1.061676in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.770829in}}{\pgfqpoint{1.043264in}{0.775219in}}{\pgfqpoint{1.032214in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.775219in}}{\pgfqpoint{1.010565in}{0.770829in}}{\pgfqpoint{1.002751in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.755202in}}{\pgfqpoint{0.990547in}{0.744603in}}{\pgfqpoint{0.990547in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.722502in}}{\pgfqpoint{0.994937in}{0.711903in}}{\pgfqpoint{1.002751in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.696276in}}{\pgfqpoint{1.021164in}{0.691886in}}{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{1.000810in}}{\pgfqpoint{1.224608in}{1.005201in}}{\pgfqpoint{1.232422in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{1.020828in}}{\pgfqpoint{1.244626in}{1.031427in}}{\pgfqpoint{1.244626in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{1.053527in}}{\pgfqpoint{1.240235in}{1.064126in}}{\pgfqpoint{1.232422in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.079753in}}{\pgfqpoint{1.214009in}{1.084144in}}{\pgfqpoint{1.202959in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.084144in}}{\pgfqpoint{1.181310in}{1.079753in}}{\pgfqpoint{1.173496in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{1.064126in}}{\pgfqpoint{1.161292in}{1.053527in}}{\pgfqpoint{1.161292in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{1.031427in}}{\pgfqpoint{1.165683in}{1.020828in}}{\pgfqpoint{1.173496in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{1.005201in}}{\pgfqpoint{1.191909in}{1.000810in}}{\pgfqpoint{1.202959in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.786940in}}{\pgfqpoint{1.337075in}{0.791330in}}{\pgfqpoint{1.344889in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.806957in}}{\pgfqpoint{1.357093in}{0.817556in}}{\pgfqpoint{1.357093in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.839656in}}{\pgfqpoint{1.352702in}{0.850255in}}{\pgfqpoint{1.344889in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.865883in}}{\pgfqpoint{1.326476in}{0.870273in}}{\pgfqpoint{1.315426in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.870273in}}{\pgfqpoint{1.293777in}{0.865883in}}{\pgfqpoint{1.285963in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.850255in}}{\pgfqpoint{1.273759in}{0.839656in}}{\pgfqpoint{1.273759in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.817556in}}{\pgfqpoint{1.278150in}{0.806957in}}{\pgfqpoint{1.285963in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.791330in}}{\pgfqpoint{1.304376in}{0.786940in}}{\pgfqpoint{1.315426in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.644359in}}{\pgfqpoint{1.053863in}{0.648749in}}{\pgfqpoint{1.061676in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.664377in}}{\pgfqpoint{1.073880in}{0.674976in}}{\pgfqpoint{1.073880in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.697076in}}{\pgfqpoint{1.069490in}{0.707675in}}{\pgfqpoint{1.061676in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.723302in}}{\pgfqpoint{1.043264in}{0.727692in}}{\pgfqpoint{1.032214in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.727692in}}{\pgfqpoint{1.010565in}{0.723302in}}{\pgfqpoint{1.002751in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.707675in}}{\pgfqpoint{0.990547in}{0.697076in}}{\pgfqpoint{0.990547in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.674976in}}{\pgfqpoint{0.994937in}{0.664377in}}{\pgfqpoint{1.002751in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.648749in}}{\pgfqpoint{1.021164in}{0.644359in}}{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.786940in}}{\pgfqpoint{1.053863in}{0.791330in}}{\pgfqpoint{1.061676in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.806957in}}{\pgfqpoint{1.073880in}{0.817556in}}{\pgfqpoint{1.073880in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.839656in}}{\pgfqpoint{1.069490in}{0.850255in}}{\pgfqpoint{1.061676in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.865883in}}{\pgfqpoint{1.043264in}{0.870273in}}{\pgfqpoint{1.032214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.870273in}}{\pgfqpoint{1.010565in}{0.865883in}}{\pgfqpoint{1.002751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.850255in}}{\pgfqpoint{0.990547in}{0.839656in}}{\pgfqpoint{0.990547in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.817556in}}{\pgfqpoint{0.994937in}{0.806957in}}{\pgfqpoint{1.002751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.791330in}}{\pgfqpoint{1.021164in}{0.786940in}}{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631116in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.642166in}{0.573069in}}{\pgfqpoint{1.652765in}{0.577459in}}{\pgfqpoint{1.660579in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.668392in}{0.593086in}}{\pgfqpoint{1.672782in}{0.603685in}}{\pgfqpoint{1.672782in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.672782in}{0.625786in}}{\pgfqpoint{1.668392in}{0.636385in}}{\pgfqpoint{1.660579in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.652765in}{0.652012in}}{\pgfqpoint{1.642166in}{0.656402in}}{\pgfqpoint{1.631116in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.620066in}{0.656402in}}{\pgfqpoint{1.609467in}{0.652012in}}{\pgfqpoint{1.601653in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.593839in}{0.636385in}}{\pgfqpoint{1.589449in}{0.625786in}}{\pgfqpoint{1.589449in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.589449in}{0.603685in}}{\pgfqpoint{1.593839in}{0.593086in}}{\pgfqpoint{1.601653in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.609467in}{0.577459in}}{\pgfqpoint{1.620066in}{0.573069in}}{\pgfqpoint{1.631116in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.822585in}}{\pgfqpoint{1.224608in}{0.826975in}}{\pgfqpoint{1.232422in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.842602in}}{\pgfqpoint{1.244626in}{0.853201in}}{\pgfqpoint{1.244626in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.875301in}}{\pgfqpoint{1.240235in}{0.885901in}}{\pgfqpoint{1.232422in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.901528in}}{\pgfqpoint{1.214009in}{0.905918in}}{\pgfqpoint{1.202959in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.905918in}}{\pgfqpoint{1.181310in}{0.901528in}}{\pgfqpoint{1.173496in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.885901in}}{\pgfqpoint{1.161292in}{0.875301in}}{\pgfqpoint{1.161292in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.853201in}}{\pgfqpoint{1.165683in}{0.842602in}}{\pgfqpoint{1.173496in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.826975in}}{\pgfqpoint{1.191909in}{0.822585in}}{\pgfqpoint{1.202959in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.537424in}}{\pgfqpoint{1.285550in}{0.541814in}}{\pgfqpoint{1.293363in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.557441in}}{\pgfqpoint{1.305567in}{0.568040in}}{\pgfqpoint{1.305567in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.590141in}}{\pgfqpoint{1.301177in}{0.600740in}}{\pgfqpoint{1.293363in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.616367in}}{\pgfqpoint{1.274951in}{0.620757in}}{\pgfqpoint{1.263901in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.620757in}}{\pgfqpoint{1.242251in}{0.616367in}}{\pgfqpoint{1.234438in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.600740in}}{\pgfqpoint{1.222234in}{0.590141in}}{\pgfqpoint{1.222234in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.568040in}}{\pgfqpoint{1.226624in}{0.557441in}}{\pgfqpoint{1.234438in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.541814in}}{\pgfqpoint{1.252850in}{0.537424in}}{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{1.285971in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{1.285971in}}{\pgfqpoint{1.285550in}{1.290361in}}{\pgfqpoint{1.293363in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{1.305989in}}{\pgfqpoint{1.305567in}{1.316588in}}{\pgfqpoint{1.305567in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.338688in}}{\pgfqpoint{1.301177in}{1.349287in}}{\pgfqpoint{1.293363in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.364914in}}{\pgfqpoint{1.274951in}{1.369305in}}{\pgfqpoint{1.263901in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.369305in}}{\pgfqpoint{1.242251in}{1.364914in}}{\pgfqpoint{1.234438in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.349287in}}{\pgfqpoint{1.222234in}{1.338688in}}{\pgfqpoint{1.222234in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{1.316588in}}{\pgfqpoint{1.226624in}{1.305989in}}{\pgfqpoint{1.234438in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{1.290361in}}{\pgfqpoint{1.252850in}{1.285971in}}{\pgfqpoint{1.263901in}{1.285971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.858230in}}{\pgfqpoint{1.285550in}{0.862620in}}{\pgfqpoint{1.293363in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.878247in}}{\pgfqpoint{1.305567in}{0.888846in}}{\pgfqpoint{1.305567in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.910947in}}{\pgfqpoint{1.301177in}{0.921546in}}{\pgfqpoint{1.293363in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.937173in}}{\pgfqpoint{1.274951in}{0.941563in}}{\pgfqpoint{1.263901in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.941563in}}{\pgfqpoint{1.242251in}{0.937173in}}{\pgfqpoint{1.234438in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.921546in}}{\pgfqpoint{1.222234in}{0.910947in}}{\pgfqpoint{1.222234in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.888846in}}{\pgfqpoint{1.226624in}{0.878247in}}{\pgfqpoint{1.234438in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.862620in}}{\pgfqpoint{1.252850in}{0.858230in}}{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.751294in}}{\pgfqpoint{1.285550in}{0.755685in}}{\pgfqpoint{1.293363in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.771312in}}{\pgfqpoint{1.305567in}{0.781911in}}{\pgfqpoint{1.305567in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.804011in}}{\pgfqpoint{1.301177in}{0.814610in}}{\pgfqpoint{1.293363in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.830238in}}{\pgfqpoint{1.274951in}{0.834628in}}{\pgfqpoint{1.263901in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.834628in}}{\pgfqpoint{1.242251in}{0.830238in}}{\pgfqpoint{1.234438in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.814610in}}{\pgfqpoint{1.222234in}{0.804011in}}{\pgfqpoint{1.222234in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.781911in}}{\pgfqpoint{1.226624in}{0.771312in}}{\pgfqpoint{1.234438in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.755685in}}{\pgfqpoint{1.252850in}{0.751294in}}{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.608714in}}{\pgfqpoint{1.053863in}{0.613104in}}{\pgfqpoint{1.061676in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.628731in}}{\pgfqpoint{1.073880in}{0.639331in}}{\pgfqpoint{1.073880in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.661431in}}{\pgfqpoint{1.069490in}{0.672030in}}{\pgfqpoint{1.061676in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.687657in}}{\pgfqpoint{1.043264in}{0.692047in}}{\pgfqpoint{1.032214in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.692047in}}{\pgfqpoint{1.010565in}{0.687657in}}{\pgfqpoint{1.002751in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.672030in}}{\pgfqpoint{0.990547in}{0.661431in}}{\pgfqpoint{0.990547in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.639331in}}{\pgfqpoint{0.994937in}{0.628731in}}{\pgfqpoint{1.002751in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.613104in}}{\pgfqpoint{1.021164in}{0.608714in}}{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.608714in}}{\pgfqpoint{1.285550in}{0.613104in}}{\pgfqpoint{1.293363in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.628731in}}{\pgfqpoint{1.305567in}{0.639331in}}{\pgfqpoint{1.305567in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.661431in}}{\pgfqpoint{1.301177in}{0.672030in}}{\pgfqpoint{1.293363in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.687657in}}{\pgfqpoint{1.274951in}{0.692047in}}{\pgfqpoint{1.263901in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.692047in}}{\pgfqpoint{1.242251in}{0.687657in}}{\pgfqpoint{1.234438in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.672030in}}{\pgfqpoint{1.222234in}{0.661431in}}{\pgfqpoint{1.222234in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.639331in}}{\pgfqpoint{1.226624in}{0.628731in}}{\pgfqpoint{1.234438in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.613104in}}{\pgfqpoint{1.252850in}{0.608714in}}{\pgfqpoint{1.263901in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.727531in}}{\pgfqpoint{1.285550in}{0.731921in}}{\pgfqpoint{1.293363in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.747549in}}{\pgfqpoint{1.305567in}{0.758148in}}{\pgfqpoint{1.305567in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.780248in}}{\pgfqpoint{1.301177in}{0.790847in}}{\pgfqpoint{1.293363in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.806474in}}{\pgfqpoint{1.274951in}{0.810864in}}{\pgfqpoint{1.263901in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.810864in}}{\pgfqpoint{1.242251in}{0.806474in}}{\pgfqpoint{1.234438in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.790847in}}{\pgfqpoint{1.222234in}{0.780248in}}{\pgfqpoint{1.222234in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.758148in}}{\pgfqpoint{1.226624in}{0.747549in}}{\pgfqpoint{1.234438in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.731921in}}{\pgfqpoint{1.252850in}{0.727531in}}{\pgfqpoint{1.263901in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612010in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.623060in}{0.715649in}}{\pgfqpoint{1.633659in}{0.720040in}}{\pgfqpoint{1.641473in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.649287in}{0.735667in}}{\pgfqpoint{1.653677in}{0.746266in}}{\pgfqpoint{1.653677in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.653677in}{0.768366in}}{\pgfqpoint{1.649287in}{0.778965in}}{\pgfqpoint{1.641473in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.633659in}{0.794592in}}{\pgfqpoint{1.623060in}{0.798983in}}{\pgfqpoint{1.612010in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{0.798983in}}{\pgfqpoint{1.590361in}{0.794592in}}{\pgfqpoint{1.582548in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.574734in}{0.778965in}}{\pgfqpoint{1.570344in}{0.768366in}}{\pgfqpoint{1.570344in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.570344in}{0.746266in}}{\pgfqpoint{1.574734in}{0.735667in}}{\pgfqpoint{1.582548in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.590361in}{0.720040in}}{\pgfqpoint{1.600960in}{0.715649in}}{\pgfqpoint{1.612010in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.668122in}}{\pgfqpoint{0.686648in}{0.672513in}}{\pgfqpoint{0.694461in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.688140in}}{\pgfqpoint{0.706665in}{0.698739in}}{\pgfqpoint{0.706665in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.720839in}}{\pgfqpoint{0.702275in}{0.731438in}}{\pgfqpoint{0.694461in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.747066in}}{\pgfqpoint{0.676049in}{0.751456in}}{\pgfqpoint{0.664999in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.751456in}}{\pgfqpoint{0.643349in}{0.747066in}}{\pgfqpoint{0.635536in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.731438in}}{\pgfqpoint{0.623332in}{0.720839in}}{\pgfqpoint{0.623332in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.698739in}}{\pgfqpoint{0.627722in}{0.688140in}}{\pgfqpoint{0.635536in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.672513in}}{\pgfqpoint{0.653948in}{0.668122in}}{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.573069in}}{\pgfqpoint{1.053863in}{0.577459in}}{\pgfqpoint{1.061676in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.593086in}}{\pgfqpoint{1.073880in}{0.603685in}}{\pgfqpoint{1.073880in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.625786in}}{\pgfqpoint{1.069490in}{0.636385in}}{\pgfqpoint{1.061676in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.652012in}}{\pgfqpoint{1.043264in}{0.656402in}}{\pgfqpoint{1.032214in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.656402in}}{\pgfqpoint{1.010565in}{0.652012in}}{\pgfqpoint{1.002751in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.636385in}}{\pgfqpoint{0.990547in}{0.625786in}}{\pgfqpoint{0.990547in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.603685in}}{\pgfqpoint{0.994937in}{0.593086in}}{\pgfqpoint{1.002751in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.577459in}}{\pgfqpoint{1.021164in}{0.573069in}}{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778800in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.789850in}{0.810703in}}{\pgfqpoint{1.800449in}{0.815093in}}{\pgfqpoint{1.808263in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.816076in}{0.830720in}}{\pgfqpoint{1.820467in}{0.841320in}}{\pgfqpoint{1.820467in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.820467in}{0.863420in}}{\pgfqpoint{1.816076in}{0.874019in}}{\pgfqpoint{1.808263in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.800449in}{0.889646in}}{\pgfqpoint{1.789850in}{0.894036in}}{\pgfqpoint{1.778800in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.767750in}{0.894036in}}{\pgfqpoint{1.757151in}{0.889646in}}{\pgfqpoint{1.749337in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.741524in}{0.874019in}}{\pgfqpoint{1.737133in}{0.863420in}}{\pgfqpoint{1.737133in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.737133in}{0.841320in}}{\pgfqpoint{1.741524in}{0.830720in}}{\pgfqpoint{1.749337in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.757151in}{0.815093in}}{\pgfqpoint{1.767750in}{0.810703in}}{\pgfqpoint{1.778800in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.822585in}}{\pgfqpoint{1.150022in}{0.826975in}}{\pgfqpoint{1.157835in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.842602in}}{\pgfqpoint{1.170039in}{0.853201in}}{\pgfqpoint{1.170039in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.875301in}}{\pgfqpoint{1.165649in}{0.885901in}}{\pgfqpoint{1.157835in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.901528in}}{\pgfqpoint{1.139423in}{0.905918in}}{\pgfqpoint{1.128372in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.905918in}}{\pgfqpoint{1.106723in}{0.901528in}}{\pgfqpoint{1.098910in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.885901in}}{\pgfqpoint{1.086706in}{0.875301in}}{\pgfqpoint{1.086706in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.853201in}}{\pgfqpoint{1.091096in}{0.842602in}}{\pgfqpoint{1.098910in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.826975in}}{\pgfqpoint{1.117322in}{0.822585in}}{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.739413in}}{\pgfqpoint{1.381709in}{0.743803in}}{\pgfqpoint{1.389522in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.759430in}}{\pgfqpoint{1.401726in}{0.770029in}}{\pgfqpoint{1.401726in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.792130in}}{\pgfqpoint{1.397336in}{0.802729in}}{\pgfqpoint{1.389522in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.818356in}}{\pgfqpoint{1.371110in}{0.822746in}}{\pgfqpoint{1.360059in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.822746in}}{\pgfqpoint{1.338410in}{0.818356in}}{\pgfqpoint{1.330597in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.802729in}}{\pgfqpoint{1.318393in}{0.792130in}}{\pgfqpoint{1.318393in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.770029in}}{\pgfqpoint{1.322783in}{0.759430in}}{\pgfqpoint{1.330597in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.743803in}}{\pgfqpoint{1.349009in}{0.739413in}}{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754029in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.765079in}{0.893875in}}{\pgfqpoint{1.775678in}{0.898265in}}{\pgfqpoint{1.783492in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.791305in}{0.913892in}}{\pgfqpoint{1.795696in}{0.924491in}}{\pgfqpoint{1.795696in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.795696in}{0.946592in}}{\pgfqpoint{1.791305in}{0.957191in}}{\pgfqpoint{1.783492in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{0.972818in}}{\pgfqpoint{1.765079in}{0.977208in}}{\pgfqpoint{1.754029in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.742979in}{0.977208in}}{\pgfqpoint{1.732380in}{0.972818in}}{\pgfqpoint{1.724566in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.716753in}{0.957191in}}{\pgfqpoint{1.712362in}{0.946592in}}{\pgfqpoint{1.712362in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.712362in}{0.924491in}}{\pgfqpoint{1.716753in}{0.913892in}}{\pgfqpoint{1.724566in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.898265in}}{\pgfqpoint{1.742979in}{0.893875in}}{\pgfqpoint{1.754029in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.561187in}}{\pgfqpoint{1.150022in}{0.565577in}}{\pgfqpoint{1.157835in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.581205in}}{\pgfqpoint{1.170039in}{0.591804in}}{\pgfqpoint{1.170039in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.613904in}}{\pgfqpoint{1.165649in}{0.624503in}}{\pgfqpoint{1.157835in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.640130in}}{\pgfqpoint{1.139423in}{0.644520in}}{\pgfqpoint{1.128372in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.644520in}}{\pgfqpoint{1.106723in}{0.640130in}}{\pgfqpoint{1.098910in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.624503in}}{\pgfqpoint{1.086706in}{0.613904in}}{\pgfqpoint{1.086706in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.591804in}}{\pgfqpoint{1.091096in}{0.581205in}}{\pgfqpoint{1.098910in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.565577in}}{\pgfqpoint{1.117322in}{0.561187in}}{\pgfqpoint{1.128372in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.870112in}}{\pgfqpoint{1.421078in}{0.874502in}}{\pgfqpoint{1.428892in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.890129in}}{\pgfqpoint{1.441095in}{0.900728in}}{\pgfqpoint{1.441095in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.922828in}}{\pgfqpoint{1.436705in}{0.933427in}}{\pgfqpoint{1.428892in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.949055in}}{\pgfqpoint{1.410479in}{0.953445in}}{\pgfqpoint{1.399429in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.953445in}}{\pgfqpoint{1.377780in}{0.949055in}}{\pgfqpoint{1.369966in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.933427in}}{\pgfqpoint{1.357762in}{0.922828in}}{\pgfqpoint{1.357762in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.900728in}}{\pgfqpoint{1.362152in}{0.890129in}}{\pgfqpoint{1.369966in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.874502in}}{\pgfqpoint{1.388379in}{0.870112in}}{\pgfqpoint{1.399429in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.620596in}}{\pgfqpoint{1.150022in}{0.624986in}}{\pgfqpoint{1.157835in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.640613in}}{\pgfqpoint{1.170039in}{0.651212in}}{\pgfqpoint{1.170039in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.673312in}}{\pgfqpoint{1.165649in}{0.683912in}}{\pgfqpoint{1.157835in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.699539in}}{\pgfqpoint{1.139423in}{0.703929in}}{\pgfqpoint{1.128372in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.703929in}}{\pgfqpoint{1.106723in}{0.699539in}}{\pgfqpoint{1.098910in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.683912in}}{\pgfqpoint{1.086706in}{0.673312in}}{\pgfqpoint{1.086706in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.651212in}}{\pgfqpoint{1.091096in}{0.640613in}}{\pgfqpoint{1.098910in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.624986in}}{\pgfqpoint{1.117322in}{0.620596in}}{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.739413in}}{\pgfqpoint{1.337075in}{0.743803in}}{\pgfqpoint{1.344889in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.759430in}}{\pgfqpoint{1.357093in}{0.770029in}}{\pgfqpoint{1.357093in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.792130in}}{\pgfqpoint{1.352702in}{0.802729in}}{\pgfqpoint{1.344889in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.818356in}}{\pgfqpoint{1.326476in}{0.822746in}}{\pgfqpoint{1.315426in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.822746in}}{\pgfqpoint{1.293777in}{0.818356in}}{\pgfqpoint{1.285963in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.802729in}}{\pgfqpoint{1.273759in}{0.792130in}}{\pgfqpoint{1.273759in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.770029in}}{\pgfqpoint{1.278150in}{0.759430in}}{\pgfqpoint{1.285963in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.743803in}}{\pgfqpoint{1.304376in}{0.739413in}}{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.810703in}}{\pgfqpoint{1.053863in}{0.815093in}}{\pgfqpoint{1.061676in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.830720in}}{\pgfqpoint{1.073880in}{0.841320in}}{\pgfqpoint{1.073880in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.863420in}}{\pgfqpoint{1.069490in}{0.874019in}}{\pgfqpoint{1.061676in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.889646in}}{\pgfqpoint{1.043264in}{0.894036in}}{\pgfqpoint{1.032214in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.894036in}}{\pgfqpoint{1.010565in}{0.889646in}}{\pgfqpoint{1.002751in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.874019in}}{\pgfqpoint{0.990547in}{0.863420in}}{\pgfqpoint{0.990547in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.841320in}}{\pgfqpoint{0.994937in}{0.830720in}}{\pgfqpoint{1.002751in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.815093in}}{\pgfqpoint{1.021164in}{0.810703in}}{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.834466in}}{\pgfqpoint{1.053863in}{0.838857in}}{\pgfqpoint{1.061676in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.854484in}}{\pgfqpoint{1.073880in}{0.865083in}}{\pgfqpoint{1.073880in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.887183in}}{\pgfqpoint{1.069490in}{0.897782in}}{\pgfqpoint{1.061676in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.913409in}}{\pgfqpoint{1.043264in}{0.917800in}}{\pgfqpoint{1.032214in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.917800in}}{\pgfqpoint{1.010565in}{0.913409in}}{\pgfqpoint{1.002751in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.897782in}}{\pgfqpoint{0.990547in}{0.887183in}}{\pgfqpoint{0.990547in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.865083in}}{\pgfqpoint{0.994937in}{0.854484in}}{\pgfqpoint{1.002751in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.838857in}}{\pgfqpoint{1.021164in}{0.834466in}}{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.537424in}}{\pgfqpoint{1.053863in}{0.541814in}}{\pgfqpoint{1.061676in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.557441in}}{\pgfqpoint{1.073880in}{0.568040in}}{\pgfqpoint{1.073880in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.590141in}}{\pgfqpoint{1.069490in}{0.600740in}}{\pgfqpoint{1.061676in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.616367in}}{\pgfqpoint{1.043264in}{0.620757in}}{\pgfqpoint{1.032214in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.620757in}}{\pgfqpoint{1.010565in}{0.616367in}}{\pgfqpoint{1.002751in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.600740in}}{\pgfqpoint{0.990547in}{0.590141in}}{\pgfqpoint{0.990547in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.568040in}}{\pgfqpoint{0.994937in}{0.557441in}}{\pgfqpoint{1.002751in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.541814in}}{\pgfqpoint{1.021164in}{0.537424in}}{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.822585in}}{\pgfqpoint{0.918335in}{0.826975in}}{\pgfqpoint{0.926148in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.842602in}}{\pgfqpoint{0.938352in}{0.853201in}}{\pgfqpoint{0.938352in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.875301in}}{\pgfqpoint{0.933962in}{0.885901in}}{\pgfqpoint{0.926148in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.901528in}}{\pgfqpoint{0.907736in}{0.905918in}}{\pgfqpoint{0.896685in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.905918in}}{\pgfqpoint{0.875036in}{0.901528in}}{\pgfqpoint{0.867223in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.885901in}}{\pgfqpoint{0.855019in}{0.875301in}}{\pgfqpoint{0.855019in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.853201in}}{\pgfqpoint{0.859409in}{0.842602in}}{\pgfqpoint{0.867223in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.826975in}}{\pgfqpoint{0.885635in}{0.822585in}}{\pgfqpoint{0.896685in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.668122in}}{\pgfqpoint{0.686648in}{0.672513in}}{\pgfqpoint{0.694461in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.688140in}}{\pgfqpoint{0.706665in}{0.698739in}}{\pgfqpoint{0.706665in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.720839in}}{\pgfqpoint{0.702275in}{0.731438in}}{\pgfqpoint{0.694461in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.747066in}}{\pgfqpoint{0.676049in}{0.751456in}}{\pgfqpoint{0.664999in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.751456in}}{\pgfqpoint{0.643349in}{0.747066in}}{\pgfqpoint{0.635536in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.731438in}}{\pgfqpoint{0.623332in}{0.720839in}}{\pgfqpoint{0.623332in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.698739in}}{\pgfqpoint{0.627722in}{0.688140in}}{\pgfqpoint{0.635536in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.672513in}}{\pgfqpoint{0.653948in}{0.668122in}}{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.012692in}}{\pgfqpoint{1.337075in}{1.017082in}}{\pgfqpoint{1.344889in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.032709in}}{\pgfqpoint{1.357093in}{1.043309in}}{\pgfqpoint{1.357093in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.065409in}}{\pgfqpoint{1.352702in}{1.076008in}}{\pgfqpoint{1.344889in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.091635in}}{\pgfqpoint{1.326476in}{1.096025in}}{\pgfqpoint{1.315426in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.096025in}}{\pgfqpoint{1.293777in}{1.091635in}}{\pgfqpoint{1.285963in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.076008in}}{\pgfqpoint{1.273759in}{1.065409in}}{\pgfqpoint{1.273759in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.043309in}}{\pgfqpoint{1.278150in}{1.032709in}}{\pgfqpoint{1.285963in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.017082in}}{\pgfqpoint{1.304376in}{1.012692in}}{\pgfqpoint{1.315426in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.917638in}}{\pgfqpoint{1.285550in}{0.922029in}}{\pgfqpoint{1.293363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.937656in}}{\pgfqpoint{1.305567in}{0.948255in}}{\pgfqpoint{1.305567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.970355in}}{\pgfqpoint{1.301177in}{0.980954in}}{\pgfqpoint{1.293363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.996581in}}{\pgfqpoint{1.274951in}{1.000972in}}{\pgfqpoint{1.263901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.000972in}}{\pgfqpoint{1.242251in}{0.996581in}}{\pgfqpoint{1.234438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.980954in}}{\pgfqpoint{1.222234in}{0.970355in}}{\pgfqpoint{1.222234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.948255in}}{\pgfqpoint{1.226624in}{0.937656in}}{\pgfqpoint{1.234438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.922029in}}{\pgfqpoint{1.252850in}{0.917638in}}{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740919in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.751970in}{0.929520in}}{\pgfqpoint{1.762569in}{0.933910in}}{\pgfqpoint{1.770382in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.778196in}{0.949538in}}{\pgfqpoint{1.782586in}{0.960137in}}{\pgfqpoint{1.782586in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.782586in}{0.982237in}}{\pgfqpoint{1.778196in}{0.992836in}}{\pgfqpoint{1.770382in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.762569in}{1.008463in}}{\pgfqpoint{1.751970in}{1.012853in}}{\pgfqpoint{1.740919in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.729869in}{1.012853in}}{\pgfqpoint{1.719270in}{1.008463in}}{\pgfqpoint{1.711457in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.703643in}{0.992836in}}{\pgfqpoint{1.699253in}{0.982237in}}{\pgfqpoint{1.699253in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.699253in}{0.960137in}}{\pgfqpoint{1.703643in}{0.949538in}}{\pgfqpoint{1.711457in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.719270in}{0.933910in}}{\pgfqpoint{1.729869in}{0.929520in}}{\pgfqpoint{1.740919in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.644359in}}{\pgfqpoint{1.150022in}{0.648749in}}{\pgfqpoint{1.157835in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.664377in}}{\pgfqpoint{1.170039in}{0.674976in}}{\pgfqpoint{1.170039in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.697076in}}{\pgfqpoint{1.165649in}{0.707675in}}{\pgfqpoint{1.157835in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.723302in}}{\pgfqpoint{1.139423in}{0.727692in}}{\pgfqpoint{1.128372in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.727692in}}{\pgfqpoint{1.106723in}{0.723302in}}{\pgfqpoint{1.098910in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.707675in}}{\pgfqpoint{1.086706in}{0.697076in}}{\pgfqpoint{1.086706in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.674976in}}{\pgfqpoint{1.091096in}{0.664377in}}{\pgfqpoint{1.098910in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.648749in}}{\pgfqpoint{1.117322in}{0.644359in}}{\pgfqpoint{1.128372in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.775058in}}{\pgfqpoint{1.337075in}{0.779448in}}{\pgfqpoint{1.344889in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.795075in}}{\pgfqpoint{1.357093in}{0.805674in}}{\pgfqpoint{1.357093in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.827775in}}{\pgfqpoint{1.352702in}{0.838374in}}{\pgfqpoint{1.344889in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.854001in}}{\pgfqpoint{1.326476in}{0.858391in}}{\pgfqpoint{1.315426in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.858391in}}{\pgfqpoint{1.293777in}{0.854001in}}{\pgfqpoint{1.285963in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.838374in}}{\pgfqpoint{1.273759in}{0.827775in}}{\pgfqpoint{1.273759in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.805674in}}{\pgfqpoint{1.278150in}{0.795075in}}{\pgfqpoint{1.285963in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.779448in}}{\pgfqpoint{1.304376in}{0.775058in}}{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.846348in}}{\pgfqpoint{1.421078in}{0.850738in}}{\pgfqpoint{1.428892in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.866366in}}{\pgfqpoint{1.441095in}{0.876965in}}{\pgfqpoint{1.441095in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.899065in}}{\pgfqpoint{1.436705in}{0.909664in}}{\pgfqpoint{1.428892in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.925291in}}{\pgfqpoint{1.410479in}{0.929681in}}{\pgfqpoint{1.399429in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.929681in}}{\pgfqpoint{1.377780in}{0.925291in}}{\pgfqpoint{1.369966in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.909664in}}{\pgfqpoint{1.357762in}{0.899065in}}{\pgfqpoint{1.357762in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.876965in}}{\pgfqpoint{1.362152in}{0.866366in}}{\pgfqpoint{1.369966in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.850738in}}{\pgfqpoint{1.388379in}{0.846348in}}{\pgfqpoint{1.399429in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.561187in}}{\pgfqpoint{1.224608in}{0.565577in}}{\pgfqpoint{1.232422in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.581205in}}{\pgfqpoint{1.244626in}{0.591804in}}{\pgfqpoint{1.244626in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.613904in}}{\pgfqpoint{1.240235in}{0.624503in}}{\pgfqpoint{1.232422in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.640130in}}{\pgfqpoint{1.214009in}{0.644520in}}{\pgfqpoint{1.202959in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.644520in}}{\pgfqpoint{1.181310in}{0.640130in}}{\pgfqpoint{1.173496in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.624503in}}{\pgfqpoint{1.161292in}{0.613904in}}{\pgfqpoint{1.161292in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.591804in}}{\pgfqpoint{1.165683in}{0.581205in}}{\pgfqpoint{1.173496in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.565577in}}{\pgfqpoint{1.191909in}{0.561187in}}{\pgfqpoint{1.202959in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666333in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.677383in}{0.763176in}}{\pgfqpoint{1.687982in}{0.767566in}}{\pgfqpoint{1.695796in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.703609in}{0.783194in}}{\pgfqpoint{1.708000in}{0.793793in}}{\pgfqpoint{1.708000in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.708000in}{0.815893in}}{\pgfqpoint{1.703609in}{0.826492in}}{\pgfqpoint{1.695796in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.687982in}{0.842119in}}{\pgfqpoint{1.677383in}{0.846509in}}{\pgfqpoint{1.666333in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.655283in}{0.846509in}}{\pgfqpoint{1.644684in}{0.842119in}}{\pgfqpoint{1.636870in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.629056in}{0.826492in}}{\pgfqpoint{1.624666in}{0.815893in}}{\pgfqpoint{1.624666in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.624666in}{0.793793in}}{\pgfqpoint{1.629056in}{0.783194in}}{\pgfqpoint{1.636870in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.644684in}{0.767566in}}{\pgfqpoint{1.655283in}{0.763176in}}{\pgfqpoint{1.666333in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{1.036455in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{1.036455in}}{\pgfqpoint{1.543991in}{1.040846in}}{\pgfqpoint{1.551805in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{1.056473in}}{\pgfqpoint{1.564009in}{1.067072in}}{\pgfqpoint{1.564009in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{1.089172in}}{\pgfqpoint{1.559619in}{1.099771in}}{\pgfqpoint{1.551805in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{1.115398in}}{\pgfqpoint{1.533392in}{1.119789in}}{\pgfqpoint{1.522342in}{1.119789in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{1.119789in}}{\pgfqpoint{1.500693in}{1.115398in}}{\pgfqpoint{1.492879in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{1.099771in}}{\pgfqpoint{1.480675in}{1.089172in}}{\pgfqpoint{1.480675in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{1.067072in}}{\pgfqpoint{1.485066in}{1.056473in}}{\pgfqpoint{1.492879in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{1.040846in}}{\pgfqpoint{1.511292in}{1.036455in}}{\pgfqpoint{1.522342in}{1.036455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.965165in}}{\pgfqpoint{1.224608in}{0.969555in}}{\pgfqpoint{1.232422in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.985183in}}{\pgfqpoint{1.244626in}{0.995782in}}{\pgfqpoint{1.244626in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{1.017882in}}{\pgfqpoint{1.240235in}{1.028481in}}{\pgfqpoint{1.232422in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.044108in}}{\pgfqpoint{1.214009in}{1.048498in}}{\pgfqpoint{1.202959in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.048498in}}{\pgfqpoint{1.181310in}{1.044108in}}{\pgfqpoint{1.173496in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{1.028481in}}{\pgfqpoint{1.161292in}{1.017882in}}{\pgfqpoint{1.161292in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.995782in}}{\pgfqpoint{1.165683in}{0.985183in}}{\pgfqpoint{1.173496in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.969555in}}{\pgfqpoint{1.191909in}{0.965165in}}{\pgfqpoint{1.202959in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.000810in}}{\pgfqpoint{1.337075in}{1.005201in}}{\pgfqpoint{1.344889in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.020828in}}{\pgfqpoint{1.357093in}{1.031427in}}{\pgfqpoint{1.357093in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.053527in}}{\pgfqpoint{1.352702in}{1.064126in}}{\pgfqpoint{1.344889in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.079753in}}{\pgfqpoint{1.326476in}{1.084144in}}{\pgfqpoint{1.315426in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.084144in}}{\pgfqpoint{1.293777in}{1.079753in}}{\pgfqpoint{1.285963in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.064126in}}{\pgfqpoint{1.273759in}{1.053527in}}{\pgfqpoint{1.273759in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.031427in}}{\pgfqpoint{1.278150in}{1.020828in}}{\pgfqpoint{1.285963in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.005201in}}{\pgfqpoint{1.304376in}{1.000810in}}{\pgfqpoint{1.315426in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.763176in}}{\pgfqpoint{1.517237in}{0.767566in}}{\pgfqpoint{1.525050in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.783194in}}{\pgfqpoint{1.537254in}{0.793793in}}{\pgfqpoint{1.537254in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.815893in}}{\pgfqpoint{1.532864in}{0.826492in}}{\pgfqpoint{1.525050in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.842119in}}{\pgfqpoint{1.506638in}{0.846509in}}{\pgfqpoint{1.495588in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.846509in}}{\pgfqpoint{1.473938in}{0.842119in}}{\pgfqpoint{1.466125in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.826492in}}{\pgfqpoint{1.453921in}{0.815893in}}{\pgfqpoint{1.453921in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.793793in}}{\pgfqpoint{1.458311in}{0.783194in}}{\pgfqpoint{1.466125in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.767566in}}{\pgfqpoint{1.484537in}{0.763176in}}{\pgfqpoint{1.495588in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.822585in}}{\pgfqpoint{1.150022in}{0.826975in}}{\pgfqpoint{1.157835in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.842602in}}{\pgfqpoint{1.170039in}{0.853201in}}{\pgfqpoint{1.170039in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.875301in}}{\pgfqpoint{1.165649in}{0.885901in}}{\pgfqpoint{1.157835in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.901528in}}{\pgfqpoint{1.139423in}{0.905918in}}{\pgfqpoint{1.128372in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.905918in}}{\pgfqpoint{1.106723in}{0.901528in}}{\pgfqpoint{1.098910in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.885901in}}{\pgfqpoint{1.086706in}{0.875301in}}{\pgfqpoint{1.086706in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.853201in}}{\pgfqpoint{1.091096in}{0.842602in}}{\pgfqpoint{1.098910in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.826975in}}{\pgfqpoint{1.117322in}{0.822585in}}{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.846348in}}{\pgfqpoint{1.053863in}{0.850738in}}{\pgfqpoint{1.061676in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.866366in}}{\pgfqpoint{1.073880in}{0.876965in}}{\pgfqpoint{1.073880in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.899065in}}{\pgfqpoint{1.069490in}{0.909664in}}{\pgfqpoint{1.061676in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.925291in}}{\pgfqpoint{1.043264in}{0.929681in}}{\pgfqpoint{1.032214in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.929681in}}{\pgfqpoint{1.010565in}{0.925291in}}{\pgfqpoint{1.002751in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.909664in}}{\pgfqpoint{0.990547in}{0.899065in}}{\pgfqpoint{0.990547in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.876965in}}{\pgfqpoint{0.994937in}{0.866366in}}{\pgfqpoint{1.002751in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.850738in}}{\pgfqpoint{1.021164in}{0.846348in}}{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027930in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.038980in}{0.668122in}}{\pgfqpoint{2.049579in}{0.672513in}}{\pgfqpoint{2.057393in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.065207in}{0.688140in}}{\pgfqpoint{2.069597in}{0.698739in}}{\pgfqpoint{2.069597in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.069597in}{0.720839in}}{\pgfqpoint{2.065207in}{0.731438in}}{\pgfqpoint{2.057393in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.049579in}{0.747066in}}{\pgfqpoint{2.038980in}{0.751456in}}{\pgfqpoint{2.027930in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.016880in}{0.751456in}}{\pgfqpoint{2.006281in}{0.747066in}}{\pgfqpoint{1.998467in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.990654in}{0.731438in}}{\pgfqpoint{1.986263in}{0.720839in}}{\pgfqpoint{1.986263in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.986263in}{0.698739in}}{\pgfqpoint{1.990654in}{0.688140in}}{\pgfqpoint{1.998467in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.006281in}{0.672513in}}{\pgfqpoint{2.016880in}{0.668122in}}{\pgfqpoint{2.027930in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.715649in}}{\pgfqpoint{0.918335in}{0.720040in}}{\pgfqpoint{0.926148in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.735667in}}{\pgfqpoint{0.938352in}{0.746266in}}{\pgfqpoint{0.938352in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.768366in}}{\pgfqpoint{0.933962in}{0.778965in}}{\pgfqpoint{0.926148in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.794592in}}{\pgfqpoint{0.907736in}{0.798983in}}{\pgfqpoint{0.896685in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.798983in}}{\pgfqpoint{0.875036in}{0.794592in}}{\pgfqpoint{0.867223in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.778965in}}{\pgfqpoint{0.855019in}{0.768366in}}{\pgfqpoint{0.855019in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.746266in}}{\pgfqpoint{0.859409in}{0.735667in}}{\pgfqpoint{0.867223in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.720040in}}{\pgfqpoint{0.885635in}{0.715649in}}{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.727531in}}{\pgfqpoint{1.224608in}{0.731921in}}{\pgfqpoint{1.232422in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.747549in}}{\pgfqpoint{1.244626in}{0.758148in}}{\pgfqpoint{1.244626in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.780248in}}{\pgfqpoint{1.240235in}{0.790847in}}{\pgfqpoint{1.232422in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.806474in}}{\pgfqpoint{1.214009in}{0.810864in}}{\pgfqpoint{1.202959in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.810864in}}{\pgfqpoint{1.181310in}{0.806474in}}{\pgfqpoint{1.173496in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.790847in}}{\pgfqpoint{1.161292in}{0.780248in}}{\pgfqpoint{1.161292in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.758148in}}{\pgfqpoint{1.165683in}{0.747549in}}{\pgfqpoint{1.173496in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.731921in}}{\pgfqpoint{1.191909in}{0.727531in}}{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{1.369143in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{1.369143in}}{\pgfqpoint{1.456295in}{1.373533in}}{\pgfqpoint{1.464109in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{1.389161in}}{\pgfqpoint{1.476313in}{1.399760in}}{\pgfqpoint{1.476313in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{1.421860in}}{\pgfqpoint{1.471922in}{1.432459in}}{\pgfqpoint{1.464109in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{1.448086in}}{\pgfqpoint{1.445696in}{1.452476in}}{\pgfqpoint{1.434646in}{1.452476in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{1.452476in}}{\pgfqpoint{1.412997in}{1.448086in}}{\pgfqpoint{1.405183in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{1.432459in}}{\pgfqpoint{1.392979in}{1.421860in}}{\pgfqpoint{1.392979in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{1.399760in}}{\pgfqpoint{1.397370in}{1.389161in}}{\pgfqpoint{1.405183in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{1.373533in}}{\pgfqpoint{1.423596in}{1.369143in}}{\pgfqpoint{1.434646in}{1.369143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.798821in}}{\pgfqpoint{1.224608in}{0.803212in}}{\pgfqpoint{1.232422in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.818839in}}{\pgfqpoint{1.244626in}{0.829438in}}{\pgfqpoint{1.244626in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.851538in}}{\pgfqpoint{1.240235in}{0.862137in}}{\pgfqpoint{1.232422in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.877764in}}{\pgfqpoint{1.214009in}{0.882155in}}{\pgfqpoint{1.202959in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.882155in}}{\pgfqpoint{1.181310in}{0.877764in}}{\pgfqpoint{1.173496in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.862137in}}{\pgfqpoint{1.161292in}{0.851538in}}{\pgfqpoint{1.161292in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.829438in}}{\pgfqpoint{1.165683in}{0.818839in}}{\pgfqpoint{1.173496in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.803212in}}{\pgfqpoint{1.191909in}{0.798821in}}{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.870112in}}{\pgfqpoint{1.150022in}{0.874502in}}{\pgfqpoint{1.157835in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.890129in}}{\pgfqpoint{1.170039in}{0.900728in}}{\pgfqpoint{1.170039in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.922828in}}{\pgfqpoint{1.165649in}{0.933427in}}{\pgfqpoint{1.157835in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.949055in}}{\pgfqpoint{1.139423in}{0.953445in}}{\pgfqpoint{1.128372in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.953445in}}{\pgfqpoint{1.106723in}{0.949055in}}{\pgfqpoint{1.098910in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.933427in}}{\pgfqpoint{1.086706in}{0.922828in}}{\pgfqpoint{1.086706in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.900728in}}{\pgfqpoint{1.091096in}{0.890129in}}{\pgfqpoint{1.098910in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.874502in}}{\pgfqpoint{1.117322in}{0.870112in}}{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.858230in}}{\pgfqpoint{1.053863in}{0.862620in}}{\pgfqpoint{1.061676in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.878247in}}{\pgfqpoint{1.073880in}{0.888846in}}{\pgfqpoint{1.073880in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.910947in}}{\pgfqpoint{1.069490in}{0.921546in}}{\pgfqpoint{1.061676in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.937173in}}{\pgfqpoint{1.043264in}{0.941563in}}{\pgfqpoint{1.032214in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.941563in}}{\pgfqpoint{1.010565in}{0.937173in}}{\pgfqpoint{1.002751in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.921546in}}{\pgfqpoint{0.990547in}{0.910947in}}{\pgfqpoint{0.990547in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.888846in}}{\pgfqpoint{0.994937in}{0.878247in}}{\pgfqpoint{1.002751in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.862620in}}{\pgfqpoint{1.021164in}{0.858230in}}{\pgfqpoint{1.032214in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.537424in}}{\pgfqpoint{1.053863in}{0.541814in}}{\pgfqpoint{1.061676in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.557441in}}{\pgfqpoint{1.073880in}{0.568040in}}{\pgfqpoint{1.073880in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.590141in}}{\pgfqpoint{1.069490in}{0.600740in}}{\pgfqpoint{1.061676in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.616367in}}{\pgfqpoint{1.043264in}{0.620757in}}{\pgfqpoint{1.032214in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.620757in}}{\pgfqpoint{1.010565in}{0.616367in}}{\pgfqpoint{1.002751in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.600740in}}{\pgfqpoint{0.990547in}{0.590141in}}{\pgfqpoint{0.990547in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.568040in}}{\pgfqpoint{0.994937in}{0.557441in}}{\pgfqpoint{1.002751in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.541814in}}{\pgfqpoint{1.021164in}{0.537424in}}{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.644359in}}{\pgfqpoint{1.053863in}{0.648749in}}{\pgfqpoint{1.061676in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.664377in}}{\pgfqpoint{1.073880in}{0.674976in}}{\pgfqpoint{1.073880in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.697076in}}{\pgfqpoint{1.069490in}{0.707675in}}{\pgfqpoint{1.061676in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.723302in}}{\pgfqpoint{1.043264in}{0.727692in}}{\pgfqpoint{1.032214in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.727692in}}{\pgfqpoint{1.010565in}{0.723302in}}{\pgfqpoint{1.002751in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.707675in}}{\pgfqpoint{0.990547in}{0.697076in}}{\pgfqpoint{0.990547in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.674976in}}{\pgfqpoint{0.994937in}{0.664377in}}{\pgfqpoint{1.002751in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.648749in}}{\pgfqpoint{1.021164in}{0.644359in}}{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505175in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.516226in}{0.703768in}}{\pgfqpoint{2.526825in}{0.708158in}}{\pgfqpoint{2.534638in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.542452in}{0.723785in}}{\pgfqpoint{2.546842in}{0.734384in}}{\pgfqpoint{2.546842in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.546842in}{0.756484in}}{\pgfqpoint{2.542452in}{0.767083in}}{\pgfqpoint{2.534638in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.526825in}{0.782711in}}{\pgfqpoint{2.516226in}{0.787101in}}{\pgfqpoint{2.505175in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.494125in}{0.787101in}}{\pgfqpoint{2.483526in}{0.782711in}}{\pgfqpoint{2.475713in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.467899in}{0.767083in}}{\pgfqpoint{2.463509in}{0.756484in}}{\pgfqpoint{2.463509in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.463509in}{0.734384in}}{\pgfqpoint{2.467899in}{0.723785in}}{\pgfqpoint{2.475713in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.483526in}{0.708158in}}{\pgfqpoint{2.494125in}{0.703768in}}{\pgfqpoint{2.505175in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.810703in}}{\pgfqpoint{1.150022in}{0.815093in}}{\pgfqpoint{1.157835in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.830720in}}{\pgfqpoint{1.170039in}{0.841320in}}{\pgfqpoint{1.170039in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.863420in}}{\pgfqpoint{1.165649in}{0.874019in}}{\pgfqpoint{1.157835in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.889646in}}{\pgfqpoint{1.139423in}{0.894036in}}{\pgfqpoint{1.128372in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.894036in}}{\pgfqpoint{1.106723in}{0.889646in}}{\pgfqpoint{1.098910in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.874019in}}{\pgfqpoint{1.086706in}{0.863420in}}{\pgfqpoint{1.086706in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.841320in}}{\pgfqpoint{1.091096in}{0.830720in}}{\pgfqpoint{1.098910in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.815093in}}{\pgfqpoint{1.117322in}{0.810703in}}{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.703768in}}{\pgfqpoint{1.053863in}{0.708158in}}{\pgfqpoint{1.061676in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.723785in}}{\pgfqpoint{1.073880in}{0.734384in}}{\pgfqpoint{1.073880in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.756484in}}{\pgfqpoint{1.069490in}{0.767083in}}{\pgfqpoint{1.061676in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.782711in}}{\pgfqpoint{1.043264in}{0.787101in}}{\pgfqpoint{1.032214in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.787101in}}{\pgfqpoint{1.010565in}{0.782711in}}{\pgfqpoint{1.002751in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.767083in}}{\pgfqpoint{0.990547in}{0.756484in}}{\pgfqpoint{0.990547in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.734384in}}{\pgfqpoint{0.994937in}{0.723785in}}{\pgfqpoint{1.002751in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.708158in}}{\pgfqpoint{1.021164in}{0.703768in}}{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.929520in}}{\pgfqpoint{1.381709in}{0.933910in}}{\pgfqpoint{1.389522in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.949538in}}{\pgfqpoint{1.401726in}{0.960137in}}{\pgfqpoint{1.401726in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.982237in}}{\pgfqpoint{1.397336in}{0.992836in}}{\pgfqpoint{1.389522in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.008463in}}{\pgfqpoint{1.371110in}{1.012853in}}{\pgfqpoint{1.360059in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.012853in}}{\pgfqpoint{1.338410in}{1.008463in}}{\pgfqpoint{1.330597in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.992836in}}{\pgfqpoint{1.318393in}{0.982237in}}{\pgfqpoint{1.318393in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.960137in}}{\pgfqpoint{1.322783in}{0.949538in}}{\pgfqpoint{1.330597in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.933910in}}{\pgfqpoint{1.349009in}{0.929520in}}{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.905757in}}{\pgfqpoint{1.285550in}{0.910147in}}{\pgfqpoint{1.293363in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.925774in}}{\pgfqpoint{1.305567in}{0.936373in}}{\pgfqpoint{1.305567in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.958473in}}{\pgfqpoint{1.301177in}{0.969072in}}{\pgfqpoint{1.293363in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.984700in}}{\pgfqpoint{1.274951in}{0.989090in}}{\pgfqpoint{1.263901in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.989090in}}{\pgfqpoint{1.242251in}{0.984700in}}{\pgfqpoint{1.234438in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.969072in}}{\pgfqpoint{1.222234in}{0.958473in}}{\pgfqpoint{1.222234in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.936373in}}{\pgfqpoint{1.226624in}{0.925774in}}{\pgfqpoint{1.234438in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.910147in}}{\pgfqpoint{1.252850in}{0.905757in}}{\pgfqpoint{1.263901in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.656241in}}{\pgfqpoint{0.686648in}{0.660631in}}{\pgfqpoint{0.694461in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.676258in}}{\pgfqpoint{0.706665in}{0.686857in}}{\pgfqpoint{0.706665in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.708958in}}{\pgfqpoint{0.702275in}{0.719557in}}{\pgfqpoint{0.694461in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.735184in}}{\pgfqpoint{0.676049in}{0.739574in}}{\pgfqpoint{0.664999in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.739574in}}{\pgfqpoint{0.643349in}{0.735184in}}{\pgfqpoint{0.635536in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.719557in}}{\pgfqpoint{0.623332in}{0.708958in}}{\pgfqpoint{0.623332in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.686857in}}{\pgfqpoint{0.627722in}{0.676258in}}{\pgfqpoint{0.635536in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.660631in}}{\pgfqpoint{0.653948in}{0.656241in}}{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.893875in}}{\pgfqpoint{1.591823in}{0.898265in}}{\pgfqpoint{1.599637in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.913892in}}{\pgfqpoint{1.611841in}{0.924491in}}{\pgfqpoint{1.611841in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.946592in}}{\pgfqpoint{1.607451in}{0.957191in}}{\pgfqpoint{1.599637in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.972818in}}{\pgfqpoint{1.581224in}{0.977208in}}{\pgfqpoint{1.570174in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.977208in}}{\pgfqpoint{1.548525in}{0.972818in}}{\pgfqpoint{1.540711in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.957191in}}{\pgfqpoint{1.528507in}{0.946592in}}{\pgfqpoint{1.528507in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.924491in}}{\pgfqpoint{1.532898in}{0.913892in}}{\pgfqpoint{1.540711in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.898265in}}{\pgfqpoint{1.559124in}{0.893875in}}{\pgfqpoint{1.570174in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.798821in}}{\pgfqpoint{1.224608in}{0.803212in}}{\pgfqpoint{1.232422in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.818839in}}{\pgfqpoint{1.244626in}{0.829438in}}{\pgfqpoint{1.244626in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.851538in}}{\pgfqpoint{1.240235in}{0.862137in}}{\pgfqpoint{1.232422in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.877764in}}{\pgfqpoint{1.214009in}{0.882155in}}{\pgfqpoint{1.202959in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.882155in}}{\pgfqpoint{1.181310in}{0.877764in}}{\pgfqpoint{1.173496in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.862137in}}{\pgfqpoint{1.161292in}{0.851538in}}{\pgfqpoint{1.161292in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.829438in}}{\pgfqpoint{1.165683in}{0.818839in}}{\pgfqpoint{1.173496in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.803212in}}{\pgfqpoint{1.191909in}{0.798821in}}{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.786940in}}{\pgfqpoint{1.224608in}{0.791330in}}{\pgfqpoint{1.232422in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.806957in}}{\pgfqpoint{1.244626in}{0.817556in}}{\pgfqpoint{1.244626in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.839656in}}{\pgfqpoint{1.240235in}{0.850255in}}{\pgfqpoint{1.232422in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.865883in}}{\pgfqpoint{1.214009in}{0.870273in}}{\pgfqpoint{1.202959in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.870273in}}{\pgfqpoint{1.181310in}{0.865883in}}{\pgfqpoint{1.173496in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.850255in}}{\pgfqpoint{1.161292in}{0.839656in}}{\pgfqpoint{1.161292in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.817556in}}{\pgfqpoint{1.165683in}{0.806957in}}{\pgfqpoint{1.173496in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.791330in}}{\pgfqpoint{1.191909in}{0.786940in}}{\pgfqpoint{1.202959in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.917638in}}{\pgfqpoint{1.285550in}{0.922029in}}{\pgfqpoint{1.293363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.937656in}}{\pgfqpoint{1.305567in}{0.948255in}}{\pgfqpoint{1.305567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.970355in}}{\pgfqpoint{1.301177in}{0.980954in}}{\pgfqpoint{1.293363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.996581in}}{\pgfqpoint{1.274951in}{1.000972in}}{\pgfqpoint{1.263901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.000972in}}{\pgfqpoint{1.242251in}{0.996581in}}{\pgfqpoint{1.234438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.980954in}}{\pgfqpoint{1.222234in}{0.970355in}}{\pgfqpoint{1.222234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.948255in}}{\pgfqpoint{1.226624in}{0.937656in}}{\pgfqpoint{1.234438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.922029in}}{\pgfqpoint{1.252850in}{0.917638in}}{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.739413in}}{\pgfqpoint{1.568762in}{0.743803in}}{\pgfqpoint{1.576576in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.759430in}}{\pgfqpoint{1.588780in}{0.770029in}}{\pgfqpoint{1.588780in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.792130in}}{\pgfqpoint{1.584389in}{0.802729in}}{\pgfqpoint{1.576576in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.818356in}}{\pgfqpoint{1.558163in}{0.822746in}}{\pgfqpoint{1.547113in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.822746in}}{\pgfqpoint{1.525464in}{0.818356in}}{\pgfqpoint{1.517650in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.802729in}}{\pgfqpoint{1.505446in}{0.792130in}}{\pgfqpoint{1.505446in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.770029in}}{\pgfqpoint{1.509837in}{0.759430in}}{\pgfqpoint{1.517650in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.743803in}}{\pgfqpoint{1.536063in}{0.739413in}}{\pgfqpoint{1.547113in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.656241in}}{\pgfqpoint{1.337075in}{0.660631in}}{\pgfqpoint{1.344889in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.676258in}}{\pgfqpoint{1.357093in}{0.686857in}}{\pgfqpoint{1.357093in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.708958in}}{\pgfqpoint{1.352702in}{0.719557in}}{\pgfqpoint{1.344889in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.735184in}}{\pgfqpoint{1.326476in}{0.739574in}}{\pgfqpoint{1.315426in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.739574in}}{\pgfqpoint{1.293777in}{0.735184in}}{\pgfqpoint{1.285963in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.719557in}}{\pgfqpoint{1.273759in}{0.708958in}}{\pgfqpoint{1.273759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.686857in}}{\pgfqpoint{1.278150in}{0.676258in}}{\pgfqpoint{1.285963in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.660631in}}{\pgfqpoint{1.304376in}{0.656241in}}{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.668122in}}{\pgfqpoint{1.488153in}{0.672513in}}{\pgfqpoint{1.495966in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.688140in}}{\pgfqpoint{1.508170in}{0.698739in}}{\pgfqpoint{1.508170in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.720839in}}{\pgfqpoint{1.503780in}{0.731438in}}{\pgfqpoint{1.495966in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.747066in}}{\pgfqpoint{1.477554in}{0.751456in}}{\pgfqpoint{1.466504in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.751456in}}{\pgfqpoint{1.444855in}{0.747066in}}{\pgfqpoint{1.437041in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.731438in}}{\pgfqpoint{1.424837in}{0.720839in}}{\pgfqpoint{1.424837in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.698739in}}{\pgfqpoint{1.429227in}{0.688140in}}{\pgfqpoint{1.437041in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.672513in}}{\pgfqpoint{1.455454in}{0.668122in}}{\pgfqpoint{1.466504in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.810703in}}{\pgfqpoint{1.337075in}{0.815093in}}{\pgfqpoint{1.344889in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.830720in}}{\pgfqpoint{1.357093in}{0.841320in}}{\pgfqpoint{1.357093in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.863420in}}{\pgfqpoint{1.352702in}{0.874019in}}{\pgfqpoint{1.344889in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.889646in}}{\pgfqpoint{1.326476in}{0.894036in}}{\pgfqpoint{1.315426in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.894036in}}{\pgfqpoint{1.293777in}{0.889646in}}{\pgfqpoint{1.285963in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.874019in}}{\pgfqpoint{1.273759in}{0.863420in}}{\pgfqpoint{1.273759in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.841320in}}{\pgfqpoint{1.278150in}{0.830720in}}{\pgfqpoint{1.285963in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.815093in}}{\pgfqpoint{1.304376in}{0.810703in}}{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.691886in}}{\pgfqpoint{1.337075in}{0.696276in}}{\pgfqpoint{1.344889in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.711903in}}{\pgfqpoint{1.357093in}{0.722502in}}{\pgfqpoint{1.357093in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.744603in}}{\pgfqpoint{1.352702in}{0.755202in}}{\pgfqpoint{1.344889in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.770829in}}{\pgfqpoint{1.326476in}{0.775219in}}{\pgfqpoint{1.315426in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.775219in}}{\pgfqpoint{1.293777in}{0.770829in}}{\pgfqpoint{1.285963in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.755202in}}{\pgfqpoint{1.273759in}{0.744603in}}{\pgfqpoint{1.273759in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.722502in}}{\pgfqpoint{1.278150in}{0.711903in}}{\pgfqpoint{1.285963in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.696276in}}{\pgfqpoint{1.304376in}{0.691886in}}{\pgfqpoint{1.315426in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.917638in}}{\pgfqpoint{1.488153in}{0.922029in}}{\pgfqpoint{1.495966in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.937656in}}{\pgfqpoint{1.508170in}{0.948255in}}{\pgfqpoint{1.508170in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.970355in}}{\pgfqpoint{1.503780in}{0.980954in}}{\pgfqpoint{1.495966in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.996581in}}{\pgfqpoint{1.477554in}{1.000972in}}{\pgfqpoint{1.466504in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.000972in}}{\pgfqpoint{1.444855in}{0.996581in}}{\pgfqpoint{1.437041in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.980954in}}{\pgfqpoint{1.424837in}{0.970355in}}{\pgfqpoint{1.424837in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.948255in}}{\pgfqpoint{1.429227in}{0.937656in}}{\pgfqpoint{1.437041in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.922029in}}{\pgfqpoint{1.455454in}{0.917638in}}{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.929520in}}{\pgfqpoint{1.381709in}{0.933910in}}{\pgfqpoint{1.389522in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.949538in}}{\pgfqpoint{1.401726in}{0.960137in}}{\pgfqpoint{1.401726in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.982237in}}{\pgfqpoint{1.397336in}{0.992836in}}{\pgfqpoint{1.389522in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.008463in}}{\pgfqpoint{1.371110in}{1.012853in}}{\pgfqpoint{1.360059in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.012853in}}{\pgfqpoint{1.338410in}{1.008463in}}{\pgfqpoint{1.330597in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.992836in}}{\pgfqpoint{1.318393in}{0.982237in}}{\pgfqpoint{1.318393in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.960137in}}{\pgfqpoint{1.322783in}{0.949538in}}{\pgfqpoint{1.330597in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.933910in}}{\pgfqpoint{1.349009in}{0.929520in}}{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.632477in}}{\pgfqpoint{1.456295in}{0.636868in}}{\pgfqpoint{1.464109in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.652495in}}{\pgfqpoint{1.476313in}{0.663094in}}{\pgfqpoint{1.476313in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.685194in}}{\pgfqpoint{1.471922in}{0.695793in}}{\pgfqpoint{1.464109in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.711420in}}{\pgfqpoint{1.445696in}{0.715811in}}{\pgfqpoint{1.434646in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.715811in}}{\pgfqpoint{1.412997in}{0.711420in}}{\pgfqpoint{1.405183in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.695793in}}{\pgfqpoint{1.392979in}{0.685194in}}{\pgfqpoint{1.392979in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.663094in}}{\pgfqpoint{1.397370in}{0.652495in}}{\pgfqpoint{1.405183in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.636868in}}{\pgfqpoint{1.423596in}{0.632477in}}{\pgfqpoint{1.434646in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591746in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.602796in}{0.739413in}}{\pgfqpoint{1.613395in}{0.743803in}}{\pgfqpoint{1.621209in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.629023in}{0.759430in}}{\pgfqpoint{1.633413in}{0.770029in}}{\pgfqpoint{1.633413in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.633413in}{0.792130in}}{\pgfqpoint{1.629023in}{0.802729in}}{\pgfqpoint{1.621209in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.613395in}{0.818356in}}{\pgfqpoint{1.602796in}{0.822746in}}{\pgfqpoint{1.591746in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.580696in}{0.822746in}}{\pgfqpoint{1.570097in}{0.818356in}}{\pgfqpoint{1.562284in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.554470in}{0.802729in}}{\pgfqpoint{1.550080in}{0.792130in}}{\pgfqpoint{1.550080in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.550080in}{0.770029in}}{\pgfqpoint{1.554470in}{0.759430in}}{\pgfqpoint{1.562284in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.570097in}{0.743803in}}{\pgfqpoint{1.580696in}{0.739413in}}{\pgfqpoint{1.591746in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.786940in}}{\pgfqpoint{1.053863in}{0.791330in}}{\pgfqpoint{1.061676in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.806957in}}{\pgfqpoint{1.073880in}{0.817556in}}{\pgfqpoint{1.073880in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.839656in}}{\pgfqpoint{1.069490in}{0.850255in}}{\pgfqpoint{1.061676in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.865883in}}{\pgfqpoint{1.043264in}{0.870273in}}{\pgfqpoint{1.032214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.870273in}}{\pgfqpoint{1.010565in}{0.865883in}}{\pgfqpoint{1.002751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.850255in}}{\pgfqpoint{0.990547in}{0.839656in}}{\pgfqpoint{0.990547in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.817556in}}{\pgfqpoint{0.994937in}{0.806957in}}{\pgfqpoint{1.002751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.791330in}}{\pgfqpoint{1.021164in}{0.786940in}}{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.596832in}}{\pgfqpoint{1.150022in}{0.601223in}}{\pgfqpoint{1.157835in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.616850in}}{\pgfqpoint{1.170039in}{0.627449in}}{\pgfqpoint{1.170039in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.649549in}}{\pgfqpoint{1.165649in}{0.660148in}}{\pgfqpoint{1.157835in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.675775in}}{\pgfqpoint{1.139423in}{0.680166in}}{\pgfqpoint{1.128372in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.680166in}}{\pgfqpoint{1.106723in}{0.675775in}}{\pgfqpoint{1.098910in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.660148in}}{\pgfqpoint{1.086706in}{0.649549in}}{\pgfqpoint{1.086706in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.627449in}}{\pgfqpoint{1.091096in}{0.616850in}}{\pgfqpoint{1.098910in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.601223in}}{\pgfqpoint{1.117322in}{0.596832in}}{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.238444in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.238444in}}{\pgfqpoint{1.337075in}{1.242835in}}{\pgfqpoint{1.344889in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.258462in}}{\pgfqpoint{1.357093in}{1.269061in}}{\pgfqpoint{1.357093in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.291161in}}{\pgfqpoint{1.352702in}{1.301760in}}{\pgfqpoint{1.344889in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.317387in}}{\pgfqpoint{1.326476in}{1.321778in}}{\pgfqpoint{1.315426in}{1.321778in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.321778in}}{\pgfqpoint{1.293777in}{1.317387in}}{\pgfqpoint{1.285963in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.301760in}}{\pgfqpoint{1.273759in}{1.291161in}}{\pgfqpoint{1.273759in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.269061in}}{\pgfqpoint{1.278150in}{1.258462in}}{\pgfqpoint{1.285963in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.242835in}}{\pgfqpoint{1.304376in}{1.238444in}}{\pgfqpoint{1.315426in}{1.238444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.822585in}}{\pgfqpoint{1.150022in}{0.826975in}}{\pgfqpoint{1.157835in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.842602in}}{\pgfqpoint{1.170039in}{0.853201in}}{\pgfqpoint{1.170039in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.875301in}}{\pgfqpoint{1.165649in}{0.885901in}}{\pgfqpoint{1.157835in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.901528in}}{\pgfqpoint{1.139423in}{0.905918in}}{\pgfqpoint{1.128372in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.905918in}}{\pgfqpoint{1.106723in}{0.901528in}}{\pgfqpoint{1.098910in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.885901in}}{\pgfqpoint{1.086706in}{0.875301in}}{\pgfqpoint{1.086706in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.853201in}}{\pgfqpoint{1.091096in}{0.842602in}}{\pgfqpoint{1.098910in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.826975in}}{\pgfqpoint{1.117322in}{0.822585in}}{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.810703in}}{\pgfqpoint{1.150022in}{0.815093in}}{\pgfqpoint{1.157835in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.830720in}}{\pgfqpoint{1.170039in}{0.841320in}}{\pgfqpoint{1.170039in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.863420in}}{\pgfqpoint{1.165649in}{0.874019in}}{\pgfqpoint{1.157835in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.889646in}}{\pgfqpoint{1.139423in}{0.894036in}}{\pgfqpoint{1.128372in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.894036in}}{\pgfqpoint{1.106723in}{0.889646in}}{\pgfqpoint{1.098910in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.874019in}}{\pgfqpoint{1.086706in}{0.863420in}}{\pgfqpoint{1.086706in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.841320in}}{\pgfqpoint{1.091096in}{0.830720in}}{\pgfqpoint{1.098910in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.815093in}}{\pgfqpoint{1.117322in}{0.810703in}}{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.739413in}}{\pgfqpoint{1.337075in}{0.743803in}}{\pgfqpoint{1.344889in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.759430in}}{\pgfqpoint{1.357093in}{0.770029in}}{\pgfqpoint{1.357093in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.792130in}}{\pgfqpoint{1.352702in}{0.802729in}}{\pgfqpoint{1.344889in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.818356in}}{\pgfqpoint{1.326476in}{0.822746in}}{\pgfqpoint{1.315426in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.822746in}}{\pgfqpoint{1.293777in}{0.818356in}}{\pgfqpoint{1.285963in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.802729in}}{\pgfqpoint{1.273759in}{0.792130in}}{\pgfqpoint{1.273759in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.770029in}}{\pgfqpoint{1.278150in}{0.759430in}}{\pgfqpoint{1.285963in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.743803in}}{\pgfqpoint{1.304376in}{0.739413in}}{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{1.012692in}}{\pgfqpoint{1.053863in}{1.017082in}}{\pgfqpoint{1.061676in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{1.032709in}}{\pgfqpoint{1.073880in}{1.043309in}}{\pgfqpoint{1.073880in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{1.065409in}}{\pgfqpoint{1.069490in}{1.076008in}}{\pgfqpoint{1.061676in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{1.091635in}}{\pgfqpoint{1.043264in}{1.096025in}}{\pgfqpoint{1.032214in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{1.096025in}}{\pgfqpoint{1.010565in}{1.091635in}}{\pgfqpoint{1.002751in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{1.076008in}}{\pgfqpoint{0.990547in}{1.065409in}}{\pgfqpoint{0.990547in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{1.043309in}}{\pgfqpoint{0.994937in}{1.032709in}}{\pgfqpoint{1.002751in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{1.017082in}}{\pgfqpoint{1.021164in}{1.012692in}}{\pgfqpoint{1.032214in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.751294in}}{\pgfqpoint{1.381709in}{0.755685in}}{\pgfqpoint{1.389522in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.771312in}}{\pgfqpoint{1.401726in}{0.781911in}}{\pgfqpoint{1.401726in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.804011in}}{\pgfqpoint{1.397336in}{0.814610in}}{\pgfqpoint{1.389522in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.830238in}}{\pgfqpoint{1.371110in}{0.834628in}}{\pgfqpoint{1.360059in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.834628in}}{\pgfqpoint{1.338410in}{0.830238in}}{\pgfqpoint{1.330597in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.814610in}}{\pgfqpoint{1.318393in}{0.804011in}}{\pgfqpoint{1.318393in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.781911in}}{\pgfqpoint{1.322783in}{0.771312in}}{\pgfqpoint{1.330597in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.755685in}}{\pgfqpoint{1.349009in}{0.751294in}}{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.656241in}}{\pgfqpoint{0.918335in}{0.660631in}}{\pgfqpoint{0.926148in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.676258in}}{\pgfqpoint{0.938352in}{0.686857in}}{\pgfqpoint{0.938352in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.708958in}}{\pgfqpoint{0.933962in}{0.719557in}}{\pgfqpoint{0.926148in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.735184in}}{\pgfqpoint{0.907736in}{0.739574in}}{\pgfqpoint{0.896685in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.739574in}}{\pgfqpoint{0.875036in}{0.735184in}}{\pgfqpoint{0.867223in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.719557in}}{\pgfqpoint{0.855019in}{0.708958in}}{\pgfqpoint{0.855019in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.686857in}}{\pgfqpoint{0.859409in}{0.676258in}}{\pgfqpoint{0.867223in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.660631in}}{\pgfqpoint{0.885635in}{0.656241in}}{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.573069in}}{\pgfqpoint{1.381709in}{0.577459in}}{\pgfqpoint{1.389522in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.593086in}}{\pgfqpoint{1.401726in}{0.603685in}}{\pgfqpoint{1.401726in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.625786in}}{\pgfqpoint{1.397336in}{0.636385in}}{\pgfqpoint{1.389522in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.652012in}}{\pgfqpoint{1.371110in}{0.656402in}}{\pgfqpoint{1.360059in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.656402in}}{\pgfqpoint{1.338410in}{0.652012in}}{\pgfqpoint{1.330597in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.636385in}}{\pgfqpoint{1.318393in}{0.625786in}}{\pgfqpoint{1.318393in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.603685in}}{\pgfqpoint{1.322783in}{0.593086in}}{\pgfqpoint{1.330597in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.577459in}}{\pgfqpoint{1.349009in}{0.573069in}}{\pgfqpoint{1.360059in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.703768in}}{\pgfqpoint{1.053863in}{0.708158in}}{\pgfqpoint{1.061676in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.723785in}}{\pgfqpoint{1.073880in}{0.734384in}}{\pgfqpoint{1.073880in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.756484in}}{\pgfqpoint{1.069490in}{0.767083in}}{\pgfqpoint{1.061676in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.782711in}}{\pgfqpoint{1.043264in}{0.787101in}}{\pgfqpoint{1.032214in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.787101in}}{\pgfqpoint{1.010565in}{0.782711in}}{\pgfqpoint{1.002751in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.767083in}}{\pgfqpoint{0.990547in}{0.756484in}}{\pgfqpoint{0.990547in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.734384in}}{\pgfqpoint{0.994937in}{0.723785in}}{\pgfqpoint{1.002751in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.708158in}}{\pgfqpoint{1.021164in}{0.703768in}}{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.596832in}}{\pgfqpoint{1.337075in}{0.601223in}}{\pgfqpoint{1.344889in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.616850in}}{\pgfqpoint{1.357093in}{0.627449in}}{\pgfqpoint{1.357093in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.649549in}}{\pgfqpoint{1.352702in}{0.660148in}}{\pgfqpoint{1.344889in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.675775in}}{\pgfqpoint{1.326476in}{0.680166in}}{\pgfqpoint{1.315426in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.680166in}}{\pgfqpoint{1.293777in}{0.675775in}}{\pgfqpoint{1.285963in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.660148in}}{\pgfqpoint{1.273759in}{0.649549in}}{\pgfqpoint{1.273759in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.627449in}}{\pgfqpoint{1.278150in}{0.616850in}}{\pgfqpoint{1.285963in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.601223in}}{\pgfqpoint{1.304376in}{0.596832in}}{\pgfqpoint{1.315426in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.953283in}}{\pgfqpoint{1.421078in}{0.957674in}}{\pgfqpoint{1.428892in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.973301in}}{\pgfqpoint{1.441095in}{0.983900in}}{\pgfqpoint{1.441095in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.006000in}}{\pgfqpoint{1.436705in}{1.016599in}}{\pgfqpoint{1.428892in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.032227in}}{\pgfqpoint{1.410479in}{1.036617in}}{\pgfqpoint{1.399429in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.036617in}}{\pgfqpoint{1.377780in}{1.032227in}}{\pgfqpoint{1.369966in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.016599in}}{\pgfqpoint{1.357762in}{1.006000in}}{\pgfqpoint{1.357762in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.983900in}}{\pgfqpoint{1.362152in}{0.973301in}}{\pgfqpoint{1.369966in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.957674in}}{\pgfqpoint{1.388379in}{0.953283in}}{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{1.381025in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{1.381025in}}{\pgfqpoint{1.285550in}{1.385415in}}{\pgfqpoint{1.293363in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{1.401042in}}{\pgfqpoint{1.305567in}{1.411641in}}{\pgfqpoint{1.305567in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.433742in}}{\pgfqpoint{1.301177in}{1.444341in}}{\pgfqpoint{1.293363in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.459968in}}{\pgfqpoint{1.274951in}{1.464358in}}{\pgfqpoint{1.263901in}{1.464358in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.464358in}}{\pgfqpoint{1.242251in}{1.459968in}}{\pgfqpoint{1.234438in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.444341in}}{\pgfqpoint{1.222234in}{1.433742in}}{\pgfqpoint{1.222234in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{1.411641in}}{\pgfqpoint{1.226624in}{1.401042in}}{\pgfqpoint{1.234438in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{1.385415in}}{\pgfqpoint{1.252850in}{1.381025in}}{\pgfqpoint{1.263901in}{1.381025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.680004in}}{\pgfqpoint{1.517237in}{0.684394in}}{\pgfqpoint{1.525050in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.700022in}}{\pgfqpoint{1.537254in}{0.710621in}}{\pgfqpoint{1.537254in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.732721in}}{\pgfqpoint{1.532864in}{0.743320in}}{\pgfqpoint{1.525050in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.758947in}}{\pgfqpoint{1.506638in}{0.763338in}}{\pgfqpoint{1.495588in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.763338in}}{\pgfqpoint{1.473938in}{0.758947in}}{\pgfqpoint{1.466125in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.743320in}}{\pgfqpoint{1.453921in}{0.732721in}}{\pgfqpoint{1.453921in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.710621in}}{\pgfqpoint{1.458311in}{0.700022in}}{\pgfqpoint{1.466125in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.684394in}}{\pgfqpoint{1.484537in}{0.680004in}}{\pgfqpoint{1.495588in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.834466in}}{\pgfqpoint{1.053863in}{0.838857in}}{\pgfqpoint{1.061676in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.854484in}}{\pgfqpoint{1.073880in}{0.865083in}}{\pgfqpoint{1.073880in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.887183in}}{\pgfqpoint{1.069490in}{0.897782in}}{\pgfqpoint{1.061676in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.913409in}}{\pgfqpoint{1.043264in}{0.917800in}}{\pgfqpoint{1.032214in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.917800in}}{\pgfqpoint{1.010565in}{0.913409in}}{\pgfqpoint{1.002751in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.897782in}}{\pgfqpoint{0.990547in}{0.887183in}}{\pgfqpoint{0.990547in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.865083in}}{\pgfqpoint{0.994937in}{0.854484in}}{\pgfqpoint{1.002751in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.838857in}}{\pgfqpoint{1.021164in}{0.834466in}}{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.775058in}}{\pgfqpoint{1.053863in}{0.779448in}}{\pgfqpoint{1.061676in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.795075in}}{\pgfqpoint{1.073880in}{0.805674in}}{\pgfqpoint{1.073880in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.827775in}}{\pgfqpoint{1.069490in}{0.838374in}}{\pgfqpoint{1.061676in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.854001in}}{\pgfqpoint{1.043264in}{0.858391in}}{\pgfqpoint{1.032214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.858391in}}{\pgfqpoint{1.010565in}{0.854001in}}{\pgfqpoint{1.002751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.838374in}}{\pgfqpoint{0.990547in}{0.827775in}}{\pgfqpoint{0.990547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.805674in}}{\pgfqpoint{0.994937in}{0.795075in}}{\pgfqpoint{1.002751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.779448in}}{\pgfqpoint{1.021164in}{0.775058in}}{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.881993in}}{\pgfqpoint{1.568762in}{0.886383in}}{\pgfqpoint{1.576576in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.902011in}}{\pgfqpoint{1.588780in}{0.912610in}}{\pgfqpoint{1.588780in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.934710in}}{\pgfqpoint{1.584389in}{0.945309in}}{\pgfqpoint{1.576576in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.960936in}}{\pgfqpoint{1.558163in}{0.965327in}}{\pgfqpoint{1.547113in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.965327in}}{\pgfqpoint{1.525464in}{0.960936in}}{\pgfqpoint{1.517650in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.945309in}}{\pgfqpoint{1.505446in}{0.934710in}}{\pgfqpoint{1.505446in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.912610in}}{\pgfqpoint{1.509837in}{0.902011in}}{\pgfqpoint{1.517650in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.886383in}}{\pgfqpoint{1.536063in}{0.881993in}}{\pgfqpoint{1.547113in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.573069in}}{\pgfqpoint{1.053863in}{0.577459in}}{\pgfqpoint{1.061676in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.593086in}}{\pgfqpoint{1.073880in}{0.603685in}}{\pgfqpoint{1.073880in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.625786in}}{\pgfqpoint{1.069490in}{0.636385in}}{\pgfqpoint{1.061676in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.652012in}}{\pgfqpoint{1.043264in}{0.656402in}}{\pgfqpoint{1.032214in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.656402in}}{\pgfqpoint{1.010565in}{0.652012in}}{\pgfqpoint{1.002751in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.636385in}}{\pgfqpoint{0.990547in}{0.625786in}}{\pgfqpoint{0.990547in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.603685in}}{\pgfqpoint{0.994937in}{0.593086in}}{\pgfqpoint{1.002751in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.577459in}}{\pgfqpoint{1.021164in}{0.573069in}}{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.680004in}}{\pgfqpoint{0.918335in}{0.684394in}}{\pgfqpoint{0.926148in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.700022in}}{\pgfqpoint{0.938352in}{0.710621in}}{\pgfqpoint{0.938352in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.732721in}}{\pgfqpoint{0.933962in}{0.743320in}}{\pgfqpoint{0.926148in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.758947in}}{\pgfqpoint{0.907736in}{0.763338in}}{\pgfqpoint{0.896685in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.763338in}}{\pgfqpoint{0.875036in}{0.758947in}}{\pgfqpoint{0.867223in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.743320in}}{\pgfqpoint{0.855019in}{0.732721in}}{\pgfqpoint{0.855019in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.710621in}}{\pgfqpoint{0.859409in}{0.700022in}}{\pgfqpoint{0.867223in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.684394in}}{\pgfqpoint{0.885635in}{0.680004in}}{\pgfqpoint{0.896685in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.561187in}}{\pgfqpoint{1.053863in}{0.565577in}}{\pgfqpoint{1.061676in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.581205in}}{\pgfqpoint{1.073880in}{0.591804in}}{\pgfqpoint{1.073880in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.613904in}}{\pgfqpoint{1.069490in}{0.624503in}}{\pgfqpoint{1.061676in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.640130in}}{\pgfqpoint{1.043264in}{0.644520in}}{\pgfqpoint{1.032214in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.644520in}}{\pgfqpoint{1.010565in}{0.640130in}}{\pgfqpoint{1.002751in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.624503in}}{\pgfqpoint{0.990547in}{0.613904in}}{\pgfqpoint{0.990547in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.591804in}}{\pgfqpoint{0.994937in}{0.581205in}}{\pgfqpoint{1.002751in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.565577in}}{\pgfqpoint{1.021164in}{0.561187in}}{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.917638in}}{\pgfqpoint{1.488153in}{0.922029in}}{\pgfqpoint{1.495966in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.937656in}}{\pgfqpoint{1.508170in}{0.948255in}}{\pgfqpoint{1.508170in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.970355in}}{\pgfqpoint{1.503780in}{0.980954in}}{\pgfqpoint{1.495966in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.996581in}}{\pgfqpoint{1.477554in}{1.000972in}}{\pgfqpoint{1.466504in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.000972in}}{\pgfqpoint{1.444855in}{0.996581in}}{\pgfqpoint{1.437041in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.980954in}}{\pgfqpoint{1.424837in}{0.970355in}}{\pgfqpoint{1.424837in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.948255in}}{\pgfqpoint{1.429227in}{0.937656in}}{\pgfqpoint{1.437041in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.922029in}}{\pgfqpoint{1.455454in}{0.917638in}}{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.656241in}}{\pgfqpoint{1.337075in}{0.660631in}}{\pgfqpoint{1.344889in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.676258in}}{\pgfqpoint{1.357093in}{0.686857in}}{\pgfqpoint{1.357093in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.708958in}}{\pgfqpoint{1.352702in}{0.719557in}}{\pgfqpoint{1.344889in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.735184in}}{\pgfqpoint{1.326476in}{0.739574in}}{\pgfqpoint{1.315426in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.739574in}}{\pgfqpoint{1.293777in}{0.735184in}}{\pgfqpoint{1.285963in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.719557in}}{\pgfqpoint{1.273759in}{0.708958in}}{\pgfqpoint{1.273759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.686857in}}{\pgfqpoint{1.278150in}{0.676258in}}{\pgfqpoint{1.285963in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.660631in}}{\pgfqpoint{1.304376in}{0.656241in}}{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.691886in}}{\pgfqpoint{1.224608in}{0.696276in}}{\pgfqpoint{1.232422in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.711903in}}{\pgfqpoint{1.244626in}{0.722502in}}{\pgfqpoint{1.244626in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.744603in}}{\pgfqpoint{1.240235in}{0.755202in}}{\pgfqpoint{1.232422in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.770829in}}{\pgfqpoint{1.214009in}{0.775219in}}{\pgfqpoint{1.202959in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.775219in}}{\pgfqpoint{1.181310in}{0.770829in}}{\pgfqpoint{1.173496in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.755202in}}{\pgfqpoint{1.161292in}{0.744603in}}{\pgfqpoint{1.161292in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.722502in}}{\pgfqpoint{1.165683in}{0.711903in}}{\pgfqpoint{1.173496in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.696276in}}{\pgfqpoint{1.191909in}{0.691886in}}{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.656241in}}{\pgfqpoint{1.150022in}{0.660631in}}{\pgfqpoint{1.157835in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.676258in}}{\pgfqpoint{1.170039in}{0.686857in}}{\pgfqpoint{1.170039in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.708958in}}{\pgfqpoint{1.165649in}{0.719557in}}{\pgfqpoint{1.157835in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.735184in}}{\pgfqpoint{1.139423in}{0.739574in}}{\pgfqpoint{1.128372in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.739574in}}{\pgfqpoint{1.106723in}{0.735184in}}{\pgfqpoint{1.098910in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.719557in}}{\pgfqpoint{1.086706in}{0.708958in}}{\pgfqpoint{1.086706in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.686857in}}{\pgfqpoint{1.091096in}{0.676258in}}{\pgfqpoint{1.098910in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.660631in}}{\pgfqpoint{1.117322in}{0.656241in}}{\pgfqpoint{1.128372in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.810703in}}{\pgfqpoint{1.337075in}{0.815093in}}{\pgfqpoint{1.344889in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.830720in}}{\pgfqpoint{1.357093in}{0.841320in}}{\pgfqpoint{1.357093in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.863420in}}{\pgfqpoint{1.352702in}{0.874019in}}{\pgfqpoint{1.344889in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.889646in}}{\pgfqpoint{1.326476in}{0.894036in}}{\pgfqpoint{1.315426in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.894036in}}{\pgfqpoint{1.293777in}{0.889646in}}{\pgfqpoint{1.285963in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.874019in}}{\pgfqpoint{1.273759in}{0.863420in}}{\pgfqpoint{1.273759in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.841320in}}{\pgfqpoint{1.278150in}{0.830720in}}{\pgfqpoint{1.285963in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.815093in}}{\pgfqpoint{1.304376in}{0.810703in}}{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.917638in}}{\pgfqpoint{1.285550in}{0.922029in}}{\pgfqpoint{1.293363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.937656in}}{\pgfqpoint{1.305567in}{0.948255in}}{\pgfqpoint{1.305567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.970355in}}{\pgfqpoint{1.301177in}{0.980954in}}{\pgfqpoint{1.293363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.996581in}}{\pgfqpoint{1.274951in}{1.000972in}}{\pgfqpoint{1.263901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.000972in}}{\pgfqpoint{1.242251in}{0.996581in}}{\pgfqpoint{1.234438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.980954in}}{\pgfqpoint{1.222234in}{0.970355in}}{\pgfqpoint{1.222234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.948255in}}{\pgfqpoint{1.226624in}{0.937656in}}{\pgfqpoint{1.234438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.922029in}}{\pgfqpoint{1.252850in}{0.917638in}}{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.584951in}}{\pgfqpoint{1.150022in}{0.589341in}}{\pgfqpoint{1.157835in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.604968in}}{\pgfqpoint{1.170039in}{0.615567in}}{\pgfqpoint{1.170039in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.637667in}}{\pgfqpoint{1.165649in}{0.648266in}}{\pgfqpoint{1.157835in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.663894in}}{\pgfqpoint{1.139423in}{0.668284in}}{\pgfqpoint{1.128372in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.668284in}}{\pgfqpoint{1.106723in}{0.663894in}}{\pgfqpoint{1.098910in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.648266in}}{\pgfqpoint{1.086706in}{0.637667in}}{\pgfqpoint{1.086706in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.615567in}}{\pgfqpoint{1.091096in}{0.604968in}}{\pgfqpoint{1.098910in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.589341in}}{\pgfqpoint{1.117322in}{0.584951in}}{\pgfqpoint{1.128372in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.786940in}}{\pgfqpoint{1.381709in}{0.791330in}}{\pgfqpoint{1.389522in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.806957in}}{\pgfqpoint{1.401726in}{0.817556in}}{\pgfqpoint{1.401726in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.839656in}}{\pgfqpoint{1.397336in}{0.850255in}}{\pgfqpoint{1.389522in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.865883in}}{\pgfqpoint{1.371110in}{0.870273in}}{\pgfqpoint{1.360059in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.870273in}}{\pgfqpoint{1.338410in}{0.865883in}}{\pgfqpoint{1.330597in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.850255in}}{\pgfqpoint{1.318393in}{0.839656in}}{\pgfqpoint{1.318393in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.817556in}}{\pgfqpoint{1.322783in}{0.806957in}}{\pgfqpoint{1.330597in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.791330in}}{\pgfqpoint{1.349009in}{0.786940in}}{\pgfqpoint{1.360059in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.834466in}}{\pgfqpoint{1.150022in}{0.838857in}}{\pgfqpoint{1.157835in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.854484in}}{\pgfqpoint{1.170039in}{0.865083in}}{\pgfqpoint{1.170039in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.887183in}}{\pgfqpoint{1.165649in}{0.897782in}}{\pgfqpoint{1.157835in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.913409in}}{\pgfqpoint{1.139423in}{0.917800in}}{\pgfqpoint{1.128372in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.917800in}}{\pgfqpoint{1.106723in}{0.913409in}}{\pgfqpoint{1.098910in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.897782in}}{\pgfqpoint{1.086706in}{0.887183in}}{\pgfqpoint{1.086706in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.865083in}}{\pgfqpoint{1.091096in}{0.854484in}}{\pgfqpoint{1.098910in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.838857in}}{\pgfqpoint{1.117322in}{0.834466in}}{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.715649in}}{\pgfqpoint{1.224608in}{0.720040in}}{\pgfqpoint{1.232422in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.735667in}}{\pgfqpoint{1.244626in}{0.746266in}}{\pgfqpoint{1.244626in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.768366in}}{\pgfqpoint{1.240235in}{0.778965in}}{\pgfqpoint{1.232422in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.794592in}}{\pgfqpoint{1.214009in}{0.798983in}}{\pgfqpoint{1.202959in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.798983in}}{\pgfqpoint{1.181310in}{0.794592in}}{\pgfqpoint{1.173496in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.778965in}}{\pgfqpoint{1.161292in}{0.768366in}}{\pgfqpoint{1.161292in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.746266in}}{\pgfqpoint{1.165683in}{0.735667in}}{\pgfqpoint{1.173496in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.720040in}}{\pgfqpoint{1.191909in}{0.715649in}}{\pgfqpoint{1.202959in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.763176in}}{\pgfqpoint{1.150022in}{0.767566in}}{\pgfqpoint{1.157835in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.783194in}}{\pgfqpoint{1.170039in}{0.793793in}}{\pgfqpoint{1.170039in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.815893in}}{\pgfqpoint{1.165649in}{0.826492in}}{\pgfqpoint{1.157835in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.842119in}}{\pgfqpoint{1.139423in}{0.846509in}}{\pgfqpoint{1.128372in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.846509in}}{\pgfqpoint{1.106723in}{0.842119in}}{\pgfqpoint{1.098910in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.826492in}}{\pgfqpoint{1.086706in}{0.815893in}}{\pgfqpoint{1.086706in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.793793in}}{\pgfqpoint{1.091096in}{0.783194in}}{\pgfqpoint{1.098910in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.767566in}}{\pgfqpoint{1.117322in}{0.763176in}}{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{1.309735in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{1.309735in}}{\pgfqpoint{1.456295in}{1.314125in}}{\pgfqpoint{1.464109in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{1.329752in}}{\pgfqpoint{1.476313in}{1.340351in}}{\pgfqpoint{1.476313in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{1.362451in}}{\pgfqpoint{1.471922in}{1.373050in}}{\pgfqpoint{1.464109in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{1.388678in}}{\pgfqpoint{1.445696in}{1.393068in}}{\pgfqpoint{1.434646in}{1.393068in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{1.393068in}}{\pgfqpoint{1.412997in}{1.388678in}}{\pgfqpoint{1.405183in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{1.373050in}}{\pgfqpoint{1.392979in}{1.362451in}}{\pgfqpoint{1.392979in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{1.340351in}}{\pgfqpoint{1.397370in}{1.329752in}}{\pgfqpoint{1.405183in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{1.314125in}}{\pgfqpoint{1.423596in}{1.309735in}}{\pgfqpoint{1.434646in}{1.309735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.668122in}}{\pgfqpoint{1.150022in}{0.672513in}}{\pgfqpoint{1.157835in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.688140in}}{\pgfqpoint{1.170039in}{0.698739in}}{\pgfqpoint{1.170039in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.720839in}}{\pgfqpoint{1.165649in}{0.731438in}}{\pgfqpoint{1.157835in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.747066in}}{\pgfqpoint{1.139423in}{0.751456in}}{\pgfqpoint{1.128372in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.751456in}}{\pgfqpoint{1.106723in}{0.747066in}}{\pgfqpoint{1.098910in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.731438in}}{\pgfqpoint{1.086706in}{0.720839in}}{\pgfqpoint{1.086706in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.698739in}}{\pgfqpoint{1.091096in}{0.688140in}}{\pgfqpoint{1.098910in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.672513in}}{\pgfqpoint{1.117322in}{0.668122in}}{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{1.274090in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{1.274090in}}{\pgfqpoint{1.421078in}{1.278480in}}{\pgfqpoint{1.428892in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{1.294107in}}{\pgfqpoint{1.441095in}{1.304706in}}{\pgfqpoint{1.441095in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.326806in}}{\pgfqpoint{1.436705in}{1.337405in}}{\pgfqpoint{1.428892in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.353033in}}{\pgfqpoint{1.410479in}{1.357423in}}{\pgfqpoint{1.399429in}{1.357423in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.357423in}}{\pgfqpoint{1.377780in}{1.353033in}}{\pgfqpoint{1.369966in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.337405in}}{\pgfqpoint{1.357762in}{1.326806in}}{\pgfqpoint{1.357762in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{1.304706in}}{\pgfqpoint{1.362152in}{1.294107in}}{\pgfqpoint{1.369966in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{1.278480in}}{\pgfqpoint{1.388379in}{1.274090in}}{\pgfqpoint{1.399429in}{1.274090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.858230in}}{\pgfqpoint{1.568762in}{0.862620in}}{\pgfqpoint{1.576576in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.878247in}}{\pgfqpoint{1.588780in}{0.888846in}}{\pgfqpoint{1.588780in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.910947in}}{\pgfqpoint{1.584389in}{0.921546in}}{\pgfqpoint{1.576576in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.937173in}}{\pgfqpoint{1.558163in}{0.941563in}}{\pgfqpoint{1.547113in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.941563in}}{\pgfqpoint{1.525464in}{0.937173in}}{\pgfqpoint{1.517650in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.921546in}}{\pgfqpoint{1.505446in}{0.910947in}}{\pgfqpoint{1.505446in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.888846in}}{\pgfqpoint{1.509837in}{0.878247in}}{\pgfqpoint{1.517650in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.862620in}}{\pgfqpoint{1.536063in}{0.858230in}}{\pgfqpoint{1.547113in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.668122in}}{\pgfqpoint{1.150022in}{0.672513in}}{\pgfqpoint{1.157835in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.688140in}}{\pgfqpoint{1.170039in}{0.698739in}}{\pgfqpoint{1.170039in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.720839in}}{\pgfqpoint{1.165649in}{0.731438in}}{\pgfqpoint{1.157835in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.747066in}}{\pgfqpoint{1.139423in}{0.751456in}}{\pgfqpoint{1.128372in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.751456in}}{\pgfqpoint{1.106723in}{0.747066in}}{\pgfqpoint{1.098910in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.731438in}}{\pgfqpoint{1.086706in}{0.720839in}}{\pgfqpoint{1.086706in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.698739in}}{\pgfqpoint{1.091096in}{0.688140in}}{\pgfqpoint{1.098910in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.672513in}}{\pgfqpoint{1.117322in}{0.668122in}}{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.596832in}}{\pgfqpoint{1.543991in}{0.601223in}}{\pgfqpoint{1.551805in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.616850in}}{\pgfqpoint{1.564009in}{0.627449in}}{\pgfqpoint{1.564009in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.649549in}}{\pgfqpoint{1.559619in}{0.660148in}}{\pgfqpoint{1.551805in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.675775in}}{\pgfqpoint{1.533392in}{0.680166in}}{\pgfqpoint{1.522342in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.680166in}}{\pgfqpoint{1.500693in}{0.675775in}}{\pgfqpoint{1.492879in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.660148in}}{\pgfqpoint{1.480675in}{0.649549in}}{\pgfqpoint{1.480675in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.627449in}}{\pgfqpoint{1.485066in}{0.616850in}}{\pgfqpoint{1.492879in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.601223in}}{\pgfqpoint{1.511292in}{0.596832in}}{\pgfqpoint{1.522342in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.917638in}}{\pgfqpoint{1.150022in}{0.922029in}}{\pgfqpoint{1.157835in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.937656in}}{\pgfqpoint{1.170039in}{0.948255in}}{\pgfqpoint{1.170039in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.970355in}}{\pgfqpoint{1.165649in}{0.980954in}}{\pgfqpoint{1.157835in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.996581in}}{\pgfqpoint{1.139423in}{1.000972in}}{\pgfqpoint{1.128372in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{1.000972in}}{\pgfqpoint{1.106723in}{0.996581in}}{\pgfqpoint{1.098910in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.980954in}}{\pgfqpoint{1.086706in}{0.970355in}}{\pgfqpoint{1.086706in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.948255in}}{\pgfqpoint{1.091096in}{0.937656in}}{\pgfqpoint{1.098910in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.922029in}}{\pgfqpoint{1.117322in}{0.917638in}}{\pgfqpoint{1.128372in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{1.853386in}{0.829668in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{1.965854in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.799610in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{2.044508in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.788424in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{0.780117in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{0.777457in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.772181in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.745161in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{0.891949in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.888628in}}%
\pgfpathlineto{\pgfqpoint{2.044508in}{0.888987in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.965854in}{0.895129in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{0.899529in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.899223in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.899223in}}%
\pgfpathlineto{\pgfqpoint{1.853386in}{0.898632in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.640150in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.860915in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.860915in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.888181in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.888181in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.853386in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.859334in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{0.844873in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{0.837573in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.808990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780418in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.403000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.541667in}{1.403000in}}{\pgfqpoint{2.541667in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{2.541667in}{1.723977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.541667in}{1.746199in}}{\pgfqpoint{2.519444in}{1.746199in}}%
\pgfpathlineto{\pgfqpoint{1.780418in}{1.746199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758195in}{1.746199in}}{\pgfqpoint{1.758195in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{1.758195in}{1.425222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758195in}{1.403000in}}{\pgfqpoint{1.780418in}{1.403000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802640in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.662866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113751in,y=1.623977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802640in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{1.802640in}{1.546822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113751in,y=1.469044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95\% CI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora_ml/purity_robustness_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.954532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656469in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656469in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025442in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025442in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394415in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394415in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763388in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763388in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132362in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132362in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501335in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501335in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584740in,y=0.235209in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nb. purity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.567209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381285in,y=0.528946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.864251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=0.825989in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.161294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.123032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.458337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.420074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.755379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263227in,y=1.717117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207672in,y=1.161294in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Max Q robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149932in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.160982in}{0.751294in}}{\pgfqpoint{2.171581in}{0.755685in}}{\pgfqpoint{2.179395in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.187208in}{0.771312in}}{\pgfqpoint{2.191598in}{0.781911in}}{\pgfqpoint{2.191598in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.191598in}{0.804011in}}{\pgfqpoint{2.187208in}{0.814610in}}{\pgfqpoint{2.179395in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.171581in}{0.830238in}}{\pgfqpoint{2.160982in}{0.834628in}}{\pgfqpoint{2.149932in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.138882in}{0.834628in}}{\pgfqpoint{2.128283in}{0.830238in}}{\pgfqpoint{2.120469in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.112655in}{0.814610in}}{\pgfqpoint{2.108265in}{0.804011in}}{\pgfqpoint{2.108265in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.108265in}{0.781911in}}{\pgfqpoint{2.112655in}{0.771312in}}{\pgfqpoint{2.120469in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.128283in}{0.755685in}}{\pgfqpoint{2.138882in}{0.751294in}}{\pgfqpoint{2.149932in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209928in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.220979in}{0.596832in}}{\pgfqpoint{1.231578in}{0.601223in}}{\pgfqpoint{1.239391in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.247205in}{0.616850in}}{\pgfqpoint{1.251595in}{0.627449in}}{\pgfqpoint{1.251595in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.251595in}{0.649549in}}{\pgfqpoint{1.247205in}{0.660148in}}{\pgfqpoint{1.239391in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.231578in}{0.675775in}}{\pgfqpoint{1.220979in}{0.680166in}}{\pgfqpoint{1.209928in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.198878in}{0.680166in}}{\pgfqpoint{1.188279in}{0.675775in}}{\pgfqpoint{1.180466in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.172652in}{0.660148in}}{\pgfqpoint{1.168262in}{0.649549in}}{\pgfqpoint{1.168262in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.168262in}{0.627449in}}{\pgfqpoint{1.172652in}{0.616850in}}{\pgfqpoint{1.180466in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.188279in}{0.601223in}}{\pgfqpoint{1.198878in}{0.596832in}}{\pgfqpoint{1.209928in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404237in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.415287in}{0.834466in}}{\pgfqpoint{2.425886in}{0.838857in}}{\pgfqpoint{2.433699in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.441513in}{0.854484in}}{\pgfqpoint{2.445903in}{0.865083in}}{\pgfqpoint{2.445903in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.445903in}{0.887183in}}{\pgfqpoint{2.441513in}{0.897782in}}{\pgfqpoint{2.433699in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.425886in}{0.913409in}}{\pgfqpoint{2.415287in}{0.917800in}}{\pgfqpoint{2.404237in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.393186in}{0.917800in}}{\pgfqpoint{2.382587in}{0.913409in}}{\pgfqpoint{2.374774in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.366960in}{0.897782in}}{\pgfqpoint{2.362570in}{0.887183in}}{\pgfqpoint{2.362570in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.362570in}{0.865083in}}{\pgfqpoint{2.366960in}{0.854484in}}{\pgfqpoint{2.374774in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.382587in}{0.838857in}}{\pgfqpoint{2.393186in}{0.834466in}}{\pgfqpoint{2.404237in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222032in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.233083in}{0.620596in}}{\pgfqpoint{2.243682in}{0.624986in}}{\pgfqpoint{2.251495in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.259309in}{0.640613in}}{\pgfqpoint{2.263699in}{0.651212in}}{\pgfqpoint{2.263699in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.263699in}{0.673312in}}{\pgfqpoint{2.259309in}{0.683912in}}{\pgfqpoint{2.251495in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.699539in}}{\pgfqpoint{2.233083in}{0.703929in}}{\pgfqpoint{2.222032in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.210982in}{0.703929in}}{\pgfqpoint{2.200383in}{0.699539in}}{\pgfqpoint{2.192570in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.184756in}{0.683912in}}{\pgfqpoint{2.180366in}{0.673312in}}{\pgfqpoint{2.180366in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.180366in}{0.651212in}}{\pgfqpoint{2.184756in}{0.640613in}}{\pgfqpoint{2.192570in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.200383in}{0.624986in}}{\pgfqpoint{2.210982in}{0.620596in}}{\pgfqpoint{2.222032in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716285in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.727335in}{0.691886in}}{\pgfqpoint{1.737935in}{0.696276in}}{\pgfqpoint{1.745748in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.753562in}{0.711903in}}{\pgfqpoint{1.757952in}{0.722502in}}{\pgfqpoint{1.757952in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.757952in}{0.744603in}}{\pgfqpoint{1.753562in}{0.755202in}}{\pgfqpoint{1.745748in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.737935in}{0.770829in}}{\pgfqpoint{1.727335in}{0.775219in}}{\pgfqpoint{1.716285in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.705235in}{0.775219in}}{\pgfqpoint{1.694636in}{0.770829in}}{\pgfqpoint{1.686823in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.679009in}{0.755202in}}{\pgfqpoint{1.674619in}{0.744603in}}{\pgfqpoint{1.674619in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.674619in}{0.722502in}}{\pgfqpoint{1.679009in}{0.711903in}}{\pgfqpoint{1.686823in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.694636in}{0.696276in}}{\pgfqpoint{1.705235in}{0.691886in}}{\pgfqpoint{1.716285in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347596in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.358646in}{0.668122in}}{\pgfqpoint{2.369245in}{0.672513in}}{\pgfqpoint{2.377059in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.384872in}{0.688140in}}{\pgfqpoint{2.389263in}{0.698739in}}{\pgfqpoint{2.389263in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.389263in}{0.720839in}}{\pgfqpoint{2.384872in}{0.731438in}}{\pgfqpoint{2.377059in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.369245in}{0.747066in}}{\pgfqpoint{2.358646in}{0.751456in}}{\pgfqpoint{2.347596in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.336546in}{0.751456in}}{\pgfqpoint{2.325947in}{0.747066in}}{\pgfqpoint{2.318133in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.310320in}{0.731438in}}{\pgfqpoint{2.305929in}{0.720839in}}{\pgfqpoint{2.305929in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.305929in}{0.698739in}}{\pgfqpoint{2.310320in}{0.688140in}}{\pgfqpoint{2.318133in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.325947in}{0.672513in}}{\pgfqpoint{2.336546in}{0.668122in}}{\pgfqpoint{2.347596in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270727in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.281777in}{0.644359in}}{\pgfqpoint{2.292376in}{0.648749in}}{\pgfqpoint{2.300189in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{0.664377in}}{\pgfqpoint{2.312393in}{0.674976in}}{\pgfqpoint{2.312393in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{0.697076in}}{\pgfqpoint{2.308003in}{0.707675in}}{\pgfqpoint{2.300189in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.292376in}{0.723302in}}{\pgfqpoint{2.281777in}{0.727692in}}{\pgfqpoint{2.270727in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.259676in}{0.727692in}}{\pgfqpoint{2.249077in}{0.723302in}}{\pgfqpoint{2.241264in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.233450in}{0.707675in}}{\pgfqpoint{2.229060in}{0.697076in}}{\pgfqpoint{2.229060in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.229060in}{0.674976in}}{\pgfqpoint{2.233450in}{0.664377in}}{\pgfqpoint{2.241264in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.249077in}{0.648749in}}{\pgfqpoint{2.259676in}{0.644359in}}{\pgfqpoint{2.270727in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771969in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.783019in}{0.763176in}}{\pgfqpoint{1.793618in}{0.767566in}}{\pgfqpoint{1.801432in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.809246in}{0.783194in}}{\pgfqpoint{1.813636in}{0.793793in}}{\pgfqpoint{1.813636in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.813636in}{0.815893in}}{\pgfqpoint{1.809246in}{0.826492in}}{\pgfqpoint{1.801432in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.793618in}{0.842119in}}{\pgfqpoint{1.783019in}{0.846509in}}{\pgfqpoint{1.771969in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.760919in}{0.846509in}}{\pgfqpoint{1.750320in}{0.842119in}}{\pgfqpoint{1.742506in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.734693in}{0.826492in}}{\pgfqpoint{1.730302in}{0.815893in}}{\pgfqpoint{1.730302in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.730302in}{0.793793in}}{\pgfqpoint{1.734693in}{0.783194in}}{\pgfqpoint{1.742506in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.750320in}{0.767566in}}{\pgfqpoint{1.760919in}{0.763176in}}{\pgfqpoint{1.771969in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303671in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{2.314721in}{0.905757in}}{\pgfqpoint{2.325320in}{0.910147in}}{\pgfqpoint{2.333133in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.340947in}{0.925774in}}{\pgfqpoint{2.345337in}{0.936373in}}{\pgfqpoint{2.345337in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.345337in}{0.958473in}}{\pgfqpoint{2.340947in}{0.969072in}}{\pgfqpoint{2.333133in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.325320in}{0.984700in}}{\pgfqpoint{2.314721in}{0.989090in}}{\pgfqpoint{2.303671in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{2.292620in}{0.989090in}}{\pgfqpoint{2.282021in}{0.984700in}}{\pgfqpoint{2.274208in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.266394in}{0.969072in}}{\pgfqpoint{2.262004in}{0.958473in}}{\pgfqpoint{2.262004in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.262004in}{0.936373in}}{\pgfqpoint{2.266394in}{0.925774in}}{\pgfqpoint{2.274208in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.282021in}{0.910147in}}{\pgfqpoint{2.292620in}{0.905757in}}{\pgfqpoint{2.303671in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763388in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.774438in}{0.608714in}}{\pgfqpoint{1.785037in}{0.613104in}}{\pgfqpoint{1.792851in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.800665in}{0.628731in}}{\pgfqpoint{1.805055in}{0.639331in}}{\pgfqpoint{1.805055in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.805055in}{0.661431in}}{\pgfqpoint{1.800665in}{0.672030in}}{\pgfqpoint{1.792851in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.785037in}{0.687657in}}{\pgfqpoint{1.774438in}{0.692047in}}{\pgfqpoint{1.763388in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.752338in}{0.692047in}}{\pgfqpoint{1.741739in}{0.687657in}}{\pgfqpoint{1.733926in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.726112in}{0.672030in}}{\pgfqpoint{1.721722in}{0.661431in}}{\pgfqpoint{1.721722in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.721722in}{0.639331in}}{\pgfqpoint{1.726112in}{0.628731in}}{\pgfqpoint{1.733926in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.741739in}{0.613104in}}{\pgfqpoint{1.752338in}{0.608714in}}{\pgfqpoint{1.763388in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460641in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.471691in}{0.549305in}}{\pgfqpoint{1.482290in}{0.553696in}}{\pgfqpoint{1.490104in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.497917in}{0.569323in}}{\pgfqpoint{1.502308in}{0.579922in}}{\pgfqpoint{1.502308in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.502308in}{0.602022in}}{\pgfqpoint{1.497917in}{0.612621in}}{\pgfqpoint{1.490104in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.482290in}{0.628249in}}{\pgfqpoint{1.471691in}{0.632639in}}{\pgfqpoint{1.460641in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.449591in}{0.632639in}}{\pgfqpoint{1.438992in}{0.628249in}}{\pgfqpoint{1.431178in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.423365in}{0.612621in}}{\pgfqpoint{1.418974in}{0.602022in}}{\pgfqpoint{1.418974in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.418974in}{0.579922in}}{\pgfqpoint{1.423365in}{0.569323in}}{\pgfqpoint{1.431178in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.438992in}{0.553696in}}{\pgfqpoint{1.449591in}{0.549305in}}{\pgfqpoint{1.460641in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231532in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.242582in}{0.691886in}}{\pgfqpoint{2.253181in}{0.696276in}}{\pgfqpoint{2.260995in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.268809in}{0.711903in}}{\pgfqpoint{2.273199in}{0.722502in}}{\pgfqpoint{2.273199in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.273199in}{0.744603in}}{\pgfqpoint{2.268809in}{0.755202in}}{\pgfqpoint{2.260995in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.253181in}{0.770829in}}{\pgfqpoint{2.242582in}{0.775219in}}{\pgfqpoint{2.231532in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.220482in}{0.775219in}}{\pgfqpoint{2.209883in}{0.770829in}}{\pgfqpoint{2.202069in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.194256in}{0.755202in}}{\pgfqpoint{2.189866in}{0.744603in}}{\pgfqpoint{2.189866in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.189866in}{0.722502in}}{\pgfqpoint{2.194256in}{0.711903in}}{\pgfqpoint{2.202069in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.209883in}{0.696276in}}{\pgfqpoint{2.220482in}{0.691886in}}{\pgfqpoint{2.231532in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.584951in}}{\pgfqpoint{2.245504in}{0.589341in}}{\pgfqpoint{2.253318in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.604968in}}{\pgfqpoint{2.265522in}{0.615567in}}{\pgfqpoint{2.265522in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.637667in}}{\pgfqpoint{2.261131in}{0.648266in}}{\pgfqpoint{2.253318in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.663894in}}{\pgfqpoint{2.234905in}{0.668284in}}{\pgfqpoint{2.223855in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.668284in}}{\pgfqpoint{2.202206in}{0.663894in}}{\pgfqpoint{2.194392in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.648266in}}{\pgfqpoint{2.182188in}{0.637667in}}{\pgfqpoint{2.182188in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.615567in}}{\pgfqpoint{2.186579in}{0.604968in}}{\pgfqpoint{2.194392in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.589341in}}{\pgfqpoint{2.212805in}{0.584951in}}{\pgfqpoint{2.223855in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600864in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.611915in}{0.727531in}}{\pgfqpoint{1.622514in}{0.731921in}}{\pgfqpoint{1.630327in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.638141in}{0.747549in}}{\pgfqpoint{1.642531in}{0.758148in}}{\pgfqpoint{1.642531in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.642531in}{0.780248in}}{\pgfqpoint{1.638141in}{0.790847in}}{\pgfqpoint{1.630327in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.622514in}{0.806474in}}{\pgfqpoint{1.611915in}{0.810864in}}{\pgfqpoint{1.600864in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.589814in}{0.810864in}}{\pgfqpoint{1.579215in}{0.806474in}}{\pgfqpoint{1.571402in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.563588in}{0.790847in}}{\pgfqpoint{1.559198in}{0.780248in}}{\pgfqpoint{1.559198in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.559198in}{0.758148in}}{\pgfqpoint{1.563588in}{0.747549in}}{\pgfqpoint{1.571402in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.579215in}{0.731921in}}{\pgfqpoint{1.589814in}{0.727531in}}{\pgfqpoint{1.600864in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417477in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.428527in}{0.846348in}}{\pgfqpoint{2.439126in}{0.850738in}}{\pgfqpoint{2.446940in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.454754in}{0.866366in}}{\pgfqpoint{2.459144in}{0.876965in}}{\pgfqpoint{2.459144in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.459144in}{0.899065in}}{\pgfqpoint{2.454754in}{0.909664in}}{\pgfqpoint{2.446940in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.439126in}{0.925291in}}{\pgfqpoint{2.428527in}{0.929681in}}{\pgfqpoint{2.417477in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.406427in}{0.929681in}}{\pgfqpoint{2.395828in}{0.925291in}}{\pgfqpoint{2.388014in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.380201in}{0.909664in}}{\pgfqpoint{2.375811in}{0.899065in}}{\pgfqpoint{2.375811in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.375811in}{0.876965in}}{\pgfqpoint{2.380201in}{0.866366in}}{\pgfqpoint{2.388014in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.395828in}{0.850738in}}{\pgfqpoint{2.406427in}{0.846348in}}{\pgfqpoint{2.417477in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362970in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.881993in}}{\pgfqpoint{2.384619in}{0.886383in}}{\pgfqpoint{2.392433in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.400246in}{0.902011in}}{\pgfqpoint{2.404637in}{0.912610in}}{\pgfqpoint{2.404637in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.404637in}{0.934710in}}{\pgfqpoint{2.400246in}{0.945309in}}{\pgfqpoint{2.392433in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.384619in}{0.960936in}}{\pgfqpoint{2.374020in}{0.965327in}}{\pgfqpoint{2.362970in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{0.965327in}}{\pgfqpoint{2.341321in}{0.960936in}}{\pgfqpoint{2.333507in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.325693in}{0.945309in}}{\pgfqpoint{2.321303in}{0.934710in}}{\pgfqpoint{2.321303in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.321303in}{0.912610in}}{\pgfqpoint{2.325693in}{0.902011in}}{\pgfqpoint{2.333507in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.341321in}{0.886383in}}{\pgfqpoint{2.351920in}{0.881993in}}{\pgfqpoint{2.362970in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362970in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.917638in}}{\pgfqpoint{2.384619in}{0.922029in}}{\pgfqpoint{2.392433in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.400246in}{0.937656in}}{\pgfqpoint{2.404637in}{0.948255in}}{\pgfqpoint{2.404637in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.404637in}{0.970355in}}{\pgfqpoint{2.400246in}{0.980954in}}{\pgfqpoint{2.392433in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.384619in}{0.996581in}}{\pgfqpoint{2.374020in}{1.000972in}}{\pgfqpoint{2.362970in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{1.000972in}}{\pgfqpoint{2.341321in}{0.996581in}}{\pgfqpoint{2.333507in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.325693in}{0.980954in}}{\pgfqpoint{2.321303in}{0.970355in}}{\pgfqpoint{2.321303in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.321303in}{0.948255in}}{\pgfqpoint{2.325693in}{0.937656in}}{\pgfqpoint{2.333507in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.341321in}{0.922029in}}{\pgfqpoint{2.351920in}{0.917638in}}{\pgfqpoint{2.362970in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353746in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.364796in}{0.739413in}}{\pgfqpoint{2.375395in}{0.743803in}}{\pgfqpoint{2.383208in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.391022in}{0.759430in}}{\pgfqpoint{2.395412in}{0.770029in}}{\pgfqpoint{2.395412in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.395412in}{0.792130in}}{\pgfqpoint{2.391022in}{0.802729in}}{\pgfqpoint{2.383208in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.375395in}{0.818356in}}{\pgfqpoint{2.364796in}{0.822746in}}{\pgfqpoint{2.353746in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.342695in}{0.822746in}}{\pgfqpoint{2.332096in}{0.818356in}}{\pgfqpoint{2.324283in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.316469in}{0.802729in}}{\pgfqpoint{2.312079in}{0.792130in}}{\pgfqpoint{2.312079in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.312079in}{0.770029in}}{\pgfqpoint{2.316469in}{0.759430in}}{\pgfqpoint{2.324283in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.332096in}{0.743803in}}{\pgfqpoint{2.342695in}{0.739413in}}{\pgfqpoint{2.353746in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824184in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.835234in}{0.691886in}}{\pgfqpoint{0.845833in}{0.696276in}}{\pgfqpoint{0.853646in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.861460in}{0.711903in}}{\pgfqpoint{0.865850in}{0.722502in}}{\pgfqpoint{0.865850in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.865850in}{0.744603in}}{\pgfqpoint{0.861460in}{0.755202in}}{\pgfqpoint{0.853646in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.845833in}{0.770829in}}{\pgfqpoint{0.835234in}{0.775219in}}{\pgfqpoint{0.824184in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.813134in}{0.775219in}}{\pgfqpoint{0.802535in}{0.770829in}}{\pgfqpoint{0.794721in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.786907in}{0.755202in}}{\pgfqpoint{0.782517in}{0.744603in}}{\pgfqpoint{0.782517in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.782517in}{0.722502in}}{\pgfqpoint{0.786907in}{0.711903in}}{\pgfqpoint{0.794721in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.802535in}{0.696276in}}{\pgfqpoint{0.813134in}{0.691886in}}{\pgfqpoint{0.824184in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150629in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.161679in}{0.561187in}}{\pgfqpoint{1.172278in}{0.565577in}}{\pgfqpoint{1.180092in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.187906in}{0.581205in}}{\pgfqpoint{1.192296in}{0.591804in}}{\pgfqpoint{1.192296in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.192296in}{0.613904in}}{\pgfqpoint{1.187906in}{0.624503in}}{\pgfqpoint{1.180092in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.172278in}{0.640130in}}{\pgfqpoint{1.161679in}{0.644520in}}{\pgfqpoint{1.150629in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.139579in}{0.644520in}}{\pgfqpoint{1.128980in}{0.640130in}}{\pgfqpoint{1.121166in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.113353in}{0.624503in}}{\pgfqpoint{1.108963in}{0.613904in}}{\pgfqpoint{1.108963in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.108963in}{0.591804in}}{\pgfqpoint{1.113353in}{0.581205in}}{\pgfqpoint{1.121166in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.128980in}{0.565577in}}{\pgfqpoint{1.139579in}{0.561187in}}{\pgfqpoint{1.150629in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167355in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.178405in}{0.596832in}}{\pgfqpoint{1.189004in}{0.601223in}}{\pgfqpoint{1.196817in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.204631in}{0.616850in}}{\pgfqpoint{1.209021in}{0.627449in}}{\pgfqpoint{1.209021in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.209021in}{0.649549in}}{\pgfqpoint{1.204631in}{0.660148in}}{\pgfqpoint{1.196817in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.189004in}{0.675775in}}{\pgfqpoint{1.178405in}{0.680166in}}{\pgfqpoint{1.167355in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.156304in}{0.680166in}}{\pgfqpoint{1.145705in}{0.675775in}}{\pgfqpoint{1.137892in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.130078in}{0.660148in}}{\pgfqpoint{1.125688in}{0.649549in}}{\pgfqpoint{1.125688in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.125688in}{0.627449in}}{\pgfqpoint{1.130078in}{0.616850in}}{\pgfqpoint{1.137892in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.145705in}{0.601223in}}{\pgfqpoint{1.156304in}{0.596832in}}{\pgfqpoint{1.167355in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386031in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.397081in}{0.727531in}}{\pgfqpoint{2.407680in}{0.731921in}}{\pgfqpoint{2.415493in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.423307in}{0.747549in}}{\pgfqpoint{2.427697in}{0.758148in}}{\pgfqpoint{2.427697in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.427697in}{0.780248in}}{\pgfqpoint{2.423307in}{0.790847in}}{\pgfqpoint{2.415493in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.407680in}{0.806474in}}{\pgfqpoint{2.397081in}{0.810864in}}{\pgfqpoint{2.386031in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.374981in}{0.810864in}}{\pgfqpoint{2.364382in}{0.806474in}}{\pgfqpoint{2.356568in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.348754in}{0.790847in}}{\pgfqpoint{2.344364in}{0.780248in}}{\pgfqpoint{2.344364in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.344364in}{0.758148in}}{\pgfqpoint{2.348754in}{0.747549in}}{\pgfqpoint{2.356568in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.364382in}{0.731921in}}{\pgfqpoint{2.374981in}{0.727531in}}{\pgfqpoint{2.386031in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009370in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.020421in}{0.858230in}}{\pgfqpoint{2.031020in}{0.862620in}}{\pgfqpoint{2.038833in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.046647in}{0.878247in}}{\pgfqpoint{2.051037in}{0.888846in}}{\pgfqpoint{2.051037in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.051037in}{0.910947in}}{\pgfqpoint{2.046647in}{0.921546in}}{\pgfqpoint{2.038833in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{0.937173in}}{\pgfqpoint{2.020421in}{0.941563in}}{\pgfqpoint{2.009370in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.998320in}{0.941563in}}{\pgfqpoint{1.987721in}{0.937173in}}{\pgfqpoint{1.979908in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.972094in}{0.921546in}}{\pgfqpoint{1.967704in}{0.910947in}}{\pgfqpoint{1.967704in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.967704in}{0.888846in}}{\pgfqpoint{1.972094in}{0.878247in}}{\pgfqpoint{1.979908in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.987721in}{0.862620in}}{\pgfqpoint{1.998320in}{0.858230in}}{\pgfqpoint{2.009370in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229382in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.240433in}{0.715649in}}{\pgfqpoint{2.251032in}{0.720040in}}{\pgfqpoint{2.258845in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.266659in}{0.735667in}}{\pgfqpoint{2.271049in}{0.746266in}}{\pgfqpoint{2.271049in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.271049in}{0.768366in}}{\pgfqpoint{2.266659in}{0.778965in}}{\pgfqpoint{2.258845in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.251032in}{0.794592in}}{\pgfqpoint{2.240433in}{0.798983in}}{\pgfqpoint{2.229382in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.218332in}{0.798983in}}{\pgfqpoint{2.207733in}{0.794592in}}{\pgfqpoint{2.199920in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.192106in}{0.778965in}}{\pgfqpoint{2.187716in}{0.768366in}}{\pgfqpoint{2.187716in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.187716in}{0.746266in}}{\pgfqpoint{2.192106in}{0.735667in}}{\pgfqpoint{2.199920in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.207733in}{0.720040in}}{\pgfqpoint{2.218332in}{0.715649in}}{\pgfqpoint{2.229382in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383577in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.394628in}{0.798821in}}{\pgfqpoint{2.405227in}{0.803212in}}{\pgfqpoint{2.413040in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.420854in}{0.818839in}}{\pgfqpoint{2.425244in}{0.829438in}}{\pgfqpoint{2.425244in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.425244in}{0.851538in}}{\pgfqpoint{2.420854in}{0.862137in}}{\pgfqpoint{2.413040in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.405227in}{0.877764in}}{\pgfqpoint{2.394628in}{0.882155in}}{\pgfqpoint{2.383577in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.372527in}{0.882155in}}{\pgfqpoint{2.361928in}{0.877764in}}{\pgfqpoint{2.354115in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.346301in}{0.862137in}}{\pgfqpoint{2.341911in}{0.851538in}}{\pgfqpoint{2.341911in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.341911in}{0.829438in}}{\pgfqpoint{2.346301in}{0.818839in}}{\pgfqpoint{2.354115in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.361928in}{0.803212in}}{\pgfqpoint{2.372527in}{0.798821in}}{\pgfqpoint{2.383577in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238720in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.249771in}{0.751294in}}{\pgfqpoint{2.260370in}{0.755685in}}{\pgfqpoint{2.268183in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.275997in}{0.771312in}}{\pgfqpoint{2.280387in}{0.781911in}}{\pgfqpoint{2.280387in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.280387in}{0.804011in}}{\pgfqpoint{2.275997in}{0.814610in}}{\pgfqpoint{2.268183in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.260370in}{0.830238in}}{\pgfqpoint{2.249771in}{0.834628in}}{\pgfqpoint{2.238720in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.227670in}{0.834628in}}{\pgfqpoint{2.217071in}{0.830238in}}{\pgfqpoint{2.209258in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.201444in}{0.814610in}}{\pgfqpoint{2.197054in}{0.804011in}}{\pgfqpoint{2.197054in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.197054in}{0.781911in}}{\pgfqpoint{2.201444in}{0.771312in}}{\pgfqpoint{2.209258in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.217071in}{0.755685in}}{\pgfqpoint{2.227670in}{0.751294in}}{\pgfqpoint{2.238720in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.243715in}{0.775058in}}{\pgfqpoint{2.254314in}{0.779448in}}{\pgfqpoint{2.262128in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.269941in}{0.795075in}}{\pgfqpoint{2.274332in}{0.805674in}}{\pgfqpoint{2.274332in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.274332in}{0.827775in}}{\pgfqpoint{2.269941in}{0.838374in}}{\pgfqpoint{2.262128in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.254314in}{0.854001in}}{\pgfqpoint{2.243715in}{0.858391in}}{\pgfqpoint{2.232665in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.221615in}{0.858391in}}{\pgfqpoint{2.211016in}{0.854001in}}{\pgfqpoint{2.203202in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.195389in}{0.838374in}}{\pgfqpoint{2.190998in}{0.827775in}}{\pgfqpoint{2.190998in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.190998in}{0.805674in}}{\pgfqpoint{2.195389in}{0.795075in}}{\pgfqpoint{2.203202in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.211016in}{0.779448in}}{\pgfqpoint{2.221615in}{0.775058in}}{\pgfqpoint{2.232665in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.584951in}}{\pgfqpoint{1.139334in}{0.589341in}}{\pgfqpoint{1.147148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.604968in}}{\pgfqpoint{1.159352in}{0.615567in}}{\pgfqpoint{1.159352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.637667in}}{\pgfqpoint{1.154962in}{0.648266in}}{\pgfqpoint{1.147148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.663894in}}{\pgfqpoint{1.128735in}{0.668284in}}{\pgfqpoint{1.117685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.668284in}}{\pgfqpoint{1.096036in}{0.663894in}}{\pgfqpoint{1.088222in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.648266in}}{\pgfqpoint{1.076018in}{0.637667in}}{\pgfqpoint{1.076018in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.615567in}}{\pgfqpoint{1.080409in}{0.604968in}}{\pgfqpoint{1.088222in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.589341in}}{\pgfqpoint{1.106635in}{0.584951in}}{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684004in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.695054in}{0.561187in}}{\pgfqpoint{0.705653in}{0.565577in}}{\pgfqpoint{0.713467in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.721280in}{0.581205in}}{\pgfqpoint{0.725671in}{0.591804in}}{\pgfqpoint{0.725671in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.725671in}{0.613904in}}{\pgfqpoint{0.721280in}{0.624503in}}{\pgfqpoint{0.713467in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.705653in}{0.640130in}}{\pgfqpoint{0.695054in}{0.644520in}}{\pgfqpoint{0.684004in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.672954in}{0.644520in}}{\pgfqpoint{0.662355in}{0.640130in}}{\pgfqpoint{0.654541in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.646727in}{0.624503in}}{\pgfqpoint{0.642337in}{0.613904in}}{\pgfqpoint{0.642337in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.642337in}{0.591804in}}{\pgfqpoint{0.646727in}{0.581205in}}{\pgfqpoint{0.654541in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.662355in}{0.565577in}}{\pgfqpoint{0.672954in}{0.561187in}}{\pgfqpoint{0.684004in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221810in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.232860in}{0.822585in}}{\pgfqpoint{2.243459in}{0.826975in}}{\pgfqpoint{2.251272in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.259086in}{0.842602in}}{\pgfqpoint{2.263476in}{0.853201in}}{\pgfqpoint{2.263476in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.263476in}{0.875301in}}{\pgfqpoint{2.259086in}{0.885901in}}{\pgfqpoint{2.251272in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.243459in}{0.901528in}}{\pgfqpoint{2.232860in}{0.905918in}}{\pgfqpoint{2.221810in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.210760in}{0.905918in}}{\pgfqpoint{2.200160in}{0.901528in}}{\pgfqpoint{2.192347in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.184533in}{0.885901in}}{\pgfqpoint{2.180143in}{0.875301in}}{\pgfqpoint{2.180143in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.180143in}{0.853201in}}{\pgfqpoint{2.184533in}{0.842602in}}{\pgfqpoint{2.192347in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.200160in}{0.826975in}}{\pgfqpoint{2.210760in}{0.822585in}}{\pgfqpoint{2.221810in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139969in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.151019in}{0.739413in}}{\pgfqpoint{2.161618in}{0.743803in}}{\pgfqpoint{2.169432in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.177246in}{0.759430in}}{\pgfqpoint{2.181636in}{0.770029in}}{\pgfqpoint{2.181636in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.181636in}{0.792130in}}{\pgfqpoint{2.177246in}{0.802729in}}{\pgfqpoint{2.169432in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.161618in}{0.818356in}}{\pgfqpoint{2.151019in}{0.822746in}}{\pgfqpoint{2.139969in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.128919in}{0.822746in}}{\pgfqpoint{2.118320in}{0.818356in}}{\pgfqpoint{2.110506in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.102693in}{0.802729in}}{\pgfqpoint{2.098303in}{0.792130in}}{\pgfqpoint{2.098303in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.098303in}{0.770029in}}{\pgfqpoint{2.102693in}{0.759430in}}{\pgfqpoint{2.110506in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.118320in}{0.743803in}}{\pgfqpoint{2.128919in}{0.739413in}}{\pgfqpoint{2.139969in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056022in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.067072in}{0.596832in}}{\pgfqpoint{2.077671in}{0.601223in}}{\pgfqpoint{2.085485in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.093299in}{0.616850in}}{\pgfqpoint{2.097689in}{0.627449in}}{\pgfqpoint{2.097689in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.097689in}{0.649549in}}{\pgfqpoint{2.093299in}{0.660148in}}{\pgfqpoint{2.085485in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.077671in}{0.675775in}}{\pgfqpoint{2.067072in}{0.680166in}}{\pgfqpoint{2.056022in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.044972in}{0.680166in}}{\pgfqpoint{2.034373in}{0.675775in}}{\pgfqpoint{2.026560in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.018746in}{0.660148in}}{\pgfqpoint{2.014356in}{0.649549in}}{\pgfqpoint{2.014356in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.014356in}{0.627449in}}{\pgfqpoint{2.018746in}{0.616850in}}{\pgfqpoint{2.026560in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.034373in}{0.601223in}}{\pgfqpoint{2.044972in}{0.596832in}}{\pgfqpoint{2.056022in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389525in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.400575in}{0.537424in}}{\pgfqpoint{2.411174in}{0.541814in}}{\pgfqpoint{2.418988in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.426801in}{0.557441in}}{\pgfqpoint{2.431191in}{0.568040in}}{\pgfqpoint{2.431191in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.431191in}{0.590141in}}{\pgfqpoint{2.426801in}{0.600740in}}{\pgfqpoint{2.418988in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.411174in}{0.616367in}}{\pgfqpoint{2.400575in}{0.620757in}}{\pgfqpoint{2.389525in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.378475in}{0.620757in}}{\pgfqpoint{2.367876in}{0.616367in}}{\pgfqpoint{2.360062in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.352248in}{0.600740in}}{\pgfqpoint{2.347858in}{0.590141in}}{\pgfqpoint{2.347858in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.347858in}{0.568040in}}{\pgfqpoint{2.352248in}{0.557441in}}{\pgfqpoint{2.360062in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.367876in}{0.541814in}}{\pgfqpoint{2.378475in}{0.537424in}}{\pgfqpoint{2.389525in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.282474in}{0.537424in}}{\pgfqpoint{1.293073in}{0.541814in}}{\pgfqpoint{1.300887in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.308700in}{0.557441in}}{\pgfqpoint{1.313091in}{0.568040in}}{\pgfqpoint{1.313091in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.313091in}{0.590141in}}{\pgfqpoint{1.308700in}{0.600740in}}{\pgfqpoint{1.300887in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.293073in}{0.616367in}}{\pgfqpoint{1.282474in}{0.620757in}}{\pgfqpoint{1.271424in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.260374in}{0.620757in}}{\pgfqpoint{1.249775in}{0.616367in}}{\pgfqpoint{1.241961in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.234148in}{0.600740in}}{\pgfqpoint{1.229757in}{0.590141in}}{\pgfqpoint{1.229757in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.229757in}{0.568040in}}{\pgfqpoint{1.234148in}{0.557441in}}{\pgfqpoint{1.241961in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.249775in}{0.541814in}}{\pgfqpoint{1.260374in}{0.537424in}}{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316848in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.327898in}{0.798821in}}{\pgfqpoint{2.338497in}{0.803212in}}{\pgfqpoint{2.346311in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.354125in}{0.818839in}}{\pgfqpoint{2.358515in}{0.829438in}}{\pgfqpoint{2.358515in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.358515in}{0.851538in}}{\pgfqpoint{2.354125in}{0.862137in}}{\pgfqpoint{2.346311in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.338497in}{0.877764in}}{\pgfqpoint{2.327898in}{0.882155in}}{\pgfqpoint{2.316848in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.305798in}{0.882155in}}{\pgfqpoint{2.295199in}{0.877764in}}{\pgfqpoint{2.287385in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.279572in}{0.862137in}}{\pgfqpoint{2.275182in}{0.851538in}}{\pgfqpoint{2.275182in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.275182in}{0.829438in}}{\pgfqpoint{2.279572in}{0.818839in}}{\pgfqpoint{2.287385in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.295199in}{0.803212in}}{\pgfqpoint{2.305798in}{0.798821in}}{\pgfqpoint{2.316848in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982466in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.993516in}{0.822585in}}{\pgfqpoint{2.004115in}{0.826975in}}{\pgfqpoint{2.011929in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.019743in}{0.842602in}}{\pgfqpoint{2.024133in}{0.853201in}}{\pgfqpoint{2.024133in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.024133in}{0.875301in}}{\pgfqpoint{2.019743in}{0.885901in}}{\pgfqpoint{2.011929in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.004115in}{0.901528in}}{\pgfqpoint{1.993516in}{0.905918in}}{\pgfqpoint{1.982466in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.971416in}{0.905918in}}{\pgfqpoint{1.960817in}{0.901528in}}{\pgfqpoint{1.953003in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.945190in}{0.885901in}}{\pgfqpoint{1.940800in}{0.875301in}}{\pgfqpoint{1.940800in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.940800in}{0.853201in}}{\pgfqpoint{1.945190in}{0.842602in}}{\pgfqpoint{1.953003in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.960817in}{0.826975in}}{\pgfqpoint{1.971416in}{0.822585in}}{\pgfqpoint{1.982466in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264945in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.275995in}{0.917638in}}{\pgfqpoint{2.286594in}{0.922029in}}{\pgfqpoint{2.294408in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.302222in}{0.937656in}}{\pgfqpoint{2.306612in}{0.948255in}}{\pgfqpoint{2.306612in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.306612in}{0.970355in}}{\pgfqpoint{2.302222in}{0.980954in}}{\pgfqpoint{2.294408in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.286594in}{0.996581in}}{\pgfqpoint{2.275995in}{1.000972in}}{\pgfqpoint{2.264945in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.253895in}{1.000972in}}{\pgfqpoint{2.243296in}{0.996581in}}{\pgfqpoint{2.235483in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.227669in}{0.980954in}}{\pgfqpoint{2.223279in}{0.970355in}}{\pgfqpoint{2.223279in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.223279in}{0.948255in}}{\pgfqpoint{2.227669in}{0.937656in}}{\pgfqpoint{2.235483in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.243296in}{0.922029in}}{\pgfqpoint{2.253895in}{0.917638in}}{\pgfqpoint{2.264945in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300077in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.311127in}{0.668122in}}{\pgfqpoint{2.321726in}{0.672513in}}{\pgfqpoint{2.329539in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.337353in}{0.688140in}}{\pgfqpoint{2.341743in}{0.698739in}}{\pgfqpoint{2.341743in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.341743in}{0.720839in}}{\pgfqpoint{2.337353in}{0.731438in}}{\pgfqpoint{2.329539in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.321726in}{0.747066in}}{\pgfqpoint{2.311127in}{0.751456in}}{\pgfqpoint{2.300077in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.289027in}{0.751456in}}{\pgfqpoint{2.278428in}{0.747066in}}{\pgfqpoint{2.270614in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.262800in}{0.731438in}}{\pgfqpoint{2.258410in}{0.720839in}}{\pgfqpoint{2.258410in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.258410in}{0.698739in}}{\pgfqpoint{2.262800in}{0.688140in}}{\pgfqpoint{2.270614in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.278428in}{0.672513in}}{\pgfqpoint{2.289027in}{0.668122in}}{\pgfqpoint{2.300077in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414176in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.425226in}{0.798821in}}{\pgfqpoint{2.435825in}{0.803212in}}{\pgfqpoint{2.443639in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.451452in}{0.818839in}}{\pgfqpoint{2.455842in}{0.829438in}}{\pgfqpoint{2.455842in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.455842in}{0.851538in}}{\pgfqpoint{2.451452in}{0.862137in}}{\pgfqpoint{2.443639in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.435825in}{0.877764in}}{\pgfqpoint{2.425226in}{0.882155in}}{\pgfqpoint{2.414176in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.403126in}{0.882155in}}{\pgfqpoint{2.392527in}{0.877764in}}{\pgfqpoint{2.384713in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.376899in}{0.862137in}}{\pgfqpoint{2.372509in}{0.851538in}}{\pgfqpoint{2.372509in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.372509in}{0.829438in}}{\pgfqpoint{2.376899in}{0.818839in}}{\pgfqpoint{2.384713in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.392527in}{0.803212in}}{\pgfqpoint{2.403126in}{0.798821in}}{\pgfqpoint{2.414176in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724004in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.735054in}{0.798821in}}{\pgfqpoint{1.745653in}{0.803212in}}{\pgfqpoint{1.753466in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.761280in}{0.818839in}}{\pgfqpoint{1.765670in}{0.829438in}}{\pgfqpoint{1.765670in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.765670in}{0.851538in}}{\pgfqpoint{1.761280in}{0.862137in}}{\pgfqpoint{1.753466in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.745653in}{0.877764in}}{\pgfqpoint{1.735054in}{0.882155in}}{\pgfqpoint{1.724004in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.712953in}{0.882155in}}{\pgfqpoint{1.702354in}{0.877764in}}{\pgfqpoint{1.694541in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.686727in}{0.862137in}}{\pgfqpoint{1.682337in}{0.851538in}}{\pgfqpoint{1.682337in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.682337in}{0.829438in}}{\pgfqpoint{1.686727in}{0.818839in}}{\pgfqpoint{1.694541in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.702354in}{0.803212in}}{\pgfqpoint{1.712953in}{0.798821in}}{\pgfqpoint{1.724004in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052584in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.063634in}{0.608714in}}{\pgfqpoint{2.074233in}{0.613104in}}{\pgfqpoint{2.082046in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.089860in}{0.628731in}}{\pgfqpoint{2.094250in}{0.639331in}}{\pgfqpoint{2.094250in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.094250in}{0.661431in}}{\pgfqpoint{2.089860in}{0.672030in}}{\pgfqpoint{2.082046in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.074233in}{0.687657in}}{\pgfqpoint{2.063634in}{0.692047in}}{\pgfqpoint{2.052584in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.041533in}{0.692047in}}{\pgfqpoint{2.030934in}{0.687657in}}{\pgfqpoint{2.023121in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.015307in}{0.672030in}}{\pgfqpoint{2.010917in}{0.661431in}}{\pgfqpoint{2.010917in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.010917in}{0.639331in}}{\pgfqpoint{2.015307in}{0.628731in}}{\pgfqpoint{2.023121in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.030934in}{0.613104in}}{\pgfqpoint{2.041533in}{0.608714in}}{\pgfqpoint{2.052584in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102445in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{2.113495in}{0.965165in}}{\pgfqpoint{2.124094in}{0.969555in}}{\pgfqpoint{2.131908in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.139721in}{0.985183in}}{\pgfqpoint{2.144112in}{0.995782in}}{\pgfqpoint{2.144112in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.144112in}{1.017882in}}{\pgfqpoint{2.139721in}{1.028481in}}{\pgfqpoint{2.131908in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.124094in}{1.044108in}}{\pgfqpoint{2.113495in}{1.048498in}}{\pgfqpoint{2.102445in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{2.091395in}{1.048498in}}{\pgfqpoint{2.080796in}{1.044108in}}{\pgfqpoint{2.072982in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.065168in}{1.028481in}}{\pgfqpoint{2.060778in}{1.017882in}}{\pgfqpoint{2.060778in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.060778in}{0.995782in}}{\pgfqpoint{2.065168in}{0.985183in}}{\pgfqpoint{2.072982in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.080796in}{0.969555in}}{\pgfqpoint{2.091395in}{0.965165in}}{\pgfqpoint{2.102445in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939854in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.950904in}{0.549305in}}{\pgfqpoint{1.961503in}{0.553696in}}{\pgfqpoint{1.969317in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.977130in}{0.569323in}}{\pgfqpoint{1.981520in}{0.579922in}}{\pgfqpoint{1.981520in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.981520in}{0.602022in}}{\pgfqpoint{1.977130in}{0.612621in}}{\pgfqpoint{1.969317in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.961503in}{0.628249in}}{\pgfqpoint{1.950904in}{0.632639in}}{\pgfqpoint{1.939854in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.928804in}{0.632639in}}{\pgfqpoint{1.918205in}{0.628249in}}{\pgfqpoint{1.910391in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.902577in}{0.612621in}}{\pgfqpoint{1.898187in}{0.602022in}}{\pgfqpoint{1.898187in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.898187in}{0.579922in}}{\pgfqpoint{1.902577in}{0.569323in}}{\pgfqpoint{1.910391in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.918205in}{0.553696in}}{\pgfqpoint{1.928804in}{0.549305in}}{\pgfqpoint{1.939854in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112942in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.123992in}{0.584951in}}{\pgfqpoint{2.134591in}{0.589341in}}{\pgfqpoint{2.142405in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.150218in}{0.604968in}}{\pgfqpoint{2.154609in}{0.615567in}}{\pgfqpoint{2.154609in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.154609in}{0.637667in}}{\pgfqpoint{2.150218in}{0.648266in}}{\pgfqpoint{2.142405in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.134591in}{0.663894in}}{\pgfqpoint{2.123992in}{0.668284in}}{\pgfqpoint{2.112942in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.101892in}{0.668284in}}{\pgfqpoint{2.091293in}{0.663894in}}{\pgfqpoint{2.083479in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.075666in}{0.648266in}}{\pgfqpoint{2.071275in}{0.637667in}}{\pgfqpoint{2.071275in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.071275in}{0.615567in}}{\pgfqpoint{2.075666in}{0.604968in}}{\pgfqpoint{2.083479in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.091293in}{0.589341in}}{\pgfqpoint{2.101892in}{0.584951in}}{\pgfqpoint{2.112942in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583834in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.594885in}{0.549305in}}{\pgfqpoint{1.605484in}{0.553696in}}{\pgfqpoint{1.613297in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.621111in}{0.569323in}}{\pgfqpoint{1.625501in}{0.579922in}}{\pgfqpoint{1.625501in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.625501in}{0.602022in}}{\pgfqpoint{1.621111in}{0.612621in}}{\pgfqpoint{1.613297in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.605484in}{0.628249in}}{\pgfqpoint{1.594885in}{0.632639in}}{\pgfqpoint{1.583834in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.572784in}{0.632639in}}{\pgfqpoint{1.562185in}{0.628249in}}{\pgfqpoint{1.554372in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.546558in}{0.612621in}}{\pgfqpoint{1.542168in}{0.602022in}}{\pgfqpoint{1.542168in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.542168in}{0.579922in}}{\pgfqpoint{1.546558in}{0.569323in}}{\pgfqpoint{1.554372in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.562185in}{0.553696in}}{\pgfqpoint{1.572784in}{0.549305in}}{\pgfqpoint{1.583834in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381801in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.392851in}{0.573069in}}{\pgfqpoint{1.403450in}{0.577459in}}{\pgfqpoint{1.411263in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.419077in}{0.593086in}}{\pgfqpoint{1.423467in}{0.603685in}}{\pgfqpoint{1.423467in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.423467in}{0.625786in}}{\pgfqpoint{1.419077in}{0.636385in}}{\pgfqpoint{1.411263in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.403450in}{0.652012in}}{\pgfqpoint{1.392851in}{0.656402in}}{\pgfqpoint{1.381801in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.370750in}{0.656402in}}{\pgfqpoint{1.360151in}{0.652012in}}{\pgfqpoint{1.352338in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.344524in}{0.636385in}}{\pgfqpoint{1.340134in}{0.625786in}}{\pgfqpoint{1.340134in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.340134in}{0.603685in}}{\pgfqpoint{1.344524in}{0.593086in}}{\pgfqpoint{1.352338in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.360151in}{0.577459in}}{\pgfqpoint{1.370750in}{0.573069in}}{\pgfqpoint{1.381801in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606854in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.617904in}{0.763176in}}{\pgfqpoint{1.628503in}{0.767566in}}{\pgfqpoint{1.636317in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.644131in}{0.783194in}}{\pgfqpoint{1.648521in}{0.793793in}}{\pgfqpoint{1.648521in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.648521in}{0.815893in}}{\pgfqpoint{1.644131in}{0.826492in}}{\pgfqpoint{1.636317in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.628503in}{0.842119in}}{\pgfqpoint{1.617904in}{0.846509in}}{\pgfqpoint{1.606854in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.595804in}{0.846509in}}{\pgfqpoint{1.585205in}{0.842119in}}{\pgfqpoint{1.577391in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.569578in}{0.826492in}}{\pgfqpoint{1.565188in}{0.815893in}}{\pgfqpoint{1.565188in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.565188in}{0.793793in}}{\pgfqpoint{1.569578in}{0.783194in}}{\pgfqpoint{1.577391in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.585205in}{0.767566in}}{\pgfqpoint{1.595804in}{0.763176in}}{\pgfqpoint{1.606854in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237783in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.248833in}{0.763176in}}{\pgfqpoint{2.259432in}{0.767566in}}{\pgfqpoint{2.267245in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.275059in}{0.783194in}}{\pgfqpoint{2.279449in}{0.793793in}}{\pgfqpoint{2.279449in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.279449in}{0.815893in}}{\pgfqpoint{2.275059in}{0.826492in}}{\pgfqpoint{2.267245in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.259432in}{0.842119in}}{\pgfqpoint{2.248833in}{0.846509in}}{\pgfqpoint{2.237783in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.226732in}{0.846509in}}{\pgfqpoint{2.216133in}{0.842119in}}{\pgfqpoint{2.208320in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.200506in}{0.826492in}}{\pgfqpoint{2.196116in}{0.815893in}}{\pgfqpoint{2.196116in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.196116in}{0.793793in}}{\pgfqpoint{2.200506in}{0.783194in}}{\pgfqpoint{2.208320in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.216133in}{0.767566in}}{\pgfqpoint{2.226732in}{0.763176in}}{\pgfqpoint{2.237783in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{0.573069in}}{\pgfqpoint{2.197419in}{0.577459in}}{\pgfqpoint{2.205233in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.213047in}{0.593086in}}{\pgfqpoint{2.217437in}{0.603685in}}{\pgfqpoint{2.217437in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.217437in}{0.625786in}}{\pgfqpoint{2.213047in}{0.636385in}}{\pgfqpoint{2.205233in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.197419in}{0.652012in}}{\pgfqpoint{2.186820in}{0.656402in}}{\pgfqpoint{2.175770in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.164720in}{0.656402in}}{\pgfqpoint{2.154121in}{0.652012in}}{\pgfqpoint{2.146307in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.138494in}{0.636385in}}{\pgfqpoint{2.134104in}{0.625786in}}{\pgfqpoint{2.134104in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{0.603685in}}{\pgfqpoint{2.138494in}{0.593086in}}{\pgfqpoint{2.146307in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.154121in}{0.577459in}}{\pgfqpoint{2.164720in}{0.573069in}}{\pgfqpoint{2.175770in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233633in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.244684in}{0.881993in}}{\pgfqpoint{1.255283in}{0.886383in}}{\pgfqpoint{1.263096in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.270910in}{0.902011in}}{\pgfqpoint{1.275300in}{0.912610in}}{\pgfqpoint{1.275300in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.275300in}{0.934710in}}{\pgfqpoint{1.270910in}{0.945309in}}{\pgfqpoint{1.263096in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.255283in}{0.960936in}}{\pgfqpoint{1.244684in}{0.965327in}}{\pgfqpoint{1.233633in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.222583in}{0.965327in}}{\pgfqpoint{1.211984in}{0.960936in}}{\pgfqpoint{1.204171in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.196357in}{0.945309in}}{\pgfqpoint{1.191967in}{0.934710in}}{\pgfqpoint{1.191967in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.191967in}{0.912610in}}{\pgfqpoint{1.196357in}{0.902011in}}{\pgfqpoint{1.204171in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.211984in}{0.886383in}}{\pgfqpoint{1.222583in}{0.881993in}}{\pgfqpoint{1.233633in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.763176in}}{\pgfqpoint{2.355269in}{0.767566in}}{\pgfqpoint{2.363083in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.783194in}}{\pgfqpoint{2.375286in}{0.793793in}}{\pgfqpoint{2.375286in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.815893in}}{\pgfqpoint{2.370896in}{0.826492in}}{\pgfqpoint{2.363083in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.842119in}}{\pgfqpoint{2.344670in}{0.846509in}}{\pgfqpoint{2.333620in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.846509in}}{\pgfqpoint{2.311971in}{0.842119in}}{\pgfqpoint{2.304157in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.826492in}}{\pgfqpoint{2.291953in}{0.815893in}}{\pgfqpoint{2.291953in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.793793in}}{\pgfqpoint{2.296343in}{0.783194in}}{\pgfqpoint{2.304157in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.767566in}}{\pgfqpoint{2.322570in}{0.763176in}}{\pgfqpoint{2.333620in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736390in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.747440in}{0.691886in}}{\pgfqpoint{1.758039in}{0.696276in}}{\pgfqpoint{1.765853in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.773667in}{0.711903in}}{\pgfqpoint{1.778057in}{0.722502in}}{\pgfqpoint{1.778057in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.778057in}{0.744603in}}{\pgfqpoint{1.773667in}{0.755202in}}{\pgfqpoint{1.765853in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.758039in}{0.770829in}}{\pgfqpoint{1.747440in}{0.775219in}}{\pgfqpoint{1.736390in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.725340in}{0.775219in}}{\pgfqpoint{1.714741in}{0.770829in}}{\pgfqpoint{1.706928in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.699114in}{0.755202in}}{\pgfqpoint{1.694724in}{0.744603in}}{\pgfqpoint{1.694724in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.694724in}{0.722502in}}{\pgfqpoint{1.699114in}{0.711903in}}{\pgfqpoint{1.706928in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.714741in}{0.696276in}}{\pgfqpoint{1.725340in}{0.691886in}}{\pgfqpoint{1.736390in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386031in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.397081in}{0.751294in}}{\pgfqpoint{2.407680in}{0.755685in}}{\pgfqpoint{2.415493in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.423307in}{0.771312in}}{\pgfqpoint{2.427697in}{0.781911in}}{\pgfqpoint{2.427697in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.427697in}{0.804011in}}{\pgfqpoint{2.423307in}{0.814610in}}{\pgfqpoint{2.415493in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.407680in}{0.830238in}}{\pgfqpoint{2.397081in}{0.834628in}}{\pgfqpoint{2.386031in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.374981in}{0.834628in}}{\pgfqpoint{2.364382in}{0.830238in}}{\pgfqpoint{2.356568in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.348754in}{0.814610in}}{\pgfqpoint{2.344364in}{0.804011in}}{\pgfqpoint{2.344364in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.344364in}{0.781911in}}{\pgfqpoint{2.348754in}{0.771312in}}{\pgfqpoint{2.356568in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.364382in}{0.755685in}}{\pgfqpoint{2.374981in}{0.751294in}}{\pgfqpoint{2.386031in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224605in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.235655in}{0.632477in}}{\pgfqpoint{2.246254in}{0.636868in}}{\pgfqpoint{2.254068in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.261881in}{0.652495in}}{\pgfqpoint{2.266272in}{0.663094in}}{\pgfqpoint{2.266272in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.266272in}{0.685194in}}{\pgfqpoint{2.261881in}{0.695793in}}{\pgfqpoint{2.254068in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.246254in}{0.711420in}}{\pgfqpoint{2.235655in}{0.715811in}}{\pgfqpoint{2.224605in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.213555in}{0.715811in}}{\pgfqpoint{2.202956in}{0.711420in}}{\pgfqpoint{2.195142in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.187328in}{0.695793in}}{\pgfqpoint{2.182938in}{0.685194in}}{\pgfqpoint{2.182938in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.182938in}{0.663094in}}{\pgfqpoint{2.187328in}{0.652495in}}{\pgfqpoint{2.195142in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.202956in}{0.636868in}}{\pgfqpoint{2.213555in}{0.632477in}}{\pgfqpoint{2.224605in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132362in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.143412in}{0.596832in}}{\pgfqpoint{2.154011in}{0.601223in}}{\pgfqpoint{2.161824in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.169638in}{0.616850in}}{\pgfqpoint{2.174028in}{0.627449in}}{\pgfqpoint{2.174028in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.174028in}{0.649549in}}{\pgfqpoint{2.169638in}{0.660148in}}{\pgfqpoint{2.161824in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.154011in}{0.675775in}}{\pgfqpoint{2.143412in}{0.680166in}}{\pgfqpoint{2.132362in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.680166in}}{\pgfqpoint{2.110712in}{0.675775in}}{\pgfqpoint{2.102899in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.095085in}{0.660148in}}{\pgfqpoint{2.090695in}{0.649549in}}{\pgfqpoint{2.090695in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{0.627449in}}{\pgfqpoint{2.095085in}{0.616850in}}{\pgfqpoint{2.102899in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.601223in}}{\pgfqpoint{2.121311in}{0.596832in}}{\pgfqpoint{2.132362in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897379in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.908429in}{0.691886in}}{\pgfqpoint{0.919028in}{0.696276in}}{\pgfqpoint{0.926842in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.934655in}{0.711903in}}{\pgfqpoint{0.939046in}{0.722502in}}{\pgfqpoint{0.939046in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.939046in}{0.744603in}}{\pgfqpoint{0.934655in}{0.755202in}}{\pgfqpoint{0.926842in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.919028in}{0.770829in}}{\pgfqpoint{0.908429in}{0.775219in}}{\pgfqpoint{0.897379in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.886329in}{0.775219in}}{\pgfqpoint{0.875730in}{0.770829in}}{\pgfqpoint{0.867916in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.860103in}{0.755202in}}{\pgfqpoint{0.855712in}{0.744603in}}{\pgfqpoint{0.855712in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855712in}{0.722502in}}{\pgfqpoint{0.860103in}{0.711903in}}{\pgfqpoint{0.867916in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875730in}{0.696276in}}{\pgfqpoint{0.886329in}{0.691886in}}{\pgfqpoint{0.897379in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880089in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.891139in}{0.608714in}}{\pgfqpoint{0.901738in}{0.613104in}}{\pgfqpoint{0.909552in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.917365in}{0.628731in}}{\pgfqpoint{0.921755in}{0.639331in}}{\pgfqpoint{0.921755in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.921755in}{0.661431in}}{\pgfqpoint{0.917365in}{0.672030in}}{\pgfqpoint{0.909552in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.901738in}{0.687657in}}{\pgfqpoint{0.891139in}{0.692047in}}{\pgfqpoint{0.880089in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.869039in}{0.692047in}}{\pgfqpoint{0.858440in}{0.687657in}}{\pgfqpoint{0.850626in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.842812in}{0.672030in}}{\pgfqpoint{0.838422in}{0.661431in}}{\pgfqpoint{0.838422in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.838422in}{0.639331in}}{\pgfqpoint{0.842812in}{0.628731in}}{\pgfqpoint{0.850626in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.858440in}{0.613104in}}{\pgfqpoint{0.869039in}{0.608714in}}{\pgfqpoint{0.880089in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396156in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.407206in}{0.775058in}}{\pgfqpoint{1.417805in}{0.779448in}}{\pgfqpoint{1.425618in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.433432in}{0.795075in}}{\pgfqpoint{1.437822in}{0.805674in}}{\pgfqpoint{1.437822in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.437822in}{0.827775in}}{\pgfqpoint{1.433432in}{0.838374in}}{\pgfqpoint{1.425618in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.417805in}{0.854001in}}{\pgfqpoint{1.407206in}{0.858391in}}{\pgfqpoint{1.396156in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.385105in}{0.858391in}}{\pgfqpoint{1.374506in}{0.854001in}}{\pgfqpoint{1.366693in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.358879in}{0.838374in}}{\pgfqpoint{1.354489in}{0.827775in}}{\pgfqpoint{1.354489in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.354489in}{0.805674in}}{\pgfqpoint{1.358879in}{0.795075in}}{\pgfqpoint{1.366693in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.374506in}{0.779448in}}{\pgfqpoint{1.385105in}{0.775058in}}{\pgfqpoint{1.396156in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542004in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.553055in}{0.798821in}}{\pgfqpoint{1.563654in}{0.803212in}}{\pgfqpoint{1.571467in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.579281in}{0.818839in}}{\pgfqpoint{1.583671in}{0.829438in}}{\pgfqpoint{1.583671in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.583671in}{0.851538in}}{\pgfqpoint{1.579281in}{0.862137in}}{\pgfqpoint{1.571467in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.563654in}{0.877764in}}{\pgfqpoint{1.553055in}{0.882155in}}{\pgfqpoint{1.542004in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.530954in}{0.882155in}}{\pgfqpoint{1.520355in}{0.877764in}}{\pgfqpoint{1.512542in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.504728in}{0.862137in}}{\pgfqpoint{1.500338in}{0.851538in}}{\pgfqpoint{1.500338in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.500338in}{0.829438in}}{\pgfqpoint{1.504728in}{0.818839in}}{\pgfqpoint{1.512542in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.520355in}{0.803212in}}{\pgfqpoint{1.530954in}{0.798821in}}{\pgfqpoint{1.542004in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392813in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.403863in}{0.632477in}}{\pgfqpoint{2.414462in}{0.636868in}}{\pgfqpoint{2.422276in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.430090in}{0.652495in}}{\pgfqpoint{2.434480in}{0.663094in}}{\pgfqpoint{2.434480in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.434480in}{0.685194in}}{\pgfqpoint{2.430090in}{0.695793in}}{\pgfqpoint{2.422276in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.414462in}{0.711420in}}{\pgfqpoint{2.403863in}{0.715811in}}{\pgfqpoint{2.392813in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.381763in}{0.715811in}}{\pgfqpoint{2.371164in}{0.711420in}}{\pgfqpoint{2.363351in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.355537in}{0.695793in}}{\pgfqpoint{2.351147in}{0.685194in}}{\pgfqpoint{2.351147in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.351147in}{0.663094in}}{\pgfqpoint{2.355537in}{0.652495in}}{\pgfqpoint{2.363351in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.371164in}{0.636868in}}{\pgfqpoint{2.381763in}{0.632477in}}{\pgfqpoint{2.392813in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982466in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.993516in}{0.858230in}}{\pgfqpoint{2.004115in}{0.862620in}}{\pgfqpoint{2.011929in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.019743in}{0.878247in}}{\pgfqpoint{2.024133in}{0.888846in}}{\pgfqpoint{2.024133in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.024133in}{0.910947in}}{\pgfqpoint{2.019743in}{0.921546in}}{\pgfqpoint{2.011929in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.004115in}{0.937173in}}{\pgfqpoint{1.993516in}{0.941563in}}{\pgfqpoint{1.982466in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.971416in}{0.941563in}}{\pgfqpoint{1.960817in}{0.937173in}}{\pgfqpoint{1.953003in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.945190in}{0.921546in}}{\pgfqpoint{1.940800in}{0.910947in}}{\pgfqpoint{1.940800in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.940800in}{0.888846in}}{\pgfqpoint{1.945190in}{0.878247in}}{\pgfqpoint{1.953003in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.960817in}{0.862620in}}{\pgfqpoint{1.971416in}{0.858230in}}{\pgfqpoint{1.982466in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603176in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.614226in}{0.549305in}}{\pgfqpoint{1.624825in}{0.553696in}}{\pgfqpoint{1.632639in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.640453in}{0.569323in}}{\pgfqpoint{1.644843in}{0.579922in}}{\pgfqpoint{1.644843in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.644843in}{0.602022in}}{\pgfqpoint{1.640453in}{0.612621in}}{\pgfqpoint{1.632639in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.624825in}{0.628249in}}{\pgfqpoint{1.614226in}{0.632639in}}{\pgfqpoint{1.603176in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.592126in}{0.632639in}}{\pgfqpoint{1.581527in}{0.628249in}}{\pgfqpoint{1.573713in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.565900in}{0.612621in}}{\pgfqpoint{1.561510in}{0.602022in}}{\pgfqpoint{1.561510in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.561510in}{0.579922in}}{\pgfqpoint{1.565900in}{0.569323in}}{\pgfqpoint{1.573713in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.581527in}{0.553696in}}{\pgfqpoint{1.592126in}{0.549305in}}{\pgfqpoint{1.603176in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226093in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.237143in}{0.656241in}}{\pgfqpoint{2.247742in}{0.660631in}}{\pgfqpoint{2.255555in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.263369in}{0.676258in}}{\pgfqpoint{2.267759in}{0.686857in}}{\pgfqpoint{2.267759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.267759in}{0.708958in}}{\pgfqpoint{2.263369in}{0.719557in}}{\pgfqpoint{2.255555in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.247742in}{0.735184in}}{\pgfqpoint{2.237143in}{0.739574in}}{\pgfqpoint{2.226093in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.215043in}{0.739574in}}{\pgfqpoint{2.204444in}{0.735184in}}{\pgfqpoint{2.196630in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.188816in}{0.719557in}}{\pgfqpoint{2.184426in}{0.708958in}}{\pgfqpoint{2.184426in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.184426in}{0.686857in}}{\pgfqpoint{2.188816in}{0.676258in}}{\pgfqpoint{2.196630in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.204444in}{0.660631in}}{\pgfqpoint{2.215043in}{0.656241in}}{\pgfqpoint{2.226093in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.834466in}}{\pgfqpoint{2.522984in}{0.838857in}}{\pgfqpoint{2.530798in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.854484in}}{\pgfqpoint{2.543002in}{0.865083in}}{\pgfqpoint{2.543002in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.887183in}}{\pgfqpoint{2.538611in}{0.897782in}}{\pgfqpoint{2.530798in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.913409in}}{\pgfqpoint{2.512385in}{0.917800in}}{\pgfqpoint{2.501335in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.917800in}}{\pgfqpoint{2.479686in}{0.913409in}}{\pgfqpoint{2.471872in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.897782in}}{\pgfqpoint{2.459668in}{0.887183in}}{\pgfqpoint{2.459668in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.865083in}}{\pgfqpoint{2.464058in}{0.854484in}}{\pgfqpoint{2.471872in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.838857in}}{\pgfqpoint{2.490285in}{0.834466in}}{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493094in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.504144in}{0.584951in}}{\pgfqpoint{1.514743in}{0.589341in}}{\pgfqpoint{1.522557in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.530370in}{0.604968in}}{\pgfqpoint{1.534761in}{0.615567in}}{\pgfqpoint{1.534761in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.534761in}{0.637667in}}{\pgfqpoint{1.530370in}{0.648266in}}{\pgfqpoint{1.522557in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.514743in}{0.663894in}}{\pgfqpoint{1.504144in}{0.668284in}}{\pgfqpoint{1.493094in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.482044in}{0.668284in}}{\pgfqpoint{1.471445in}{0.663894in}}{\pgfqpoint{1.463631in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.455818in}{0.648266in}}{\pgfqpoint{1.451427in}{0.637667in}}{\pgfqpoint{1.451427in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.451427in}{0.615567in}}{\pgfqpoint{1.455818in}{0.604968in}}{\pgfqpoint{1.463631in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.471445in}{0.589341in}}{\pgfqpoint{1.482044in}{0.584951in}}{\pgfqpoint{1.493094in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369559in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.380609in}{0.798821in}}{\pgfqpoint{2.391208in}{0.803212in}}{\pgfqpoint{2.399021in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.406835in}{0.818839in}}{\pgfqpoint{2.411225in}{0.829438in}}{\pgfqpoint{2.411225in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.411225in}{0.851538in}}{\pgfqpoint{2.406835in}{0.862137in}}{\pgfqpoint{2.399021in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.391208in}{0.877764in}}{\pgfqpoint{2.380609in}{0.882155in}}{\pgfqpoint{2.369559in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.358509in}{0.882155in}}{\pgfqpoint{2.347910in}{0.877764in}}{\pgfqpoint{2.340096in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.332282in}{0.862137in}}{\pgfqpoint{2.327892in}{0.851538in}}{\pgfqpoint{2.327892in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.327892in}{0.829438in}}{\pgfqpoint{2.332282in}{0.818839in}}{\pgfqpoint{2.340096in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.347910in}{0.803212in}}{\pgfqpoint{2.358509in}{0.798821in}}{\pgfqpoint{2.369559in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409475in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.420525in}{0.537424in}}{\pgfqpoint{1.431124in}{0.541814in}}{\pgfqpoint{1.438938in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.446752in}{0.557441in}}{\pgfqpoint{1.451142in}{0.568040in}}{\pgfqpoint{1.451142in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.451142in}{0.590141in}}{\pgfqpoint{1.446752in}{0.600740in}}{\pgfqpoint{1.438938in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.431124in}{0.616367in}}{\pgfqpoint{1.420525in}{0.620757in}}{\pgfqpoint{1.409475in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.398425in}{0.620757in}}{\pgfqpoint{1.387826in}{0.616367in}}{\pgfqpoint{1.380012in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.372199in}{0.600740in}}{\pgfqpoint{1.367809in}{0.590141in}}{\pgfqpoint{1.367809in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.367809in}{0.568040in}}{\pgfqpoint{1.372199in}{0.557441in}}{\pgfqpoint{1.380012in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.387826in}{0.541814in}}{\pgfqpoint{1.398425in}{0.537424in}}{\pgfqpoint{1.409475in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236284in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.247334in}{0.596832in}}{\pgfqpoint{1.257933in}{0.601223in}}{\pgfqpoint{1.265746in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.273560in}{0.616850in}}{\pgfqpoint{1.277950in}{0.627449in}}{\pgfqpoint{1.277950in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.277950in}{0.649549in}}{\pgfqpoint{1.273560in}{0.660148in}}{\pgfqpoint{1.265746in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.257933in}{0.675775in}}{\pgfqpoint{1.247334in}{0.680166in}}{\pgfqpoint{1.236284in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.225234in}{0.680166in}}{\pgfqpoint{1.214635in}{0.675775in}}{\pgfqpoint{1.206821in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.199007in}{0.660148in}}{\pgfqpoint{1.194617in}{0.649549in}}{\pgfqpoint{1.194617in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.194617in}{0.627449in}}{\pgfqpoint{1.199007in}{0.616850in}}{\pgfqpoint{1.206821in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.214635in}{0.601223in}}{\pgfqpoint{1.225234in}{0.596832in}}{\pgfqpoint{1.236284in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.870112in}}{\pgfqpoint{2.522984in}{0.874502in}}{\pgfqpoint{2.530798in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.890129in}}{\pgfqpoint{2.543002in}{0.900728in}}{\pgfqpoint{2.543002in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.922828in}}{\pgfqpoint{2.538611in}{0.933427in}}{\pgfqpoint{2.530798in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.949055in}}{\pgfqpoint{2.512385in}{0.953445in}}{\pgfqpoint{2.501335in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.953445in}}{\pgfqpoint{2.479686in}{0.949055in}}{\pgfqpoint{2.471872in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.933427in}}{\pgfqpoint{2.459668in}{0.922828in}}{\pgfqpoint{2.459668in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.900728in}}{\pgfqpoint{2.464058in}{0.890129in}}{\pgfqpoint{2.471872in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.874502in}}{\pgfqpoint{2.490285in}{0.870112in}}{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.656241in}}{\pgfqpoint{2.522984in}{0.660631in}}{\pgfqpoint{2.530798in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.676258in}}{\pgfqpoint{2.543002in}{0.686857in}}{\pgfqpoint{2.543002in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.708958in}}{\pgfqpoint{2.538611in}{0.719557in}}{\pgfqpoint{2.530798in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.735184in}}{\pgfqpoint{2.512385in}{0.739574in}}{\pgfqpoint{2.501335in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.739574in}}{\pgfqpoint{2.479686in}{0.735184in}}{\pgfqpoint{2.471872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.719557in}}{\pgfqpoint{2.459668in}{0.708958in}}{\pgfqpoint{2.459668in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.686857in}}{\pgfqpoint{2.464058in}{0.676258in}}{\pgfqpoint{2.471872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.660631in}}{\pgfqpoint{2.490285in}{0.656241in}}{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264380in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.275430in}{0.786940in}}{\pgfqpoint{2.286029in}{0.791330in}}{\pgfqpoint{2.293842in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.301656in}{0.806957in}}{\pgfqpoint{2.306046in}{0.817556in}}{\pgfqpoint{2.306046in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.306046in}{0.839656in}}{\pgfqpoint{2.301656in}{0.850255in}}{\pgfqpoint{2.293842in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.286029in}{0.865883in}}{\pgfqpoint{2.275430in}{0.870273in}}{\pgfqpoint{2.264380in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.253329in}{0.870273in}}{\pgfqpoint{2.242730in}{0.865883in}}{\pgfqpoint{2.234917in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.227103in}{0.850255in}}{\pgfqpoint{2.222713in}{0.839656in}}{\pgfqpoint{2.222713in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.222713in}{0.817556in}}{\pgfqpoint{2.227103in}{0.806957in}}{\pgfqpoint{2.234917in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.242730in}{0.791330in}}{\pgfqpoint{2.253329in}{0.786940in}}{\pgfqpoint{2.264380in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767161in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.778211in}{0.608714in}}{\pgfqpoint{0.788810in}{0.613104in}}{\pgfqpoint{0.796623in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.804437in}{0.628731in}}{\pgfqpoint{0.808827in}{0.639331in}}{\pgfqpoint{0.808827in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.808827in}{0.661431in}}{\pgfqpoint{0.804437in}{0.672030in}}{\pgfqpoint{0.796623in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.788810in}{0.687657in}}{\pgfqpoint{0.778211in}{0.692047in}}{\pgfqpoint{0.767161in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.756110in}{0.692047in}}{\pgfqpoint{0.745511in}{0.687657in}}{\pgfqpoint{0.737698in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.729884in}{0.672030in}}{\pgfqpoint{0.725494in}{0.661431in}}{\pgfqpoint{0.725494in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.725494in}{0.639331in}}{\pgfqpoint{0.729884in}{0.628731in}}{\pgfqpoint{0.737698in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.745511in}{0.613104in}}{\pgfqpoint{0.756110in}{0.608714in}}{\pgfqpoint{0.767161in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347596in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.358646in}{0.573069in}}{\pgfqpoint{2.369245in}{0.577459in}}{\pgfqpoint{2.377059in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.384872in}{0.593086in}}{\pgfqpoint{2.389263in}{0.603685in}}{\pgfqpoint{2.389263in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.389263in}{0.625786in}}{\pgfqpoint{2.384872in}{0.636385in}}{\pgfqpoint{2.377059in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.369245in}{0.652012in}}{\pgfqpoint{2.358646in}{0.656402in}}{\pgfqpoint{2.347596in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.336546in}{0.656402in}}{\pgfqpoint{2.325947in}{0.652012in}}{\pgfqpoint{2.318133in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.310320in}{0.636385in}}{\pgfqpoint{2.305929in}{0.625786in}}{\pgfqpoint{2.305929in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.305929in}{0.603685in}}{\pgfqpoint{2.310320in}{0.593086in}}{\pgfqpoint{2.318133in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.325947in}{0.577459in}}{\pgfqpoint{2.336546in}{0.573069in}}{\pgfqpoint{2.347596in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809510in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.820560in}{0.561187in}}{\pgfqpoint{1.831159in}{0.565577in}}{\pgfqpoint{1.838973in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.846786in}{0.581205in}}{\pgfqpoint{1.851177in}{0.591804in}}{\pgfqpoint{1.851177in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.851177in}{0.613904in}}{\pgfqpoint{1.846786in}{0.624503in}}{\pgfqpoint{1.838973in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.831159in}{0.640130in}}{\pgfqpoint{1.820560in}{0.644520in}}{\pgfqpoint{1.809510in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.798460in}{0.644520in}}{\pgfqpoint{1.787861in}{0.640130in}}{\pgfqpoint{1.780047in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.772234in}{0.624503in}}{\pgfqpoint{1.767843in}{0.613904in}}{\pgfqpoint{1.767843in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.591804in}}{\pgfqpoint{1.772234in}{0.581205in}}{\pgfqpoint{1.780047in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.787861in}{0.565577in}}{\pgfqpoint{1.798460in}{0.561187in}}{\pgfqpoint{1.809510in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{0.846348in}}{\pgfqpoint{2.197419in}{0.850738in}}{\pgfqpoint{2.205233in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.213047in}{0.866366in}}{\pgfqpoint{2.217437in}{0.876965in}}{\pgfqpoint{2.217437in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.217437in}{0.899065in}}{\pgfqpoint{2.213047in}{0.909664in}}{\pgfqpoint{2.205233in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.197419in}{0.925291in}}{\pgfqpoint{2.186820in}{0.929681in}}{\pgfqpoint{2.175770in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.164720in}{0.929681in}}{\pgfqpoint{2.154121in}{0.925291in}}{\pgfqpoint{2.146307in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.138494in}{0.909664in}}{\pgfqpoint{2.134104in}{0.899065in}}{\pgfqpoint{2.134104in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{0.876965in}}{\pgfqpoint{2.138494in}{0.866366in}}{\pgfqpoint{2.146307in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.154121in}{0.850738in}}{\pgfqpoint{2.164720in}{0.846348in}}{\pgfqpoint{2.175770in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951800in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.962850in}{0.834466in}}{\pgfqpoint{1.973449in}{0.838857in}}{\pgfqpoint{1.981263in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.989077in}{0.854484in}}{\pgfqpoint{1.993467in}{0.865083in}}{\pgfqpoint{1.993467in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.993467in}{0.887183in}}{\pgfqpoint{1.989077in}{0.897782in}}{\pgfqpoint{1.981263in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.973449in}{0.913409in}}{\pgfqpoint{1.962850in}{0.917800in}}{\pgfqpoint{1.951800in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.940750in}{0.917800in}}{\pgfqpoint{1.930151in}{0.913409in}}{\pgfqpoint{1.922337in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.914524in}{0.897782in}}{\pgfqpoint{1.910134in}{0.887183in}}{\pgfqpoint{1.910134in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.910134in}{0.865083in}}{\pgfqpoint{1.914524in}{0.854484in}}{\pgfqpoint{1.922337in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.930151in}{0.838857in}}{\pgfqpoint{1.940750in}{0.834466in}}{\pgfqpoint{1.951800in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.680004in}}{\pgfqpoint{2.061767in}{0.684394in}}{\pgfqpoint{2.069581in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.700022in}}{\pgfqpoint{2.081785in}{0.710621in}}{\pgfqpoint{2.081785in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.732721in}}{\pgfqpoint{2.077395in}{0.743320in}}{\pgfqpoint{2.069581in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.758947in}}{\pgfqpoint{2.051168in}{0.763338in}}{\pgfqpoint{2.040118in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.763338in}}{\pgfqpoint{2.018469in}{0.758947in}}{\pgfqpoint{2.010655in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.743320in}}{\pgfqpoint{1.998452in}{0.732721in}}{\pgfqpoint{1.998452in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.710621in}}{\pgfqpoint{2.002842in}{0.700022in}}{\pgfqpoint{2.010655in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.684394in}}{\pgfqpoint{2.029068in}{0.680004in}}{\pgfqpoint{2.040118in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.596832in}}{\pgfqpoint{1.139334in}{0.601223in}}{\pgfqpoint{1.147148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.616850in}}{\pgfqpoint{1.159352in}{0.627449in}}{\pgfqpoint{1.159352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.649549in}}{\pgfqpoint{1.154962in}{0.660148in}}{\pgfqpoint{1.147148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.675775in}}{\pgfqpoint{1.128735in}{0.680166in}}{\pgfqpoint{1.117685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.680166in}}{\pgfqpoint{1.096036in}{0.675775in}}{\pgfqpoint{1.088222in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.660148in}}{\pgfqpoint{1.076018in}{0.649549in}}{\pgfqpoint{1.076018in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.627449in}}{\pgfqpoint{1.080409in}{0.616850in}}{\pgfqpoint{1.088222in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.601223in}}{\pgfqpoint{1.106635in}{0.596832in}}{\pgfqpoint{1.117685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252029in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.263079in}{0.715649in}}{\pgfqpoint{2.273678in}{0.720040in}}{\pgfqpoint{2.281491in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.289305in}{0.735667in}}{\pgfqpoint{2.293695in}{0.746266in}}{\pgfqpoint{2.293695in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.293695in}{0.768366in}}{\pgfqpoint{2.289305in}{0.778965in}}{\pgfqpoint{2.281491in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.273678in}{0.794592in}}{\pgfqpoint{2.263079in}{0.798983in}}{\pgfqpoint{2.252029in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.240978in}{0.798983in}}{\pgfqpoint{2.230379in}{0.794592in}}{\pgfqpoint{2.222566in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.214752in}{0.778965in}}{\pgfqpoint{2.210362in}{0.768366in}}{\pgfqpoint{2.210362in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.210362in}{0.746266in}}{\pgfqpoint{2.214752in}{0.735667in}}{\pgfqpoint{2.222566in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.230379in}{0.720040in}}{\pgfqpoint{2.240978in}{0.715649in}}{\pgfqpoint{2.252029in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224978in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.236028in}{0.668122in}}{\pgfqpoint{2.246628in}{0.672513in}}{\pgfqpoint{2.254441in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.262255in}{0.688140in}}{\pgfqpoint{2.266645in}{0.698739in}}{\pgfqpoint{2.266645in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.266645in}{0.720839in}}{\pgfqpoint{2.262255in}{0.731438in}}{\pgfqpoint{2.254441in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.246628in}{0.747066in}}{\pgfqpoint{2.236028in}{0.751456in}}{\pgfqpoint{2.224978in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.213928in}{0.751456in}}{\pgfqpoint{2.203329in}{0.747066in}}{\pgfqpoint{2.195516in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.187702in}{0.731438in}}{\pgfqpoint{2.183312in}{0.720839in}}{\pgfqpoint{2.183312in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.183312in}{0.698739in}}{\pgfqpoint{2.187702in}{0.688140in}}{\pgfqpoint{2.195516in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.203329in}{0.672513in}}{\pgfqpoint{2.213928in}{0.668122in}}{\pgfqpoint{2.224978in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.775058in}}{\pgfqpoint{1.908029in}{0.779448in}}{\pgfqpoint{1.915842in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.795075in}}{\pgfqpoint{1.928046in}{0.805674in}}{\pgfqpoint{1.928046in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.827775in}}{\pgfqpoint{1.923656in}{0.838374in}}{\pgfqpoint{1.915842in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.854001in}}{\pgfqpoint{1.897430in}{0.858391in}}{\pgfqpoint{1.886379in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.858391in}}{\pgfqpoint{1.864730in}{0.854001in}}{\pgfqpoint{1.856917in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.838374in}}{\pgfqpoint{1.844713in}{0.827775in}}{\pgfqpoint{1.844713in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.805674in}}{\pgfqpoint{1.849103in}{0.795075in}}{\pgfqpoint{1.856917in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.779448in}}{\pgfqpoint{1.875329in}{0.775058in}}{\pgfqpoint{1.886379in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056022in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.067072in}{0.691886in}}{\pgfqpoint{2.077671in}{0.696276in}}{\pgfqpoint{2.085485in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.093299in}{0.711903in}}{\pgfqpoint{2.097689in}{0.722502in}}{\pgfqpoint{2.097689in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.097689in}{0.744603in}}{\pgfqpoint{2.093299in}{0.755202in}}{\pgfqpoint{2.085485in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.077671in}{0.770829in}}{\pgfqpoint{2.067072in}{0.775219in}}{\pgfqpoint{2.056022in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.044972in}{0.775219in}}{\pgfqpoint{2.034373in}{0.770829in}}{\pgfqpoint{2.026560in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.018746in}{0.755202in}}{\pgfqpoint{2.014356in}{0.744603in}}{\pgfqpoint{2.014356in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.014356in}{0.722502in}}{\pgfqpoint{2.018746in}{0.711903in}}{\pgfqpoint{2.026560in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.034373in}{0.696276in}}{\pgfqpoint{2.044972in}{0.691886in}}{\pgfqpoint{2.056022in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394075in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{2.405125in}{0.905757in}}{\pgfqpoint{2.415724in}{0.910147in}}{\pgfqpoint{2.423538in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.431352in}{0.925774in}}{\pgfqpoint{2.435742in}{0.936373in}}{\pgfqpoint{2.435742in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.435742in}{0.958473in}}{\pgfqpoint{2.431352in}{0.969072in}}{\pgfqpoint{2.423538in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.415724in}{0.984700in}}{\pgfqpoint{2.405125in}{0.989090in}}{\pgfqpoint{2.394075in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{2.383025in}{0.989090in}}{\pgfqpoint{2.372426in}{0.984700in}}{\pgfqpoint{2.364612in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.356799in}{0.969072in}}{\pgfqpoint{2.352409in}{0.958473in}}{\pgfqpoint{2.352409in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.352409in}{0.936373in}}{\pgfqpoint{2.356799in}{0.925774in}}{\pgfqpoint{2.364612in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.372426in}{0.910147in}}{\pgfqpoint{2.383025in}{0.905757in}}{\pgfqpoint{2.394075in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258055in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.269106in}{0.893875in}}{\pgfqpoint{1.279705in}{0.898265in}}{\pgfqpoint{1.287518in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.295332in}{0.913892in}}{\pgfqpoint{1.299722in}{0.924491in}}{\pgfqpoint{1.299722in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.299722in}{0.946592in}}{\pgfqpoint{1.295332in}{0.957191in}}{\pgfqpoint{1.287518in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.279705in}{0.972818in}}{\pgfqpoint{1.269106in}{0.977208in}}{\pgfqpoint{1.258055in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.247005in}{0.977208in}}{\pgfqpoint{1.236406in}{0.972818in}}{\pgfqpoint{1.228593in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.220779in}{0.957191in}}{\pgfqpoint{1.216389in}{0.946592in}}{\pgfqpoint{1.216389in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.216389in}{0.924491in}}{\pgfqpoint{1.220779in}{0.913892in}}{\pgfqpoint{1.228593in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.236406in}{0.898265in}}{\pgfqpoint{1.247005in}{0.893875in}}{\pgfqpoint{1.258055in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.668122in}}{\pgfqpoint{2.355269in}{0.672513in}}{\pgfqpoint{2.363083in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.688140in}}{\pgfqpoint{2.375286in}{0.698739in}}{\pgfqpoint{2.375286in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.720839in}}{\pgfqpoint{2.370896in}{0.731438in}}{\pgfqpoint{2.363083in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.747066in}}{\pgfqpoint{2.344670in}{0.751456in}}{\pgfqpoint{2.333620in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.751456in}}{\pgfqpoint{2.311971in}{0.747066in}}{\pgfqpoint{2.304157in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.731438in}}{\pgfqpoint{2.291953in}{0.720839in}}{\pgfqpoint{2.291953in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.698739in}}{\pgfqpoint{2.296343in}{0.688140in}}{\pgfqpoint{2.304157in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.672513in}}{\pgfqpoint{2.322570in}{0.668122in}}{\pgfqpoint{2.333620in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922738in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.933788in}{0.561187in}}{\pgfqpoint{0.944387in}{0.565577in}}{\pgfqpoint{0.952201in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.960014in}{0.581205in}}{\pgfqpoint{0.964405in}{0.591804in}}{\pgfqpoint{0.964405in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.964405in}{0.613904in}}{\pgfqpoint{0.960014in}{0.624503in}}{\pgfqpoint{0.952201in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.944387in}{0.640130in}}{\pgfqpoint{0.933788in}{0.644520in}}{\pgfqpoint{0.922738in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.911688in}{0.644520in}}{\pgfqpoint{0.901089in}{0.640130in}}{\pgfqpoint{0.893275in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.885462in}{0.624503in}}{\pgfqpoint{0.881071in}{0.613904in}}{\pgfqpoint{0.881071in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.881071in}{0.591804in}}{\pgfqpoint{0.885462in}{0.581205in}}{\pgfqpoint{0.893275in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.901089in}{0.565577in}}{\pgfqpoint{0.911688in}{0.561187in}}{\pgfqpoint{0.922738in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282864in}{1.155272in}}%
\pgfpathcurveto{\pgfqpoint{2.293914in}{1.155272in}}{\pgfqpoint{2.304513in}{1.159663in}}{\pgfqpoint{2.312327in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{2.320140in}{1.175290in}}{\pgfqpoint{2.324530in}{1.185889in}}{\pgfqpoint{2.324530in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{2.324530in}{1.207989in}}{\pgfqpoint{2.320140in}{1.218588in}}{\pgfqpoint{2.312327in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{2.304513in}{1.234216in}}{\pgfqpoint{2.293914in}{1.238606in}}{\pgfqpoint{2.282864in}{1.238606in}}%
\pgfpathcurveto{\pgfqpoint{2.271814in}{1.238606in}}{\pgfqpoint{2.261215in}{1.234216in}}{\pgfqpoint{2.253401in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{2.245587in}{1.218588in}}{\pgfqpoint{2.241197in}{1.207989in}}{\pgfqpoint{2.241197in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{2.241197in}{1.185889in}}{\pgfqpoint{2.245587in}{1.175290in}}{\pgfqpoint{2.253401in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{2.261215in}{1.159663in}}{\pgfqpoint{2.271814in}{1.155272in}}{\pgfqpoint{2.282864in}{1.155272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.775058in}}{\pgfqpoint{2.522984in}{0.779448in}}{\pgfqpoint{2.530798in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.795075in}}{\pgfqpoint{2.543002in}{0.805674in}}{\pgfqpoint{2.543002in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.827775in}}{\pgfqpoint{2.538611in}{0.838374in}}{\pgfqpoint{2.530798in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.854001in}}{\pgfqpoint{2.512385in}{0.858391in}}{\pgfqpoint{2.501335in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.858391in}}{\pgfqpoint{2.479686in}{0.854001in}}{\pgfqpoint{2.471872in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.838374in}}{\pgfqpoint{2.459668in}{0.827775in}}{\pgfqpoint{2.459668in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.805674in}}{\pgfqpoint{2.464058in}{0.795075in}}{\pgfqpoint{2.471872in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.779448in}}{\pgfqpoint{2.490285in}{0.775058in}}{\pgfqpoint{2.501335in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329509in}{1.701831in}}%
\pgfpathcurveto{\pgfqpoint{2.340559in}{1.701831in}}{\pgfqpoint{2.351158in}{1.706221in}}{\pgfqpoint{2.358972in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{2.366785in}{1.721848in}}{\pgfqpoint{2.371176in}{1.732447in}}{\pgfqpoint{2.371176in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{2.371176in}{1.754548in}}{\pgfqpoint{2.366785in}{1.765147in}}{\pgfqpoint{2.358972in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{2.351158in}{1.780774in}}{\pgfqpoint{2.340559in}{1.785164in}}{\pgfqpoint{2.329509in}{1.785164in}}%
\pgfpathcurveto{\pgfqpoint{2.318459in}{1.785164in}}{\pgfqpoint{2.307860in}{1.780774in}}{\pgfqpoint{2.300046in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{2.292233in}{1.765147in}}{\pgfqpoint{2.287842in}{1.754548in}}{\pgfqpoint{2.287842in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{1.732447in}}{\pgfqpoint{2.292233in}{1.721848in}}{\pgfqpoint{2.300046in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{2.307860in}{1.706221in}}{\pgfqpoint{2.318459in}{1.701831in}}{\pgfqpoint{2.329509in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105220in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.116270in}{0.537424in}}{\pgfqpoint{1.126869in}{0.541814in}}{\pgfqpoint{1.134683in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.142496in}{0.557441in}}{\pgfqpoint{1.146886in}{0.568040in}}{\pgfqpoint{1.146886in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.146886in}{0.590141in}}{\pgfqpoint{1.142496in}{0.600740in}}{\pgfqpoint{1.134683in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.126869in}{0.616367in}}{\pgfqpoint{1.116270in}{0.620757in}}{\pgfqpoint{1.105220in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.094170in}{0.620757in}}{\pgfqpoint{1.083571in}{0.616367in}}{\pgfqpoint{1.075757in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.067943in}{0.600740in}}{\pgfqpoint{1.063553in}{0.590141in}}{\pgfqpoint{1.063553in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.063553in}{0.568040in}}{\pgfqpoint{1.067943in}{0.557441in}}{\pgfqpoint{1.075757in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.083571in}{0.541814in}}{\pgfqpoint{1.094170in}{0.537424in}}{\pgfqpoint{1.105220in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281708in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.292758in}{0.751294in}}{\pgfqpoint{2.303357in}{0.755685in}}{\pgfqpoint{2.311171in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{0.771312in}}{\pgfqpoint{2.323375in}{0.781911in}}{\pgfqpoint{2.323375in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.323375in}{0.804011in}}{\pgfqpoint{2.318984in}{0.814610in}}{\pgfqpoint{2.311171in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.303357in}{0.830238in}}{\pgfqpoint{2.292758in}{0.834628in}}{\pgfqpoint{2.281708in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.270658in}{0.834628in}}{\pgfqpoint{2.260059in}{0.830238in}}{\pgfqpoint{2.252245in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.244431in}{0.814610in}}{\pgfqpoint{2.240041in}{0.804011in}}{\pgfqpoint{2.240041in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.240041in}{0.781911in}}{\pgfqpoint{2.244431in}{0.771312in}}{\pgfqpoint{2.252245in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.260059in}{0.755685in}}{\pgfqpoint{2.270658in}{0.751294in}}{\pgfqpoint{2.281708in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467792in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{2.478842in}{0.881993in}}{\pgfqpoint{2.489441in}{0.886383in}}{\pgfqpoint{2.497255in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.505068in}{0.902011in}}{\pgfqpoint{2.509458in}{0.912610in}}{\pgfqpoint{2.509458in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.509458in}{0.934710in}}{\pgfqpoint{2.505068in}{0.945309in}}{\pgfqpoint{2.497255in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.489441in}{0.960936in}}{\pgfqpoint{2.478842in}{0.965327in}}{\pgfqpoint{2.467792in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.456742in}{0.965327in}}{\pgfqpoint{2.446143in}{0.960936in}}{\pgfqpoint{2.438329in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.430515in}{0.945309in}}{\pgfqpoint{2.426125in}{0.934710in}}{\pgfqpoint{2.426125in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.426125in}{0.912610in}}{\pgfqpoint{2.430515in}{0.902011in}}{\pgfqpoint{2.438329in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.446143in}{0.886383in}}{\pgfqpoint{2.456742in}{0.881993in}}{\pgfqpoint{2.467792in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943448in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.954498in}{0.537424in}}{\pgfqpoint{0.965097in}{0.541814in}}{\pgfqpoint{0.972911in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.980724in}{0.557441in}}{\pgfqpoint{0.985114in}{0.568040in}}{\pgfqpoint{0.985114in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.985114in}{0.590141in}}{\pgfqpoint{0.980724in}{0.600740in}}{\pgfqpoint{0.972911in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.965097in}{0.616367in}}{\pgfqpoint{0.954498in}{0.620757in}}{\pgfqpoint{0.943448in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.932398in}{0.620757in}}{\pgfqpoint{0.921799in}{0.616367in}}{\pgfqpoint{0.913985in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.906171in}{0.600740in}}{\pgfqpoint{0.901781in}{0.590141in}}{\pgfqpoint{0.901781in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.901781in}{0.568040in}}{\pgfqpoint{0.906171in}{0.557441in}}{\pgfqpoint{0.913985in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.921799in}{0.541814in}}{\pgfqpoint{0.932398in}{0.537424in}}{\pgfqpoint{0.943448in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300077in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.311127in}{0.703768in}}{\pgfqpoint{2.321726in}{0.708158in}}{\pgfqpoint{2.329539in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.337353in}{0.723785in}}{\pgfqpoint{2.341743in}{0.734384in}}{\pgfqpoint{2.341743in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.341743in}{0.756484in}}{\pgfqpoint{2.337353in}{0.767083in}}{\pgfqpoint{2.329539in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.321726in}{0.782711in}}{\pgfqpoint{2.311127in}{0.787101in}}{\pgfqpoint{2.300077in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.289027in}{0.787101in}}{\pgfqpoint{2.278428in}{0.782711in}}{\pgfqpoint{2.270614in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.262800in}{0.767083in}}{\pgfqpoint{2.258410in}{0.756484in}}{\pgfqpoint{2.258410in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.258410in}{0.734384in}}{\pgfqpoint{2.262800in}{0.723785in}}{\pgfqpoint{2.270614in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.278428in}{0.708158in}}{\pgfqpoint{2.289027in}{0.703768in}}{\pgfqpoint{2.300077in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710729in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.721779in}{0.608714in}}{\pgfqpoint{0.732378in}{0.613104in}}{\pgfqpoint{0.740192in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.748006in}{0.628731in}}{\pgfqpoint{0.752396in}{0.639331in}}{\pgfqpoint{0.752396in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.752396in}{0.661431in}}{\pgfqpoint{0.748006in}{0.672030in}}{\pgfqpoint{0.740192in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.732378in}{0.687657in}}{\pgfqpoint{0.721779in}{0.692047in}}{\pgfqpoint{0.710729in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.699679in}{0.692047in}}{\pgfqpoint{0.689080in}{0.687657in}}{\pgfqpoint{0.681267in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.673453in}{0.672030in}}{\pgfqpoint{0.669063in}{0.661431in}}{\pgfqpoint{0.669063in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.669063in}{0.639331in}}{\pgfqpoint{0.673453in}{0.628731in}}{\pgfqpoint{0.681267in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.689080in}{0.613104in}}{\pgfqpoint{0.699679in}{0.608714in}}{\pgfqpoint{0.710729in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.537424in}}{\pgfqpoint{2.061767in}{0.541814in}}{\pgfqpoint{2.069581in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.557441in}}{\pgfqpoint{2.081785in}{0.568040in}}{\pgfqpoint{2.081785in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.590141in}}{\pgfqpoint{2.077395in}{0.600740in}}{\pgfqpoint{2.069581in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.616367in}}{\pgfqpoint{2.051168in}{0.620757in}}{\pgfqpoint{2.040118in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.620757in}}{\pgfqpoint{2.018469in}{0.616367in}}{\pgfqpoint{2.010655in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.600740in}}{\pgfqpoint{1.998452in}{0.590141in}}{\pgfqpoint{1.998452in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.568040in}}{\pgfqpoint{2.002842in}{0.557441in}}{\pgfqpoint{2.010655in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.541814in}}{\pgfqpoint{2.029068in}{0.537424in}}{\pgfqpoint{2.040118in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.834466in}}{\pgfqpoint{2.522984in}{0.838857in}}{\pgfqpoint{2.530798in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.854484in}}{\pgfqpoint{2.543002in}{0.865083in}}{\pgfqpoint{2.543002in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.887183in}}{\pgfqpoint{2.538611in}{0.897782in}}{\pgfqpoint{2.530798in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.913409in}}{\pgfqpoint{2.512385in}{0.917800in}}{\pgfqpoint{2.501335in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.917800in}}{\pgfqpoint{2.479686in}{0.913409in}}{\pgfqpoint{2.471872in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.897782in}}{\pgfqpoint{2.459668in}{0.887183in}}{\pgfqpoint{2.459668in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.865083in}}{\pgfqpoint{2.464058in}{0.854484in}}{\pgfqpoint{2.471872in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.838857in}}{\pgfqpoint{2.490285in}{0.834466in}}{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130964in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.142014in}{0.810703in}}{\pgfqpoint{2.152613in}{0.815093in}}{\pgfqpoint{2.160427in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.168240in}{0.830720in}}{\pgfqpoint{2.172631in}{0.841320in}}{\pgfqpoint{2.172631in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.172631in}{0.863420in}}{\pgfqpoint{2.168240in}{0.874019in}}{\pgfqpoint{2.160427in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.152613in}{0.889646in}}{\pgfqpoint{2.142014in}{0.894036in}}{\pgfqpoint{2.130964in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.119914in}{0.894036in}}{\pgfqpoint{2.109315in}{0.889646in}}{\pgfqpoint{2.101501in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.093688in}{0.874019in}}{\pgfqpoint{2.089297in}{0.863420in}}{\pgfqpoint{2.089297in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.089297in}{0.841320in}}{\pgfqpoint{2.093688in}{0.830720in}}{\pgfqpoint{2.101501in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.109315in}{0.815093in}}{\pgfqpoint{2.119914in}{0.810703in}}{\pgfqpoint{2.130964in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418479in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.429529in}{0.537424in}}{\pgfqpoint{1.440128in}{0.541814in}}{\pgfqpoint{1.447941in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.455755in}{0.557441in}}{\pgfqpoint{1.460145in}{0.568040in}}{\pgfqpoint{1.460145in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.460145in}{0.590141in}}{\pgfqpoint{1.455755in}{0.600740in}}{\pgfqpoint{1.447941in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.440128in}{0.616367in}}{\pgfqpoint{1.429529in}{0.620757in}}{\pgfqpoint{1.418479in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.407428in}{0.620757in}}{\pgfqpoint{1.396829in}{0.616367in}}{\pgfqpoint{1.389016in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.381202in}{0.600740in}}{\pgfqpoint{1.376812in}{0.590141in}}{\pgfqpoint{1.376812in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.376812in}{0.568040in}}{\pgfqpoint{1.381202in}{0.557441in}}{\pgfqpoint{1.389016in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.396829in}{0.541814in}}{\pgfqpoint{1.407428in}{0.537424in}}{\pgfqpoint{1.418479in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321479in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.332529in}{0.656241in}}{\pgfqpoint{1.343128in}{0.660631in}}{\pgfqpoint{1.350941in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.358755in}{0.676258in}}{\pgfqpoint{1.363145in}{0.686857in}}{\pgfqpoint{1.363145in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.363145in}{0.708958in}}{\pgfqpoint{1.358755in}{0.719557in}}{\pgfqpoint{1.350941in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.343128in}{0.735184in}}{\pgfqpoint{1.332529in}{0.739574in}}{\pgfqpoint{1.321479in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.310428in}{0.739574in}}{\pgfqpoint{1.299829in}{0.735184in}}{\pgfqpoint{1.292016in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.284202in}{0.719557in}}{\pgfqpoint{1.279812in}{0.708958in}}{\pgfqpoint{1.279812in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.279812in}{0.686857in}}{\pgfqpoint{1.284202in}{0.676258in}}{\pgfqpoint{1.292016in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.299829in}{0.660631in}}{\pgfqpoint{1.310428in}{0.656241in}}{\pgfqpoint{1.321479in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275106in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.286156in}{0.584951in}}{\pgfqpoint{1.296756in}{0.589341in}}{\pgfqpoint{1.304569in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.312383in}{0.604968in}}{\pgfqpoint{1.316773in}{0.615567in}}{\pgfqpoint{1.316773in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.316773in}{0.637667in}}{\pgfqpoint{1.312383in}{0.648266in}}{\pgfqpoint{1.304569in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.296756in}{0.663894in}}{\pgfqpoint{1.286156in}{0.668284in}}{\pgfqpoint{1.275106in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.264056in}{0.668284in}}{\pgfqpoint{1.253457in}{0.663894in}}{\pgfqpoint{1.245644in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.237830in}{0.648266in}}{\pgfqpoint{1.233440in}{0.637667in}}{\pgfqpoint{1.233440in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.233440in}{0.615567in}}{\pgfqpoint{1.237830in}{0.604968in}}{\pgfqpoint{1.245644in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.253457in}{0.589341in}}{\pgfqpoint{1.264056in}{0.584951in}}{\pgfqpoint{1.275106in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.596832in}}{\pgfqpoint{2.215506in}{0.601223in}}{\pgfqpoint{2.223320in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.616850in}}{\pgfqpoint{2.235524in}{0.627449in}}{\pgfqpoint{2.235524in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.649549in}}{\pgfqpoint{2.231134in}{0.660148in}}{\pgfqpoint{2.223320in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.675775in}}{\pgfqpoint{2.204907in}{0.680166in}}{\pgfqpoint{2.193857in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.680166in}}{\pgfqpoint{2.172208in}{0.675775in}}{\pgfqpoint{2.164394in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.660148in}}{\pgfqpoint{2.152190in}{0.649549in}}{\pgfqpoint{2.152190in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.627449in}}{\pgfqpoint{2.156581in}{0.616850in}}{\pgfqpoint{2.164394in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.601223in}}{\pgfqpoint{2.182807in}{0.596832in}}{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.881993in}}{\pgfqpoint{2.522984in}{0.886383in}}{\pgfqpoint{2.530798in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.902011in}}{\pgfqpoint{2.543002in}{0.912610in}}{\pgfqpoint{2.543002in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.934710in}}{\pgfqpoint{2.538611in}{0.945309in}}{\pgfqpoint{2.530798in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.960936in}}{\pgfqpoint{2.512385in}{0.965327in}}{\pgfqpoint{2.501335in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.965327in}}{\pgfqpoint{2.479686in}{0.960936in}}{\pgfqpoint{2.471872in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.945309in}}{\pgfqpoint{2.459668in}{0.934710in}}{\pgfqpoint{2.459668in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.912610in}}{\pgfqpoint{2.464058in}{0.902011in}}{\pgfqpoint{2.471872in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.886383in}}{\pgfqpoint{2.490285in}{0.881993in}}{\pgfqpoint{2.501335in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.988929in}}{\pgfqpoint{2.522984in}{0.993319in}}{\pgfqpoint{2.530798in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{1.008946in}}{\pgfqpoint{2.543002in}{1.019545in}}{\pgfqpoint{2.543002in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{1.041645in}}{\pgfqpoint{2.538611in}{1.052244in}}{\pgfqpoint{2.530798in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{1.067872in}}{\pgfqpoint{2.512385in}{1.072262in}}{\pgfqpoint{2.501335in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.072262in}}{\pgfqpoint{2.479686in}{1.067872in}}{\pgfqpoint{2.471872in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{1.052244in}}{\pgfqpoint{2.459668in}{1.041645in}}{\pgfqpoint{2.459668in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{1.019545in}}{\pgfqpoint{2.464058in}{1.008946in}}{\pgfqpoint{2.471872in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.993319in}}{\pgfqpoint{2.490285in}{0.988929in}}{\pgfqpoint{2.501335in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228021in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.239071in}{0.763176in}}{\pgfqpoint{2.249670in}{0.767566in}}{\pgfqpoint{2.257484in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.265298in}{0.783194in}}{\pgfqpoint{2.269688in}{0.793793in}}{\pgfqpoint{2.269688in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.269688in}{0.815893in}}{\pgfqpoint{2.265298in}{0.826492in}}{\pgfqpoint{2.257484in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.249670in}{0.842119in}}{\pgfqpoint{2.239071in}{0.846509in}}{\pgfqpoint{2.228021in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.216971in}{0.846509in}}{\pgfqpoint{2.206372in}{0.842119in}}{\pgfqpoint{2.198559in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.190745in}{0.826492in}}{\pgfqpoint{2.186355in}{0.815893in}}{\pgfqpoint{2.186355in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.186355in}{0.793793in}}{\pgfqpoint{2.190745in}{0.783194in}}{\pgfqpoint{2.198559in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.206372in}{0.767566in}}{\pgfqpoint{2.216971in}{0.763176in}}{\pgfqpoint{2.228021in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763388in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.774438in}{0.775058in}}{\pgfqpoint{1.785037in}{0.779448in}}{\pgfqpoint{1.792851in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.800665in}{0.795075in}}{\pgfqpoint{1.805055in}{0.805674in}}{\pgfqpoint{1.805055in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.805055in}{0.827775in}}{\pgfqpoint{1.800665in}{0.838374in}}{\pgfqpoint{1.792851in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.785037in}{0.854001in}}{\pgfqpoint{1.774438in}{0.858391in}}{\pgfqpoint{1.763388in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.752338in}{0.858391in}}{\pgfqpoint{1.741739in}{0.854001in}}{\pgfqpoint{1.733926in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.726112in}{0.838374in}}{\pgfqpoint{1.721722in}{0.827775in}}{\pgfqpoint{1.721722in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.721722in}{0.805674in}}{\pgfqpoint{1.726112in}{0.795075in}}{\pgfqpoint{1.733926in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.741739in}{0.779448in}}{\pgfqpoint{1.752338in}{0.775058in}}{\pgfqpoint{1.763388in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953640in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.964690in}{0.881993in}}{\pgfqpoint{1.975289in}{0.886383in}}{\pgfqpoint{1.983103in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.990917in}{0.902011in}}{\pgfqpoint{1.995307in}{0.912610in}}{\pgfqpoint{1.995307in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.995307in}{0.934710in}}{\pgfqpoint{1.990917in}{0.945309in}}{\pgfqpoint{1.983103in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.975289in}{0.960936in}}{\pgfqpoint{1.964690in}{0.965327in}}{\pgfqpoint{1.953640in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.942590in}{0.965327in}}{\pgfqpoint{1.931991in}{0.960936in}}{\pgfqpoint{1.924177in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.916364in}{0.945309in}}{\pgfqpoint{1.911973in}{0.934710in}}{\pgfqpoint{1.911973in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.911973in}{0.912610in}}{\pgfqpoint{1.916364in}{0.902011in}}{\pgfqpoint{1.924177in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.931991in}{0.886383in}}{\pgfqpoint{1.942590in}{0.881993in}}{\pgfqpoint{1.953640in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355688in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.366738in}{0.775058in}}{\pgfqpoint{2.377337in}{0.779448in}}{\pgfqpoint{2.385150in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.392964in}{0.795075in}}{\pgfqpoint{2.397354in}{0.805674in}}{\pgfqpoint{2.397354in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.397354in}{0.827775in}}{\pgfqpoint{2.392964in}{0.838374in}}{\pgfqpoint{2.385150in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.377337in}{0.854001in}}{\pgfqpoint{2.366738in}{0.858391in}}{\pgfqpoint{2.355688in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.344637in}{0.858391in}}{\pgfqpoint{2.334038in}{0.854001in}}{\pgfqpoint{2.326225in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.318411in}{0.838374in}}{\pgfqpoint{2.314021in}{0.827775in}}{\pgfqpoint{2.314021in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.314021in}{0.805674in}}{\pgfqpoint{2.318411in}{0.795075in}}{\pgfqpoint{2.326225in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.334038in}{0.779448in}}{\pgfqpoint{2.344637in}{0.775058in}}{\pgfqpoint{2.355688in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371871in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.382921in}{0.846348in}}{\pgfqpoint{2.393520in}{0.850738in}}{\pgfqpoint{2.401333in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.409147in}{0.866366in}}{\pgfqpoint{2.413537in}{0.876965in}}{\pgfqpoint{2.413537in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.413537in}{0.899065in}}{\pgfqpoint{2.409147in}{0.909664in}}{\pgfqpoint{2.401333in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.393520in}{0.925291in}}{\pgfqpoint{2.382921in}{0.929681in}}{\pgfqpoint{2.371871in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.360820in}{0.929681in}}{\pgfqpoint{2.350221in}{0.925291in}}{\pgfqpoint{2.342408in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.334594in}{0.909664in}}{\pgfqpoint{2.330204in}{0.899065in}}{\pgfqpoint{2.330204in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.330204in}{0.876965in}}{\pgfqpoint{2.334594in}{0.866366in}}{\pgfqpoint{2.342408in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.350221in}{0.850738in}}{\pgfqpoint{2.360820in}{0.846348in}}{\pgfqpoint{2.371871in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075596in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{0.834466in}}{\pgfqpoint{2.097246in}{0.838857in}}{\pgfqpoint{2.105059in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{0.854484in}}{\pgfqpoint{2.117263in}{0.865083in}}{\pgfqpoint{2.117263in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.117263in}{0.887183in}}{\pgfqpoint{2.112873in}{0.897782in}}{\pgfqpoint{2.105059in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.097246in}{0.913409in}}{\pgfqpoint{2.086647in}{0.917800in}}{\pgfqpoint{2.075596in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.064546in}{0.917800in}}{\pgfqpoint{2.053947in}{0.913409in}}{\pgfqpoint{2.046134in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.038320in}{0.897782in}}{\pgfqpoint{2.033930in}{0.887183in}}{\pgfqpoint{2.033930in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{0.865083in}}{\pgfqpoint{2.038320in}{0.854484in}}{\pgfqpoint{2.046134in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.053947in}{0.838857in}}{\pgfqpoint{2.064546in}{0.834466in}}{\pgfqpoint{2.075596in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.751294in}}{\pgfqpoint{2.522984in}{0.755685in}}{\pgfqpoint{2.530798in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.771312in}}{\pgfqpoint{2.543002in}{0.781911in}}{\pgfqpoint{2.543002in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.804011in}}{\pgfqpoint{2.538611in}{0.814610in}}{\pgfqpoint{2.530798in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.830238in}}{\pgfqpoint{2.512385in}{0.834628in}}{\pgfqpoint{2.501335in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.834628in}}{\pgfqpoint{2.479686in}{0.830238in}}{\pgfqpoint{2.471872in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.814610in}}{\pgfqpoint{2.459668in}{0.804011in}}{\pgfqpoint{2.459668in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.781911in}}{\pgfqpoint{2.464058in}{0.771312in}}{\pgfqpoint{2.471872in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.755685in}}{\pgfqpoint{2.490285in}{0.751294in}}{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020065in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.031116in}{0.739413in}}{\pgfqpoint{2.041715in}{0.743803in}}{\pgfqpoint{2.049528in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.057342in}{0.759430in}}{\pgfqpoint{2.061732in}{0.770029in}}{\pgfqpoint{2.061732in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.061732in}{0.792130in}}{\pgfqpoint{2.057342in}{0.802729in}}{\pgfqpoint{2.049528in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.041715in}{0.818356in}}{\pgfqpoint{2.031116in}{0.822746in}}{\pgfqpoint{2.020065in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.009015in}{0.822746in}}{\pgfqpoint{1.998416in}{0.818356in}}{\pgfqpoint{1.990603in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.982789in}{0.802729in}}{\pgfqpoint{1.978399in}{0.792130in}}{\pgfqpoint{1.978399in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.978399in}{0.770029in}}{\pgfqpoint{1.982789in}{0.759430in}}{\pgfqpoint{1.990603in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.998416in}{0.743803in}}{\pgfqpoint{2.009015in}{0.739413in}}{\pgfqpoint{2.020065in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616810in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.627860in}{0.751294in}}{\pgfqpoint{1.638459in}{0.755685in}}{\pgfqpoint{1.646273in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.654086in}{0.771312in}}{\pgfqpoint{1.658477in}{0.781911in}}{\pgfqpoint{1.658477in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.658477in}{0.804011in}}{\pgfqpoint{1.654086in}{0.814610in}}{\pgfqpoint{1.646273in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.638459in}{0.830238in}}{\pgfqpoint{1.627860in}{0.834628in}}{\pgfqpoint{1.616810in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.605760in}{0.834628in}}{\pgfqpoint{1.595161in}{0.830238in}}{\pgfqpoint{1.587347in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.579534in}{0.814610in}}{\pgfqpoint{1.575143in}{0.804011in}}{\pgfqpoint{1.575143in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.575143in}{0.781911in}}{\pgfqpoint{1.579534in}{0.771312in}}{\pgfqpoint{1.587347in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.595161in}{0.755685in}}{\pgfqpoint{1.605760in}{0.751294in}}{\pgfqpoint{1.616810in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249762in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.260812in}{0.786940in}}{\pgfqpoint{2.271411in}{0.791330in}}{\pgfqpoint{2.279225in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.287039in}{0.806957in}}{\pgfqpoint{2.291429in}{0.817556in}}{\pgfqpoint{2.291429in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.291429in}{0.839656in}}{\pgfqpoint{2.287039in}{0.850255in}}{\pgfqpoint{2.279225in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.271411in}{0.865883in}}{\pgfqpoint{2.260812in}{0.870273in}}{\pgfqpoint{2.249762in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.238712in}{0.870273in}}{\pgfqpoint{2.228113in}{0.865883in}}{\pgfqpoint{2.220299in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.212486in}{0.850255in}}{\pgfqpoint{2.208095in}{0.839656in}}{\pgfqpoint{2.208095in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.208095in}{0.817556in}}{\pgfqpoint{2.212486in}{0.806957in}}{\pgfqpoint{2.220299in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.228113in}{0.791330in}}{\pgfqpoint{2.238712in}{0.786940in}}{\pgfqpoint{2.249762in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359422in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{0.691886in}}{\pgfqpoint{2.381071in}{0.696276in}}{\pgfqpoint{2.388885in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.396698in}{0.711903in}}{\pgfqpoint{2.401089in}{0.722502in}}{\pgfqpoint{2.401089in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.401089in}{0.744603in}}{\pgfqpoint{2.396698in}{0.755202in}}{\pgfqpoint{2.388885in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.381071in}{0.770829in}}{\pgfqpoint{2.370472in}{0.775219in}}{\pgfqpoint{2.359422in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.348372in}{0.775219in}}{\pgfqpoint{2.337773in}{0.770829in}}{\pgfqpoint{2.329959in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.322146in}{0.755202in}}{\pgfqpoint{2.317755in}{0.744603in}}{\pgfqpoint{2.317755in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.317755in}{0.722502in}}{\pgfqpoint{2.322146in}{0.711903in}}{\pgfqpoint{2.329959in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.337773in}{0.696276in}}{\pgfqpoint{2.348372in}{0.691886in}}{\pgfqpoint{2.359422in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{1.440433in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{1.440433in}}{\pgfqpoint{2.197419in}{1.444824in}}{\pgfqpoint{2.205233in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{2.213047in}{1.460451in}}{\pgfqpoint{2.217437in}{1.471050in}}{\pgfqpoint{2.217437in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{2.217437in}{1.493150in}}{\pgfqpoint{2.213047in}{1.503749in}}{\pgfqpoint{2.205233in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{2.197419in}{1.519376in}}{\pgfqpoint{2.186820in}{1.523767in}}{\pgfqpoint{2.175770in}{1.523767in}}%
\pgfpathcurveto{\pgfqpoint{2.164720in}{1.523767in}}{\pgfqpoint{2.154121in}{1.519376in}}{\pgfqpoint{2.146307in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{2.138494in}{1.503749in}}{\pgfqpoint{2.134104in}{1.493150in}}{\pgfqpoint{2.134104in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{1.471050in}}{\pgfqpoint{2.138494in}{1.460451in}}{\pgfqpoint{2.146307in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{2.154121in}{1.444824in}}{\pgfqpoint{2.164720in}{1.440433in}}{\pgfqpoint{2.175770in}{1.440433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233992in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.245042in}{0.763176in}}{\pgfqpoint{1.255641in}{0.767566in}}{\pgfqpoint{1.263455in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.271268in}{0.783194in}}{\pgfqpoint{1.275659in}{0.793793in}}{\pgfqpoint{1.275659in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.275659in}{0.815893in}}{\pgfqpoint{1.271268in}{0.826492in}}{\pgfqpoint{1.263455in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.255641in}{0.842119in}}{\pgfqpoint{1.245042in}{0.846509in}}{\pgfqpoint{1.233992in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.222942in}{0.846509in}}{\pgfqpoint{1.212343in}{0.842119in}}{\pgfqpoint{1.204529in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.196716in}{0.826492in}}{\pgfqpoint{1.192325in}{0.815893in}}{\pgfqpoint{1.192325in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.192325in}{0.793793in}}{\pgfqpoint{1.196716in}{0.783194in}}{\pgfqpoint{1.204529in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.212343in}{0.767566in}}{\pgfqpoint{1.222942in}{0.763176in}}{\pgfqpoint{1.233992in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004640in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.015690in}{0.537424in}}{\pgfqpoint{2.026289in}{0.541814in}}{\pgfqpoint{2.034103in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.041916in}{0.557441in}}{\pgfqpoint{2.046307in}{0.568040in}}{\pgfqpoint{2.046307in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.046307in}{0.590141in}}{\pgfqpoint{2.041916in}{0.600740in}}{\pgfqpoint{2.034103in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.026289in}{0.616367in}}{\pgfqpoint{2.015690in}{0.620757in}}{\pgfqpoint{2.004640in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.993590in}{0.620757in}}{\pgfqpoint{1.982991in}{0.616367in}}{\pgfqpoint{1.975177in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.967364in}{0.600740in}}{\pgfqpoint{1.962973in}{0.590141in}}{\pgfqpoint{1.962973in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.962973in}{0.568040in}}{\pgfqpoint{1.967364in}{0.557441in}}{\pgfqpoint{1.975177in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.982991in}{0.541814in}}{\pgfqpoint{1.993590in}{0.537424in}}{\pgfqpoint{2.004640in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058567in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{2.069617in}{0.941402in}}{\pgfqpoint{2.080216in}{0.945792in}}{\pgfqpoint{2.088030in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.095843in}{0.961419in}}{\pgfqpoint{2.100234in}{0.972018in}}{\pgfqpoint{2.100234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.100234in}{0.994119in}}{\pgfqpoint{2.095843in}{1.004718in}}{\pgfqpoint{2.088030in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.080216in}{1.020345in}}{\pgfqpoint{2.069617in}{1.024735in}}{\pgfqpoint{2.058567in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{2.047517in}{1.024735in}}{\pgfqpoint{2.036918in}{1.020345in}}{\pgfqpoint{2.029104in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.021291in}{1.004718in}}{\pgfqpoint{2.016900in}{0.994119in}}{\pgfqpoint{2.016900in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.016900in}{0.972018in}}{\pgfqpoint{2.021291in}{0.961419in}}{\pgfqpoint{2.029104in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.036918in}{0.945792in}}{\pgfqpoint{2.047517in}{0.941402in}}{\pgfqpoint{2.058567in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373917in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.384967in}{0.596832in}}{\pgfqpoint{1.395566in}{0.601223in}}{\pgfqpoint{1.403379in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.411193in}{0.616850in}}{\pgfqpoint{1.415583in}{0.627449in}}{\pgfqpoint{1.415583in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.415583in}{0.649549in}}{\pgfqpoint{1.411193in}{0.660148in}}{\pgfqpoint{1.403379in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.395566in}{0.675775in}}{\pgfqpoint{1.384967in}{0.680166in}}{\pgfqpoint{1.373917in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.362866in}{0.680166in}}{\pgfqpoint{1.352267in}{0.675775in}}{\pgfqpoint{1.344454in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.336640in}{0.660148in}}{\pgfqpoint{1.332250in}{0.649549in}}{\pgfqpoint{1.332250in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.332250in}{0.627449in}}{\pgfqpoint{1.336640in}{0.616850in}}{\pgfqpoint{1.344454in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.352267in}{0.601223in}}{\pgfqpoint{1.362866in}{0.596832in}}{\pgfqpoint{1.373917in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693366in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.704416in}{0.549305in}}{\pgfqpoint{0.715015in}{0.553696in}}{\pgfqpoint{0.722829in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.730642in}{0.569323in}}{\pgfqpoint{0.735033in}{0.579922in}}{\pgfqpoint{0.735033in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.735033in}{0.602022in}}{\pgfqpoint{0.730642in}{0.612621in}}{\pgfqpoint{0.722829in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.715015in}{0.628249in}}{\pgfqpoint{0.704416in}{0.632639in}}{\pgfqpoint{0.693366in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.682316in}{0.632639in}}{\pgfqpoint{0.671717in}{0.628249in}}{\pgfqpoint{0.663903in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.656089in}{0.612621in}}{\pgfqpoint{0.651699in}{0.602022in}}{\pgfqpoint{0.651699in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.651699in}{0.579922in}}{\pgfqpoint{0.656089in}{0.569323in}}{\pgfqpoint{0.663903in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.671717in}{0.553696in}}{\pgfqpoint{0.682316in}{0.549305in}}{\pgfqpoint{0.693366in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.596832in}}{\pgfqpoint{2.245504in}{0.601223in}}{\pgfqpoint{2.253318in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.616850in}}{\pgfqpoint{2.265522in}{0.627449in}}{\pgfqpoint{2.265522in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.649549in}}{\pgfqpoint{2.261131in}{0.660148in}}{\pgfqpoint{2.253318in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.675775in}}{\pgfqpoint{2.234905in}{0.680166in}}{\pgfqpoint{2.223855in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.680166in}}{\pgfqpoint{2.202206in}{0.675775in}}{\pgfqpoint{2.194392in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.660148in}}{\pgfqpoint{2.182188in}{0.649549in}}{\pgfqpoint{2.182188in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.627449in}}{\pgfqpoint{2.186579in}{0.616850in}}{\pgfqpoint{2.194392in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.601223in}}{\pgfqpoint{2.212805in}{0.596832in}}{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933684in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.944734in}{0.573069in}}{\pgfqpoint{1.955333in}{0.577459in}}{\pgfqpoint{1.963146in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.970960in}{0.593086in}}{\pgfqpoint{1.975350in}{0.603685in}}{\pgfqpoint{1.975350in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.975350in}{0.625786in}}{\pgfqpoint{1.970960in}{0.636385in}}{\pgfqpoint{1.963146in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.955333in}{0.652012in}}{\pgfqpoint{1.944734in}{0.656402in}}{\pgfqpoint{1.933684in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.922634in}{0.656402in}}{\pgfqpoint{1.912035in}{0.652012in}}{\pgfqpoint{1.904221in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.896407in}{0.636385in}}{\pgfqpoint{1.892017in}{0.625786in}}{\pgfqpoint{1.892017in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.892017in}{0.603685in}}{\pgfqpoint{1.896407in}{0.593086in}}{\pgfqpoint{1.904221in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.912035in}{0.577459in}}{\pgfqpoint{1.922634in}{0.573069in}}{\pgfqpoint{1.933684in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231354in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.242405in}{0.798821in}}{\pgfqpoint{2.253004in}{0.803212in}}{\pgfqpoint{2.260817in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.268631in}{0.818839in}}{\pgfqpoint{2.273021in}{0.829438in}}{\pgfqpoint{2.273021in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.273021in}{0.851538in}}{\pgfqpoint{2.268631in}{0.862137in}}{\pgfqpoint{2.260817in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.253004in}{0.877764in}}{\pgfqpoint{2.242405in}{0.882155in}}{\pgfqpoint{2.231354in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.220304in}{0.882155in}}{\pgfqpoint{2.209705in}{0.877764in}}{\pgfqpoint{2.201892in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.194078in}{0.862137in}}{\pgfqpoint{2.189688in}{0.851538in}}{\pgfqpoint{2.189688in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.189688in}{0.829438in}}{\pgfqpoint{2.194078in}{0.818839in}}{\pgfqpoint{2.201892in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.209705in}{0.803212in}}{\pgfqpoint{2.220304in}{0.798821in}}{\pgfqpoint{2.231354in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.917638in}}{\pgfqpoint{2.522984in}{0.922029in}}{\pgfqpoint{2.530798in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.937656in}}{\pgfqpoint{2.543002in}{0.948255in}}{\pgfqpoint{2.543002in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.970355in}}{\pgfqpoint{2.538611in}{0.980954in}}{\pgfqpoint{2.530798in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.996581in}}{\pgfqpoint{2.512385in}{1.000972in}}{\pgfqpoint{2.501335in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.000972in}}{\pgfqpoint{2.479686in}{0.996581in}}{\pgfqpoint{2.471872in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.980954in}}{\pgfqpoint{2.459668in}{0.970355in}}{\pgfqpoint{2.459668in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.948255in}}{\pgfqpoint{2.464058in}{0.937656in}}{\pgfqpoint{2.471872in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.922029in}}{\pgfqpoint{2.490285in}{0.917638in}}{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362970in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.763176in}}{\pgfqpoint{2.384619in}{0.767566in}}{\pgfqpoint{2.392433in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.400246in}{0.783194in}}{\pgfqpoint{2.404637in}{0.793793in}}{\pgfqpoint{2.404637in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.404637in}{0.815893in}}{\pgfqpoint{2.400246in}{0.826492in}}{\pgfqpoint{2.392433in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.384619in}{0.842119in}}{\pgfqpoint{2.374020in}{0.846509in}}{\pgfqpoint{2.362970in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{0.846509in}}{\pgfqpoint{2.341321in}{0.842119in}}{\pgfqpoint{2.333507in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.325693in}{0.826492in}}{\pgfqpoint{2.321303in}{0.815893in}}{\pgfqpoint{2.321303in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.321303in}{0.793793in}}{\pgfqpoint{2.325693in}{0.783194in}}{\pgfqpoint{2.333507in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.341321in}{0.767566in}}{\pgfqpoint{2.351920in}{0.763176in}}{\pgfqpoint{2.362970in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470683in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.481733in}{0.656241in}}{\pgfqpoint{1.492332in}{0.660631in}}{\pgfqpoint{1.500146in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.507960in}{0.676258in}}{\pgfqpoint{1.512350in}{0.686857in}}{\pgfqpoint{1.512350in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.512350in}{0.708958in}}{\pgfqpoint{1.507960in}{0.719557in}}{\pgfqpoint{1.500146in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.492332in}{0.735184in}}{\pgfqpoint{1.481733in}{0.739574in}}{\pgfqpoint{1.470683in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.459633in}{0.739574in}}{\pgfqpoint{1.449034in}{0.735184in}}{\pgfqpoint{1.441221in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.433407in}{0.719557in}}{\pgfqpoint{1.429017in}{0.708958in}}{\pgfqpoint{1.429017in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.429017in}{0.686857in}}{\pgfqpoint{1.433407in}{0.676258in}}{\pgfqpoint{1.441221in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.449034in}{0.660631in}}{\pgfqpoint{1.459633in}{0.656241in}}{\pgfqpoint{1.470683in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159614in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.170664in}{0.537424in}}{\pgfqpoint{1.181263in}{0.541814in}}{\pgfqpoint{1.189077in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.196890in}{0.557441in}}{\pgfqpoint{1.201281in}{0.568040in}}{\pgfqpoint{1.201281in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.201281in}{0.590141in}}{\pgfqpoint{1.196890in}{0.600740in}}{\pgfqpoint{1.189077in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.181263in}{0.616367in}}{\pgfqpoint{1.170664in}{0.620757in}}{\pgfqpoint{1.159614in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.148564in}{0.620757in}}{\pgfqpoint{1.137965in}{0.616367in}}{\pgfqpoint{1.130151in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.122338in}{0.600740in}}{\pgfqpoint{1.117947in}{0.590141in}}{\pgfqpoint{1.117947in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{0.568040in}}{\pgfqpoint{1.122338in}{0.557441in}}{\pgfqpoint{1.130151in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.137965in}{0.541814in}}{\pgfqpoint{1.148564in}{0.537424in}}{\pgfqpoint{1.159614in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359422in}{1.583014in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{1.583014in}}{\pgfqpoint{2.381071in}{1.587404in}}{\pgfqpoint{2.388885in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{2.396698in}{1.603031in}}{\pgfqpoint{2.401089in}{1.613630in}}{\pgfqpoint{2.401089in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{2.401089in}{1.635731in}}{\pgfqpoint{2.396698in}{1.646330in}}{\pgfqpoint{2.388885in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{2.381071in}{1.661957in}}{\pgfqpoint{2.370472in}{1.666347in}}{\pgfqpoint{2.359422in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{2.348372in}{1.666347in}}{\pgfqpoint{2.337773in}{1.661957in}}{\pgfqpoint{2.329959in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{2.322146in}{1.646330in}}{\pgfqpoint{2.317755in}{1.635731in}}{\pgfqpoint{2.317755in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{2.317755in}{1.613630in}}{\pgfqpoint{2.322146in}{1.603031in}}{\pgfqpoint{2.329959in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{2.337773in}{1.587404in}}{\pgfqpoint{2.348372in}{1.583014in}}{\pgfqpoint{2.359422in}{1.583014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.596832in}}{\pgfqpoint{2.245504in}{0.601223in}}{\pgfqpoint{2.253318in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.616850in}}{\pgfqpoint{2.265522in}{0.627449in}}{\pgfqpoint{2.265522in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.649549in}}{\pgfqpoint{2.261131in}{0.660148in}}{\pgfqpoint{2.253318in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.675775in}}{\pgfqpoint{2.234905in}{0.680166in}}{\pgfqpoint{2.223855in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.680166in}}{\pgfqpoint{2.202206in}{0.675775in}}{\pgfqpoint{2.194392in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.660148in}}{\pgfqpoint{2.182188in}{0.649549in}}{\pgfqpoint{2.182188in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.627449in}}{\pgfqpoint{2.186579in}{0.616850in}}{\pgfqpoint{2.194392in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.601223in}}{\pgfqpoint{2.212805in}{0.596832in}}{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237783in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.248833in}{0.751294in}}{\pgfqpoint{2.259432in}{0.755685in}}{\pgfqpoint{2.267245in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.275059in}{0.771312in}}{\pgfqpoint{2.279449in}{0.781911in}}{\pgfqpoint{2.279449in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.279449in}{0.804011in}}{\pgfqpoint{2.275059in}{0.814610in}}{\pgfqpoint{2.267245in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.259432in}{0.830238in}}{\pgfqpoint{2.248833in}{0.834628in}}{\pgfqpoint{2.237783in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.226732in}{0.834628in}}{\pgfqpoint{2.216133in}{0.830238in}}{\pgfqpoint{2.208320in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.200506in}{0.814610in}}{\pgfqpoint{2.196116in}{0.804011in}}{\pgfqpoint{2.196116in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.196116in}{0.781911in}}{\pgfqpoint{2.200506in}{0.771312in}}{\pgfqpoint{2.208320in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.216133in}{0.755685in}}{\pgfqpoint{2.226732in}{0.751294in}}{\pgfqpoint{2.237783in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518414in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.529464in}{0.691886in}}{\pgfqpoint{1.540063in}{0.696276in}}{\pgfqpoint{1.547877in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.555691in}{0.711903in}}{\pgfqpoint{1.560081in}{0.722502in}}{\pgfqpoint{1.560081in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.560081in}{0.744603in}}{\pgfqpoint{1.555691in}{0.755202in}}{\pgfqpoint{1.547877in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.540063in}{0.770829in}}{\pgfqpoint{1.529464in}{0.775219in}}{\pgfqpoint{1.518414in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.507364in}{0.775219in}}{\pgfqpoint{1.496765in}{0.770829in}}{\pgfqpoint{1.488952in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.481138in}{0.755202in}}{\pgfqpoint{1.476748in}{0.744603in}}{\pgfqpoint{1.476748in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.476748in}{0.722502in}}{\pgfqpoint{1.481138in}{0.711903in}}{\pgfqpoint{1.488952in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.496765in}{0.696276in}}{\pgfqpoint{1.507364in}{0.691886in}}{\pgfqpoint{1.518414in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270727in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.281777in}{0.834466in}}{\pgfqpoint{2.292376in}{0.838857in}}{\pgfqpoint{2.300189in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{0.854484in}}{\pgfqpoint{2.312393in}{0.865083in}}{\pgfqpoint{2.312393in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{0.887183in}}{\pgfqpoint{2.308003in}{0.897782in}}{\pgfqpoint{2.300189in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.292376in}{0.913409in}}{\pgfqpoint{2.281777in}{0.917800in}}{\pgfqpoint{2.270727in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.259676in}{0.917800in}}{\pgfqpoint{2.249077in}{0.913409in}}{\pgfqpoint{2.241264in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.233450in}{0.897782in}}{\pgfqpoint{2.229060in}{0.887183in}}{\pgfqpoint{2.229060in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.229060in}{0.865083in}}{\pgfqpoint{2.233450in}{0.854484in}}{\pgfqpoint{2.241264in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.249077in}{0.838857in}}{\pgfqpoint{2.259676in}{0.834466in}}{\pgfqpoint{2.270727in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.537424in}}{\pgfqpoint{1.600551in}{0.541814in}}{\pgfqpoint{1.608364in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.557441in}}{\pgfqpoint{1.620568in}{0.568040in}}{\pgfqpoint{1.620568in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.590141in}}{\pgfqpoint{1.616178in}{0.600740in}}{\pgfqpoint{1.608364in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.616367in}}{\pgfqpoint{1.589952in}{0.620757in}}{\pgfqpoint{1.578902in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.620757in}}{\pgfqpoint{1.557253in}{0.616367in}}{\pgfqpoint{1.549439in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.600740in}}{\pgfqpoint{1.537235in}{0.590141in}}{\pgfqpoint{1.537235in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.568040in}}{\pgfqpoint{1.541625in}{0.557441in}}{\pgfqpoint{1.549439in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.541814in}}{\pgfqpoint{1.567852in}{0.537424in}}{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960598in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.971648in}{0.870112in}}{\pgfqpoint{1.982247in}{0.874502in}}{\pgfqpoint{1.990061in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.997875in}{0.890129in}}{\pgfqpoint{2.002265in}{0.900728in}}{\pgfqpoint{2.002265in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.002265in}{0.922828in}}{\pgfqpoint{1.997875in}{0.933427in}}{\pgfqpoint{1.990061in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.982247in}{0.949055in}}{\pgfqpoint{1.971648in}{0.953445in}}{\pgfqpoint{1.960598in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.949548in}{0.953445in}}{\pgfqpoint{1.938949in}{0.949055in}}{\pgfqpoint{1.931135in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.923322in}{0.933427in}}{\pgfqpoint{1.918932in}{0.922828in}}{\pgfqpoint{1.918932in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.918932in}{0.900728in}}{\pgfqpoint{1.923322in}{0.890129in}}{\pgfqpoint{1.931135in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.938949in}{0.874502in}}{\pgfqpoint{1.949548in}{0.870112in}}{\pgfqpoint{1.960598in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273574in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.284624in}{0.739413in}}{\pgfqpoint{2.295223in}{0.743803in}}{\pgfqpoint{2.303036in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.310850in}{0.759430in}}{\pgfqpoint{2.315240in}{0.770029in}}{\pgfqpoint{2.315240in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.315240in}{0.792130in}}{\pgfqpoint{2.310850in}{0.802729in}}{\pgfqpoint{2.303036in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.295223in}{0.818356in}}{\pgfqpoint{2.284624in}{0.822746in}}{\pgfqpoint{2.273574in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.262523in}{0.822746in}}{\pgfqpoint{2.251924in}{0.818356in}}{\pgfqpoint{2.244111in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.236297in}{0.802729in}}{\pgfqpoint{2.231907in}{0.792130in}}{\pgfqpoint{2.231907in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.231907in}{0.770029in}}{\pgfqpoint{2.236297in}{0.759430in}}{\pgfqpoint{2.244111in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.251924in}{0.743803in}}{\pgfqpoint{2.262523in}{0.739413in}}{\pgfqpoint{2.273574in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331039in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.870112in}}{\pgfqpoint{2.352689in}{0.874502in}}{\pgfqpoint{2.360502in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.368316in}{0.890129in}}{\pgfqpoint{2.372706in}{0.900728in}}{\pgfqpoint{2.372706in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.372706in}{0.922828in}}{\pgfqpoint{2.368316in}{0.933427in}}{\pgfqpoint{2.360502in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.949055in}}{\pgfqpoint{2.342090in}{0.953445in}}{\pgfqpoint{2.331039in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.319989in}{0.953445in}}{\pgfqpoint{2.309390in}{0.949055in}}{\pgfqpoint{2.301577in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.293763in}{0.933427in}}{\pgfqpoint{2.289373in}{0.922828in}}{\pgfqpoint{2.289373in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.289373in}{0.900728in}}{\pgfqpoint{2.293763in}{0.890129in}}{\pgfqpoint{2.301577in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.309390in}{0.874502in}}{\pgfqpoint{2.319989in}{0.870112in}}{\pgfqpoint{2.331039in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694206in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.705256in}{0.632477in}}{\pgfqpoint{1.715855in}{0.636868in}}{\pgfqpoint{1.723669in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.731482in}{0.652495in}}{\pgfqpoint{1.735873in}{0.663094in}}{\pgfqpoint{1.735873in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.735873in}{0.685194in}}{\pgfqpoint{1.731482in}{0.695793in}}{\pgfqpoint{1.723669in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.715855in}{0.711420in}}{\pgfqpoint{1.705256in}{0.715811in}}{\pgfqpoint{1.694206in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.683156in}{0.715811in}}{\pgfqpoint{1.672557in}{0.711420in}}{\pgfqpoint{1.664743in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.656929in}{0.695793in}}{\pgfqpoint{1.652539in}{0.685194in}}{\pgfqpoint{1.652539in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.652539in}{0.663094in}}{\pgfqpoint{1.656929in}{0.652495in}}{\pgfqpoint{1.664743in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.672557in}{0.636868in}}{\pgfqpoint{1.683156in}{0.632477in}}{\pgfqpoint{1.694206in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425163in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.436213in}{0.620596in}}{\pgfqpoint{1.446812in}{0.624986in}}{\pgfqpoint{1.454626in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.462439in}{0.640613in}}{\pgfqpoint{1.466830in}{0.651212in}}{\pgfqpoint{1.466830in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.466830in}{0.673312in}}{\pgfqpoint{1.462439in}{0.683912in}}{\pgfqpoint{1.454626in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.446812in}{0.699539in}}{\pgfqpoint{1.436213in}{0.703929in}}{\pgfqpoint{1.425163in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.414113in}{0.703929in}}{\pgfqpoint{1.403514in}{0.699539in}}{\pgfqpoint{1.395700in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.387886in}{0.683912in}}{\pgfqpoint{1.383496in}{0.673312in}}{\pgfqpoint{1.383496in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.383496in}{0.651212in}}{\pgfqpoint{1.387886in}{0.640613in}}{\pgfqpoint{1.395700in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.403514in}{0.624986in}}{\pgfqpoint{1.414113in}{0.620596in}}{\pgfqpoint{1.425163in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175302in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{2.186353in}{1.024574in}}{\pgfqpoint{2.196952in}{1.028964in}}{\pgfqpoint{2.204765in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.212579in}{1.044591in}}{\pgfqpoint{2.216969in}{1.055190in}}{\pgfqpoint{2.216969in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.216969in}{1.077290in}}{\pgfqpoint{2.212579in}{1.087890in}}{\pgfqpoint{2.204765in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.196952in}{1.103517in}}{\pgfqpoint{2.186353in}{1.107907in}}{\pgfqpoint{2.175302in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{2.164252in}{1.107907in}}{\pgfqpoint{2.153653in}{1.103517in}}{\pgfqpoint{2.145840in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.138026in}{1.087890in}}{\pgfqpoint{2.133636in}{1.077290in}}{\pgfqpoint{2.133636in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.133636in}{1.055190in}}{\pgfqpoint{2.138026in}{1.044591in}}{\pgfqpoint{2.145840in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.153653in}{1.028964in}}{\pgfqpoint{2.164252in}{1.024574in}}{\pgfqpoint{2.175302in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336156in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.347206in}{0.620596in}}{\pgfqpoint{1.357805in}{0.624986in}}{\pgfqpoint{1.365619in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.373433in}{0.640613in}}{\pgfqpoint{1.377823in}{0.651212in}}{\pgfqpoint{1.377823in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.377823in}{0.673312in}}{\pgfqpoint{1.373433in}{0.683912in}}{\pgfqpoint{1.365619in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.357805in}{0.699539in}}{\pgfqpoint{1.347206in}{0.703929in}}{\pgfqpoint{1.336156in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.325106in}{0.703929in}}{\pgfqpoint{1.314507in}{0.699539in}}{\pgfqpoint{1.306693in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.298880in}{0.683912in}}{\pgfqpoint{1.294489in}{0.673312in}}{\pgfqpoint{1.294489in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.294489in}{0.651212in}}{\pgfqpoint{1.298880in}{0.640613in}}{\pgfqpoint{1.306693in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.314507in}{0.624986in}}{\pgfqpoint{1.325106in}{0.620596in}}{\pgfqpoint{1.336156in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.537424in}}{\pgfqpoint{2.522984in}{0.541814in}}{\pgfqpoint{2.530798in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.557441in}}{\pgfqpoint{2.543002in}{0.568040in}}{\pgfqpoint{2.543002in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.590141in}}{\pgfqpoint{2.538611in}{0.600740in}}{\pgfqpoint{2.530798in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.616367in}}{\pgfqpoint{2.512385in}{0.620757in}}{\pgfqpoint{2.501335in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.620757in}}{\pgfqpoint{2.479686in}{0.616367in}}{\pgfqpoint{2.471872in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.600740in}}{\pgfqpoint{2.459668in}{0.590141in}}{\pgfqpoint{2.459668in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.568040in}}{\pgfqpoint{2.464058in}{0.557441in}}{\pgfqpoint{2.471872in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.541814in}}{\pgfqpoint{2.490285in}{0.537424in}}{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044364in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.055414in}{0.549305in}}{\pgfqpoint{1.066013in}{0.553696in}}{\pgfqpoint{1.073826in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.081640in}{0.569323in}}{\pgfqpoint{1.086030in}{0.579922in}}{\pgfqpoint{1.086030in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.086030in}{0.602022in}}{\pgfqpoint{1.081640in}{0.612621in}}{\pgfqpoint{1.073826in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.066013in}{0.628249in}}{\pgfqpoint{1.055414in}{0.632639in}}{\pgfqpoint{1.044364in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.033313in}{0.632639in}}{\pgfqpoint{1.022714in}{0.628249in}}{\pgfqpoint{1.014901in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.007087in}{0.612621in}}{\pgfqpoint{1.002697in}{0.602022in}}{\pgfqpoint{1.002697in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.002697in}{0.579922in}}{\pgfqpoint{1.007087in}{0.569323in}}{\pgfqpoint{1.014901in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.022714in}{0.553696in}}{\pgfqpoint{1.033313in}{0.549305in}}{\pgfqpoint{1.044364in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956542in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.967592in}{0.905757in}}{\pgfqpoint{1.978191in}{0.910147in}}{\pgfqpoint{1.986005in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.993819in}{0.925774in}}{\pgfqpoint{1.998209in}{0.936373in}}{\pgfqpoint{1.998209in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.998209in}{0.958473in}}{\pgfqpoint{1.993819in}{0.969072in}}{\pgfqpoint{1.986005in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.978191in}{0.984700in}}{\pgfqpoint{1.967592in}{0.989090in}}{\pgfqpoint{1.956542in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.945492in}{0.989090in}}{\pgfqpoint{1.934893in}{0.984700in}}{\pgfqpoint{1.927079in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.919266in}{0.969072in}}{\pgfqpoint{1.914875in}{0.958473in}}{\pgfqpoint{1.914875in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.914875in}{0.936373in}}{\pgfqpoint{1.919266in}{0.925774in}}{\pgfqpoint{1.927079in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.934893in}{0.910147in}}{\pgfqpoint{1.945492in}{0.905757in}}{\pgfqpoint{1.956542in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929782in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.940832in}{0.537424in}}{\pgfqpoint{0.951431in}{0.541814in}}{\pgfqpoint{0.959245in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.967058in}{0.557441in}}{\pgfqpoint{0.971449in}{0.568040in}}{\pgfqpoint{0.971449in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.971449in}{0.590141in}}{\pgfqpoint{0.967058in}{0.600740in}}{\pgfqpoint{0.959245in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.951431in}{0.616367in}}{\pgfqpoint{0.940832in}{0.620757in}}{\pgfqpoint{0.929782in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.918732in}{0.620757in}}{\pgfqpoint{0.908133in}{0.616367in}}{\pgfqpoint{0.900319in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.892506in}{0.600740in}}{\pgfqpoint{0.888115in}{0.590141in}}{\pgfqpoint{0.888115in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.888115in}{0.568040in}}{\pgfqpoint{0.892506in}{0.557441in}}{\pgfqpoint{0.900319in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.908133in}{0.541814in}}{\pgfqpoint{0.918732in}{0.537424in}}{\pgfqpoint{0.929782in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430378in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.441429in}{0.573069in}}{\pgfqpoint{2.452028in}{0.577459in}}{\pgfqpoint{2.459841in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.467655in}{0.593086in}}{\pgfqpoint{2.472045in}{0.603685in}}{\pgfqpoint{2.472045in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.472045in}{0.625786in}}{\pgfqpoint{2.467655in}{0.636385in}}{\pgfqpoint{2.459841in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.452028in}{0.652012in}}{\pgfqpoint{2.441429in}{0.656402in}}{\pgfqpoint{2.430378in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.419328in}{0.656402in}}{\pgfqpoint{2.408729in}{0.652012in}}{\pgfqpoint{2.400916in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.393102in}{0.636385in}}{\pgfqpoint{2.388712in}{0.625786in}}{\pgfqpoint{2.388712in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.388712in}{0.603685in}}{\pgfqpoint{2.393102in}{0.593086in}}{\pgfqpoint{2.400916in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.408729in}{0.577459in}}{\pgfqpoint{2.419328in}{0.573069in}}{\pgfqpoint{2.430378in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.751294in}}{\pgfqpoint{2.522984in}{0.755685in}}{\pgfqpoint{2.530798in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.771312in}}{\pgfqpoint{2.543002in}{0.781911in}}{\pgfqpoint{2.543002in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.804011in}}{\pgfqpoint{2.538611in}{0.814610in}}{\pgfqpoint{2.530798in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.830238in}}{\pgfqpoint{2.512385in}{0.834628in}}{\pgfqpoint{2.501335in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.834628in}}{\pgfqpoint{2.479686in}{0.830238in}}{\pgfqpoint{2.471872in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.814610in}}{\pgfqpoint{2.459668in}{0.804011in}}{\pgfqpoint{2.459668in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.781911in}}{\pgfqpoint{2.464058in}{0.771312in}}{\pgfqpoint{2.471872in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.755685in}}{\pgfqpoint{2.490285in}{0.751294in}}{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771969in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.783019in}{0.573069in}}{\pgfqpoint{1.793618in}{0.577459in}}{\pgfqpoint{1.801432in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.809246in}{0.593086in}}{\pgfqpoint{1.813636in}{0.603685in}}{\pgfqpoint{1.813636in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.813636in}{0.625786in}}{\pgfqpoint{1.809246in}{0.636385in}}{\pgfqpoint{1.801432in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.793618in}{0.652012in}}{\pgfqpoint{1.783019in}{0.656402in}}{\pgfqpoint{1.771969in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.760919in}{0.656402in}}{\pgfqpoint{1.750320in}{0.652012in}}{\pgfqpoint{1.742506in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.734693in}{0.636385in}}{\pgfqpoint{1.730302in}{0.625786in}}{\pgfqpoint{1.730302in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.730302in}{0.603685in}}{\pgfqpoint{1.734693in}{0.593086in}}{\pgfqpoint{1.742506in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.750320in}{0.577459in}}{\pgfqpoint{1.760919in}{0.573069in}}{\pgfqpoint{1.771969in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248613in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.259664in}{0.680004in}}{\pgfqpoint{2.270263in}{0.684394in}}{\pgfqpoint{2.278076in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.285890in}{0.700022in}}{\pgfqpoint{2.290280in}{0.710621in}}{\pgfqpoint{2.290280in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.290280in}{0.732721in}}{\pgfqpoint{2.285890in}{0.743320in}}{\pgfqpoint{2.278076in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.270263in}{0.758947in}}{\pgfqpoint{2.259664in}{0.763338in}}{\pgfqpoint{2.248613in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.237563in}{0.763338in}}{\pgfqpoint{2.226964in}{0.758947in}}{\pgfqpoint{2.219151in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.211337in}{0.743320in}}{\pgfqpoint{2.206947in}{0.732721in}}{\pgfqpoint{2.206947in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.206947in}{0.710621in}}{\pgfqpoint{2.211337in}{0.700022in}}{\pgfqpoint{2.219151in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.226964in}{0.684394in}}{\pgfqpoint{2.237563in}{0.680004in}}{\pgfqpoint{2.248613in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974230in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.985280in}{0.620596in}}{\pgfqpoint{1.995879in}{0.624986in}}{\pgfqpoint{2.003693in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.011507in}{0.640613in}}{\pgfqpoint{2.015897in}{0.651212in}}{\pgfqpoint{2.015897in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.015897in}{0.673312in}}{\pgfqpoint{2.011507in}{0.683912in}}{\pgfqpoint{2.003693in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.995879in}{0.699539in}}{\pgfqpoint{1.985280in}{0.703929in}}{\pgfqpoint{1.974230in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.963180in}{0.703929in}}{\pgfqpoint{1.952581in}{0.699539in}}{\pgfqpoint{1.944767in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.936954in}{0.683912in}}{\pgfqpoint{1.932564in}{0.673312in}}{\pgfqpoint{1.932564in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.932564in}{0.651212in}}{\pgfqpoint{1.936954in}{0.640613in}}{\pgfqpoint{1.944767in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.952581in}{0.624986in}}{\pgfqpoint{1.963180in}{0.620596in}}{\pgfqpoint{1.974230in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155422in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.166473in}{0.870112in}}{\pgfqpoint{2.177072in}{0.874502in}}{\pgfqpoint{2.184885in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.192699in}{0.890129in}}{\pgfqpoint{2.197089in}{0.900728in}}{\pgfqpoint{2.197089in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.197089in}{0.922828in}}{\pgfqpoint{2.192699in}{0.933427in}}{\pgfqpoint{2.184885in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.177072in}{0.949055in}}{\pgfqpoint{2.166473in}{0.953445in}}{\pgfqpoint{2.155422in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.144372in}{0.953445in}}{\pgfqpoint{2.133773in}{0.949055in}}{\pgfqpoint{2.125960in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.118146in}{0.933427in}}{\pgfqpoint{2.113756in}{0.922828in}}{\pgfqpoint{2.113756in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.113756in}{0.900728in}}{\pgfqpoint{2.118146in}{0.890129in}}{\pgfqpoint{2.125960in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.133773in}{0.874502in}}{\pgfqpoint{2.144372in}{0.870112in}}{\pgfqpoint{2.155422in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.584951in}}{\pgfqpoint{2.239158in}{0.589341in}}{\pgfqpoint{2.246972in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.604968in}}{\pgfqpoint{2.259176in}{0.615567in}}{\pgfqpoint{2.259176in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.637667in}}{\pgfqpoint{2.254786in}{0.648266in}}{\pgfqpoint{2.246972in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.663894in}}{\pgfqpoint{2.228559in}{0.668284in}}{\pgfqpoint{2.217509in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.668284in}}{\pgfqpoint{2.195860in}{0.663894in}}{\pgfqpoint{2.188046in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.648266in}}{\pgfqpoint{2.175843in}{0.637667in}}{\pgfqpoint{2.175843in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.615567in}}{\pgfqpoint{2.180233in}{0.604968in}}{\pgfqpoint{2.188046in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.589341in}}{\pgfqpoint{2.206459in}{0.584951in}}{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159693in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.170743in}{0.620596in}}{\pgfqpoint{2.181342in}{0.624986in}}{\pgfqpoint{2.189156in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.196969in}{0.640613in}}{\pgfqpoint{2.201360in}{0.651212in}}{\pgfqpoint{2.201360in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.201360in}{0.673312in}}{\pgfqpoint{2.196969in}{0.683912in}}{\pgfqpoint{2.189156in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.181342in}{0.699539in}}{\pgfqpoint{2.170743in}{0.703929in}}{\pgfqpoint{2.159693in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.148643in}{0.703929in}}{\pgfqpoint{2.138044in}{0.699539in}}{\pgfqpoint{2.130230in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.122417in}{0.683912in}}{\pgfqpoint{2.118026in}{0.673312in}}{\pgfqpoint{2.118026in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.118026in}{0.651212in}}{\pgfqpoint{2.122417in}{0.640613in}}{\pgfqpoint{2.130230in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.138044in}{0.624986in}}{\pgfqpoint{2.148643in}{0.620596in}}{\pgfqpoint{2.159693in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707844in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.718894in}{0.905757in}}{\pgfqpoint{1.729493in}{0.910147in}}{\pgfqpoint{1.737307in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.745120in}{0.925774in}}{\pgfqpoint{1.749511in}{0.936373in}}{\pgfqpoint{1.749511in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.749511in}{0.958473in}}{\pgfqpoint{1.745120in}{0.969072in}}{\pgfqpoint{1.737307in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.729493in}{0.984700in}}{\pgfqpoint{1.718894in}{0.989090in}}{\pgfqpoint{1.707844in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.696794in}{0.989090in}}{\pgfqpoint{1.686195in}{0.984700in}}{\pgfqpoint{1.678381in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.670568in}{0.969072in}}{\pgfqpoint{1.666177in}{0.958473in}}{\pgfqpoint{1.666177in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.666177in}{0.936373in}}{\pgfqpoint{1.670568in}{0.925774in}}{\pgfqpoint{1.678381in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.686195in}{0.910147in}}{\pgfqpoint{1.696794in}{0.905757in}}{\pgfqpoint{1.707844in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295205in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.306255in}{0.537424in}}{\pgfqpoint{2.316854in}{0.541814in}}{\pgfqpoint{2.324667in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.332481in}{0.557441in}}{\pgfqpoint{2.336871in}{0.568040in}}{\pgfqpoint{2.336871in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.336871in}{0.590141in}}{\pgfqpoint{2.332481in}{0.600740in}}{\pgfqpoint{2.324667in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.316854in}{0.616367in}}{\pgfqpoint{2.306255in}{0.620757in}}{\pgfqpoint{2.295205in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.284154in}{0.620757in}}{\pgfqpoint{2.273555in}{0.616367in}}{\pgfqpoint{2.265742in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.257928in}{0.600740in}}{\pgfqpoint{2.253538in}{0.590141in}}{\pgfqpoint{2.253538in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.253538in}{0.568040in}}{\pgfqpoint{2.257928in}{0.557441in}}{\pgfqpoint{2.265742in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.273555in}{0.541814in}}{\pgfqpoint{2.284154in}{0.537424in}}{\pgfqpoint{2.295205in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.282474in}{0.537424in}}{\pgfqpoint{1.293073in}{0.541814in}}{\pgfqpoint{1.300887in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.308700in}{0.557441in}}{\pgfqpoint{1.313091in}{0.568040in}}{\pgfqpoint{1.313091in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.313091in}{0.590141in}}{\pgfqpoint{1.308700in}{0.600740in}}{\pgfqpoint{1.300887in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.293073in}{0.616367in}}{\pgfqpoint{1.282474in}{0.620757in}}{\pgfqpoint{1.271424in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.260374in}{0.620757in}}{\pgfqpoint{1.249775in}{0.616367in}}{\pgfqpoint{1.241961in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.234148in}{0.600740in}}{\pgfqpoint{1.229757in}{0.590141in}}{\pgfqpoint{1.229757in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.229757in}{0.568040in}}{\pgfqpoint{1.234148in}{0.557441in}}{\pgfqpoint{1.241961in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.249775in}{0.541814in}}{\pgfqpoint{1.260374in}{0.537424in}}{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356639in}{1.404788in}}%
\pgfpathcurveto{\pgfqpoint{2.367690in}{1.404788in}}{\pgfqpoint{2.378289in}{1.409179in}}{\pgfqpoint{2.386102in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{2.393916in}{1.424806in}}{\pgfqpoint{2.398306in}{1.435405in}}{\pgfqpoint{2.398306in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{2.398306in}{1.457505in}}{\pgfqpoint{2.393916in}{1.468104in}}{\pgfqpoint{2.386102in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{2.378289in}{1.483731in}}{\pgfqpoint{2.367690in}{1.488122in}}{\pgfqpoint{2.356639in}{1.488122in}}%
\pgfpathcurveto{\pgfqpoint{2.345589in}{1.488122in}}{\pgfqpoint{2.334990in}{1.483731in}}{\pgfqpoint{2.327177in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{2.319363in}{1.468104in}}{\pgfqpoint{2.314973in}{1.457505in}}{\pgfqpoint{2.314973in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{2.314973in}{1.435405in}}{\pgfqpoint{2.319363in}{1.424806in}}{\pgfqpoint{2.327177in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{2.334990in}{1.409179in}}{\pgfqpoint{2.345589in}{1.404788in}}{\pgfqpoint{2.356639in}{1.404788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920021in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.931071in}{0.668122in}}{\pgfqpoint{0.941670in}{0.672513in}}{\pgfqpoint{0.949484in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.957297in}{0.688140in}}{\pgfqpoint{0.961688in}{0.698739in}}{\pgfqpoint{0.961688in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.961688in}{0.720839in}}{\pgfqpoint{0.957297in}{0.731438in}}{\pgfqpoint{0.949484in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.941670in}{0.747066in}}{\pgfqpoint{0.931071in}{0.751456in}}{\pgfqpoint{0.920021in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.908971in}{0.751456in}}{\pgfqpoint{0.898372in}{0.747066in}}{\pgfqpoint{0.890558in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.882744in}{0.731438in}}{\pgfqpoint{0.878354in}{0.720839in}}{\pgfqpoint{0.878354in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.878354in}{0.698739in}}{\pgfqpoint{0.882744in}{0.688140in}}{\pgfqpoint{0.890558in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.898372in}{0.672513in}}{\pgfqpoint{0.908971in}{0.668122in}}{\pgfqpoint{0.920021in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082047in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.093097in}{0.810703in}}{\pgfqpoint{2.103696in}{0.815093in}}{\pgfqpoint{2.111510in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.119323in}{0.830720in}}{\pgfqpoint{2.123714in}{0.841320in}}{\pgfqpoint{2.123714in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.123714in}{0.863420in}}{\pgfqpoint{2.119323in}{0.874019in}}{\pgfqpoint{2.111510in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.103696in}{0.889646in}}{\pgfqpoint{2.093097in}{0.894036in}}{\pgfqpoint{2.082047in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.070997in}{0.894036in}}{\pgfqpoint{2.060398in}{0.889646in}}{\pgfqpoint{2.052584in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.044771in}{0.874019in}}{\pgfqpoint{2.040380in}{0.863420in}}{\pgfqpoint{2.040380in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.040380in}{0.841320in}}{\pgfqpoint{2.044771in}{0.830720in}}{\pgfqpoint{2.052584in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.060398in}{0.815093in}}{\pgfqpoint{2.070997in}{0.810703in}}{\pgfqpoint{2.082047in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961374in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{1.972424in}{1.214681in}}{\pgfqpoint{1.983023in}{1.219071in}}{\pgfqpoint{1.990837in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.998650in}{1.234698in}}{\pgfqpoint{2.003041in}{1.245298in}}{\pgfqpoint{2.003041in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{2.003041in}{1.267398in}}{\pgfqpoint{1.998650in}{1.277997in}}{\pgfqpoint{1.990837in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.983023in}{1.293624in}}{\pgfqpoint{1.972424in}{1.298014in}}{\pgfqpoint{1.961374in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{1.950324in}{1.298014in}}{\pgfqpoint{1.939725in}{1.293624in}}{\pgfqpoint{1.931911in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.924098in}{1.277997in}}{\pgfqpoint{1.919707in}{1.267398in}}{\pgfqpoint{1.919707in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.919707in}{1.245298in}}{\pgfqpoint{1.924098in}{1.234698in}}{\pgfqpoint{1.931911in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.939725in}{1.219071in}}{\pgfqpoint{1.950324in}{1.214681in}}{\pgfqpoint{1.961374in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979796in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.990846in}{0.691886in}}{\pgfqpoint{1.001445in}{0.696276in}}{\pgfqpoint{1.009258in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.017072in}{0.711903in}}{\pgfqpoint{1.021462in}{0.722502in}}{\pgfqpoint{1.021462in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.021462in}{0.744603in}}{\pgfqpoint{1.017072in}{0.755202in}}{\pgfqpoint{1.009258in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.001445in}{0.770829in}}{\pgfqpoint{0.990846in}{0.775219in}}{\pgfqpoint{0.979796in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.968746in}{0.775219in}}{\pgfqpoint{0.958146in}{0.770829in}}{\pgfqpoint{0.950333in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.942519in}{0.755202in}}{\pgfqpoint{0.938129in}{0.744603in}}{\pgfqpoint{0.938129in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938129in}{0.722502in}}{\pgfqpoint{0.942519in}{0.711903in}}{\pgfqpoint{0.950333in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.958146in}{0.696276in}}{\pgfqpoint{0.968746in}{0.691886in}}{\pgfqpoint{0.979796in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443683in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.454733in}{0.584951in}}{\pgfqpoint{2.465332in}{0.589341in}}{\pgfqpoint{2.473146in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.480959in}{0.604968in}}{\pgfqpoint{2.485349in}{0.615567in}}{\pgfqpoint{2.485349in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.485349in}{0.637667in}}{\pgfqpoint{2.480959in}{0.648266in}}{\pgfqpoint{2.473146in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.465332in}{0.663894in}}{\pgfqpoint{2.454733in}{0.668284in}}{\pgfqpoint{2.443683in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.432633in}{0.668284in}}{\pgfqpoint{2.422034in}{0.663894in}}{\pgfqpoint{2.414220in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.406406in}{0.648266in}}{\pgfqpoint{2.402016in}{0.637667in}}{\pgfqpoint{2.402016in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.402016in}{0.615567in}}{\pgfqpoint{2.406406in}{0.604968in}}{\pgfqpoint{2.414220in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.422034in}{0.589341in}}{\pgfqpoint{2.432633in}{0.584951in}}{\pgfqpoint{2.443683in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443683in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.454733in}{0.549305in}}{\pgfqpoint{2.465332in}{0.553696in}}{\pgfqpoint{2.473146in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.480959in}{0.569323in}}{\pgfqpoint{2.485349in}{0.579922in}}{\pgfqpoint{2.485349in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.485349in}{0.602022in}}{\pgfqpoint{2.480959in}{0.612621in}}{\pgfqpoint{2.473146in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.465332in}{0.628249in}}{\pgfqpoint{2.454733in}{0.632639in}}{\pgfqpoint{2.443683in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.432633in}{0.632639in}}{\pgfqpoint{2.422034in}{0.628249in}}{\pgfqpoint{2.414220in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.406406in}{0.612621in}}{\pgfqpoint{2.402016in}{0.602022in}}{\pgfqpoint{2.402016in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.402016in}{0.579922in}}{\pgfqpoint{2.406406in}{0.569323in}}{\pgfqpoint{2.414220in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.422034in}{0.553696in}}{\pgfqpoint{2.432633in}{0.549305in}}{\pgfqpoint{2.443683in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.537424in}}{\pgfqpoint{1.600551in}{0.541814in}}{\pgfqpoint{1.608364in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.557441in}}{\pgfqpoint{1.620568in}{0.568040in}}{\pgfqpoint{1.620568in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.590141in}}{\pgfqpoint{1.616178in}{0.600740in}}{\pgfqpoint{1.608364in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.616367in}}{\pgfqpoint{1.589952in}{0.620757in}}{\pgfqpoint{1.578902in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.620757in}}{\pgfqpoint{1.557253in}{0.616367in}}{\pgfqpoint{1.549439in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.600740in}}{\pgfqpoint{1.537235in}{0.590141in}}{\pgfqpoint{1.537235in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.568040in}}{\pgfqpoint{1.541625in}{0.557441in}}{\pgfqpoint{1.549439in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.541814in}}{\pgfqpoint{1.567852in}{0.537424in}}{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241426in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.252476in}{0.620596in}}{\pgfqpoint{1.263075in}{0.624986in}}{\pgfqpoint{1.270889in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.278703in}{0.640613in}}{\pgfqpoint{1.283093in}{0.651212in}}{\pgfqpoint{1.283093in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.283093in}{0.673312in}}{\pgfqpoint{1.278703in}{0.683912in}}{\pgfqpoint{1.270889in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.263075in}{0.699539in}}{\pgfqpoint{1.252476in}{0.703929in}}{\pgfqpoint{1.241426in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.230376in}{0.703929in}}{\pgfqpoint{1.219777in}{0.699539in}}{\pgfqpoint{1.211963in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.204150in}{0.683912in}}{\pgfqpoint{1.199759in}{0.673312in}}{\pgfqpoint{1.199759in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.199759in}{0.651212in}}{\pgfqpoint{1.204150in}{0.640613in}}{\pgfqpoint{1.211963in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.219777in}{0.624986in}}{\pgfqpoint{1.230376in}{0.620596in}}{\pgfqpoint{1.241426in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394415in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.405465in}{0.596832in}}{\pgfqpoint{1.416064in}{0.601223in}}{\pgfqpoint{1.423878in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.431691in}{0.616850in}}{\pgfqpoint{1.436082in}{0.627449in}}{\pgfqpoint{1.436082in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.436082in}{0.649549in}}{\pgfqpoint{1.431691in}{0.660148in}}{\pgfqpoint{1.423878in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.416064in}{0.675775in}}{\pgfqpoint{1.405465in}{0.680166in}}{\pgfqpoint{1.394415in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.383365in}{0.680166in}}{\pgfqpoint{1.372766in}{0.675775in}}{\pgfqpoint{1.364952in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.357139in}{0.660148in}}{\pgfqpoint{1.352748in}{0.649549in}}{\pgfqpoint{1.352748in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.352748in}{0.627449in}}{\pgfqpoint{1.357139in}{0.616850in}}{\pgfqpoint{1.364952in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.372766in}{0.601223in}}{\pgfqpoint{1.383365in}{0.596832in}}{\pgfqpoint{1.394415in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307138in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.318189in}{0.656241in}}{\pgfqpoint{2.328788in}{0.660631in}}{\pgfqpoint{2.336601in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.344415in}{0.676258in}}{\pgfqpoint{2.348805in}{0.686857in}}{\pgfqpoint{2.348805in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.348805in}{0.708958in}}{\pgfqpoint{2.344415in}{0.719557in}}{\pgfqpoint{2.336601in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.328788in}{0.735184in}}{\pgfqpoint{2.318189in}{0.739574in}}{\pgfqpoint{2.307138in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.296088in}{0.739574in}}{\pgfqpoint{2.285489in}{0.735184in}}{\pgfqpoint{2.277676in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.269862in}{0.719557in}}{\pgfqpoint{2.265472in}{0.708958in}}{\pgfqpoint{2.265472in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.265472in}{0.686857in}}{\pgfqpoint{2.269862in}{0.676258in}}{\pgfqpoint{2.277676in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.285489in}{0.660631in}}{\pgfqpoint{2.296088in}{0.656241in}}{\pgfqpoint{2.307138in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419013in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.430063in}{0.727531in}}{\pgfqpoint{1.440662in}{0.731921in}}{\pgfqpoint{1.448476in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.456290in}{0.747549in}}{\pgfqpoint{1.460680in}{0.758148in}}{\pgfqpoint{1.460680in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.460680in}{0.780248in}}{\pgfqpoint{1.456290in}{0.790847in}}{\pgfqpoint{1.448476in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.440662in}{0.806474in}}{\pgfqpoint{1.430063in}{0.810864in}}{\pgfqpoint{1.419013in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.407963in}{0.810864in}}{\pgfqpoint{1.397364in}{0.806474in}}{\pgfqpoint{1.389551in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.381737in}{0.790847in}}{\pgfqpoint{1.377347in}{0.780248in}}{\pgfqpoint{1.377347in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.377347in}{0.758148in}}{\pgfqpoint{1.381737in}{0.747549in}}{\pgfqpoint{1.389551in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.397364in}{0.731921in}}{\pgfqpoint{1.407963in}{0.727531in}}{\pgfqpoint{1.419013in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524641in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.535691in}{0.798821in}}{\pgfqpoint{1.546290in}{0.803212in}}{\pgfqpoint{1.554104in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.561917in}{0.818839in}}{\pgfqpoint{1.566308in}{0.829438in}}{\pgfqpoint{1.566308in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.566308in}{0.851538in}}{\pgfqpoint{1.561917in}{0.862137in}}{\pgfqpoint{1.554104in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.546290in}{0.877764in}}{\pgfqpoint{1.535691in}{0.882155in}}{\pgfqpoint{1.524641in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.513591in}{0.882155in}}{\pgfqpoint{1.502992in}{0.877764in}}{\pgfqpoint{1.495178in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.487365in}{0.862137in}}{\pgfqpoint{1.482974in}{0.851538in}}{\pgfqpoint{1.482974in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.482974in}{0.829438in}}{\pgfqpoint{1.487365in}{0.818839in}}{\pgfqpoint{1.495178in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.502992in}{0.803212in}}{\pgfqpoint{1.513591in}{0.798821in}}{\pgfqpoint{1.524641in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476409in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.487459in}{0.656241in}}{\pgfqpoint{1.498058in}{0.660631in}}{\pgfqpoint{1.505872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.513686in}{0.676258in}}{\pgfqpoint{1.518076in}{0.686857in}}{\pgfqpoint{1.518076in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.518076in}{0.708958in}}{\pgfqpoint{1.513686in}{0.719557in}}{\pgfqpoint{1.505872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.498058in}{0.735184in}}{\pgfqpoint{1.487459in}{0.739574in}}{\pgfqpoint{1.476409in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.465359in}{0.739574in}}{\pgfqpoint{1.454760in}{0.735184in}}{\pgfqpoint{1.446946in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.439133in}{0.719557in}}{\pgfqpoint{1.434742in}{0.708958in}}{\pgfqpoint{1.434742in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.434742in}{0.686857in}}{\pgfqpoint{1.439133in}{0.676258in}}{\pgfqpoint{1.446946in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.454760in}{0.660631in}}{\pgfqpoint{1.465359in}{0.656241in}}{\pgfqpoint{1.476409in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417842in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.428892in}{0.644359in}}{\pgfqpoint{1.439491in}{0.648749in}}{\pgfqpoint{1.447305in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.455118in}{0.664377in}}{\pgfqpoint{1.459509in}{0.674976in}}{\pgfqpoint{1.459509in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.459509in}{0.697076in}}{\pgfqpoint{1.455118in}{0.707675in}}{\pgfqpoint{1.447305in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.439491in}{0.723302in}}{\pgfqpoint{1.428892in}{0.727692in}}{\pgfqpoint{1.417842in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.406792in}{0.727692in}}{\pgfqpoint{1.396193in}{0.723302in}}{\pgfqpoint{1.388379in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.380566in}{0.707675in}}{\pgfqpoint{1.376175in}{0.697076in}}{\pgfqpoint{1.376175in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.376175in}{0.674976in}}{\pgfqpoint{1.380566in}{0.664377in}}{\pgfqpoint{1.388379in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.396193in}{0.648749in}}{\pgfqpoint{1.406792in}{0.644359in}}{\pgfqpoint{1.417842in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.584951in}}{\pgfqpoint{2.239158in}{0.589341in}}{\pgfqpoint{2.246972in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.604968in}}{\pgfqpoint{2.259176in}{0.615567in}}{\pgfqpoint{2.259176in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.637667in}}{\pgfqpoint{2.254786in}{0.648266in}}{\pgfqpoint{2.246972in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.663894in}}{\pgfqpoint{2.228559in}{0.668284in}}{\pgfqpoint{2.217509in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.668284in}}{\pgfqpoint{2.195860in}{0.663894in}}{\pgfqpoint{2.188046in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.648266in}}{\pgfqpoint{2.175843in}{0.637667in}}{\pgfqpoint{2.175843in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.615567in}}{\pgfqpoint{2.180233in}{0.604968in}}{\pgfqpoint{2.188046in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.589341in}}{\pgfqpoint{2.206459in}{0.584951in}}{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343550in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.354600in}{0.561187in}}{\pgfqpoint{2.365199in}{0.565577in}}{\pgfqpoint{2.373013in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.380827in}{0.581205in}}{\pgfqpoint{2.385217in}{0.591804in}}{\pgfqpoint{2.385217in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.385217in}{0.613904in}}{\pgfqpoint{2.380827in}{0.624503in}}{\pgfqpoint{2.373013in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.365199in}{0.640130in}}{\pgfqpoint{2.354600in}{0.644520in}}{\pgfqpoint{2.343550in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.332500in}{0.644520in}}{\pgfqpoint{2.321901in}{0.640130in}}{\pgfqpoint{2.314087in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.306274in}{0.624503in}}{\pgfqpoint{2.301884in}{0.613904in}}{\pgfqpoint{2.301884in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.301884in}{0.591804in}}{\pgfqpoint{2.306274in}{0.581205in}}{\pgfqpoint{2.314087in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.321901in}{0.565577in}}{\pgfqpoint{2.332500in}{0.561187in}}{\pgfqpoint{2.343550in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502032in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.513082in}{0.870112in}}{\pgfqpoint{1.523681in}{0.874502in}}{\pgfqpoint{1.531495in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.539309in}{0.890129in}}{\pgfqpoint{1.543699in}{0.900728in}}{\pgfqpoint{1.543699in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.543699in}{0.922828in}}{\pgfqpoint{1.539309in}{0.933427in}}{\pgfqpoint{1.531495in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.523681in}{0.949055in}}{\pgfqpoint{1.513082in}{0.953445in}}{\pgfqpoint{1.502032in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.490982in}{0.953445in}}{\pgfqpoint{1.480383in}{0.949055in}}{\pgfqpoint{1.472569in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.464756in}{0.933427in}}{\pgfqpoint{1.460366in}{0.922828in}}{\pgfqpoint{1.460366in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.460366in}{0.900728in}}{\pgfqpoint{1.464756in}{0.890129in}}{\pgfqpoint{1.472569in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.480383in}{0.874502in}}{\pgfqpoint{1.490982in}{0.870112in}}{\pgfqpoint{1.502032in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305072in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{2.316123in}{0.929520in}}{\pgfqpoint{2.326722in}{0.933910in}}{\pgfqpoint{2.334535in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.342349in}{0.949538in}}{\pgfqpoint{2.346739in}{0.960137in}}{\pgfqpoint{2.346739in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.346739in}{0.982237in}}{\pgfqpoint{2.342349in}{0.992836in}}{\pgfqpoint{2.334535in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.326722in}{1.008463in}}{\pgfqpoint{2.316123in}{1.012853in}}{\pgfqpoint{2.305072in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{2.294022in}{1.012853in}}{\pgfqpoint{2.283423in}{1.008463in}}{\pgfqpoint{2.275610in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.267796in}{0.992836in}}{\pgfqpoint{2.263406in}{0.982237in}}{\pgfqpoint{2.263406in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.263406in}{0.960137in}}{\pgfqpoint{2.267796in}{0.949538in}}{\pgfqpoint{2.275610in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.283423in}{0.933910in}}{\pgfqpoint{2.294022in}{0.929520in}}{\pgfqpoint{2.305072in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.751294in}}{\pgfqpoint{2.239158in}{0.755685in}}{\pgfqpoint{2.246972in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.771312in}}{\pgfqpoint{2.259176in}{0.781911in}}{\pgfqpoint{2.259176in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.804011in}}{\pgfqpoint{2.254786in}{0.814610in}}{\pgfqpoint{2.246972in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.830238in}}{\pgfqpoint{2.228559in}{0.834628in}}{\pgfqpoint{2.217509in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.834628in}}{\pgfqpoint{2.195860in}{0.830238in}}{\pgfqpoint{2.188046in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.814610in}}{\pgfqpoint{2.175843in}{0.804011in}}{\pgfqpoint{2.175843in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.781911in}}{\pgfqpoint{2.180233in}{0.771312in}}{\pgfqpoint{2.188046in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.755685in}}{\pgfqpoint{2.206459in}{0.751294in}}{\pgfqpoint{2.217509in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.870112in}}{\pgfqpoint{2.522984in}{0.874502in}}{\pgfqpoint{2.530798in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.890129in}}{\pgfqpoint{2.543002in}{0.900728in}}{\pgfqpoint{2.543002in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.922828in}}{\pgfqpoint{2.538611in}{0.933427in}}{\pgfqpoint{2.530798in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.949055in}}{\pgfqpoint{2.512385in}{0.953445in}}{\pgfqpoint{2.501335in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.953445in}}{\pgfqpoint{2.479686in}{0.949055in}}{\pgfqpoint{2.471872in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.933427in}}{\pgfqpoint{2.459668in}{0.922828in}}{\pgfqpoint{2.459668in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.900728in}}{\pgfqpoint{2.464058in}{0.890129in}}{\pgfqpoint{2.471872in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.874502in}}{\pgfqpoint{2.490285in}{0.870112in}}{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056560in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.067610in}{0.680004in}}{\pgfqpoint{1.078209in}{0.684394in}}{\pgfqpoint{1.086023in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.093836in}{0.700022in}}{\pgfqpoint{1.098227in}{0.710621in}}{\pgfqpoint{1.098227in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.098227in}{0.732721in}}{\pgfqpoint{1.093836in}{0.743320in}}{\pgfqpoint{1.086023in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.078209in}{0.758947in}}{\pgfqpoint{1.067610in}{0.763338in}}{\pgfqpoint{1.056560in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.045510in}{0.763338in}}{\pgfqpoint{1.034911in}{0.758947in}}{\pgfqpoint{1.027097in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.019284in}{0.743320in}}{\pgfqpoint{1.014893in}{0.732721in}}{\pgfqpoint{1.014893in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.014893in}{0.710621in}}{\pgfqpoint{1.019284in}{0.700022in}}{\pgfqpoint{1.027097in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.034911in}{0.684394in}}{\pgfqpoint{1.045510in}{0.680004in}}{\pgfqpoint{1.056560in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600026in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.611076in}{0.537424in}}{\pgfqpoint{1.621675in}{0.541814in}}{\pgfqpoint{1.629489in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.637303in}{0.557441in}}{\pgfqpoint{1.641693in}{0.568040in}}{\pgfqpoint{1.641693in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.641693in}{0.590141in}}{\pgfqpoint{1.637303in}{0.600740in}}{\pgfqpoint{1.629489in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.621675in}{0.616367in}}{\pgfqpoint{1.611076in}{0.620757in}}{\pgfqpoint{1.600026in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.588976in}{0.620757in}}{\pgfqpoint{1.578377in}{0.616367in}}{\pgfqpoint{1.570563in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.562750in}{0.600740in}}{\pgfqpoint{1.558359in}{0.590141in}}{\pgfqpoint{1.558359in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.558359in}{0.568040in}}{\pgfqpoint{1.562750in}{0.557441in}}{\pgfqpoint{1.570563in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.578377in}{0.541814in}}{\pgfqpoint{1.588976in}{0.537424in}}{\pgfqpoint{1.600026in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538796in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.549846in}{0.561187in}}{\pgfqpoint{1.560445in}{0.565577in}}{\pgfqpoint{1.568259in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.576072in}{0.581205in}}{\pgfqpoint{1.580463in}{0.591804in}}{\pgfqpoint{1.580463in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.580463in}{0.613904in}}{\pgfqpoint{1.576072in}{0.624503in}}{\pgfqpoint{1.568259in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.560445in}{0.640130in}}{\pgfqpoint{1.549846in}{0.644520in}}{\pgfqpoint{1.538796in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.527746in}{0.644520in}}{\pgfqpoint{1.517147in}{0.640130in}}{\pgfqpoint{1.509333in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.501520in}{0.624503in}}{\pgfqpoint{1.497129in}{0.613904in}}{\pgfqpoint{1.497129in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.497129in}{0.591804in}}{\pgfqpoint{1.501520in}{0.581205in}}{\pgfqpoint{1.509333in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.517147in}{0.565577in}}{\pgfqpoint{1.527746in}{0.561187in}}{\pgfqpoint{1.538796in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549146in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.560196in}{0.775058in}}{\pgfqpoint{1.570795in}{0.779448in}}{\pgfqpoint{1.578609in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.586422in}{0.795075in}}{\pgfqpoint{1.590812in}{0.805674in}}{\pgfqpoint{1.590812in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.590812in}{0.827775in}}{\pgfqpoint{1.586422in}{0.838374in}}{\pgfqpoint{1.578609in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.570795in}{0.854001in}}{\pgfqpoint{1.560196in}{0.858391in}}{\pgfqpoint{1.549146in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.538096in}{0.858391in}}{\pgfqpoint{1.527497in}{0.854001in}}{\pgfqpoint{1.519683in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.511869in}{0.838374in}}{\pgfqpoint{1.507479in}{0.827775in}}{\pgfqpoint{1.507479in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.507479in}{0.805674in}}{\pgfqpoint{1.511869in}{0.795075in}}{\pgfqpoint{1.519683in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.527497in}{0.779448in}}{\pgfqpoint{1.538096in}{0.775058in}}{\pgfqpoint{1.549146in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165905in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{2.176955in}{0.941402in}}{\pgfqpoint{2.187554in}{0.945792in}}{\pgfqpoint{2.195367in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.203181in}{0.961419in}}{\pgfqpoint{2.207571in}{0.972018in}}{\pgfqpoint{2.207571in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.207571in}{0.994119in}}{\pgfqpoint{2.203181in}{1.004718in}}{\pgfqpoint{2.195367in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.187554in}{1.020345in}}{\pgfqpoint{2.176955in}{1.024735in}}{\pgfqpoint{2.165905in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{2.154854in}{1.024735in}}{\pgfqpoint{2.144255in}{1.020345in}}{\pgfqpoint{2.136442in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.128628in}{1.004718in}}{\pgfqpoint{2.124238in}{0.994119in}}{\pgfqpoint{2.124238in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.124238in}{0.972018in}}{\pgfqpoint{2.128628in}{0.961419in}}{\pgfqpoint{2.136442in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.144255in}{0.945792in}}{\pgfqpoint{2.154854in}{0.941402in}}{\pgfqpoint{2.165905in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809510in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.820560in}{0.620596in}}{\pgfqpoint{1.831159in}{0.624986in}}{\pgfqpoint{1.838973in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.846786in}{0.640613in}}{\pgfqpoint{1.851177in}{0.651212in}}{\pgfqpoint{1.851177in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.851177in}{0.673312in}}{\pgfqpoint{1.846786in}{0.683912in}}{\pgfqpoint{1.838973in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.831159in}{0.699539in}}{\pgfqpoint{1.820560in}{0.703929in}}{\pgfqpoint{1.809510in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.798460in}{0.703929in}}{\pgfqpoint{1.787861in}{0.699539in}}{\pgfqpoint{1.780047in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.772234in}{0.683912in}}{\pgfqpoint{1.767843in}{0.673312in}}{\pgfqpoint{1.767843in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.651212in}}{\pgfqpoint{1.772234in}{0.640613in}}{\pgfqpoint{1.780047in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.787861in}{0.624986in}}{\pgfqpoint{1.798460in}{0.620596in}}{\pgfqpoint{1.809510in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398842in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.409892in}{0.739413in}}{\pgfqpoint{2.420491in}{0.743803in}}{\pgfqpoint{2.428305in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.436119in}{0.759430in}}{\pgfqpoint{2.440509in}{0.770029in}}{\pgfqpoint{2.440509in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.440509in}{0.792130in}}{\pgfqpoint{2.436119in}{0.802729in}}{\pgfqpoint{2.428305in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.420491in}{0.818356in}}{\pgfqpoint{2.409892in}{0.822746in}}{\pgfqpoint{2.398842in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.387792in}{0.822746in}}{\pgfqpoint{2.377193in}{0.818356in}}{\pgfqpoint{2.369379in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.361566in}{0.802729in}}{\pgfqpoint{2.357176in}{0.792130in}}{\pgfqpoint{2.357176in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.357176in}{0.770029in}}{\pgfqpoint{2.361566in}{0.759430in}}{\pgfqpoint{2.369379in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.377193in}{0.743803in}}{\pgfqpoint{2.387792in}{0.739413in}}{\pgfqpoint{2.398842in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343550in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.354600in}{0.584951in}}{\pgfqpoint{2.365199in}{0.589341in}}{\pgfqpoint{2.373013in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.380827in}{0.604968in}}{\pgfqpoint{2.385217in}{0.615567in}}{\pgfqpoint{2.385217in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.385217in}{0.637667in}}{\pgfqpoint{2.380827in}{0.648266in}}{\pgfqpoint{2.373013in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.365199in}{0.663894in}}{\pgfqpoint{2.354600in}{0.668284in}}{\pgfqpoint{2.343550in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.332500in}{0.668284in}}{\pgfqpoint{2.321901in}{0.663894in}}{\pgfqpoint{2.314087in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.306274in}{0.648266in}}{\pgfqpoint{2.301884in}{0.637667in}}{\pgfqpoint{2.301884in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.301884in}{0.615567in}}{\pgfqpoint{2.306274in}{0.604968in}}{\pgfqpoint{2.314087in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.321901in}{0.589341in}}{\pgfqpoint{2.332500in}{0.584951in}}{\pgfqpoint{2.343550in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255353in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.266403in}{0.596832in}}{\pgfqpoint{2.277002in}{0.601223in}}{\pgfqpoint{2.284815in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.292629in}{0.616850in}}{\pgfqpoint{2.297019in}{0.627449in}}{\pgfqpoint{2.297019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.297019in}{0.649549in}}{\pgfqpoint{2.292629in}{0.660148in}}{\pgfqpoint{2.284815in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.277002in}{0.675775in}}{\pgfqpoint{2.266403in}{0.680166in}}{\pgfqpoint{2.255353in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.244303in}{0.680166in}}{\pgfqpoint{2.233704in}{0.675775in}}{\pgfqpoint{2.225890in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.218076in}{0.660148in}}{\pgfqpoint{2.213686in}{0.649549in}}{\pgfqpoint{2.213686in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.213686in}{0.627449in}}{\pgfqpoint{2.218076in}{0.616850in}}{\pgfqpoint{2.225890in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.233704in}{0.601223in}}{\pgfqpoint{2.244303in}{0.596832in}}{\pgfqpoint{2.255353in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.739413in}}{\pgfqpoint{2.355269in}{0.743803in}}{\pgfqpoint{2.363083in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.759430in}}{\pgfqpoint{2.375286in}{0.770029in}}{\pgfqpoint{2.375286in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.792130in}}{\pgfqpoint{2.370896in}{0.802729in}}{\pgfqpoint{2.363083in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.818356in}}{\pgfqpoint{2.344670in}{0.822746in}}{\pgfqpoint{2.333620in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.822746in}}{\pgfqpoint{2.311971in}{0.818356in}}{\pgfqpoint{2.304157in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.802729in}}{\pgfqpoint{2.291953in}{0.792130in}}{\pgfqpoint{2.291953in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.770029in}}{\pgfqpoint{2.296343in}{0.759430in}}{\pgfqpoint{2.304157in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.743803in}}{\pgfqpoint{2.322570in}{0.739413in}}{\pgfqpoint{2.333620in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681394in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.692444in}{0.608714in}}{\pgfqpoint{1.703043in}{0.613104in}}{\pgfqpoint{1.710857in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.718671in}{0.628731in}}{\pgfqpoint{1.723061in}{0.639331in}}{\pgfqpoint{1.723061in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.723061in}{0.661431in}}{\pgfqpoint{1.718671in}{0.672030in}}{\pgfqpoint{1.710857in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.703043in}{0.687657in}}{\pgfqpoint{1.692444in}{0.692047in}}{\pgfqpoint{1.681394in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.670344in}{0.692047in}}{\pgfqpoint{1.659745in}{0.687657in}}{\pgfqpoint{1.651931in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.644118in}{0.672030in}}{\pgfqpoint{1.639728in}{0.661431in}}{\pgfqpoint{1.639728in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.639728in}{0.639331in}}{\pgfqpoint{1.644118in}{0.628731in}}{\pgfqpoint{1.651931in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.659745in}{0.613104in}}{\pgfqpoint{1.670344in}{0.608714in}}{\pgfqpoint{1.681394in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330799in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.341849in}{0.584951in}}{\pgfqpoint{1.352448in}{0.589341in}}{\pgfqpoint{1.360262in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.368075in}{0.604968in}}{\pgfqpoint{1.372466in}{0.615567in}}{\pgfqpoint{1.372466in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.372466in}{0.637667in}}{\pgfqpoint{1.368075in}{0.648266in}}{\pgfqpoint{1.360262in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.352448in}{0.663894in}}{\pgfqpoint{1.341849in}{0.668284in}}{\pgfqpoint{1.330799in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.319749in}{0.668284in}}{\pgfqpoint{1.309150in}{0.663894in}}{\pgfqpoint{1.301336in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.293523in}{0.648266in}}{\pgfqpoint{1.289132in}{0.637667in}}{\pgfqpoint{1.289132in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.289132in}{0.615567in}}{\pgfqpoint{1.293523in}{0.604968in}}{\pgfqpoint{1.301336in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.309150in}{0.589341in}}{\pgfqpoint{1.319749in}{0.584951in}}{\pgfqpoint{1.330799in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811839in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{1.822889in}{0.988929in}}{\pgfqpoint{1.833489in}{0.993319in}}{\pgfqpoint{1.841302in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.849116in}{1.008946in}}{\pgfqpoint{1.853506in}{1.019545in}}{\pgfqpoint{1.853506in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.853506in}{1.041645in}}{\pgfqpoint{1.849116in}{1.052244in}}{\pgfqpoint{1.841302in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.833489in}{1.067872in}}{\pgfqpoint{1.822889in}{1.072262in}}{\pgfqpoint{1.811839in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.800789in}{1.072262in}}{\pgfqpoint{1.790190in}{1.067872in}}{\pgfqpoint{1.782377in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.774563in}{1.052244in}}{\pgfqpoint{1.770173in}{1.041645in}}{\pgfqpoint{1.770173in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.770173in}{1.019545in}}{\pgfqpoint{1.774563in}{1.008946in}}{\pgfqpoint{1.782377in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.790190in}{0.993319in}}{\pgfqpoint{1.800789in}{0.988929in}}{\pgfqpoint{1.811839in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124832in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.135882in}{0.858230in}}{\pgfqpoint{2.146481in}{0.862620in}}{\pgfqpoint{2.154294in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.162108in}{0.878247in}}{\pgfqpoint{2.166498in}{0.888846in}}{\pgfqpoint{2.166498in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.166498in}{0.910947in}}{\pgfqpoint{2.162108in}{0.921546in}}{\pgfqpoint{2.154294in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.146481in}{0.937173in}}{\pgfqpoint{2.135882in}{0.941563in}}{\pgfqpoint{2.124832in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.113781in}{0.941563in}}{\pgfqpoint{2.103182in}{0.937173in}}{\pgfqpoint{2.095369in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.087555in}{0.921546in}}{\pgfqpoint{2.083165in}{0.910947in}}{\pgfqpoint{2.083165in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.083165in}{0.888846in}}{\pgfqpoint{2.087555in}{0.878247in}}{\pgfqpoint{2.095369in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.103182in}{0.862620in}}{\pgfqpoint{2.113781in}{0.858230in}}{\pgfqpoint{2.124832in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.632477in}}{\pgfqpoint{2.245504in}{0.636868in}}{\pgfqpoint{2.253318in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.652495in}}{\pgfqpoint{2.265522in}{0.663094in}}{\pgfqpoint{2.265522in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.685194in}}{\pgfqpoint{2.261131in}{0.695793in}}{\pgfqpoint{2.253318in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.711420in}}{\pgfqpoint{2.234905in}{0.715811in}}{\pgfqpoint{2.223855in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.715811in}}{\pgfqpoint{2.202206in}{0.711420in}}{\pgfqpoint{2.194392in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.695793in}}{\pgfqpoint{2.182188in}{0.685194in}}{\pgfqpoint{2.182188in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.663094in}}{\pgfqpoint{2.186579in}{0.652495in}}{\pgfqpoint{2.194392in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.636868in}}{\pgfqpoint{2.212805in}{0.632477in}}{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165905in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.176955in}{0.680004in}}{\pgfqpoint{2.187554in}{0.684394in}}{\pgfqpoint{2.195367in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.203181in}{0.700022in}}{\pgfqpoint{2.207571in}{0.710621in}}{\pgfqpoint{2.207571in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.207571in}{0.732721in}}{\pgfqpoint{2.203181in}{0.743320in}}{\pgfqpoint{2.195367in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.187554in}{0.758947in}}{\pgfqpoint{2.176955in}{0.763338in}}{\pgfqpoint{2.165905in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.154854in}{0.763338in}}{\pgfqpoint{2.144255in}{0.758947in}}{\pgfqpoint{2.136442in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.128628in}{0.743320in}}{\pgfqpoint{2.124238in}{0.732721in}}{\pgfqpoint{2.124238in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.124238in}{0.710621in}}{\pgfqpoint{2.128628in}{0.700022in}}{\pgfqpoint{2.136442in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.144255in}{0.684394in}}{\pgfqpoint{2.154854in}{0.680004in}}{\pgfqpoint{2.165905in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874024in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.885074in}{0.573069in}}{\pgfqpoint{0.895673in}{0.577459in}}{\pgfqpoint{0.903486in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.911300in}{0.593086in}}{\pgfqpoint{0.915690in}{0.603685in}}{\pgfqpoint{0.915690in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.915690in}{0.625786in}}{\pgfqpoint{0.911300in}{0.636385in}}{\pgfqpoint{0.903486in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.895673in}{0.652012in}}{\pgfqpoint{0.885074in}{0.656402in}}{\pgfqpoint{0.874024in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.862973in}{0.656402in}}{\pgfqpoint{0.852374in}{0.652012in}}{\pgfqpoint{0.844561in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.836747in}{0.636385in}}{\pgfqpoint{0.832357in}{0.625786in}}{\pgfqpoint{0.832357in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.832357in}{0.603685in}}{\pgfqpoint{0.836747in}{0.593086in}}{\pgfqpoint{0.844561in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.852374in}{0.577459in}}{\pgfqpoint{0.862973in}{0.573069in}}{\pgfqpoint{0.874024in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062081in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.073131in}{0.668122in}}{\pgfqpoint{2.083730in}{0.672513in}}{\pgfqpoint{2.091544in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.099357in}{0.688140in}}{\pgfqpoint{2.103748in}{0.698739in}}{\pgfqpoint{2.103748in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.103748in}{0.720839in}}{\pgfqpoint{2.099357in}{0.731438in}}{\pgfqpoint{2.091544in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.083730in}{0.747066in}}{\pgfqpoint{2.073131in}{0.751456in}}{\pgfqpoint{2.062081in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.051031in}{0.751456in}}{\pgfqpoint{2.040432in}{0.747066in}}{\pgfqpoint{2.032618in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.024805in}{0.731438in}}{\pgfqpoint{2.020414in}{0.720839in}}{\pgfqpoint{2.020414in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.020414in}{0.698739in}}{\pgfqpoint{2.024805in}{0.688140in}}{\pgfqpoint{2.032618in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.040432in}{0.672513in}}{\pgfqpoint{2.051031in}{0.668122in}}{\pgfqpoint{2.062081in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424465in}{1.048337in}}%
\pgfpathcurveto{\pgfqpoint{2.435516in}{1.048337in}}{\pgfqpoint{2.446115in}{1.052727in}}{\pgfqpoint{2.453928in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{2.461742in}{1.068355in}}{\pgfqpoint{2.466132in}{1.078954in}}{\pgfqpoint{2.466132in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{2.466132in}{1.101054in}}{\pgfqpoint{2.461742in}{1.111653in}}{\pgfqpoint{2.453928in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{2.446115in}{1.127280in}}{\pgfqpoint{2.435516in}{1.131670in}}{\pgfqpoint{2.424465in}{1.131670in}}%
\pgfpathcurveto{\pgfqpoint{2.413415in}{1.131670in}}{\pgfqpoint{2.402816in}{1.127280in}}{\pgfqpoint{2.395003in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{2.387189in}{1.111653in}}{\pgfqpoint{2.382799in}{1.101054in}}{\pgfqpoint{2.382799in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{2.382799in}{1.078954in}}{\pgfqpoint{2.387189in}{1.068355in}}{\pgfqpoint{2.395003in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{2.402816in}{1.052727in}}{\pgfqpoint{2.413415in}{1.048337in}}{\pgfqpoint{2.424465in}{1.048337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640397in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.651447in}{0.798821in}}{\pgfqpoint{1.662046in}{0.803212in}}{\pgfqpoint{1.669860in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.677674in}{0.818839in}}{\pgfqpoint{1.682064in}{0.829438in}}{\pgfqpoint{1.682064in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.682064in}{0.851538in}}{\pgfqpoint{1.677674in}{0.862137in}}{\pgfqpoint{1.669860in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.662046in}{0.877764in}}{\pgfqpoint{1.651447in}{0.882155in}}{\pgfqpoint{1.640397in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.629347in}{0.882155in}}{\pgfqpoint{1.618748in}{0.877764in}}{\pgfqpoint{1.610934in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.603121in}{0.862137in}}{\pgfqpoint{1.598731in}{0.851538in}}{\pgfqpoint{1.598731in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.598731in}{0.829438in}}{\pgfqpoint{1.603121in}{0.818839in}}{\pgfqpoint{1.610934in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.618748in}{0.803212in}}{\pgfqpoint{1.629347in}{0.798821in}}{\pgfqpoint{1.640397in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076617in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.087668in}{0.917638in}}{\pgfqpoint{2.098267in}{0.922029in}}{\pgfqpoint{2.106080in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.113894in}{0.937656in}}{\pgfqpoint{2.118284in}{0.948255in}}{\pgfqpoint{2.118284in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.118284in}{0.970355in}}{\pgfqpoint{2.113894in}{0.980954in}}{\pgfqpoint{2.106080in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.098267in}{0.996581in}}{\pgfqpoint{2.087668in}{1.000972in}}{\pgfqpoint{2.076617in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{1.000972in}}{\pgfqpoint{2.054968in}{0.996581in}}{\pgfqpoint{2.047155in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.039341in}{0.980954in}}{\pgfqpoint{2.034951in}{0.970355in}}{\pgfqpoint{2.034951in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.034951in}{0.948255in}}{\pgfqpoint{2.039341in}{0.937656in}}{\pgfqpoint{2.047155in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.054968in}{0.922029in}}{\pgfqpoint{2.065567in}{0.917638in}}{\pgfqpoint{2.076617in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.798821in}}{\pgfqpoint{2.522984in}{0.803212in}}{\pgfqpoint{2.530798in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.818839in}}{\pgfqpoint{2.543002in}{0.829438in}}{\pgfqpoint{2.543002in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.851538in}}{\pgfqpoint{2.538611in}{0.862137in}}{\pgfqpoint{2.530798in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.877764in}}{\pgfqpoint{2.512385in}{0.882155in}}{\pgfqpoint{2.501335in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.882155in}}{\pgfqpoint{2.479686in}{0.877764in}}{\pgfqpoint{2.471872in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.862137in}}{\pgfqpoint{2.459668in}{0.851538in}}{\pgfqpoint{2.459668in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.829438in}}{\pgfqpoint{2.464058in}{0.818839in}}{\pgfqpoint{2.471872in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.803212in}}{\pgfqpoint{2.490285in}{0.798821in}}{\pgfqpoint{2.501335in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270727in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.281777in}{0.727531in}}{\pgfqpoint{2.292376in}{0.731921in}}{\pgfqpoint{2.300189in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{0.747549in}}{\pgfqpoint{2.312393in}{0.758148in}}{\pgfqpoint{2.312393in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{0.780248in}}{\pgfqpoint{2.308003in}{0.790847in}}{\pgfqpoint{2.300189in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.292376in}{0.806474in}}{\pgfqpoint{2.281777in}{0.810864in}}{\pgfqpoint{2.270727in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.259676in}{0.810864in}}{\pgfqpoint{2.249077in}{0.806474in}}{\pgfqpoint{2.241264in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.233450in}{0.790847in}}{\pgfqpoint{2.229060in}{0.780248in}}{\pgfqpoint{2.229060in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.229060in}{0.758148in}}{\pgfqpoint{2.233450in}{0.747549in}}{\pgfqpoint{2.241264in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.249077in}{0.731921in}}{\pgfqpoint{2.259676in}{0.727531in}}{\pgfqpoint{2.270727in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462082in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.473132in}{0.775058in}}{\pgfqpoint{2.483732in}{0.779448in}}{\pgfqpoint{2.491545in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.499359in}{0.795075in}}{\pgfqpoint{2.503749in}{0.805674in}}{\pgfqpoint{2.503749in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.503749in}{0.827775in}}{\pgfqpoint{2.499359in}{0.838374in}}{\pgfqpoint{2.491545in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.483732in}{0.854001in}}{\pgfqpoint{2.473132in}{0.858391in}}{\pgfqpoint{2.462082in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.451032in}{0.858391in}}{\pgfqpoint{2.440433in}{0.854001in}}{\pgfqpoint{2.432620in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.424806in}{0.838374in}}{\pgfqpoint{2.420416in}{0.827775in}}{\pgfqpoint{2.420416in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.420416in}{0.805674in}}{\pgfqpoint{2.424806in}{0.795075in}}{\pgfqpoint{2.432620in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.440433in}{0.779448in}}{\pgfqpoint{2.451032in}{0.775058in}}{\pgfqpoint{2.462082in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296350in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.307400in}{0.537424in}}{\pgfqpoint{2.317999in}{0.541814in}}{\pgfqpoint{2.325812in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.333626in}{0.557441in}}{\pgfqpoint{2.338016in}{0.568040in}}{\pgfqpoint{2.338016in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.338016in}{0.590141in}}{\pgfqpoint{2.333626in}{0.600740in}}{\pgfqpoint{2.325812in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.317999in}{0.616367in}}{\pgfqpoint{2.307400in}{0.620757in}}{\pgfqpoint{2.296350in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.285300in}{0.620757in}}{\pgfqpoint{2.274701in}{0.616367in}}{\pgfqpoint{2.266887in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.259073in}{0.600740in}}{\pgfqpoint{2.254683in}{0.590141in}}{\pgfqpoint{2.254683in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.254683in}{0.568040in}}{\pgfqpoint{2.259073in}{0.557441in}}{\pgfqpoint{2.266887in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.274701in}{0.541814in}}{\pgfqpoint{2.285300in}{0.537424in}}{\pgfqpoint{2.296350in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.810703in}}{\pgfqpoint{2.355269in}{0.815093in}}{\pgfqpoint{2.363083in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.830720in}}{\pgfqpoint{2.375286in}{0.841320in}}{\pgfqpoint{2.375286in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.863420in}}{\pgfqpoint{2.370896in}{0.874019in}}{\pgfqpoint{2.363083in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.889646in}}{\pgfqpoint{2.344670in}{0.894036in}}{\pgfqpoint{2.333620in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.894036in}}{\pgfqpoint{2.311971in}{0.889646in}}{\pgfqpoint{2.304157in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.874019in}}{\pgfqpoint{2.291953in}{0.863420in}}{\pgfqpoint{2.291953in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.841320in}}{\pgfqpoint{2.296343in}{0.830720in}}{\pgfqpoint{2.304157in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.815093in}}{\pgfqpoint{2.322570in}{0.810703in}}{\pgfqpoint{2.333620in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.931071in}{0.561187in}}{\pgfqpoint{0.941670in}{0.565577in}}{\pgfqpoint{0.949484in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.957297in}{0.581205in}}{\pgfqpoint{0.961688in}{0.591804in}}{\pgfqpoint{0.961688in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.961688in}{0.613904in}}{\pgfqpoint{0.957297in}{0.624503in}}{\pgfqpoint{0.949484in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.941670in}{0.640130in}}{\pgfqpoint{0.931071in}{0.644520in}}{\pgfqpoint{0.920021in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.908971in}{0.644520in}}{\pgfqpoint{0.898372in}{0.640130in}}{\pgfqpoint{0.890558in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.882744in}{0.624503in}}{\pgfqpoint{0.878354in}{0.613904in}}{\pgfqpoint{0.878354in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.878354in}{0.591804in}}{\pgfqpoint{0.882744in}{0.581205in}}{\pgfqpoint{0.890558in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.898372in}{0.565577in}}{\pgfqpoint{0.908971in}{0.561187in}}{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.596832in}}{\pgfqpoint{2.215506in}{0.601223in}}{\pgfqpoint{2.223320in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.616850in}}{\pgfqpoint{2.235524in}{0.627449in}}{\pgfqpoint{2.235524in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.649549in}}{\pgfqpoint{2.231134in}{0.660148in}}{\pgfqpoint{2.223320in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.675775in}}{\pgfqpoint{2.204907in}{0.680166in}}{\pgfqpoint{2.193857in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.680166in}}{\pgfqpoint{2.172208in}{0.675775in}}{\pgfqpoint{2.164394in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.660148in}}{\pgfqpoint{2.152190in}{0.649549in}}{\pgfqpoint{2.152190in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.627449in}}{\pgfqpoint{2.156581in}{0.616850in}}{\pgfqpoint{2.164394in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.601223in}}{\pgfqpoint{2.182807in}{0.596832in}}{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764990in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.776040in}{0.596832in}}{\pgfqpoint{0.786639in}{0.601223in}}{\pgfqpoint{0.794453in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.802267in}{0.616850in}}{\pgfqpoint{0.806657in}{0.627449in}}{\pgfqpoint{0.806657in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.806657in}{0.649549in}}{\pgfqpoint{0.802267in}{0.660148in}}{\pgfqpoint{0.794453in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.786639in}{0.675775in}}{\pgfqpoint{0.776040in}{0.680166in}}{\pgfqpoint{0.764990in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.753940in}{0.680166in}}{\pgfqpoint{0.743341in}{0.675775in}}{\pgfqpoint{0.735527in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.727714in}{0.660148in}}{\pgfqpoint{0.723323in}{0.649549in}}{\pgfqpoint{0.723323in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.723323in}{0.627449in}}{\pgfqpoint{0.727714in}{0.616850in}}{\pgfqpoint{0.735527in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.743341in}{0.601223in}}{\pgfqpoint{0.753940in}{0.596832in}}{\pgfqpoint{0.764990in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378344in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{2.389394in}{0.941402in}}{\pgfqpoint{2.399993in}{0.945792in}}{\pgfqpoint{2.407807in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.415620in}{0.961419in}}{\pgfqpoint{2.420010in}{0.972018in}}{\pgfqpoint{2.420010in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.420010in}{0.994119in}}{\pgfqpoint{2.415620in}{1.004718in}}{\pgfqpoint{2.407807in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.399993in}{1.020345in}}{\pgfqpoint{2.389394in}{1.024735in}}{\pgfqpoint{2.378344in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{2.367294in}{1.024735in}}{\pgfqpoint{2.356695in}{1.020345in}}{\pgfqpoint{2.348881in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.341067in}{1.004718in}}{\pgfqpoint{2.336677in}{0.994119in}}{\pgfqpoint{2.336677in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.336677in}{0.972018in}}{\pgfqpoint{2.341067in}{0.961419in}}{\pgfqpoint{2.348881in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.356695in}{0.945792in}}{\pgfqpoint{2.367294in}{0.941402in}}{\pgfqpoint{2.378344in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322799in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{2.333850in}{1.024574in}}{\pgfqpoint{2.344449in}{1.028964in}}{\pgfqpoint{2.352262in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.360076in}{1.044591in}}{\pgfqpoint{2.364466in}{1.055190in}}{\pgfqpoint{2.364466in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.364466in}{1.077290in}}{\pgfqpoint{2.360076in}{1.087890in}}{\pgfqpoint{2.352262in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.344449in}{1.103517in}}{\pgfqpoint{2.333850in}{1.107907in}}{\pgfqpoint{2.322799in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{2.311749in}{1.107907in}}{\pgfqpoint{2.301150in}{1.103517in}}{\pgfqpoint{2.293337in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.285523in}{1.087890in}}{\pgfqpoint{2.281133in}{1.077290in}}{\pgfqpoint{2.281133in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.281133in}{1.055190in}}{\pgfqpoint{2.285523in}{1.044591in}}{\pgfqpoint{2.293337in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.301150in}{1.028964in}}{\pgfqpoint{2.311749in}{1.024574in}}{\pgfqpoint{2.322799in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255353in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.266403in}{0.727531in}}{\pgfqpoint{2.277002in}{0.731921in}}{\pgfqpoint{2.284815in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.292629in}{0.747549in}}{\pgfqpoint{2.297019in}{0.758148in}}{\pgfqpoint{2.297019in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.297019in}{0.780248in}}{\pgfqpoint{2.292629in}{0.790847in}}{\pgfqpoint{2.284815in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.277002in}{0.806474in}}{\pgfqpoint{2.266403in}{0.810864in}}{\pgfqpoint{2.255353in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.244303in}{0.810864in}}{\pgfqpoint{2.233704in}{0.806474in}}{\pgfqpoint{2.225890in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.218076in}{0.790847in}}{\pgfqpoint{2.213686in}{0.780248in}}{\pgfqpoint{2.213686in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.213686in}{0.758148in}}{\pgfqpoint{2.218076in}{0.747549in}}{\pgfqpoint{2.225890in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.233704in}{0.731921in}}{\pgfqpoint{2.244303in}{0.727531in}}{\pgfqpoint{2.255353in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646870in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.657921in}{0.596832in}}{\pgfqpoint{1.668520in}{0.601223in}}{\pgfqpoint{1.676333in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.684147in}{0.616850in}}{\pgfqpoint{1.688537in}{0.627449in}}{\pgfqpoint{1.688537in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.688537in}{0.649549in}}{\pgfqpoint{1.684147in}{0.660148in}}{\pgfqpoint{1.676333in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.668520in}{0.675775in}}{\pgfqpoint{1.657921in}{0.680166in}}{\pgfqpoint{1.646870in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.635820in}{0.680166in}}{\pgfqpoint{1.625221in}{0.675775in}}{\pgfqpoint{1.617408in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.609594in}{0.660148in}}{\pgfqpoint{1.605204in}{0.649549in}}{\pgfqpoint{1.605204in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.605204in}{0.627449in}}{\pgfqpoint{1.609594in}{0.616850in}}{\pgfqpoint{1.617408in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.625221in}{0.601223in}}{\pgfqpoint{1.635820in}{0.596832in}}{\pgfqpoint{1.646870in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.537424in}}{\pgfqpoint{1.139334in}{0.541814in}}{\pgfqpoint{1.147148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.557441in}}{\pgfqpoint{1.159352in}{0.568040in}}{\pgfqpoint{1.159352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.590141in}}{\pgfqpoint{1.154962in}{0.600740in}}{\pgfqpoint{1.147148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.616367in}}{\pgfqpoint{1.128735in}{0.620757in}}{\pgfqpoint{1.117685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.620757in}}{\pgfqpoint{1.096036in}{0.616367in}}{\pgfqpoint{1.088222in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.600740in}}{\pgfqpoint{1.076018in}{0.590141in}}{\pgfqpoint{1.076018in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.568040in}}{\pgfqpoint{1.080409in}{0.557441in}}{\pgfqpoint{1.088222in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.541814in}}{\pgfqpoint{1.106635in}{0.537424in}}{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086937in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.097987in}{0.573069in}}{\pgfqpoint{1.108587in}{0.577459in}}{\pgfqpoint{1.116400in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.124214in}{0.593086in}}{\pgfqpoint{1.128604in}{0.603685in}}{\pgfqpoint{1.128604in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.128604in}{0.625786in}}{\pgfqpoint{1.124214in}{0.636385in}}{\pgfqpoint{1.116400in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.108587in}{0.652012in}}{\pgfqpoint{1.097987in}{0.656402in}}{\pgfqpoint{1.086937in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.075887in}{0.656402in}}{\pgfqpoint{1.065288in}{0.652012in}}{\pgfqpoint{1.057475in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.049661in}{0.636385in}}{\pgfqpoint{1.045271in}{0.625786in}}{\pgfqpoint{1.045271in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.045271in}{0.603685in}}{\pgfqpoint{1.049661in}{0.593086in}}{\pgfqpoint{1.057475in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.065288in}{0.577459in}}{\pgfqpoint{1.075887in}{0.573069in}}{\pgfqpoint{1.086937in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.786940in}}{\pgfqpoint{2.522984in}{0.791330in}}{\pgfqpoint{2.530798in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.806957in}}{\pgfqpoint{2.543002in}{0.817556in}}{\pgfqpoint{2.543002in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.839656in}}{\pgfqpoint{2.538611in}{0.850255in}}{\pgfqpoint{2.530798in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.865883in}}{\pgfqpoint{2.512385in}{0.870273in}}{\pgfqpoint{2.501335in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.870273in}}{\pgfqpoint{2.479686in}{0.865883in}}{\pgfqpoint{2.471872in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.850255in}}{\pgfqpoint{2.459668in}{0.839656in}}{\pgfqpoint{2.459668in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.817556in}}{\pgfqpoint{2.464058in}{0.806957in}}{\pgfqpoint{2.471872in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.791330in}}{\pgfqpoint{2.490285in}{0.786940in}}{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.668122in}}{\pgfqpoint{2.215506in}{0.672513in}}{\pgfqpoint{2.223320in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.688140in}}{\pgfqpoint{2.235524in}{0.698739in}}{\pgfqpoint{2.235524in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.720839in}}{\pgfqpoint{2.231134in}{0.731438in}}{\pgfqpoint{2.223320in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.747066in}}{\pgfqpoint{2.204907in}{0.751456in}}{\pgfqpoint{2.193857in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.751456in}}{\pgfqpoint{2.172208in}{0.747066in}}{\pgfqpoint{2.164394in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.731438in}}{\pgfqpoint{2.152190in}{0.720839in}}{\pgfqpoint{2.152190in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.698739in}}{\pgfqpoint{2.156581in}{0.688140in}}{\pgfqpoint{2.164394in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.672513in}}{\pgfqpoint{2.182807in}{0.668122in}}{\pgfqpoint{2.193857in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.561187in}}{\pgfqpoint{2.215506in}{0.565577in}}{\pgfqpoint{2.223320in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.581205in}}{\pgfqpoint{2.235524in}{0.591804in}}{\pgfqpoint{2.235524in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.613904in}}{\pgfqpoint{2.231134in}{0.624503in}}{\pgfqpoint{2.223320in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.640130in}}{\pgfqpoint{2.204907in}{0.644520in}}{\pgfqpoint{2.193857in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.644520in}}{\pgfqpoint{2.172208in}{0.640130in}}{\pgfqpoint{2.164394in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.624503in}}{\pgfqpoint{2.152190in}{0.613904in}}{\pgfqpoint{2.152190in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.591804in}}{\pgfqpoint{2.156581in}{0.581205in}}{\pgfqpoint{2.164394in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.565577in}}{\pgfqpoint{2.182807in}{0.561187in}}{\pgfqpoint{2.193857in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246871in}{1.523605in}}%
\pgfpathcurveto{\pgfqpoint{2.257921in}{1.523605in}}{\pgfqpoint{2.268520in}{1.527996in}}{\pgfqpoint{2.276333in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{2.284147in}{1.543623in}}{\pgfqpoint{2.288537in}{1.554222in}}{\pgfqpoint{2.288537in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{2.288537in}{1.576322in}}{\pgfqpoint{2.284147in}{1.586921in}}{\pgfqpoint{2.276333in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{2.268520in}{1.602548in}}{\pgfqpoint{2.257921in}{1.606939in}}{\pgfqpoint{2.246871in}{1.606939in}}%
\pgfpathcurveto{\pgfqpoint{2.235820in}{1.606939in}}{\pgfqpoint{2.225221in}{1.602548in}}{\pgfqpoint{2.217408in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{2.209594in}{1.586921in}}{\pgfqpoint{2.205204in}{1.576322in}}{\pgfqpoint{2.205204in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{2.205204in}{1.554222in}}{\pgfqpoint{2.209594in}{1.543623in}}{\pgfqpoint{2.217408in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{2.225221in}{1.527996in}}{\pgfqpoint{2.235820in}{1.523605in}}{\pgfqpoint{2.246871in}{1.523605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842454in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.853504in}{0.751294in}}{\pgfqpoint{1.864103in}{0.755685in}}{\pgfqpoint{1.871917in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.879730in}{0.771312in}}{\pgfqpoint{1.884121in}{0.781911in}}{\pgfqpoint{1.884121in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.884121in}{0.804011in}}{\pgfqpoint{1.879730in}{0.814610in}}{\pgfqpoint{1.871917in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.864103in}{0.830238in}}{\pgfqpoint{1.853504in}{0.834628in}}{\pgfqpoint{1.842454in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.831404in}{0.834628in}}{\pgfqpoint{1.820805in}{0.830238in}}{\pgfqpoint{1.812991in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.805178in}{0.814610in}}{\pgfqpoint{1.800787in}{0.804011in}}{\pgfqpoint{1.800787in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.800787in}{0.781911in}}{\pgfqpoint{1.805178in}{0.771312in}}{\pgfqpoint{1.812991in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.820805in}{0.755685in}}{\pgfqpoint{1.831404in}{0.751294in}}{\pgfqpoint{1.842454in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325633in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.336683in}{0.775058in}}{\pgfqpoint{2.347282in}{0.779448in}}{\pgfqpoint{2.355096in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.362910in}{0.795075in}}{\pgfqpoint{2.367300in}{0.805674in}}{\pgfqpoint{2.367300in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.367300in}{0.827775in}}{\pgfqpoint{2.362910in}{0.838374in}}{\pgfqpoint{2.355096in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.347282in}{0.854001in}}{\pgfqpoint{2.336683in}{0.858391in}}{\pgfqpoint{2.325633in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.314583in}{0.858391in}}{\pgfqpoint{2.303984in}{0.854001in}}{\pgfqpoint{2.296171in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.288357in}{0.838374in}}{\pgfqpoint{2.283967in}{0.827775in}}{\pgfqpoint{2.283967in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.283967in}{0.805674in}}{\pgfqpoint{2.288357in}{0.795075in}}{\pgfqpoint{2.296171in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.303984in}{0.779448in}}{\pgfqpoint{2.314583in}{0.775058in}}{\pgfqpoint{2.325633in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775826in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.786876in}{0.858230in}}{\pgfqpoint{1.797475in}{0.862620in}}{\pgfqpoint{1.805288in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.813102in}{0.878247in}}{\pgfqpoint{1.817492in}{0.888846in}}{\pgfqpoint{1.817492in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.817492in}{0.910947in}}{\pgfqpoint{1.813102in}{0.921546in}}{\pgfqpoint{1.805288in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.797475in}{0.937173in}}{\pgfqpoint{1.786876in}{0.941563in}}{\pgfqpoint{1.775826in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.764776in}{0.941563in}}{\pgfqpoint{1.754176in}{0.937173in}}{\pgfqpoint{1.746363in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.738549in}{0.921546in}}{\pgfqpoint{1.734159in}{0.910947in}}{\pgfqpoint{1.734159in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.734159in}{0.888846in}}{\pgfqpoint{1.738549in}{0.878247in}}{\pgfqpoint{1.746363in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.754176in}{0.862620in}}{\pgfqpoint{1.764776in}{0.858230in}}{\pgfqpoint{1.775826in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251509in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.262559in}{0.727531in}}{\pgfqpoint{2.273158in}{0.731921in}}{\pgfqpoint{2.280972in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.288786in}{0.747549in}}{\pgfqpoint{2.293176in}{0.758148in}}{\pgfqpoint{2.293176in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.293176in}{0.780248in}}{\pgfqpoint{2.288786in}{0.790847in}}{\pgfqpoint{2.280972in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.273158in}{0.806474in}}{\pgfqpoint{2.262559in}{0.810864in}}{\pgfqpoint{2.251509in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.240459in}{0.810864in}}{\pgfqpoint{2.229860in}{0.806474in}}{\pgfqpoint{2.222046in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.214233in}{0.790847in}}{\pgfqpoint{2.209843in}{0.780248in}}{\pgfqpoint{2.209843in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.209843in}{0.758148in}}{\pgfqpoint{2.214233in}{0.747549in}}{\pgfqpoint{2.222046in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.229860in}{0.731921in}}{\pgfqpoint{2.240459in}{0.727531in}}{\pgfqpoint{2.251509in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929686in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.940736in}{0.798821in}}{\pgfqpoint{1.951335in}{0.803212in}}{\pgfqpoint{1.959149in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.966963in}{0.818839in}}{\pgfqpoint{1.971353in}{0.829438in}}{\pgfqpoint{1.971353in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.971353in}{0.851538in}}{\pgfqpoint{1.966963in}{0.862137in}}{\pgfqpoint{1.959149in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.951335in}{0.877764in}}{\pgfqpoint{1.940736in}{0.882155in}}{\pgfqpoint{1.929686in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.918636in}{0.882155in}}{\pgfqpoint{1.908037in}{0.877764in}}{\pgfqpoint{1.900223in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.892410in}{0.862137in}}{\pgfqpoint{1.888019in}{0.851538in}}{\pgfqpoint{1.888019in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.888019in}{0.829438in}}{\pgfqpoint{1.892410in}{0.818839in}}{\pgfqpoint{1.900223in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.908037in}{0.803212in}}{\pgfqpoint{1.918636in}{0.798821in}}{\pgfqpoint{1.929686in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497126in}{1.119627in}}%
\pgfpathcurveto{\pgfqpoint{1.508176in}{1.119627in}}{\pgfqpoint{1.518775in}{1.124018in}}{\pgfqpoint{1.526588in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.534402in}{1.139645in}}{\pgfqpoint{1.538792in}{1.150244in}}{\pgfqpoint{1.538792in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.538792in}{1.172344in}}{\pgfqpoint{1.534402in}{1.182943in}}{\pgfqpoint{1.526588in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.518775in}{1.198570in}}{\pgfqpoint{1.508176in}{1.202961in}}{\pgfqpoint{1.497126in}{1.202961in}}%
\pgfpathcurveto{\pgfqpoint{1.486076in}{1.202961in}}{\pgfqpoint{1.475477in}{1.198570in}}{\pgfqpoint{1.467663in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.459849in}{1.182943in}}{\pgfqpoint{1.455459in}{1.172344in}}{\pgfqpoint{1.455459in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.455459in}{1.150244in}}{\pgfqpoint{1.459849in}{1.139645in}}{\pgfqpoint{1.467663in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.475477in}{1.124018in}}{\pgfqpoint{1.486076in}{1.119627in}}{\pgfqpoint{1.497126in}{1.119627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810207in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.821258in}{0.537424in}}{\pgfqpoint{0.831857in}{0.541814in}}{\pgfqpoint{0.839670in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.847484in}{0.557441in}}{\pgfqpoint{0.851874in}{0.568040in}}{\pgfqpoint{0.851874in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.851874in}{0.590141in}}{\pgfqpoint{0.847484in}{0.600740in}}{\pgfqpoint{0.839670in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.831857in}{0.616367in}}{\pgfqpoint{0.821258in}{0.620757in}}{\pgfqpoint{0.810207in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.799157in}{0.620757in}}{\pgfqpoint{0.788558in}{0.616367in}}{\pgfqpoint{0.780745in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.772931in}{0.600740in}}{\pgfqpoint{0.768541in}{0.590141in}}{\pgfqpoint{0.768541in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.768541in}{0.568040in}}{\pgfqpoint{0.772931in}{0.557441in}}{\pgfqpoint{0.780745in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.788558in}{0.541814in}}{\pgfqpoint{0.799157in}{0.537424in}}{\pgfqpoint{0.810207in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.953283in}}{\pgfqpoint{2.522984in}{0.957674in}}{\pgfqpoint{2.530798in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.973301in}}{\pgfqpoint{2.543002in}{0.983900in}}{\pgfqpoint{2.543002in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{1.006000in}}{\pgfqpoint{2.538611in}{1.016599in}}{\pgfqpoint{2.530798in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{1.032227in}}{\pgfqpoint{2.512385in}{1.036617in}}{\pgfqpoint{2.501335in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.036617in}}{\pgfqpoint{2.479686in}{1.032227in}}{\pgfqpoint{2.471872in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{1.016599in}}{\pgfqpoint{2.459668in}{1.006000in}}{\pgfqpoint{2.459668in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.983900in}}{\pgfqpoint{2.464058in}{0.973301in}}{\pgfqpoint{2.471872in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.957674in}}{\pgfqpoint{2.490285in}{0.953283in}}{\pgfqpoint{2.501335in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.931071in}{0.561187in}}{\pgfqpoint{0.941670in}{0.565577in}}{\pgfqpoint{0.949484in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.957297in}{0.581205in}}{\pgfqpoint{0.961688in}{0.591804in}}{\pgfqpoint{0.961688in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.961688in}{0.613904in}}{\pgfqpoint{0.957297in}{0.624503in}}{\pgfqpoint{0.949484in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.941670in}{0.640130in}}{\pgfqpoint{0.931071in}{0.644520in}}{\pgfqpoint{0.920021in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.908971in}{0.644520in}}{\pgfqpoint{0.898372in}{0.640130in}}{\pgfqpoint{0.890558in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.882744in}{0.624503in}}{\pgfqpoint{0.878354in}{0.613904in}}{\pgfqpoint{0.878354in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.878354in}{0.591804in}}{\pgfqpoint{0.882744in}{0.581205in}}{\pgfqpoint{0.890558in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.898372in}{0.565577in}}{\pgfqpoint{0.908971in}{0.561187in}}{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.531385in}{0.644359in}}{\pgfqpoint{1.541984in}{0.648749in}}{\pgfqpoint{1.549797in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.557611in}{0.664377in}}{\pgfqpoint{1.562001in}{0.674976in}}{\pgfqpoint{1.562001in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.562001in}{0.697076in}}{\pgfqpoint{1.557611in}{0.707675in}}{\pgfqpoint{1.549797in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.541984in}{0.723302in}}{\pgfqpoint{1.531385in}{0.727692in}}{\pgfqpoint{1.520335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.509284in}{0.727692in}}{\pgfqpoint{1.498685in}{0.723302in}}{\pgfqpoint{1.490872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.483058in}{0.707675in}}{\pgfqpoint{1.478668in}{0.697076in}}{\pgfqpoint{1.478668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.478668in}{0.674976in}}{\pgfqpoint{1.483058in}{0.664377in}}{\pgfqpoint{1.490872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.498685in}{0.648749in}}{\pgfqpoint{1.509284in}{0.644359in}}{\pgfqpoint{1.520335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448624in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.459675in}{0.620596in}}{\pgfqpoint{2.470274in}{0.624986in}}{\pgfqpoint{2.478087in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.485901in}{0.640613in}}{\pgfqpoint{2.490291in}{0.651212in}}{\pgfqpoint{2.490291in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.490291in}{0.673312in}}{\pgfqpoint{2.485901in}{0.683912in}}{\pgfqpoint{2.478087in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.470274in}{0.699539in}}{\pgfqpoint{2.459675in}{0.703929in}}{\pgfqpoint{2.448624in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.437574in}{0.703929in}}{\pgfqpoint{2.426975in}{0.699539in}}{\pgfqpoint{2.419162in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.411348in}{0.683912in}}{\pgfqpoint{2.406958in}{0.673312in}}{\pgfqpoint{2.406958in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.406958in}{0.651212in}}{\pgfqpoint{2.411348in}{0.640613in}}{\pgfqpoint{2.419162in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.426975in}{0.624986in}}{\pgfqpoint{2.437574in}{0.620596in}}{\pgfqpoint{2.448624in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229382in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.240433in}{0.632477in}}{\pgfqpoint{2.251032in}{0.636868in}}{\pgfqpoint{2.258845in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.266659in}{0.652495in}}{\pgfqpoint{2.271049in}{0.663094in}}{\pgfqpoint{2.271049in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.271049in}{0.685194in}}{\pgfqpoint{2.266659in}{0.695793in}}{\pgfqpoint{2.258845in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.251032in}{0.711420in}}{\pgfqpoint{2.240433in}{0.715811in}}{\pgfqpoint{2.229382in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.218332in}{0.715811in}}{\pgfqpoint{2.207733in}{0.711420in}}{\pgfqpoint{2.199920in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.192106in}{0.695793in}}{\pgfqpoint{2.187716in}{0.685194in}}{\pgfqpoint{2.187716in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.187716in}{0.663094in}}{\pgfqpoint{2.192106in}{0.652495in}}{\pgfqpoint{2.199920in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.207733in}{0.636868in}}{\pgfqpoint{2.218332in}{0.632477in}}{\pgfqpoint{2.229382in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430378in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.441429in}{0.846348in}}{\pgfqpoint{2.452028in}{0.850738in}}{\pgfqpoint{2.459841in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.467655in}{0.866366in}}{\pgfqpoint{2.472045in}{0.876965in}}{\pgfqpoint{2.472045in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.472045in}{0.899065in}}{\pgfqpoint{2.467655in}{0.909664in}}{\pgfqpoint{2.459841in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.452028in}{0.925291in}}{\pgfqpoint{2.441429in}{0.929681in}}{\pgfqpoint{2.430378in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.419328in}{0.929681in}}{\pgfqpoint{2.408729in}{0.925291in}}{\pgfqpoint{2.400916in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.393102in}{0.909664in}}{\pgfqpoint{2.388712in}{0.899065in}}{\pgfqpoint{2.388712in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.388712in}{0.876965in}}{\pgfqpoint{2.393102in}{0.866366in}}{\pgfqpoint{2.400916in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.408729in}{0.850738in}}{\pgfqpoint{2.419328in}{0.846348in}}{\pgfqpoint{2.430378in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170911in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.181961in}{0.858230in}}{\pgfqpoint{2.192560in}{0.862620in}}{\pgfqpoint{2.200374in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.208187in}{0.878247in}}{\pgfqpoint{2.212578in}{0.888846in}}{\pgfqpoint{2.212578in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.212578in}{0.910947in}}{\pgfqpoint{2.208187in}{0.921546in}}{\pgfqpoint{2.200374in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.192560in}{0.937173in}}{\pgfqpoint{2.181961in}{0.941563in}}{\pgfqpoint{2.170911in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.159861in}{0.941563in}}{\pgfqpoint{2.149262in}{0.937173in}}{\pgfqpoint{2.141448in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.133635in}{0.921546in}}{\pgfqpoint{2.129244in}{0.910947in}}{\pgfqpoint{2.129244in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.129244in}{0.888846in}}{\pgfqpoint{2.133635in}{0.878247in}}{\pgfqpoint{2.141448in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.149262in}{0.862620in}}{\pgfqpoint{2.159861in}{0.858230in}}{\pgfqpoint{2.170911in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075596in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{0.656241in}}{\pgfqpoint{2.097246in}{0.660631in}}{\pgfqpoint{2.105059in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{0.676258in}}{\pgfqpoint{2.117263in}{0.686857in}}{\pgfqpoint{2.117263in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.117263in}{0.708958in}}{\pgfqpoint{2.112873in}{0.719557in}}{\pgfqpoint{2.105059in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.097246in}{0.735184in}}{\pgfqpoint{2.086647in}{0.739574in}}{\pgfqpoint{2.075596in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.064546in}{0.739574in}}{\pgfqpoint{2.053947in}{0.735184in}}{\pgfqpoint{2.046134in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.038320in}{0.719557in}}{\pgfqpoint{2.033930in}{0.708958in}}{\pgfqpoint{2.033930in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{0.686857in}}{\pgfqpoint{2.038320in}{0.676258in}}{\pgfqpoint{2.046134in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.053947in}{0.660631in}}{\pgfqpoint{2.064546in}{0.656241in}}{\pgfqpoint{2.075596in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.652845in}{0.763176in}}{\pgfqpoint{1.663444in}{0.767566in}}{\pgfqpoint{1.671258in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.679071in}{0.783194in}}{\pgfqpoint{1.683462in}{0.793793in}}{\pgfqpoint{1.683462in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.683462in}{0.815893in}}{\pgfqpoint{1.679071in}{0.826492in}}{\pgfqpoint{1.671258in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.663444in}{0.842119in}}{\pgfqpoint{1.652845in}{0.846509in}}{\pgfqpoint{1.641795in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.630745in}{0.846509in}}{\pgfqpoint{1.620146in}{0.842119in}}{\pgfqpoint{1.612332in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.604518in}{0.826492in}}{\pgfqpoint{1.600128in}{0.815893in}}{\pgfqpoint{1.600128in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.600128in}{0.793793in}}{\pgfqpoint{1.604518in}{0.783194in}}{\pgfqpoint{1.612332in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.620146in}{0.767566in}}{\pgfqpoint{1.630745in}{0.763176in}}{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.656241in}}{\pgfqpoint{2.061767in}{0.660631in}}{\pgfqpoint{2.069581in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.676258in}}{\pgfqpoint{2.081785in}{0.686857in}}{\pgfqpoint{2.081785in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.708958in}}{\pgfqpoint{2.077395in}{0.719557in}}{\pgfqpoint{2.069581in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.735184in}}{\pgfqpoint{2.051168in}{0.739574in}}{\pgfqpoint{2.040118in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.739574in}}{\pgfqpoint{2.018469in}{0.735184in}}{\pgfqpoint{2.010655in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.719557in}}{\pgfqpoint{1.998452in}{0.708958in}}{\pgfqpoint{1.998452in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.686857in}}{\pgfqpoint{2.002842in}{0.676258in}}{\pgfqpoint{2.010655in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.660631in}}{\pgfqpoint{2.029068in}{0.656241in}}{\pgfqpoint{2.040118in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977315in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.988365in}{0.584951in}}{\pgfqpoint{0.998964in}{0.589341in}}{\pgfqpoint{1.006778in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.014591in}{0.604968in}}{\pgfqpoint{1.018982in}{0.615567in}}{\pgfqpoint{1.018982in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.018982in}{0.637667in}}{\pgfqpoint{1.014591in}{0.648266in}}{\pgfqpoint{1.006778in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.998964in}{0.663894in}}{\pgfqpoint{0.988365in}{0.668284in}}{\pgfqpoint{0.977315in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.966265in}{0.668284in}}{\pgfqpoint{0.955666in}{0.663894in}}{\pgfqpoint{0.947852in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.940038in}{0.648266in}}{\pgfqpoint{0.935648in}{0.637667in}}{\pgfqpoint{0.935648in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.935648in}{0.615567in}}{\pgfqpoint{0.940038in}{0.604968in}}{\pgfqpoint{0.947852in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.955666in}{0.589341in}}{\pgfqpoint{0.966265in}{0.584951in}}{\pgfqpoint{0.977315in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.668122in}}{\pgfqpoint{1.139334in}{0.672513in}}{\pgfqpoint{1.147148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.688140in}}{\pgfqpoint{1.159352in}{0.698739in}}{\pgfqpoint{1.159352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.720839in}}{\pgfqpoint{1.154962in}{0.731438in}}{\pgfqpoint{1.147148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.747066in}}{\pgfqpoint{1.128735in}{0.751456in}}{\pgfqpoint{1.117685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.751456in}}{\pgfqpoint{1.096036in}{0.747066in}}{\pgfqpoint{1.088222in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.731438in}}{\pgfqpoint{1.076018in}{0.720839in}}{\pgfqpoint{1.076018in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.698739in}}{\pgfqpoint{1.080409in}{0.688140in}}{\pgfqpoint{1.088222in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.672513in}}{\pgfqpoint{1.106635in}{0.668122in}}{\pgfqpoint{1.117685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230462in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.241512in}{0.798821in}}{\pgfqpoint{2.252111in}{0.803212in}}{\pgfqpoint{2.259924in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.267738in}{0.818839in}}{\pgfqpoint{2.272128in}{0.829438in}}{\pgfqpoint{2.272128in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.272128in}{0.851538in}}{\pgfqpoint{2.267738in}{0.862137in}}{\pgfqpoint{2.259924in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.252111in}{0.877764in}}{\pgfqpoint{2.241512in}{0.882155in}}{\pgfqpoint{2.230462in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.219411in}{0.882155in}}{\pgfqpoint{2.208812in}{0.877764in}}{\pgfqpoint{2.200999in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.193185in}{0.862137in}}{\pgfqpoint{2.188795in}{0.851538in}}{\pgfqpoint{2.188795in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.188795in}{0.829438in}}{\pgfqpoint{2.193185in}{0.818839in}}{\pgfqpoint{2.200999in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.208812in}{0.803212in}}{\pgfqpoint{2.219411in}{0.798821in}}{\pgfqpoint{2.230462in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155831in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.166881in}{0.656241in}}{\pgfqpoint{1.177480in}{0.660631in}}{\pgfqpoint{1.185294in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.193107in}{0.676258in}}{\pgfqpoint{1.197498in}{0.686857in}}{\pgfqpoint{1.197498in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.197498in}{0.708958in}}{\pgfqpoint{1.193107in}{0.719557in}}{\pgfqpoint{1.185294in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.177480in}{0.735184in}}{\pgfqpoint{1.166881in}{0.739574in}}{\pgfqpoint{1.155831in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.144781in}{0.739574in}}{\pgfqpoint{1.134182in}{0.735184in}}{\pgfqpoint{1.126368in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.118554in}{0.719557in}}{\pgfqpoint{1.114164in}{0.708958in}}{\pgfqpoint{1.114164in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.114164in}{0.686857in}}{\pgfqpoint{1.118554in}{0.676258in}}{\pgfqpoint{1.126368in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.134182in}{0.660631in}}{\pgfqpoint{1.144781in}{0.656241in}}{\pgfqpoint{1.155831in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025510in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.036560in}{0.573069in}}{\pgfqpoint{2.047159in}{0.577459in}}{\pgfqpoint{2.054972in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.062786in}{0.593086in}}{\pgfqpoint{2.067176in}{0.603685in}}{\pgfqpoint{2.067176in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.067176in}{0.625786in}}{\pgfqpoint{2.062786in}{0.636385in}}{\pgfqpoint{2.054972in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.047159in}{0.652012in}}{\pgfqpoint{2.036560in}{0.656402in}}{\pgfqpoint{2.025510in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.014459in}{0.656402in}}{\pgfqpoint{2.003860in}{0.652012in}}{\pgfqpoint{1.996047in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.988233in}{0.636385in}}{\pgfqpoint{1.983843in}{0.625786in}}{\pgfqpoint{1.983843in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.983843in}{0.603685in}}{\pgfqpoint{1.988233in}{0.593086in}}{\pgfqpoint{1.996047in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.003860in}{0.577459in}}{\pgfqpoint{2.014459in}{0.573069in}}{\pgfqpoint{2.025510in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.656241in}}{\pgfqpoint{1.600551in}{0.660631in}}{\pgfqpoint{1.608364in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.676258in}}{\pgfqpoint{1.620568in}{0.686857in}}{\pgfqpoint{1.620568in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.708958in}}{\pgfqpoint{1.616178in}{0.719557in}}{\pgfqpoint{1.608364in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.735184in}}{\pgfqpoint{1.589952in}{0.739574in}}{\pgfqpoint{1.578902in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.739574in}}{\pgfqpoint{1.557253in}{0.735184in}}{\pgfqpoint{1.549439in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.719557in}}{\pgfqpoint{1.537235in}{0.708958in}}{\pgfqpoint{1.537235in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.686857in}}{\pgfqpoint{1.541625in}{0.676258in}}{\pgfqpoint{1.549439in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.660631in}}{\pgfqpoint{1.567852in}{0.656241in}}{\pgfqpoint{1.578902in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745736in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.756786in}{0.537424in}}{\pgfqpoint{0.767385in}{0.541814in}}{\pgfqpoint{0.775199in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.783013in}{0.557441in}}{\pgfqpoint{0.787403in}{0.568040in}}{\pgfqpoint{0.787403in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.787403in}{0.590141in}}{\pgfqpoint{0.783013in}{0.600740in}}{\pgfqpoint{0.775199in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.767385in}{0.616367in}}{\pgfqpoint{0.756786in}{0.620757in}}{\pgfqpoint{0.745736in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.734686in}{0.620757in}}{\pgfqpoint{0.724087in}{0.616367in}}{\pgfqpoint{0.716274in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.708460in}{0.600740in}}{\pgfqpoint{0.704070in}{0.590141in}}{\pgfqpoint{0.704070in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.704070in}{0.568040in}}{\pgfqpoint{0.708460in}{0.557441in}}{\pgfqpoint{0.716274in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.724087in}{0.541814in}}{\pgfqpoint{0.734686in}{0.537424in}}{\pgfqpoint{0.745736in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366033in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.377083in}{0.596832in}}{\pgfqpoint{1.387682in}{0.601223in}}{\pgfqpoint{1.395495in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.403309in}{0.616850in}}{\pgfqpoint{1.407699in}{0.627449in}}{\pgfqpoint{1.407699in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.407699in}{0.649549in}}{\pgfqpoint{1.403309in}{0.660148in}}{\pgfqpoint{1.395495in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.387682in}{0.675775in}}{\pgfqpoint{1.377083in}{0.680166in}}{\pgfqpoint{1.366033in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.354982in}{0.680166in}}{\pgfqpoint{1.344383in}{0.675775in}}{\pgfqpoint{1.336570in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.328756in}{0.660148in}}{\pgfqpoint{1.324366in}{0.649549in}}{\pgfqpoint{1.324366in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.324366in}{0.627449in}}{\pgfqpoint{1.328756in}{0.616850in}}{\pgfqpoint{1.336570in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.344383in}{0.601223in}}{\pgfqpoint{1.354982in}{0.596832in}}{\pgfqpoint{1.366033in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.656241in}}{\pgfqpoint{2.522984in}{0.660631in}}{\pgfqpoint{2.530798in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.676258in}}{\pgfqpoint{2.543002in}{0.686857in}}{\pgfqpoint{2.543002in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.708958in}}{\pgfqpoint{2.538611in}{0.719557in}}{\pgfqpoint{2.530798in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.735184in}}{\pgfqpoint{2.512385in}{0.739574in}}{\pgfqpoint{2.501335in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.739574in}}{\pgfqpoint{2.479686in}{0.735184in}}{\pgfqpoint{2.471872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.719557in}}{\pgfqpoint{2.459668in}{0.708958in}}{\pgfqpoint{2.459668in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.686857in}}{\pgfqpoint{2.464058in}{0.676258in}}{\pgfqpoint{2.471872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.660631in}}{\pgfqpoint{2.490285in}{0.656241in}}{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537599in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.548649in}{0.668122in}}{\pgfqpoint{1.559248in}{0.672513in}}{\pgfqpoint{1.567062in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.574875in}{0.688140in}}{\pgfqpoint{1.579265in}{0.698739in}}{\pgfqpoint{1.579265in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.579265in}{0.720839in}}{\pgfqpoint{1.574875in}{0.731438in}}{\pgfqpoint{1.567062in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.559248in}{0.747066in}}{\pgfqpoint{1.548649in}{0.751456in}}{\pgfqpoint{1.537599in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.526549in}{0.751456in}}{\pgfqpoint{1.515950in}{0.747066in}}{\pgfqpoint{1.508136in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.500322in}{0.731438in}}{\pgfqpoint{1.495932in}{0.720839in}}{\pgfqpoint{1.495932in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.495932in}{0.698739in}}{\pgfqpoint{1.500322in}{0.688140in}}{\pgfqpoint{1.508136in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.515950in}{0.672513in}}{\pgfqpoint{1.526549in}{0.668122in}}{\pgfqpoint{1.537599in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336431in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{2.347481in}{1.214681in}}{\pgfqpoint{2.358080in}{1.219071in}}{\pgfqpoint{2.365893in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{2.373707in}{1.234698in}}{\pgfqpoint{2.378097in}{1.245298in}}{\pgfqpoint{2.378097in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{2.378097in}{1.267398in}}{\pgfqpoint{2.373707in}{1.277997in}}{\pgfqpoint{2.365893in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{2.358080in}{1.293624in}}{\pgfqpoint{2.347481in}{1.298014in}}{\pgfqpoint{2.336431in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{2.325380in}{1.298014in}}{\pgfqpoint{2.314781in}{1.293624in}}{\pgfqpoint{2.306968in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{2.299154in}{1.277997in}}{\pgfqpoint{2.294764in}{1.267398in}}{\pgfqpoint{2.294764in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{2.294764in}{1.245298in}}{\pgfqpoint{2.299154in}{1.234698in}}{\pgfqpoint{2.306968in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{2.314781in}{1.219071in}}{\pgfqpoint{2.325380in}{1.214681in}}{\pgfqpoint{2.336431in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227732in}{1.202799in}}%
\pgfpathcurveto{\pgfqpoint{2.238782in}{1.202799in}}{\pgfqpoint{2.249381in}{1.207190in}}{\pgfqpoint{2.257195in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{2.265008in}{1.222817in}}{\pgfqpoint{2.269398in}{1.233416in}}{\pgfqpoint{2.269398in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{2.269398in}{1.255516in}}{\pgfqpoint{2.265008in}{1.266115in}}{\pgfqpoint{2.257195in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{2.249381in}{1.281742in}}{\pgfqpoint{2.238782in}{1.286133in}}{\pgfqpoint{2.227732in}{1.286133in}}%
\pgfpathcurveto{\pgfqpoint{2.216682in}{1.286133in}}{\pgfqpoint{2.206083in}{1.281742in}}{\pgfqpoint{2.198269in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{2.190455in}{1.266115in}}{\pgfqpoint{2.186065in}{1.255516in}}{\pgfqpoint{2.186065in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{2.186065in}{1.233416in}}{\pgfqpoint{2.190455in}{1.222817in}}{\pgfqpoint{2.198269in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{2.206083in}{1.207190in}}{\pgfqpoint{2.216682in}{1.202799in}}{\pgfqpoint{2.227732in}{1.202799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332920in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.343970in}{0.691886in}}{\pgfqpoint{1.354569in}{0.696276in}}{\pgfqpoint{1.362382in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.370196in}{0.711903in}}{\pgfqpoint{1.374586in}{0.722502in}}{\pgfqpoint{1.374586in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.374586in}{0.744603in}}{\pgfqpoint{1.370196in}{0.755202in}}{\pgfqpoint{1.362382in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.354569in}{0.770829in}}{\pgfqpoint{1.343970in}{0.775219in}}{\pgfqpoint{1.332920in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.321869in}{0.775219in}}{\pgfqpoint{1.311270in}{0.770829in}}{\pgfqpoint{1.303457in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.295643in}{0.755202in}}{\pgfqpoint{1.291253in}{0.744603in}}{\pgfqpoint{1.291253in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.291253in}{0.722502in}}{\pgfqpoint{1.295643in}{0.711903in}}{\pgfqpoint{1.303457in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.311270in}{0.696276in}}{\pgfqpoint{1.321869in}{0.691886in}}{\pgfqpoint{1.332920in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713892in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.724942in}{1.000810in}}{\pgfqpoint{1.735541in}{1.005201in}}{\pgfqpoint{1.743355in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.751168in}{1.020828in}}{\pgfqpoint{1.755559in}{1.031427in}}{\pgfqpoint{1.755559in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.755559in}{1.053527in}}{\pgfqpoint{1.751168in}{1.064126in}}{\pgfqpoint{1.743355in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.735541in}{1.079753in}}{\pgfqpoint{1.724942in}{1.084144in}}{\pgfqpoint{1.713892in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.702842in}{1.084144in}}{\pgfqpoint{1.692243in}{1.079753in}}{\pgfqpoint{1.684429in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.676616in}{1.064126in}}{\pgfqpoint{1.672225in}{1.053527in}}{\pgfqpoint{1.672225in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.672225in}{1.031427in}}{\pgfqpoint{1.676616in}{1.020828in}}{\pgfqpoint{1.684429in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.692243in}{1.005201in}}{\pgfqpoint{1.702842in}{1.000810in}}{\pgfqpoint{1.713892in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.035264in}{0.786940in}}{\pgfqpoint{2.045863in}{0.791330in}}{\pgfqpoint{2.053677in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.061491in}{0.806957in}}{\pgfqpoint{2.065881in}{0.817556in}}{\pgfqpoint{2.065881in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.065881in}{0.839656in}}{\pgfqpoint{2.061491in}{0.850255in}}{\pgfqpoint{2.053677in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.045863in}{0.865883in}}{\pgfqpoint{2.035264in}{0.870273in}}{\pgfqpoint{2.024214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.013164in}{0.870273in}}{\pgfqpoint{2.002565in}{0.865883in}}{\pgfqpoint{1.994751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.986938in}{0.850255in}}{\pgfqpoint{1.982548in}{0.839656in}}{\pgfqpoint{1.982548in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.982548in}{0.817556in}}{\pgfqpoint{1.986938in}{0.806957in}}{\pgfqpoint{1.994751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.002565in}{0.791330in}}{\pgfqpoint{2.013164in}{0.786940in}}{\pgfqpoint{2.024214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082207in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.093257in}{0.537424in}}{\pgfqpoint{1.103856in}{0.541814in}}{\pgfqpoint{1.111670in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.119483in}{0.557441in}}{\pgfqpoint{1.123874in}{0.568040in}}{\pgfqpoint{1.123874in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.123874in}{0.590141in}}{\pgfqpoint{1.119483in}{0.600740in}}{\pgfqpoint{1.111670in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.103856in}{0.616367in}}{\pgfqpoint{1.093257in}{0.620757in}}{\pgfqpoint{1.082207in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.071157in}{0.620757in}}{\pgfqpoint{1.060558in}{0.616367in}}{\pgfqpoint{1.052744in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.044931in}{0.600740in}}{\pgfqpoint{1.040540in}{0.590141in}}{\pgfqpoint{1.040540in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.040540in}{0.568040in}}{\pgfqpoint{1.044931in}{0.557441in}}{\pgfqpoint{1.052744in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.060558in}{0.541814in}}{\pgfqpoint{1.071157in}{0.537424in}}{\pgfqpoint{1.082207in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.786940in}}{\pgfqpoint{2.522984in}{0.791330in}}{\pgfqpoint{2.530798in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.806957in}}{\pgfqpoint{2.543002in}{0.817556in}}{\pgfqpoint{2.543002in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.839656in}}{\pgfqpoint{2.538611in}{0.850255in}}{\pgfqpoint{2.530798in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.865883in}}{\pgfqpoint{2.512385in}{0.870273in}}{\pgfqpoint{2.501335in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.870273in}}{\pgfqpoint{2.479686in}{0.865883in}}{\pgfqpoint{2.471872in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.850255in}}{\pgfqpoint{2.459668in}{0.839656in}}{\pgfqpoint{2.459668in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.817556in}}{\pgfqpoint{2.464058in}{0.806957in}}{\pgfqpoint{2.471872in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.791330in}}{\pgfqpoint{2.490285in}{0.786940in}}{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463598in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.474648in}{0.573069in}}{\pgfqpoint{1.485247in}{0.577459in}}{\pgfqpoint{1.493060in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.500874in}{0.593086in}}{\pgfqpoint{1.505264in}{0.603685in}}{\pgfqpoint{1.505264in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.505264in}{0.625786in}}{\pgfqpoint{1.500874in}{0.636385in}}{\pgfqpoint{1.493060in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.485247in}{0.652012in}}{\pgfqpoint{1.474648in}{0.656402in}}{\pgfqpoint{1.463598in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.452547in}{0.656402in}}{\pgfqpoint{1.441948in}{0.652012in}}{\pgfqpoint{1.434135in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.426321in}{0.636385in}}{\pgfqpoint{1.421931in}{0.625786in}}{\pgfqpoint{1.421931in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.421931in}{0.603685in}}{\pgfqpoint{1.426321in}{0.593086in}}{\pgfqpoint{1.434135in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.441948in}{0.577459in}}{\pgfqpoint{1.452547in}{0.573069in}}{\pgfqpoint{1.463598in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843028in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{0.854078in}{0.822585in}}{\pgfqpoint{0.864677in}{0.826975in}}{\pgfqpoint{0.872491in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.880304in}{0.842602in}}{\pgfqpoint{0.884695in}{0.853201in}}{\pgfqpoint{0.884695in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.884695in}{0.875301in}}{\pgfqpoint{0.880304in}{0.885901in}}{\pgfqpoint{0.872491in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.864677in}{0.901528in}}{\pgfqpoint{0.854078in}{0.905918in}}{\pgfqpoint{0.843028in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{0.831978in}{0.905918in}}{\pgfqpoint{0.821379in}{0.901528in}}{\pgfqpoint{0.813565in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.805752in}{0.885901in}}{\pgfqpoint{0.801361in}{0.875301in}}{\pgfqpoint{0.801361in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.801361in}{0.853201in}}{\pgfqpoint{0.805752in}{0.842602in}}{\pgfqpoint{0.813565in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.821379in}{0.826975in}}{\pgfqpoint{0.831978in}{0.822585in}}{\pgfqpoint{0.843028in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.537424in}}{\pgfqpoint{2.522984in}{0.541814in}}{\pgfqpoint{2.530798in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.557441in}}{\pgfqpoint{2.543002in}{0.568040in}}{\pgfqpoint{2.543002in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.590141in}}{\pgfqpoint{2.538611in}{0.600740in}}{\pgfqpoint{2.530798in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.616367in}}{\pgfqpoint{2.512385in}{0.620757in}}{\pgfqpoint{2.501335in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.620757in}}{\pgfqpoint{2.479686in}{0.616367in}}{\pgfqpoint{2.471872in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.600740in}}{\pgfqpoint{2.459668in}{0.590141in}}{\pgfqpoint{2.459668in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.568040in}}{\pgfqpoint{2.464058in}{0.557441in}}{\pgfqpoint{2.471872in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.541814in}}{\pgfqpoint{2.490285in}{0.537424in}}{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413484in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.424534in}{0.537424in}}{\pgfqpoint{2.435133in}{0.541814in}}{\pgfqpoint{2.442947in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.450760in}{0.557441in}}{\pgfqpoint{2.455151in}{0.568040in}}{\pgfqpoint{2.455151in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.455151in}{0.590141in}}{\pgfqpoint{2.450760in}{0.600740in}}{\pgfqpoint{2.442947in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.435133in}{0.616367in}}{\pgfqpoint{2.424534in}{0.620757in}}{\pgfqpoint{2.413484in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.402434in}{0.620757in}}{\pgfqpoint{2.391835in}{0.616367in}}{\pgfqpoint{2.384021in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.376208in}{0.600740in}}{\pgfqpoint{2.371817in}{0.590141in}}{\pgfqpoint{2.371817in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.371817in}{0.568040in}}{\pgfqpoint{2.376208in}{0.557441in}}{\pgfqpoint{2.384021in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.391835in}{0.541814in}}{\pgfqpoint{2.402434in}{0.537424in}}{\pgfqpoint{2.413484in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668145in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.679195in}{0.573069in}}{\pgfqpoint{0.689794in}{0.577459in}}{\pgfqpoint{0.697608in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.705421in}{0.593086in}}{\pgfqpoint{0.709812in}{0.603685in}}{\pgfqpoint{0.709812in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.709812in}{0.625786in}}{\pgfqpoint{0.705421in}{0.636385in}}{\pgfqpoint{0.697608in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.689794in}{0.652012in}}{\pgfqpoint{0.679195in}{0.656402in}}{\pgfqpoint{0.668145in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.657095in}{0.656402in}}{\pgfqpoint{0.646496in}{0.652012in}}{\pgfqpoint{0.638682in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.630869in}{0.636385in}}{\pgfqpoint{0.626478in}{0.625786in}}{\pgfqpoint{0.626478in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.626478in}{0.603685in}}{\pgfqpoint{0.630869in}{0.593086in}}{\pgfqpoint{0.638682in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.646496in}{0.577459in}}{\pgfqpoint{0.657095in}{0.573069in}}{\pgfqpoint{0.668145in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867162in}{1.285971in}}%
\pgfpathcurveto{\pgfqpoint{1.878212in}{1.285971in}}{\pgfqpoint{1.888811in}{1.290361in}}{\pgfqpoint{1.896625in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.904438in}{1.305989in}}{\pgfqpoint{1.908829in}{1.316588in}}{\pgfqpoint{1.908829in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.908829in}{1.338688in}}{\pgfqpoint{1.904438in}{1.349287in}}{\pgfqpoint{1.896625in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.888811in}{1.364914in}}{\pgfqpoint{1.878212in}{1.369305in}}{\pgfqpoint{1.867162in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.856112in}{1.369305in}}{\pgfqpoint{1.845513in}{1.364914in}}{\pgfqpoint{1.837699in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.829886in}{1.349287in}}{\pgfqpoint{1.825495in}{1.338688in}}{\pgfqpoint{1.825495in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.825495in}{1.316588in}}{\pgfqpoint{1.829886in}{1.305989in}}{\pgfqpoint{1.837699in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.845513in}{1.290361in}}{\pgfqpoint{1.856112in}{1.285971in}}{\pgfqpoint{1.867162in}{1.285971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338553in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.349603in}{0.858230in}}{\pgfqpoint{2.360202in}{0.862620in}}{\pgfqpoint{2.368015in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.375829in}{0.878247in}}{\pgfqpoint{2.380219in}{0.888846in}}{\pgfqpoint{2.380219in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.380219in}{0.910947in}}{\pgfqpoint{2.375829in}{0.921546in}}{\pgfqpoint{2.368015in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.360202in}{0.937173in}}{\pgfqpoint{2.349603in}{0.941563in}}{\pgfqpoint{2.338553in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.327502in}{0.941563in}}{\pgfqpoint{2.316903in}{0.937173in}}{\pgfqpoint{2.309090in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.301276in}{0.921546in}}{\pgfqpoint{2.296886in}{0.910947in}}{\pgfqpoint{2.296886in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{0.888846in}}{\pgfqpoint{2.301276in}{0.878247in}}{\pgfqpoint{2.309090in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.316903in}{0.862620in}}{\pgfqpoint{2.327502in}{0.858230in}}{\pgfqpoint{2.338553in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954708in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.965758in}{0.751294in}}{\pgfqpoint{1.976357in}{0.755685in}}{\pgfqpoint{1.984171in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.991984in}{0.771312in}}{\pgfqpoint{1.996374in}{0.781911in}}{\pgfqpoint{1.996374in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.996374in}{0.804011in}}{\pgfqpoint{1.991984in}{0.814610in}}{\pgfqpoint{1.984171in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.976357in}{0.830238in}}{\pgfqpoint{1.965758in}{0.834628in}}{\pgfqpoint{1.954708in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.943658in}{0.834628in}}{\pgfqpoint{1.933059in}{0.830238in}}{\pgfqpoint{1.925245in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.917431in}{0.814610in}}{\pgfqpoint{1.913041in}{0.804011in}}{\pgfqpoint{1.913041in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.913041in}{0.781911in}}{\pgfqpoint{1.917431in}{0.771312in}}{\pgfqpoint{1.925245in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.933059in}{0.755685in}}{\pgfqpoint{1.943658in}{0.751294in}}{\pgfqpoint{1.954708in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.537424in}}{\pgfqpoint{2.522984in}{0.541814in}}{\pgfqpoint{2.530798in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.557441in}}{\pgfqpoint{2.543002in}{0.568040in}}{\pgfqpoint{2.543002in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.590141in}}{\pgfqpoint{2.538611in}{0.600740in}}{\pgfqpoint{2.530798in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.616367in}}{\pgfqpoint{2.512385in}{0.620757in}}{\pgfqpoint{2.501335in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.620757in}}{\pgfqpoint{2.479686in}{0.616367in}}{\pgfqpoint{2.471872in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.600740in}}{\pgfqpoint{2.459668in}{0.590141in}}{\pgfqpoint{2.459668in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.568040in}}{\pgfqpoint{2.464058in}{0.557441in}}{\pgfqpoint{2.471872in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.541814in}}{\pgfqpoint{2.490285in}{0.537424in}}{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918745in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.929796in}{0.680004in}}{\pgfqpoint{1.940395in}{0.684394in}}{\pgfqpoint{1.948208in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.956022in}{0.700022in}}{\pgfqpoint{1.960412in}{0.710621in}}{\pgfqpoint{1.960412in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.960412in}{0.732721in}}{\pgfqpoint{1.956022in}{0.743320in}}{\pgfqpoint{1.948208in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.940395in}{0.758947in}}{\pgfqpoint{1.929796in}{0.763338in}}{\pgfqpoint{1.918745in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.907695in}{0.763338in}}{\pgfqpoint{1.897096in}{0.758947in}}{\pgfqpoint{1.889283in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.881469in}{0.743320in}}{\pgfqpoint{1.877079in}{0.732721in}}{\pgfqpoint{1.877079in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.877079in}{0.710621in}}{\pgfqpoint{1.881469in}{0.700022in}}{\pgfqpoint{1.889283in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.897096in}{0.684394in}}{\pgfqpoint{1.907695in}{0.680004in}}{\pgfqpoint{1.918745in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132362in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.143412in}{0.608714in}}{\pgfqpoint{2.154011in}{0.613104in}}{\pgfqpoint{2.161824in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.169638in}{0.628731in}}{\pgfqpoint{2.174028in}{0.639331in}}{\pgfqpoint{2.174028in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.174028in}{0.661431in}}{\pgfqpoint{2.169638in}{0.672030in}}{\pgfqpoint{2.161824in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.154011in}{0.687657in}}{\pgfqpoint{2.143412in}{0.692047in}}{\pgfqpoint{2.132362in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.692047in}}{\pgfqpoint{2.110712in}{0.687657in}}{\pgfqpoint{2.102899in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.095085in}{0.672030in}}{\pgfqpoint{2.090695in}{0.661431in}}{\pgfqpoint{2.090695in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{0.639331in}}{\pgfqpoint{2.095085in}{0.628731in}}{\pgfqpoint{2.102899in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.613104in}}{\pgfqpoint{2.121311in}{0.608714in}}{\pgfqpoint{2.132362in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203541in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.214592in}{0.608714in}}{\pgfqpoint{2.225191in}{0.613104in}}{\pgfqpoint{2.233004in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.240818in}{0.628731in}}{\pgfqpoint{2.245208in}{0.639331in}}{\pgfqpoint{2.245208in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.245208in}{0.661431in}}{\pgfqpoint{2.240818in}{0.672030in}}{\pgfqpoint{2.233004in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.225191in}{0.687657in}}{\pgfqpoint{2.214592in}{0.692047in}}{\pgfqpoint{2.203541in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.192491in}{0.692047in}}{\pgfqpoint{2.181892in}{0.687657in}}{\pgfqpoint{2.174079in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.166265in}{0.672030in}}{\pgfqpoint{2.161875in}{0.661431in}}{\pgfqpoint{2.161875in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.161875in}{0.639331in}}{\pgfqpoint{2.166265in}{0.628731in}}{\pgfqpoint{2.174079in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.181892in}{0.613104in}}{\pgfqpoint{2.192491in}{0.608714in}}{\pgfqpoint{2.203541in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302759in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.313809in}{0.715649in}}{\pgfqpoint{1.324408in}{0.720040in}}{\pgfqpoint{1.332222in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.340036in}{0.735667in}}{\pgfqpoint{1.344426in}{0.746266in}}{\pgfqpoint{1.344426in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.344426in}{0.768366in}}{\pgfqpoint{1.340036in}{0.778965in}}{\pgfqpoint{1.332222in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.324408in}{0.794592in}}{\pgfqpoint{1.313809in}{0.798983in}}{\pgfqpoint{1.302759in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.291709in}{0.798983in}}{\pgfqpoint{1.281110in}{0.794592in}}{\pgfqpoint{1.273297in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.265483in}{0.778965in}}{\pgfqpoint{1.261093in}{0.768366in}}{\pgfqpoint{1.261093in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{0.746266in}}{\pgfqpoint{1.265483in}{0.735667in}}{\pgfqpoint{1.273297in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.281110in}{0.720040in}}{\pgfqpoint{1.291709in}{0.715649in}}{\pgfqpoint{1.302759in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842454in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.853504in}{0.537424in}}{\pgfqpoint{1.864103in}{0.541814in}}{\pgfqpoint{1.871917in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.879730in}{0.557441in}}{\pgfqpoint{1.884121in}{0.568040in}}{\pgfqpoint{1.884121in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.884121in}{0.590141in}}{\pgfqpoint{1.879730in}{0.600740in}}{\pgfqpoint{1.871917in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.864103in}{0.616367in}}{\pgfqpoint{1.853504in}{0.620757in}}{\pgfqpoint{1.842454in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.831404in}{0.620757in}}{\pgfqpoint{1.820805in}{0.616367in}}{\pgfqpoint{1.812991in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.805178in}{0.600740in}}{\pgfqpoint{1.800787in}{0.590141in}}{\pgfqpoint{1.800787in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.800787in}{0.568040in}}{\pgfqpoint{1.805178in}{0.557441in}}{\pgfqpoint{1.812991in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.820805in}{0.541814in}}{\pgfqpoint{1.831404in}{0.537424in}}{\pgfqpoint{1.842454in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.668122in}}{\pgfqpoint{2.245504in}{0.672513in}}{\pgfqpoint{2.253318in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.688140in}}{\pgfqpoint{2.265522in}{0.698739in}}{\pgfqpoint{2.265522in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.720839in}}{\pgfqpoint{2.261131in}{0.731438in}}{\pgfqpoint{2.253318in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.747066in}}{\pgfqpoint{2.234905in}{0.751456in}}{\pgfqpoint{2.223855in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.751456in}}{\pgfqpoint{2.202206in}{0.747066in}}{\pgfqpoint{2.194392in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.731438in}}{\pgfqpoint{2.182188in}{0.720839in}}{\pgfqpoint{2.182188in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.698739in}}{\pgfqpoint{2.186579in}{0.688140in}}{\pgfqpoint{2.194392in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.672513in}}{\pgfqpoint{2.212805in}{0.668122in}}{\pgfqpoint{2.223855in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.727954in}{0.644359in}}{\pgfqpoint{1.738553in}{0.648749in}}{\pgfqpoint{1.746366in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.754180in}{0.664377in}}{\pgfqpoint{1.758570in}{0.674976in}}{\pgfqpoint{1.758570in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{0.697076in}}{\pgfqpoint{1.754180in}{0.707675in}}{\pgfqpoint{1.746366in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.738553in}{0.723302in}}{\pgfqpoint{1.727954in}{0.727692in}}{\pgfqpoint{1.716904in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.705853in}{0.727692in}}{\pgfqpoint{1.695254in}{0.723302in}}{\pgfqpoint{1.687441in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.707675in}}{\pgfqpoint{1.675237in}{0.697076in}}{\pgfqpoint{1.675237in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.675237in}{0.674976in}}{\pgfqpoint{1.679627in}{0.664377in}}{\pgfqpoint{1.687441in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.695254in}{0.648749in}}{\pgfqpoint{1.705853in}{0.644359in}}{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984213in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.995263in}{0.810703in}}{\pgfqpoint{2.005862in}{0.815093in}}{\pgfqpoint{2.013676in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.021490in}{0.830720in}}{\pgfqpoint{2.025880in}{0.841320in}}{\pgfqpoint{2.025880in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.025880in}{0.863420in}}{\pgfqpoint{2.021490in}{0.874019in}}{\pgfqpoint{2.013676in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.005862in}{0.889646in}}{\pgfqpoint{1.995263in}{0.894036in}}{\pgfqpoint{1.984213in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.973163in}{0.894036in}}{\pgfqpoint{1.962564in}{0.889646in}}{\pgfqpoint{1.954750in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.946937in}{0.874019in}}{\pgfqpoint{1.942547in}{0.863420in}}{\pgfqpoint{1.942547in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.942547in}{0.841320in}}{\pgfqpoint{1.946937in}{0.830720in}}{\pgfqpoint{1.954750in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.962564in}{0.815093in}}{\pgfqpoint{1.973163in}{0.810703in}}{\pgfqpoint{1.984213in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.822585in}}{\pgfqpoint{2.522984in}{0.826975in}}{\pgfqpoint{2.530798in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.842602in}}{\pgfqpoint{2.543002in}{0.853201in}}{\pgfqpoint{2.543002in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.875301in}}{\pgfqpoint{2.538611in}{0.885901in}}{\pgfqpoint{2.530798in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.901528in}}{\pgfqpoint{2.512385in}{0.905918in}}{\pgfqpoint{2.501335in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.905918in}}{\pgfqpoint{2.479686in}{0.901528in}}{\pgfqpoint{2.471872in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.885901in}}{\pgfqpoint{2.459668in}{0.875301in}}{\pgfqpoint{2.459668in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.853201in}}{\pgfqpoint{2.464058in}{0.842602in}}{\pgfqpoint{2.471872in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.826975in}}{\pgfqpoint{2.490285in}{0.822585in}}{\pgfqpoint{2.501335in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510063in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.521114in}{0.739413in}}{\pgfqpoint{1.531713in}{0.743803in}}{\pgfqpoint{1.539526in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.547340in}{0.759430in}}{\pgfqpoint{1.551730in}{0.770029in}}{\pgfqpoint{1.551730in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.551730in}{0.792130in}}{\pgfqpoint{1.547340in}{0.802729in}}{\pgfqpoint{1.539526in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.531713in}{0.818356in}}{\pgfqpoint{1.521114in}{0.822746in}}{\pgfqpoint{1.510063in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.499013in}{0.822746in}}{\pgfqpoint{1.488414in}{0.818356in}}{\pgfqpoint{1.480601in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.472787in}{0.802729in}}{\pgfqpoint{1.468397in}{0.792130in}}{\pgfqpoint{1.468397in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.468397in}{0.770029in}}{\pgfqpoint{1.472787in}{0.759430in}}{\pgfqpoint{1.480601in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.488414in}{0.743803in}}{\pgfqpoint{1.499013in}{0.739413in}}{\pgfqpoint{1.510063in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327700in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.338750in}{0.620596in}}{\pgfqpoint{2.349350in}{0.624986in}}{\pgfqpoint{2.357163in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.364977in}{0.640613in}}{\pgfqpoint{2.369367in}{0.651212in}}{\pgfqpoint{2.369367in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.369367in}{0.673312in}}{\pgfqpoint{2.364977in}{0.683912in}}{\pgfqpoint{2.357163in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.349350in}{0.699539in}}{\pgfqpoint{2.338750in}{0.703929in}}{\pgfqpoint{2.327700in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.316650in}{0.703929in}}{\pgfqpoint{2.306051in}{0.699539in}}{\pgfqpoint{2.298238in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.290424in}{0.683912in}}{\pgfqpoint{2.286034in}{0.673312in}}{\pgfqpoint{2.286034in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.286034in}{0.651212in}}{\pgfqpoint{2.290424in}{0.640613in}}{\pgfqpoint{2.298238in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.306051in}{0.624986in}}{\pgfqpoint{2.316650in}{0.620596in}}{\pgfqpoint{2.327700in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331413in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{2.342463in}{0.893875in}}{\pgfqpoint{2.353062in}{0.898265in}}{\pgfqpoint{2.360876in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.368689in}{0.913892in}}{\pgfqpoint{2.373080in}{0.924491in}}{\pgfqpoint{2.373080in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.373080in}{0.946592in}}{\pgfqpoint{2.368689in}{0.957191in}}{\pgfqpoint{2.360876in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.353062in}{0.972818in}}{\pgfqpoint{2.342463in}{0.977208in}}{\pgfqpoint{2.331413in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{2.320363in}{0.977208in}}{\pgfqpoint{2.309764in}{0.972818in}}{\pgfqpoint{2.301950in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.294137in}{0.957191in}}{\pgfqpoint{2.289746in}{0.946592in}}{\pgfqpoint{2.289746in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.289746in}{0.924491in}}{\pgfqpoint{2.294137in}{0.913892in}}{\pgfqpoint{2.301950in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.309764in}{0.898265in}}{\pgfqpoint{2.320363in}{0.893875in}}{\pgfqpoint{2.331413in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470380in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.481430in}{0.561187in}}{\pgfqpoint{1.492029in}{0.565577in}}{\pgfqpoint{1.499843in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.507657in}{0.581205in}}{\pgfqpoint{1.512047in}{0.591804in}}{\pgfqpoint{1.512047in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.512047in}{0.613904in}}{\pgfqpoint{1.507657in}{0.624503in}}{\pgfqpoint{1.499843in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.492029in}{0.640130in}}{\pgfqpoint{1.481430in}{0.644520in}}{\pgfqpoint{1.470380in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.459330in}{0.644520in}}{\pgfqpoint{1.448731in}{0.640130in}}{\pgfqpoint{1.440917in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.433104in}{0.624503in}}{\pgfqpoint{1.428713in}{0.613904in}}{\pgfqpoint{1.428713in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.428713in}{0.591804in}}{\pgfqpoint{1.433104in}{0.581205in}}{\pgfqpoint{1.440917in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.448731in}{0.565577in}}{\pgfqpoint{1.459330in}{0.561187in}}{\pgfqpoint{1.470380in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211812in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.222862in}{0.870112in}}{\pgfqpoint{2.233461in}{0.874502in}}{\pgfqpoint{2.241275in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.249088in}{0.890129in}}{\pgfqpoint{2.253479in}{0.900728in}}{\pgfqpoint{2.253479in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.253479in}{0.922828in}}{\pgfqpoint{2.249088in}{0.933427in}}{\pgfqpoint{2.241275in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.233461in}{0.949055in}}{\pgfqpoint{2.222862in}{0.953445in}}{\pgfqpoint{2.211812in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.200762in}{0.953445in}}{\pgfqpoint{2.190163in}{0.949055in}}{\pgfqpoint{2.182349in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.174536in}{0.933427in}}{\pgfqpoint{2.170145in}{0.922828in}}{\pgfqpoint{2.170145in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.170145in}{0.900728in}}{\pgfqpoint{2.174536in}{0.890129in}}{\pgfqpoint{2.182349in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.190163in}{0.874502in}}{\pgfqpoint{2.200762in}{0.870112in}}{\pgfqpoint{2.211812in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646397in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.657447in}{0.620596in}}{\pgfqpoint{1.668046in}{0.624986in}}{\pgfqpoint{1.675860in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.683673in}{0.640613in}}{\pgfqpoint{1.688063in}{0.651212in}}{\pgfqpoint{1.688063in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.688063in}{0.673312in}}{\pgfqpoint{1.683673in}{0.683912in}}{\pgfqpoint{1.675860in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.668046in}{0.699539in}}{\pgfqpoint{1.657447in}{0.703929in}}{\pgfqpoint{1.646397in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.635347in}{0.703929in}}{\pgfqpoint{1.624748in}{0.699539in}}{\pgfqpoint{1.616934in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.609120in}{0.683912in}}{\pgfqpoint{1.604730in}{0.673312in}}{\pgfqpoint{1.604730in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.604730in}{0.651212in}}{\pgfqpoint{1.609120in}{0.640613in}}{\pgfqpoint{1.616934in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.624748in}{0.624986in}}{\pgfqpoint{1.635347in}{0.620596in}}{\pgfqpoint{1.646397in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327329in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.338379in}{0.584951in}}{\pgfqpoint{1.348978in}{0.589341in}}{\pgfqpoint{1.356792in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.364605in}{0.604968in}}{\pgfqpoint{1.368996in}{0.615567in}}{\pgfqpoint{1.368996in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.368996in}{0.637667in}}{\pgfqpoint{1.364605in}{0.648266in}}{\pgfqpoint{1.356792in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{0.663894in}}{\pgfqpoint{1.338379in}{0.668284in}}{\pgfqpoint{1.327329in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.316279in}{0.668284in}}{\pgfqpoint{1.305680in}{0.663894in}}{\pgfqpoint{1.297866in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.290053in}{0.648266in}}{\pgfqpoint{1.285662in}{0.637667in}}{\pgfqpoint{1.285662in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.285662in}{0.615567in}}{\pgfqpoint{1.290053in}{0.604968in}}{\pgfqpoint{1.297866in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.305680in}{0.589341in}}{\pgfqpoint{1.316279in}{0.584951in}}{\pgfqpoint{1.327329in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847246in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.858296in}{0.739413in}}{\pgfqpoint{1.868895in}{0.743803in}}{\pgfqpoint{1.876709in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.884522in}{0.759430in}}{\pgfqpoint{1.888913in}{0.770029in}}{\pgfqpoint{1.888913in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.888913in}{0.792130in}}{\pgfqpoint{1.884522in}{0.802729in}}{\pgfqpoint{1.876709in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.868895in}{0.818356in}}{\pgfqpoint{1.858296in}{0.822746in}}{\pgfqpoint{1.847246in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.836196in}{0.822746in}}{\pgfqpoint{1.825597in}{0.818356in}}{\pgfqpoint{1.817783in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.809969in}{0.802729in}}{\pgfqpoint{1.805579in}{0.792130in}}{\pgfqpoint{1.805579in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.805579in}{0.770029in}}{\pgfqpoint{1.809969in}{0.759430in}}{\pgfqpoint{1.817783in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.825597in}{0.743803in}}{\pgfqpoint{1.836196in}{0.739413in}}{\pgfqpoint{1.847246in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.703768in}}{\pgfqpoint{1.908029in}{0.708158in}}{\pgfqpoint{1.915842in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.723785in}}{\pgfqpoint{1.928046in}{0.734384in}}{\pgfqpoint{1.928046in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.756484in}}{\pgfqpoint{1.923656in}{0.767083in}}{\pgfqpoint{1.915842in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.782711in}}{\pgfqpoint{1.897430in}{0.787101in}}{\pgfqpoint{1.886379in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.787101in}}{\pgfqpoint{1.864730in}{0.782711in}}{\pgfqpoint{1.856917in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.767083in}}{\pgfqpoint{1.844713in}{0.756484in}}{\pgfqpoint{1.844713in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.734384in}}{\pgfqpoint{1.849103in}{0.723785in}}{\pgfqpoint{1.856917in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.708158in}}{\pgfqpoint{1.875329in}{0.703768in}}{\pgfqpoint{1.886379in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824184in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{0.835234in}{0.810703in}}{\pgfqpoint{0.845833in}{0.815093in}}{\pgfqpoint{0.853646in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{0.861460in}{0.830720in}}{\pgfqpoint{0.865850in}{0.841320in}}{\pgfqpoint{0.865850in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.865850in}{0.863420in}}{\pgfqpoint{0.861460in}{0.874019in}}{\pgfqpoint{0.853646in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.845833in}{0.889646in}}{\pgfqpoint{0.835234in}{0.894036in}}{\pgfqpoint{0.824184in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{0.813134in}{0.894036in}}{\pgfqpoint{0.802535in}{0.889646in}}{\pgfqpoint{0.794721in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.786907in}{0.874019in}}{\pgfqpoint{0.782517in}{0.863420in}}{\pgfqpoint{0.782517in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.782517in}{0.841320in}}{\pgfqpoint{0.786907in}{0.830720in}}{\pgfqpoint{0.794721in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{0.802535in}{0.815093in}}{\pgfqpoint{0.813134in}{0.810703in}}{\pgfqpoint{0.824184in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.834466in}}{\pgfqpoint{2.522984in}{0.838857in}}{\pgfqpoint{2.530798in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.854484in}}{\pgfqpoint{2.543002in}{0.865083in}}{\pgfqpoint{2.543002in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.887183in}}{\pgfqpoint{2.538611in}{0.897782in}}{\pgfqpoint{2.530798in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.913409in}}{\pgfqpoint{2.512385in}{0.917800in}}{\pgfqpoint{2.501335in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.917800in}}{\pgfqpoint{2.479686in}{0.913409in}}{\pgfqpoint{2.471872in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.897782in}}{\pgfqpoint{2.459668in}{0.887183in}}{\pgfqpoint{2.459668in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.865083in}}{\pgfqpoint{2.464058in}{0.854484in}}{\pgfqpoint{2.471872in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.838857in}}{\pgfqpoint{2.490285in}{0.834466in}}{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.727954in}{0.644359in}}{\pgfqpoint{1.738553in}{0.648749in}}{\pgfqpoint{1.746366in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.754180in}{0.664377in}}{\pgfqpoint{1.758570in}{0.674976in}}{\pgfqpoint{1.758570in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{0.697076in}}{\pgfqpoint{1.754180in}{0.707675in}}{\pgfqpoint{1.746366in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.738553in}{0.723302in}}{\pgfqpoint{1.727954in}{0.727692in}}{\pgfqpoint{1.716904in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.705853in}{0.727692in}}{\pgfqpoint{1.695254in}{0.723302in}}{\pgfqpoint{1.687441in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.707675in}}{\pgfqpoint{1.675237in}{0.697076in}}{\pgfqpoint{1.675237in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.675237in}{0.674976in}}{\pgfqpoint{1.679627in}{0.664377in}}{\pgfqpoint{1.687441in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.695254in}{0.648749in}}{\pgfqpoint{1.705853in}{0.644359in}}{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309859in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.320909in}{0.537424in}}{\pgfqpoint{1.331508in}{0.541814in}}{\pgfqpoint{1.339321in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.347135in}{0.557441in}}{\pgfqpoint{1.351525in}{0.568040in}}{\pgfqpoint{1.351525in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.351525in}{0.590141in}}{\pgfqpoint{1.347135in}{0.600740in}}{\pgfqpoint{1.339321in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.331508in}{0.616367in}}{\pgfqpoint{1.320909in}{0.620757in}}{\pgfqpoint{1.309859in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.298809in}{0.620757in}}{\pgfqpoint{1.288210in}{0.616367in}}{\pgfqpoint{1.280396in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.272582in}{0.600740in}}{\pgfqpoint{1.268192in}{0.590141in}}{\pgfqpoint{1.268192in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.268192in}{0.568040in}}{\pgfqpoint{1.272582in}{0.557441in}}{\pgfqpoint{1.280396in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.288210in}{0.541814in}}{\pgfqpoint{1.298809in}{0.537424in}}{\pgfqpoint{1.309859in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910978in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.922028in}{0.822585in}}{\pgfqpoint{1.932627in}{0.826975in}}{\pgfqpoint{1.940440in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.948254in}{0.842602in}}{\pgfqpoint{1.952644in}{0.853201in}}{\pgfqpoint{1.952644in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.952644in}{0.875301in}}{\pgfqpoint{1.948254in}{0.885901in}}{\pgfqpoint{1.940440in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.932627in}{0.901528in}}{\pgfqpoint{1.922028in}{0.905918in}}{\pgfqpoint{1.910978in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.899928in}{0.905918in}}{\pgfqpoint{1.889328in}{0.901528in}}{\pgfqpoint{1.881515in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.873701in}{0.885901in}}{\pgfqpoint{1.869311in}{0.875301in}}{\pgfqpoint{1.869311in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.869311in}{0.853201in}}{\pgfqpoint{1.873701in}{0.842602in}}{\pgfqpoint{1.881515in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.889328in}{0.826975in}}{\pgfqpoint{1.899928in}{0.822585in}}{\pgfqpoint{1.910978in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.668122in}}{\pgfqpoint{2.522984in}{0.672513in}}{\pgfqpoint{2.530798in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.688140in}}{\pgfqpoint{2.543002in}{0.698739in}}{\pgfqpoint{2.543002in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.720839in}}{\pgfqpoint{2.538611in}{0.731438in}}{\pgfqpoint{2.530798in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.747066in}}{\pgfqpoint{2.512385in}{0.751456in}}{\pgfqpoint{2.501335in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.751456in}}{\pgfqpoint{2.479686in}{0.747066in}}{\pgfqpoint{2.471872in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.731438in}}{\pgfqpoint{2.459668in}{0.720839in}}{\pgfqpoint{2.459668in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.698739in}}{\pgfqpoint{2.464058in}{0.688140in}}{\pgfqpoint{2.471872in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.672513in}}{\pgfqpoint{2.490285in}{0.668122in}}{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424465in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{2.435516in}{1.012692in}}{\pgfqpoint{2.446115in}{1.017082in}}{\pgfqpoint{2.453928in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.461742in}{1.032709in}}{\pgfqpoint{2.466132in}{1.043309in}}{\pgfqpoint{2.466132in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.466132in}{1.065409in}}{\pgfqpoint{2.461742in}{1.076008in}}{\pgfqpoint{2.453928in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.446115in}{1.091635in}}{\pgfqpoint{2.435516in}{1.096025in}}{\pgfqpoint{2.424465in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{2.413415in}{1.096025in}}{\pgfqpoint{2.402816in}{1.091635in}}{\pgfqpoint{2.395003in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.387189in}{1.076008in}}{\pgfqpoint{2.382799in}{1.065409in}}{\pgfqpoint{2.382799in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.382799in}{1.043309in}}{\pgfqpoint{2.387189in}{1.032709in}}{\pgfqpoint{2.395003in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.402816in}{1.017082in}}{\pgfqpoint{2.413415in}{1.012692in}}{\pgfqpoint{2.424465in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223536in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.234587in}{0.917638in}}{\pgfqpoint{2.245186in}{0.922029in}}{\pgfqpoint{2.252999in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.260813in}{0.937656in}}{\pgfqpoint{2.265203in}{0.948255in}}{\pgfqpoint{2.265203in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.265203in}{0.970355in}}{\pgfqpoint{2.260813in}{0.980954in}}{\pgfqpoint{2.252999in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.245186in}{0.996581in}}{\pgfqpoint{2.234587in}{1.000972in}}{\pgfqpoint{2.223536in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.212486in}{1.000972in}}{\pgfqpoint{2.201887in}{0.996581in}}{\pgfqpoint{2.194074in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.186260in}{0.980954in}}{\pgfqpoint{2.181870in}{0.970355in}}{\pgfqpoint{2.181870in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.181870in}{0.948255in}}{\pgfqpoint{2.186260in}{0.937656in}}{\pgfqpoint{2.194074in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.201887in}{0.922029in}}{\pgfqpoint{2.212486in}{0.917638in}}{\pgfqpoint{2.223536in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180164in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{2.191214in}{0.929520in}}{\pgfqpoint{2.201813in}{0.933910in}}{\pgfqpoint{2.209627in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.217440in}{0.949538in}}{\pgfqpoint{2.221830in}{0.960137in}}{\pgfqpoint{2.221830in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.221830in}{0.982237in}}{\pgfqpoint{2.217440in}{0.992836in}}{\pgfqpoint{2.209627in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.201813in}{1.008463in}}{\pgfqpoint{2.191214in}{1.012853in}}{\pgfqpoint{2.180164in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{2.169114in}{1.012853in}}{\pgfqpoint{2.158515in}{1.008463in}}{\pgfqpoint{2.150701in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.142887in}{0.992836in}}{\pgfqpoint{2.138497in}{0.982237in}}{\pgfqpoint{2.138497in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.138497in}{0.960137in}}{\pgfqpoint{2.142887in}{0.949538in}}{\pgfqpoint{2.150701in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.158515in}{0.933910in}}{\pgfqpoint{2.169114in}{0.929520in}}{\pgfqpoint{2.180164in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132362in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.143412in}{0.620596in}}{\pgfqpoint{2.154011in}{0.624986in}}{\pgfqpoint{2.161824in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.169638in}{0.640613in}}{\pgfqpoint{2.174028in}{0.651212in}}{\pgfqpoint{2.174028in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.174028in}{0.673312in}}{\pgfqpoint{2.169638in}{0.683912in}}{\pgfqpoint{2.161824in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.154011in}{0.699539in}}{\pgfqpoint{2.143412in}{0.703929in}}{\pgfqpoint{2.132362in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.703929in}}{\pgfqpoint{2.110712in}{0.699539in}}{\pgfqpoint{2.102899in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.095085in}{0.683912in}}{\pgfqpoint{2.090695in}{0.673312in}}{\pgfqpoint{2.090695in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{0.651212in}}{\pgfqpoint{2.095085in}{0.640613in}}{\pgfqpoint{2.102899in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.624986in}}{\pgfqpoint{2.121311in}{0.620596in}}{\pgfqpoint{2.132362in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681394in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.692444in}{0.644359in}}{\pgfqpoint{1.703043in}{0.648749in}}{\pgfqpoint{1.710857in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.718671in}{0.664377in}}{\pgfqpoint{1.723061in}{0.674976in}}{\pgfqpoint{1.723061in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.723061in}{0.697076in}}{\pgfqpoint{1.718671in}{0.707675in}}{\pgfqpoint{1.710857in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.703043in}{0.723302in}}{\pgfqpoint{1.692444in}{0.727692in}}{\pgfqpoint{1.681394in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.670344in}{0.727692in}}{\pgfqpoint{1.659745in}{0.723302in}}{\pgfqpoint{1.651931in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.644118in}{0.707675in}}{\pgfqpoint{1.639728in}{0.697076in}}{\pgfqpoint{1.639728in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.639728in}{0.674976in}}{\pgfqpoint{1.644118in}{0.664377in}}{\pgfqpoint{1.651931in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.659745in}{0.648749in}}{\pgfqpoint{1.670344in}{0.644359in}}{\pgfqpoint{1.681394in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{0.910264in}{0.775058in}}{\pgfqpoint{0.920863in}{0.779448in}}{\pgfqpoint{0.928677in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.936491in}{0.795075in}}{\pgfqpoint{0.940881in}{0.805674in}}{\pgfqpoint{0.940881in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.940881in}{0.827775in}}{\pgfqpoint{0.936491in}{0.838374in}}{\pgfqpoint{0.928677in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.920863in}{0.854001in}}{\pgfqpoint{0.910264in}{0.858391in}}{\pgfqpoint{0.899214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{0.888164in}{0.858391in}}{\pgfqpoint{0.877565in}{0.854001in}}{\pgfqpoint{0.869751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.861938in}{0.838374in}}{\pgfqpoint{0.857547in}{0.827775in}}{\pgfqpoint{0.857547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.857547in}{0.805674in}}{\pgfqpoint{0.861938in}{0.795075in}}{\pgfqpoint{0.869751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.877565in}{0.779448in}}{\pgfqpoint{0.888164in}{0.775058in}}{\pgfqpoint{0.899214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598528in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.609578in}{0.846348in}}{\pgfqpoint{1.620177in}{0.850738in}}{\pgfqpoint{1.627991in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.635804in}{0.866366in}}{\pgfqpoint{1.640195in}{0.876965in}}{\pgfqpoint{1.640195in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.640195in}{0.899065in}}{\pgfqpoint{1.635804in}{0.909664in}}{\pgfqpoint{1.627991in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.620177in}{0.925291in}}{\pgfqpoint{1.609578in}{0.929681in}}{\pgfqpoint{1.598528in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.587478in}{0.929681in}}{\pgfqpoint{1.576879in}{0.925291in}}{\pgfqpoint{1.569065in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.561252in}{0.909664in}}{\pgfqpoint{1.556861in}{0.899065in}}{\pgfqpoint{1.556861in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.556861in}{0.876965in}}{\pgfqpoint{1.561252in}{0.866366in}}{\pgfqpoint{1.569065in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.576879in}{0.850738in}}{\pgfqpoint{1.587478in}{0.846348in}}{\pgfqpoint{1.598528in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.573069in}}{\pgfqpoint{1.600551in}{0.577459in}}{\pgfqpoint{1.608364in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.593086in}}{\pgfqpoint{1.620568in}{0.603685in}}{\pgfqpoint{1.620568in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.625786in}}{\pgfqpoint{1.616178in}{0.636385in}}{\pgfqpoint{1.608364in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.652012in}}{\pgfqpoint{1.589952in}{0.656402in}}{\pgfqpoint{1.578902in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.656402in}}{\pgfqpoint{1.557253in}{0.652012in}}{\pgfqpoint{1.549439in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.636385in}}{\pgfqpoint{1.537235in}{0.625786in}}{\pgfqpoint{1.537235in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.603685in}}{\pgfqpoint{1.541625in}{0.593086in}}{\pgfqpoint{1.549439in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.577459in}}{\pgfqpoint{1.567852in}{0.573069in}}{\pgfqpoint{1.578902in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149863in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.160913in}{0.620596in}}{\pgfqpoint{1.171512in}{0.624986in}}{\pgfqpoint{1.179326in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.187139in}{0.640613in}}{\pgfqpoint{1.191530in}{0.651212in}}{\pgfqpoint{1.191530in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.191530in}{0.673312in}}{\pgfqpoint{1.187139in}{0.683912in}}{\pgfqpoint{1.179326in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.171512in}{0.699539in}}{\pgfqpoint{1.160913in}{0.703929in}}{\pgfqpoint{1.149863in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.138813in}{0.703929in}}{\pgfqpoint{1.128214in}{0.699539in}}{\pgfqpoint{1.120400in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.112587in}{0.683912in}}{\pgfqpoint{1.108196in}{0.673312in}}{\pgfqpoint{1.108196in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.108196in}{0.651212in}}{\pgfqpoint{1.112587in}{0.640613in}}{\pgfqpoint{1.120400in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.128214in}{0.624986in}}{\pgfqpoint{1.138813in}{0.620596in}}{\pgfqpoint{1.149863in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724549in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{0.561187in}}{\pgfqpoint{1.746198in}{0.565577in}}{\pgfqpoint{1.754012in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.761825in}{0.581205in}}{\pgfqpoint{1.766216in}{0.591804in}}{\pgfqpoint{1.766216in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.766216in}{0.613904in}}{\pgfqpoint{1.761825in}{0.624503in}}{\pgfqpoint{1.754012in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.746198in}{0.640130in}}{\pgfqpoint{1.735599in}{0.644520in}}{\pgfqpoint{1.724549in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.713499in}{0.644520in}}{\pgfqpoint{1.702900in}{0.640130in}}{\pgfqpoint{1.695086in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.687273in}{0.624503in}}{\pgfqpoint{1.682882in}{0.613904in}}{\pgfqpoint{1.682882in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.682882in}{0.591804in}}{\pgfqpoint{1.687273in}{0.581205in}}{\pgfqpoint{1.695086in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.702900in}{0.565577in}}{\pgfqpoint{1.713499in}{0.561187in}}{\pgfqpoint{1.724549in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991569in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.002619in}{0.763176in}}{\pgfqpoint{2.013218in}{0.767566in}}{\pgfqpoint{2.021032in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.028846in}{0.783194in}}{\pgfqpoint{2.033236in}{0.793793in}}{\pgfqpoint{2.033236in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.033236in}{0.815893in}}{\pgfqpoint{2.028846in}{0.826492in}}{\pgfqpoint{2.021032in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.013218in}{0.842119in}}{\pgfqpoint{2.002619in}{0.846509in}}{\pgfqpoint{1.991569in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.980519in}{0.846509in}}{\pgfqpoint{1.969920in}{0.842119in}}{\pgfqpoint{1.962106in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.954293in}{0.826492in}}{\pgfqpoint{1.949902in}{0.815893in}}{\pgfqpoint{1.949902in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.949902in}{0.793793in}}{\pgfqpoint{1.954293in}{0.783194in}}{\pgfqpoint{1.962106in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.969920in}{0.767566in}}{\pgfqpoint{1.980519in}{0.763176in}}{\pgfqpoint{1.991569in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076250in}{1.036455in}}%
\pgfpathcurveto{\pgfqpoint{2.087301in}{1.036455in}}{\pgfqpoint{2.097900in}{1.040846in}}{\pgfqpoint{2.105713in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{2.113527in}{1.056473in}}{\pgfqpoint{2.117917in}{1.067072in}}{\pgfqpoint{2.117917in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{2.117917in}{1.089172in}}{\pgfqpoint{2.113527in}{1.099771in}}{\pgfqpoint{2.105713in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{2.097900in}{1.115398in}}{\pgfqpoint{2.087301in}{1.119789in}}{\pgfqpoint{2.076250in}{1.119789in}}%
\pgfpathcurveto{\pgfqpoint{2.065200in}{1.119789in}}{\pgfqpoint{2.054601in}{1.115398in}}{\pgfqpoint{2.046788in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{2.038974in}{1.099771in}}{\pgfqpoint{2.034584in}{1.089172in}}{\pgfqpoint{2.034584in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{2.034584in}{1.067072in}}{\pgfqpoint{2.038974in}{1.056473in}}{\pgfqpoint{2.046788in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{2.054601in}{1.040846in}}{\pgfqpoint{2.065200in}{1.036455in}}{\pgfqpoint{2.076250in}{1.036455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312118in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.323168in}{0.751294in}}{\pgfqpoint{2.333767in}{0.755685in}}{\pgfqpoint{2.341581in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.349394in}{0.771312in}}{\pgfqpoint{2.353784in}{0.781911in}}{\pgfqpoint{2.353784in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.353784in}{0.804011in}}{\pgfqpoint{2.349394in}{0.814610in}}{\pgfqpoint{2.341581in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.333767in}{0.830238in}}{\pgfqpoint{2.323168in}{0.834628in}}{\pgfqpoint{2.312118in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.301068in}{0.834628in}}{\pgfqpoint{2.290469in}{0.830238in}}{\pgfqpoint{2.282655in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.274841in}{0.814610in}}{\pgfqpoint{2.270451in}{0.804011in}}{\pgfqpoint{2.270451in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.270451in}{0.781911in}}{\pgfqpoint{2.274841in}{0.771312in}}{\pgfqpoint{2.282655in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.290469in}{0.755685in}}{\pgfqpoint{2.301068in}{0.751294in}}{\pgfqpoint{2.312118in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.965165in}}{\pgfqpoint{2.522984in}{0.969555in}}{\pgfqpoint{2.530798in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.985183in}}{\pgfqpoint{2.543002in}{0.995782in}}{\pgfqpoint{2.543002in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{1.017882in}}{\pgfqpoint{2.538611in}{1.028481in}}{\pgfqpoint{2.530798in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{1.044108in}}{\pgfqpoint{2.512385in}{1.048498in}}{\pgfqpoint{2.501335in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.048498in}}{\pgfqpoint{2.479686in}{1.044108in}}{\pgfqpoint{2.471872in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{1.028481in}}{\pgfqpoint{2.459668in}{1.017882in}}{\pgfqpoint{2.459668in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.995782in}}{\pgfqpoint{2.464058in}{0.985183in}}{\pgfqpoint{2.471872in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.969555in}}{\pgfqpoint{2.490285in}{0.965165in}}{\pgfqpoint{2.501335in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966841in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.977891in}{1.000810in}}{\pgfqpoint{1.988490in}{1.005201in}}{\pgfqpoint{1.996304in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{2.004117in}{1.020828in}}{\pgfqpoint{2.008508in}{1.031427in}}{\pgfqpoint{2.008508in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{2.008508in}{1.053527in}}{\pgfqpoint{2.004117in}{1.064126in}}{\pgfqpoint{1.996304in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.988490in}{1.079753in}}{\pgfqpoint{1.977891in}{1.084144in}}{\pgfqpoint{1.966841in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.955791in}{1.084144in}}{\pgfqpoint{1.945192in}{1.079753in}}{\pgfqpoint{1.937378in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.929564in}{1.064126in}}{\pgfqpoint{1.925174in}{1.053527in}}{\pgfqpoint{1.925174in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.925174in}{1.031427in}}{\pgfqpoint{1.929564in}{1.020828in}}{\pgfqpoint{1.937378in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.945192in}{1.005201in}}{\pgfqpoint{1.955791in}{1.000810in}}{\pgfqpoint{1.966841in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319295in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.330345in}{0.763176in}}{\pgfqpoint{1.340944in}{0.767566in}}{\pgfqpoint{1.348758in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.356571in}{0.783194in}}{\pgfqpoint{1.360961in}{0.793793in}}{\pgfqpoint{1.360961in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.360961in}{0.815893in}}{\pgfqpoint{1.356571in}{0.826492in}}{\pgfqpoint{1.348758in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.340944in}{0.842119in}}{\pgfqpoint{1.330345in}{0.846509in}}{\pgfqpoint{1.319295in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.308245in}{0.846509in}}{\pgfqpoint{1.297646in}{0.842119in}}{\pgfqpoint{1.289832in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.282018in}{0.826492in}}{\pgfqpoint{1.277628in}{0.815893in}}{\pgfqpoint{1.277628in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{0.793793in}}{\pgfqpoint{1.282018in}{0.783194in}}{\pgfqpoint{1.289832in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.297646in}{0.767566in}}{\pgfqpoint{1.308245in}{0.763176in}}{\pgfqpoint{1.319295in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232594in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.243645in}{0.822585in}}{\pgfqpoint{2.254244in}{0.826975in}}{\pgfqpoint{2.262057in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.269871in}{0.842602in}}{\pgfqpoint{2.274261in}{0.853201in}}{\pgfqpoint{2.274261in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.274261in}{0.875301in}}{\pgfqpoint{2.269871in}{0.885901in}}{\pgfqpoint{2.262057in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.254244in}{0.901528in}}{\pgfqpoint{2.243645in}{0.905918in}}{\pgfqpoint{2.232594in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.221544in}{0.905918in}}{\pgfqpoint{2.210945in}{0.901528in}}{\pgfqpoint{2.203132in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.195318in}{0.885901in}}{\pgfqpoint{2.190928in}{0.875301in}}{\pgfqpoint{2.190928in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.190928in}{0.853201in}}{\pgfqpoint{2.195318in}{0.842602in}}{\pgfqpoint{2.203132in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.210945in}{0.826975in}}{\pgfqpoint{2.221544in}{0.822585in}}{\pgfqpoint{2.232594in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428738in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.439788in}{0.846348in}}{\pgfqpoint{1.450387in}{0.850738in}}{\pgfqpoint{1.458201in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.466015in}{0.866366in}}{\pgfqpoint{1.470405in}{0.876965in}}{\pgfqpoint{1.470405in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.470405in}{0.899065in}}{\pgfqpoint{1.466015in}{0.909664in}}{\pgfqpoint{1.458201in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.450387in}{0.925291in}}{\pgfqpoint{1.439788in}{0.929681in}}{\pgfqpoint{1.428738in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.417688in}{0.929681in}}{\pgfqpoint{1.407089in}{0.925291in}}{\pgfqpoint{1.399275in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.391462in}{0.909664in}}{\pgfqpoint{1.387072in}{0.899065in}}{\pgfqpoint{1.387072in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.387072in}{0.876965in}}{\pgfqpoint{1.391462in}{0.866366in}}{\pgfqpoint{1.399275in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.407089in}{0.850738in}}{\pgfqpoint{1.417688in}{0.846348in}}{\pgfqpoint{1.428738in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381017in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.392068in}{0.608714in}}{\pgfqpoint{2.402667in}{0.613104in}}{\pgfqpoint{2.410480in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.418294in}{0.628731in}}{\pgfqpoint{2.422684in}{0.639331in}}{\pgfqpoint{2.422684in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.422684in}{0.661431in}}{\pgfqpoint{2.418294in}{0.672030in}}{\pgfqpoint{2.410480in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.402667in}{0.687657in}}{\pgfqpoint{2.392068in}{0.692047in}}{\pgfqpoint{2.381017in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.369967in}{0.692047in}}{\pgfqpoint{2.359368in}{0.687657in}}{\pgfqpoint{2.351555in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.343741in}{0.672030in}}{\pgfqpoint{2.339351in}{0.661431in}}{\pgfqpoint{2.339351in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.339351in}{0.639331in}}{\pgfqpoint{2.343741in}{0.628731in}}{\pgfqpoint{2.351555in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.359368in}{0.613104in}}{\pgfqpoint{2.369967in}{0.608714in}}{\pgfqpoint{2.381017in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390198in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.401248in}{0.584951in}}{\pgfqpoint{2.411847in}{0.589341in}}{\pgfqpoint{2.419661in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.427475in}{0.604968in}}{\pgfqpoint{2.431865in}{0.615567in}}{\pgfqpoint{2.431865in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.431865in}{0.637667in}}{\pgfqpoint{2.427475in}{0.648266in}}{\pgfqpoint{2.419661in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.411847in}{0.663894in}}{\pgfqpoint{2.401248in}{0.668284in}}{\pgfqpoint{2.390198in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.379148in}{0.668284in}}{\pgfqpoint{2.368549in}{0.663894in}}{\pgfqpoint{2.360736in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.352922in}{0.648266in}}{\pgfqpoint{2.348532in}{0.637667in}}{\pgfqpoint{2.348532in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.348532in}{0.615567in}}{\pgfqpoint{2.352922in}{0.604968in}}{\pgfqpoint{2.360736in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.368549in}{0.589341in}}{\pgfqpoint{2.379148in}{0.584951in}}{\pgfqpoint{2.390198in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141960in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.153010in}{0.584951in}}{\pgfqpoint{1.163609in}{0.589341in}}{\pgfqpoint{1.171422in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.179236in}{0.604968in}}{\pgfqpoint{1.183626in}{0.615567in}}{\pgfqpoint{1.183626in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.183626in}{0.637667in}}{\pgfqpoint{1.179236in}{0.648266in}}{\pgfqpoint{1.171422in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.163609in}{0.663894in}}{\pgfqpoint{1.153010in}{0.668284in}}{\pgfqpoint{1.141960in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.130910in}{0.668284in}}{\pgfqpoint{1.120311in}{0.663894in}}{\pgfqpoint{1.112497in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.104683in}{0.648266in}}{\pgfqpoint{1.100293in}{0.637667in}}{\pgfqpoint{1.100293in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.100293in}{0.615567in}}{\pgfqpoint{1.104683in}{0.604968in}}{\pgfqpoint{1.112497in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.120311in}{0.589341in}}{\pgfqpoint{1.130910in}{0.584951in}}{\pgfqpoint{1.141960in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150165in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.161215in}{0.668122in}}{\pgfqpoint{1.171814in}{0.672513in}}{\pgfqpoint{1.179628in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.187442in}{0.688140in}}{\pgfqpoint{1.191832in}{0.698739in}}{\pgfqpoint{1.191832in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.191832in}{0.720839in}}{\pgfqpoint{1.187442in}{0.731438in}}{\pgfqpoint{1.179628in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.171814in}{0.747066in}}{\pgfqpoint{1.161215in}{0.751456in}}{\pgfqpoint{1.150165in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.139115in}{0.751456in}}{\pgfqpoint{1.128516in}{0.747066in}}{\pgfqpoint{1.120702in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.112889in}{0.731438in}}{\pgfqpoint{1.108499in}{0.720839in}}{\pgfqpoint{1.108499in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.108499in}{0.698739in}}{\pgfqpoint{1.112889in}{0.688140in}}{\pgfqpoint{1.120702in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.128516in}{0.672513in}}{\pgfqpoint{1.139115in}{0.668122in}}{\pgfqpoint{1.150165in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.715649in}}{\pgfqpoint{2.522984in}{0.720040in}}{\pgfqpoint{2.530798in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.735667in}}{\pgfqpoint{2.543002in}{0.746266in}}{\pgfqpoint{2.543002in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.768366in}}{\pgfqpoint{2.538611in}{0.778965in}}{\pgfqpoint{2.530798in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.794592in}}{\pgfqpoint{2.512385in}{0.798983in}}{\pgfqpoint{2.501335in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.798983in}}{\pgfqpoint{2.479686in}{0.794592in}}{\pgfqpoint{2.471872in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.778965in}}{\pgfqpoint{2.459668in}{0.768366in}}{\pgfqpoint{2.459668in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.746266in}}{\pgfqpoint{2.464058in}{0.735667in}}{\pgfqpoint{2.471872in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.720040in}}{\pgfqpoint{2.490285in}{0.715649in}}{\pgfqpoint{2.501335in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271483in}{1.369143in}}%
\pgfpathcurveto{\pgfqpoint{2.282533in}{1.369143in}}{\pgfqpoint{2.293132in}{1.373533in}}{\pgfqpoint{2.300945in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{2.308759in}{1.389161in}}{\pgfqpoint{2.313149in}{1.399760in}}{\pgfqpoint{2.313149in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{2.313149in}{1.421860in}}{\pgfqpoint{2.308759in}{1.432459in}}{\pgfqpoint{2.300945in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{2.293132in}{1.448086in}}{\pgfqpoint{2.282533in}{1.452476in}}{\pgfqpoint{2.271483in}{1.452476in}}%
\pgfpathcurveto{\pgfqpoint{2.260433in}{1.452476in}}{\pgfqpoint{2.249833in}{1.448086in}}{\pgfqpoint{2.242020in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{2.234206in}{1.432459in}}{\pgfqpoint{2.229816in}{1.421860in}}{\pgfqpoint{2.229816in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{2.229816in}{1.399760in}}{\pgfqpoint{2.234206in}{1.389161in}}{\pgfqpoint{2.242020in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{2.249833in}{1.373533in}}{\pgfqpoint{2.260433in}{1.369143in}}{\pgfqpoint{2.271483in}{1.369143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880089in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.891139in}{0.620596in}}{\pgfqpoint{0.901738in}{0.624986in}}{\pgfqpoint{0.909552in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.917365in}{0.640613in}}{\pgfqpoint{0.921755in}{0.651212in}}{\pgfqpoint{0.921755in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.921755in}{0.673312in}}{\pgfqpoint{0.917365in}{0.683912in}}{\pgfqpoint{0.909552in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.901738in}{0.699539in}}{\pgfqpoint{0.891139in}{0.703929in}}{\pgfqpoint{0.880089in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.869039in}{0.703929in}}{\pgfqpoint{0.858440in}{0.699539in}}{\pgfqpoint{0.850626in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.842812in}{0.683912in}}{\pgfqpoint{0.838422in}{0.673312in}}{\pgfqpoint{0.838422in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.838422in}{0.651212in}}{\pgfqpoint{0.842812in}{0.640613in}}{\pgfqpoint{0.850626in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.858440in}{0.624986in}}{\pgfqpoint{0.869039in}{0.620596in}}{\pgfqpoint{0.880089in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848882in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.859932in}{0.798821in}}{\pgfqpoint{1.870531in}{0.803212in}}{\pgfqpoint{1.878345in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.886159in}{0.818839in}}{\pgfqpoint{1.890549in}{0.829438in}}{\pgfqpoint{1.890549in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.890549in}{0.851538in}}{\pgfqpoint{1.886159in}{0.862137in}}{\pgfqpoint{1.878345in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.870531in}{0.877764in}}{\pgfqpoint{1.859932in}{0.882155in}}{\pgfqpoint{1.848882in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.837832in}{0.882155in}}{\pgfqpoint{1.827233in}{0.877764in}}{\pgfqpoint{1.819419in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.811606in}{0.862137in}}{\pgfqpoint{1.807215in}{0.851538in}}{\pgfqpoint{1.807215in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.807215in}{0.829438in}}{\pgfqpoint{1.811606in}{0.818839in}}{\pgfqpoint{1.819419in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.827233in}{0.803212in}}{\pgfqpoint{1.837832in}{0.798821in}}{\pgfqpoint{1.848882in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.870112in}}{\pgfqpoint{2.355269in}{0.874502in}}{\pgfqpoint{2.363083in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.890129in}}{\pgfqpoint{2.375286in}{0.900728in}}{\pgfqpoint{2.375286in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.922828in}}{\pgfqpoint{2.370896in}{0.933427in}}{\pgfqpoint{2.363083in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.949055in}}{\pgfqpoint{2.344670in}{0.953445in}}{\pgfqpoint{2.333620in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.953445in}}{\pgfqpoint{2.311971in}{0.949055in}}{\pgfqpoint{2.304157in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.933427in}}{\pgfqpoint{2.291953in}{0.922828in}}{\pgfqpoint{2.291953in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.900728in}}{\pgfqpoint{2.296343in}{0.890129in}}{\pgfqpoint{2.304157in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.874502in}}{\pgfqpoint{2.322570in}{0.870112in}}{\pgfqpoint{2.333620in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352370in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.363421in}{0.858230in}}{\pgfqpoint{2.374020in}{0.862620in}}{\pgfqpoint{2.381833in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.389647in}{0.878247in}}{\pgfqpoint{2.394037in}{0.888846in}}{\pgfqpoint{2.394037in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.394037in}{0.910947in}}{\pgfqpoint{2.389647in}{0.921546in}}{\pgfqpoint{2.381833in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.937173in}}{\pgfqpoint{2.363421in}{0.941563in}}{\pgfqpoint{2.352370in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.341320in}{0.941563in}}{\pgfqpoint{2.330721in}{0.937173in}}{\pgfqpoint{2.322908in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.315094in}{0.921546in}}{\pgfqpoint{2.310704in}{0.910947in}}{\pgfqpoint{2.310704in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.310704in}{0.888846in}}{\pgfqpoint{2.315094in}{0.878247in}}{\pgfqpoint{2.322908in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.330721in}{0.862620in}}{\pgfqpoint{2.341320in}{0.858230in}}{\pgfqpoint{2.352370in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774729in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.785779in}{0.537424in}}{\pgfqpoint{0.796378in}{0.541814in}}{\pgfqpoint{0.804192in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.812006in}{0.557441in}}{\pgfqpoint{0.816396in}{0.568040in}}{\pgfqpoint{0.816396in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.816396in}{0.590141in}}{\pgfqpoint{0.812006in}{0.600740in}}{\pgfqpoint{0.804192in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.796378in}{0.616367in}}{\pgfqpoint{0.785779in}{0.620757in}}{\pgfqpoint{0.774729in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.763679in}{0.620757in}}{\pgfqpoint{0.753080in}{0.616367in}}{\pgfqpoint{0.745266in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.737453in}{0.600740in}}{\pgfqpoint{0.733063in}{0.590141in}}{\pgfqpoint{0.733063in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.733063in}{0.568040in}}{\pgfqpoint{0.737453in}{0.557441in}}{\pgfqpoint{0.745266in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.753080in}{0.541814in}}{\pgfqpoint{0.763679in}{0.537424in}}{\pgfqpoint{0.774729in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.644359in}}{\pgfqpoint{2.245504in}{0.648749in}}{\pgfqpoint{2.253318in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.664377in}}{\pgfqpoint{2.265522in}{0.674976in}}{\pgfqpoint{2.265522in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.697076in}}{\pgfqpoint{2.261131in}{0.707675in}}{\pgfqpoint{2.253318in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.723302in}}{\pgfqpoint{2.234905in}{0.727692in}}{\pgfqpoint{2.223855in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.727692in}}{\pgfqpoint{2.202206in}{0.723302in}}{\pgfqpoint{2.194392in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.707675in}}{\pgfqpoint{2.182188in}{0.697076in}}{\pgfqpoint{2.182188in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.674976in}}{\pgfqpoint{2.186579in}{0.664377in}}{\pgfqpoint{2.194392in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.648749in}}{\pgfqpoint{2.212805in}{0.644359in}}{\pgfqpoint{2.223855in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.632477in}}{\pgfqpoint{2.061767in}{0.636868in}}{\pgfqpoint{2.069581in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.652495in}}{\pgfqpoint{2.081785in}{0.663094in}}{\pgfqpoint{2.081785in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.685194in}}{\pgfqpoint{2.077395in}{0.695793in}}{\pgfqpoint{2.069581in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.711420in}}{\pgfqpoint{2.051168in}{0.715811in}}{\pgfqpoint{2.040118in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.715811in}}{\pgfqpoint{2.018469in}{0.711420in}}{\pgfqpoint{2.010655in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.695793in}}{\pgfqpoint{1.998452in}{0.685194in}}{\pgfqpoint{1.998452in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.663094in}}{\pgfqpoint{2.002842in}{0.652495in}}{\pgfqpoint{2.010655in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.636868in}}{\pgfqpoint{2.029068in}{0.632477in}}{\pgfqpoint{2.040118in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317836in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.328886in}{0.644359in}}{\pgfqpoint{1.339485in}{0.648749in}}{\pgfqpoint{1.347299in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.355112in}{0.664377in}}{\pgfqpoint{1.359502in}{0.674976in}}{\pgfqpoint{1.359502in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.359502in}{0.697076in}}{\pgfqpoint{1.355112in}{0.707675in}}{\pgfqpoint{1.347299in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.339485in}{0.723302in}}{\pgfqpoint{1.328886in}{0.727692in}}{\pgfqpoint{1.317836in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.306786in}{0.727692in}}{\pgfqpoint{1.296187in}{0.723302in}}{\pgfqpoint{1.288373in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.280559in}{0.707675in}}{\pgfqpoint{1.276169in}{0.697076in}}{\pgfqpoint{1.276169in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.276169in}{0.674976in}}{\pgfqpoint{1.280559in}{0.664377in}}{\pgfqpoint{1.288373in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.296187in}{0.648749in}}{\pgfqpoint{1.306786in}{0.644359in}}{\pgfqpoint{1.317836in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450089in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.461139in}{0.632477in}}{\pgfqpoint{2.471738in}{0.636868in}}{\pgfqpoint{2.479551in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.487365in}{0.652495in}}{\pgfqpoint{2.491755in}{0.663094in}}{\pgfqpoint{2.491755in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.491755in}{0.685194in}}{\pgfqpoint{2.487365in}{0.695793in}}{\pgfqpoint{2.479551in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.471738in}{0.711420in}}{\pgfqpoint{2.461139in}{0.715811in}}{\pgfqpoint{2.450089in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.439038in}{0.715811in}}{\pgfqpoint{2.428439in}{0.711420in}}{\pgfqpoint{2.420626in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.412812in}{0.695793in}}{\pgfqpoint{2.408422in}{0.685194in}}{\pgfqpoint{2.408422in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.408422in}{0.663094in}}{\pgfqpoint{2.412812in}{0.652495in}}{\pgfqpoint{2.420626in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.428439in}{0.636868in}}{\pgfqpoint{2.439038in}{0.632477in}}{\pgfqpoint{2.450089in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745606in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.756657in}{0.703768in}}{\pgfqpoint{1.767256in}{0.708158in}}{\pgfqpoint{1.775069in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.782883in}{0.723785in}}{\pgfqpoint{1.787273in}{0.734384in}}{\pgfqpoint{1.787273in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.787273in}{0.756484in}}{\pgfqpoint{1.782883in}{0.767083in}}{\pgfqpoint{1.775069in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.767256in}{0.782711in}}{\pgfqpoint{1.756657in}{0.787101in}}{\pgfqpoint{1.745606in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.734556in}{0.787101in}}{\pgfqpoint{1.723957in}{0.782711in}}{\pgfqpoint{1.716144in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.708330in}{0.767083in}}{\pgfqpoint{1.703940in}{0.756484in}}{\pgfqpoint{1.703940in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.703940in}{0.734384in}}{\pgfqpoint{1.708330in}{0.723785in}}{\pgfqpoint{1.716144in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.723957in}{0.708158in}}{\pgfqpoint{1.734556in}{0.703768in}}{\pgfqpoint{1.745606in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296350in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.307400in}{0.596832in}}{\pgfqpoint{2.317999in}{0.601223in}}{\pgfqpoint{2.325812in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.333626in}{0.616850in}}{\pgfqpoint{2.338016in}{0.627449in}}{\pgfqpoint{2.338016in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.338016in}{0.649549in}}{\pgfqpoint{2.333626in}{0.660148in}}{\pgfqpoint{2.325812in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.317999in}{0.675775in}}{\pgfqpoint{2.307400in}{0.680166in}}{\pgfqpoint{2.296350in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.285300in}{0.680166in}}{\pgfqpoint{2.274701in}{0.675775in}}{\pgfqpoint{2.266887in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.259073in}{0.660148in}}{\pgfqpoint{2.254683in}{0.649549in}}{\pgfqpoint{2.254683in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.254683in}{0.627449in}}{\pgfqpoint{2.259073in}{0.616850in}}{\pgfqpoint{2.266887in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.274701in}{0.601223in}}{\pgfqpoint{2.285300in}{0.596832in}}{\pgfqpoint{2.296350in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692626in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.703676in}{0.810703in}}{\pgfqpoint{1.714275in}{0.815093in}}{\pgfqpoint{1.722089in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.729903in}{0.830720in}}{\pgfqpoint{1.734293in}{0.841320in}}{\pgfqpoint{1.734293in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.734293in}{0.863420in}}{\pgfqpoint{1.729903in}{0.874019in}}{\pgfqpoint{1.722089in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.714275in}{0.889646in}}{\pgfqpoint{1.703676in}{0.894036in}}{\pgfqpoint{1.692626in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.681576in}{0.894036in}}{\pgfqpoint{1.670977in}{0.889646in}}{\pgfqpoint{1.663164in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.655350in}{0.874019in}}{\pgfqpoint{1.650960in}{0.863420in}}{\pgfqpoint{1.650960in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.650960in}{0.841320in}}{\pgfqpoint{1.655350in}{0.830720in}}{\pgfqpoint{1.663164in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.670977in}{0.815093in}}{\pgfqpoint{1.681576in}{0.810703in}}{\pgfqpoint{1.692626in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403200in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.414250in}{0.703768in}}{\pgfqpoint{1.424849in}{0.708158in}}{\pgfqpoint{1.432663in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.440477in}{0.723785in}}{\pgfqpoint{1.444867in}{0.734384in}}{\pgfqpoint{1.444867in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.444867in}{0.756484in}}{\pgfqpoint{1.440477in}{0.767083in}}{\pgfqpoint{1.432663in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.424849in}{0.782711in}}{\pgfqpoint{1.414250in}{0.787101in}}{\pgfqpoint{1.403200in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.392150in}{0.787101in}}{\pgfqpoint{1.381551in}{0.782711in}}{\pgfqpoint{1.373737in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.365924in}{0.767083in}}{\pgfqpoint{1.361533in}{0.756484in}}{\pgfqpoint{1.361533in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.361533in}{0.734384in}}{\pgfqpoint{1.365924in}{0.723785in}}{\pgfqpoint{1.373737in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.381551in}{0.708158in}}{\pgfqpoint{1.392150in}{0.703768in}}{\pgfqpoint{1.403200in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146553in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{2.157603in}{0.929520in}}{\pgfqpoint{2.168202in}{0.933910in}}{\pgfqpoint{2.176016in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.183829in}{0.949538in}}{\pgfqpoint{2.188220in}{0.960137in}}{\pgfqpoint{2.188220in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.188220in}{0.982237in}}{\pgfqpoint{2.183829in}{0.992836in}}{\pgfqpoint{2.176016in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.168202in}{1.008463in}}{\pgfqpoint{2.157603in}{1.012853in}}{\pgfqpoint{2.146553in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{2.135503in}{1.012853in}}{\pgfqpoint{2.124904in}{1.008463in}}{\pgfqpoint{2.117090in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.109276in}{0.992836in}}{\pgfqpoint{2.104886in}{0.982237in}}{\pgfqpoint{2.104886in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.104886in}{0.960137in}}{\pgfqpoint{2.109276in}{0.949538in}}{\pgfqpoint{2.117090in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.124904in}{0.933910in}}{\pgfqpoint{2.135503in}{0.929520in}}{\pgfqpoint{2.146553in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.905757in}}{\pgfqpoint{2.522984in}{0.910147in}}{\pgfqpoint{2.530798in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.925774in}}{\pgfqpoint{2.543002in}{0.936373in}}{\pgfqpoint{2.543002in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.958473in}}{\pgfqpoint{2.538611in}{0.969072in}}{\pgfqpoint{2.530798in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.984700in}}{\pgfqpoint{2.512385in}{0.989090in}}{\pgfqpoint{2.501335in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.989090in}}{\pgfqpoint{2.479686in}{0.984700in}}{\pgfqpoint{2.471872in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.969072in}}{\pgfqpoint{2.459668in}{0.958473in}}{\pgfqpoint{2.459668in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.936373in}}{\pgfqpoint{2.464058in}{0.925774in}}{\pgfqpoint{2.471872in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.910147in}}{\pgfqpoint{2.490285in}{0.905757in}}{\pgfqpoint{2.501335in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316848in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.327898in}{0.656241in}}{\pgfqpoint{2.338497in}{0.660631in}}{\pgfqpoint{2.346311in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.354125in}{0.676258in}}{\pgfqpoint{2.358515in}{0.686857in}}{\pgfqpoint{2.358515in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.358515in}{0.708958in}}{\pgfqpoint{2.354125in}{0.719557in}}{\pgfqpoint{2.346311in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.338497in}{0.735184in}}{\pgfqpoint{2.327898in}{0.739574in}}{\pgfqpoint{2.316848in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.305798in}{0.739574in}}{\pgfqpoint{2.295199in}{0.735184in}}{\pgfqpoint{2.287385in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.279572in}{0.719557in}}{\pgfqpoint{2.275182in}{0.708958in}}{\pgfqpoint{2.275182in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.275182in}{0.686857in}}{\pgfqpoint{2.279572in}{0.676258in}}{\pgfqpoint{2.287385in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.295199in}{0.660631in}}{\pgfqpoint{2.305798in}{0.656241in}}{\pgfqpoint{2.316848in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.893875in}}{\pgfqpoint{2.522984in}{0.898265in}}{\pgfqpoint{2.530798in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.913892in}}{\pgfqpoint{2.543002in}{0.924491in}}{\pgfqpoint{2.543002in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.946592in}}{\pgfqpoint{2.538611in}{0.957191in}}{\pgfqpoint{2.530798in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.972818in}}{\pgfqpoint{2.512385in}{0.977208in}}{\pgfqpoint{2.501335in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.977208in}}{\pgfqpoint{2.479686in}{0.972818in}}{\pgfqpoint{2.471872in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.957191in}}{\pgfqpoint{2.459668in}{0.946592in}}{\pgfqpoint{2.459668in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.924491in}}{\pgfqpoint{2.464058in}{0.913892in}}{\pgfqpoint{2.471872in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.898265in}}{\pgfqpoint{2.490285in}{0.893875in}}{\pgfqpoint{2.501335in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928790in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.939840in}{0.798821in}}{\pgfqpoint{1.950439in}{0.803212in}}{\pgfqpoint{1.958253in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.966067in}{0.818839in}}{\pgfqpoint{1.970457in}{0.829438in}}{\pgfqpoint{1.970457in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.970457in}{0.851538in}}{\pgfqpoint{1.966067in}{0.862137in}}{\pgfqpoint{1.958253in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.950439in}{0.877764in}}{\pgfqpoint{1.939840in}{0.882155in}}{\pgfqpoint{1.928790in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.917740in}{0.882155in}}{\pgfqpoint{1.907141in}{0.877764in}}{\pgfqpoint{1.899327in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.891514in}{0.862137in}}{\pgfqpoint{1.887123in}{0.851538in}}{\pgfqpoint{1.887123in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.887123in}{0.829438in}}{\pgfqpoint{1.891514in}{0.818839in}}{\pgfqpoint{1.899327in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.907141in}{0.803212in}}{\pgfqpoint{1.917740in}{0.798821in}}{\pgfqpoint{1.928790in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025442in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.036492in}{0.537424in}}{\pgfqpoint{1.047091in}{0.541814in}}{\pgfqpoint{1.054905in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.062718in}{0.557441in}}{\pgfqpoint{1.067108in}{0.568040in}}{\pgfqpoint{1.067108in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.067108in}{0.590141in}}{\pgfqpoint{1.062718in}{0.600740in}}{\pgfqpoint{1.054905in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.047091in}{0.616367in}}{\pgfqpoint{1.036492in}{0.620757in}}{\pgfqpoint{1.025442in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.014392in}{0.620757in}}{\pgfqpoint{1.003793in}{0.616367in}}{\pgfqpoint{0.995979in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.988165in}{0.600740in}}{\pgfqpoint{0.983775in}{0.590141in}}{\pgfqpoint{0.983775in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.983775in}{0.568040in}}{\pgfqpoint{0.988165in}{0.557441in}}{\pgfqpoint{0.995979in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.003793in}{0.541814in}}{\pgfqpoint{1.014392in}{0.537424in}}{\pgfqpoint{1.025442in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844259in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.855309in}{0.786940in}}{\pgfqpoint{1.865908in}{0.791330in}}{\pgfqpoint{1.873722in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.881536in}{0.806957in}}{\pgfqpoint{1.885926in}{0.817556in}}{\pgfqpoint{1.885926in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.885926in}{0.839656in}}{\pgfqpoint{1.881536in}{0.850255in}}{\pgfqpoint{1.873722in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.865908in}{0.865883in}}{\pgfqpoint{1.855309in}{0.870273in}}{\pgfqpoint{1.844259in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.833209in}{0.870273in}}{\pgfqpoint{1.822610in}{0.865883in}}{\pgfqpoint{1.814796in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.806983in}{0.850255in}}{\pgfqpoint{1.802593in}{0.839656in}}{\pgfqpoint{1.802593in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.802593in}{0.817556in}}{\pgfqpoint{1.806983in}{0.806957in}}{\pgfqpoint{1.814796in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.822610in}{0.791330in}}{\pgfqpoint{1.833209in}{0.786940in}}{\pgfqpoint{1.844259in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.213951in}{0.917638in}}{\pgfqpoint{2.224550in}{0.922029in}}{\pgfqpoint{2.232363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.240177in}{0.937656in}}{\pgfqpoint{2.244567in}{0.948255in}}{\pgfqpoint{2.244567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.244567in}{0.970355in}}{\pgfqpoint{2.240177in}{0.980954in}}{\pgfqpoint{2.232363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.224550in}{0.996581in}}{\pgfqpoint{2.213951in}{1.000972in}}{\pgfqpoint{2.202901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.191850in}{1.000972in}}{\pgfqpoint{2.181251in}{0.996581in}}{\pgfqpoint{2.173438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.165624in}{0.980954in}}{\pgfqpoint{2.161234in}{0.970355in}}{\pgfqpoint{2.161234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.161234in}{0.948255in}}{\pgfqpoint{2.165624in}{0.937656in}}{\pgfqpoint{2.173438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.181251in}{0.922029in}}{\pgfqpoint{2.191850in}{0.917638in}}{\pgfqpoint{2.202901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809510in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.820560in}{0.573069in}}{\pgfqpoint{1.831159in}{0.577459in}}{\pgfqpoint{1.838973in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.846786in}{0.593086in}}{\pgfqpoint{1.851177in}{0.603685in}}{\pgfqpoint{1.851177in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.851177in}{0.625786in}}{\pgfqpoint{1.846786in}{0.636385in}}{\pgfqpoint{1.838973in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.831159in}{0.652012in}}{\pgfqpoint{1.820560in}{0.656402in}}{\pgfqpoint{1.809510in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.798460in}{0.656402in}}{\pgfqpoint{1.787861in}{0.652012in}}{\pgfqpoint{1.780047in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.772234in}{0.636385in}}{\pgfqpoint{1.767843in}{0.625786in}}{\pgfqpoint{1.767843in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.603685in}}{\pgfqpoint{1.772234in}{0.593086in}}{\pgfqpoint{1.780047in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.787861in}{0.577459in}}{\pgfqpoint{1.798460in}{0.573069in}}{\pgfqpoint{1.809510in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163859in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.174909in}{0.739413in}}{\pgfqpoint{2.185508in}{0.743803in}}{\pgfqpoint{2.193322in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.201136in}{0.759430in}}{\pgfqpoint{2.205526in}{0.770029in}}{\pgfqpoint{2.205526in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.205526in}{0.792130in}}{\pgfqpoint{2.201136in}{0.802729in}}{\pgfqpoint{2.193322in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.185508in}{0.818356in}}{\pgfqpoint{2.174909in}{0.822746in}}{\pgfqpoint{2.163859in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{0.822746in}}{\pgfqpoint{2.142210in}{0.818356in}}{\pgfqpoint{2.134397in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.126583in}{0.802729in}}{\pgfqpoint{2.122193in}{0.792130in}}{\pgfqpoint{2.122193in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.122193in}{0.770029in}}{\pgfqpoint{2.126583in}{0.759430in}}{\pgfqpoint{2.134397in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.142210in}{0.743803in}}{\pgfqpoint{2.152809in}{0.739413in}}{\pgfqpoint{2.163859in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.656241in}}{\pgfqpoint{1.908029in}{0.660631in}}{\pgfqpoint{1.915842in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.676258in}}{\pgfqpoint{1.928046in}{0.686857in}}{\pgfqpoint{1.928046in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.708958in}}{\pgfqpoint{1.923656in}{0.719557in}}{\pgfqpoint{1.915842in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.735184in}}{\pgfqpoint{1.897430in}{0.739574in}}{\pgfqpoint{1.886379in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.739574in}}{\pgfqpoint{1.864730in}{0.735184in}}{\pgfqpoint{1.856917in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.719557in}}{\pgfqpoint{1.844713in}{0.708958in}}{\pgfqpoint{1.844713in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.686857in}}{\pgfqpoint{1.849103in}{0.676258in}}{\pgfqpoint{1.856917in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.660631in}}{\pgfqpoint{1.875329in}{0.656241in}}{\pgfqpoint{1.886379in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925737in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.936787in}{0.668122in}}{\pgfqpoint{1.947386in}{0.672513in}}{\pgfqpoint{1.955199in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.963013in}{0.688140in}}{\pgfqpoint{1.967403in}{0.698739in}}{\pgfqpoint{1.967403in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.967403in}{0.720839in}}{\pgfqpoint{1.963013in}{0.731438in}}{\pgfqpoint{1.955199in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.947386in}{0.747066in}}{\pgfqpoint{1.936787in}{0.751456in}}{\pgfqpoint{1.925737in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.914686in}{0.751456in}}{\pgfqpoint{1.904087in}{0.747066in}}{\pgfqpoint{1.896274in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.888460in}{0.731438in}}{\pgfqpoint{1.884070in}{0.720839in}}{\pgfqpoint{1.884070in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.884070in}{0.698739in}}{\pgfqpoint{1.888460in}{0.688140in}}{\pgfqpoint{1.896274in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.904087in}{0.672513in}}{\pgfqpoint{1.914686in}{0.668122in}}{\pgfqpoint{1.925737in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781387in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.792437in}{0.810703in}}{\pgfqpoint{1.803036in}{0.815093in}}{\pgfqpoint{1.810850in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.818663in}{0.830720in}}{\pgfqpoint{1.823054in}{0.841320in}}{\pgfqpoint{1.823054in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.823054in}{0.863420in}}{\pgfqpoint{1.818663in}{0.874019in}}{\pgfqpoint{1.810850in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.803036in}{0.889646in}}{\pgfqpoint{1.792437in}{0.894036in}}{\pgfqpoint{1.781387in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.770337in}{0.894036in}}{\pgfqpoint{1.759738in}{0.889646in}}{\pgfqpoint{1.751924in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.744111in}{0.874019in}}{\pgfqpoint{1.739720in}{0.863420in}}{\pgfqpoint{1.739720in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.739720in}{0.841320in}}{\pgfqpoint{1.744111in}{0.830720in}}{\pgfqpoint{1.751924in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.759738in}{0.815093in}}{\pgfqpoint{1.770337in}{0.810703in}}{\pgfqpoint{1.781387in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231492in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.242542in}{0.561187in}}{\pgfqpoint{1.253141in}{0.565577in}}{\pgfqpoint{1.260955in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.268768in}{0.581205in}}{\pgfqpoint{1.273158in}{0.591804in}}{\pgfqpoint{1.273158in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.273158in}{0.613904in}}{\pgfqpoint{1.268768in}{0.624503in}}{\pgfqpoint{1.260955in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.253141in}{0.640130in}}{\pgfqpoint{1.242542in}{0.644520in}}{\pgfqpoint{1.231492in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.220442in}{0.644520in}}{\pgfqpoint{1.209843in}{0.640130in}}{\pgfqpoint{1.202029in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.194215in}{0.624503in}}{\pgfqpoint{1.189825in}{0.613904in}}{\pgfqpoint{1.189825in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.189825in}{0.591804in}}{\pgfqpoint{1.194215in}{0.581205in}}{\pgfqpoint{1.202029in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.209843in}{0.565577in}}{\pgfqpoint{1.220442in}{0.561187in}}{\pgfqpoint{1.231492in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710678in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.721728in}{0.537424in}}{\pgfqpoint{1.732327in}{0.541814in}}{\pgfqpoint{1.740141in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.747954in}{0.557441in}}{\pgfqpoint{1.752345in}{0.568040in}}{\pgfqpoint{1.752345in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.752345in}{0.590141in}}{\pgfqpoint{1.747954in}{0.600740in}}{\pgfqpoint{1.740141in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.732327in}{0.616367in}}{\pgfqpoint{1.721728in}{0.620757in}}{\pgfqpoint{1.710678in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.699628in}{0.620757in}}{\pgfqpoint{1.689029in}{0.616367in}}{\pgfqpoint{1.681215in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.673401in}{0.600740in}}{\pgfqpoint{1.669011in}{0.590141in}}{\pgfqpoint{1.669011in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.669011in}{0.568040in}}{\pgfqpoint{1.673401in}{0.557441in}}{\pgfqpoint{1.681215in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.689029in}{0.541814in}}{\pgfqpoint{1.699628in}{0.537424in}}{\pgfqpoint{1.710678in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532780in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.543830in}{0.632477in}}{\pgfqpoint{1.554429in}{0.636868in}}{\pgfqpoint{1.562243in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.570056in}{0.652495in}}{\pgfqpoint{1.574447in}{0.663094in}}{\pgfqpoint{1.574447in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.574447in}{0.685194in}}{\pgfqpoint{1.570056in}{0.695793in}}{\pgfqpoint{1.562243in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.554429in}{0.711420in}}{\pgfqpoint{1.543830in}{0.715811in}}{\pgfqpoint{1.532780in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.521730in}{0.715811in}}{\pgfqpoint{1.511131in}{0.711420in}}{\pgfqpoint{1.503317in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.495504in}{0.695793in}}{\pgfqpoint{1.491113in}{0.685194in}}{\pgfqpoint{1.491113in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.491113in}{0.663094in}}{\pgfqpoint{1.495504in}{0.652495in}}{\pgfqpoint{1.503317in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.511131in}{0.636868in}}{\pgfqpoint{1.521730in}{0.632477in}}{\pgfqpoint{1.532780in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901362in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.912412in}{0.691886in}}{\pgfqpoint{0.923011in}{0.696276in}}{\pgfqpoint{0.930825in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.938639in}{0.711903in}}{\pgfqpoint{0.943029in}{0.722502in}}{\pgfqpoint{0.943029in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.943029in}{0.744603in}}{\pgfqpoint{0.938639in}{0.755202in}}{\pgfqpoint{0.930825in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.923011in}{0.770829in}}{\pgfqpoint{0.912412in}{0.775219in}}{\pgfqpoint{0.901362in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.890312in}{0.775219in}}{\pgfqpoint{0.879713in}{0.770829in}}{\pgfqpoint{0.871900in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.864086in}{0.755202in}}{\pgfqpoint{0.859696in}{0.744603in}}{\pgfqpoint{0.859696in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.722502in}}{\pgfqpoint{0.864086in}{0.711903in}}{\pgfqpoint{0.871900in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.879713in}{0.696276in}}{\pgfqpoint{0.890312in}{0.691886in}}{\pgfqpoint{0.901362in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338553in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.349603in}{0.917638in}}{\pgfqpoint{2.360202in}{0.922029in}}{\pgfqpoint{2.368015in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.375829in}{0.937656in}}{\pgfqpoint{2.380219in}{0.948255in}}{\pgfqpoint{2.380219in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.380219in}{0.970355in}}{\pgfqpoint{2.375829in}{0.980954in}}{\pgfqpoint{2.368015in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.360202in}{0.996581in}}{\pgfqpoint{2.349603in}{1.000972in}}{\pgfqpoint{2.338553in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.327502in}{1.000972in}}{\pgfqpoint{2.316903in}{0.996581in}}{\pgfqpoint{2.309090in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.301276in}{0.980954in}}{\pgfqpoint{2.296886in}{0.970355in}}{\pgfqpoint{2.296886in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{0.948255in}}{\pgfqpoint{2.301276in}{0.937656in}}{\pgfqpoint{2.309090in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.316903in}{0.922029in}}{\pgfqpoint{2.327502in}{0.917638in}}{\pgfqpoint{2.338553in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071563in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.082614in}{0.537424in}}{\pgfqpoint{1.093213in}{0.541814in}}{\pgfqpoint{1.101026in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.108840in}{0.557441in}}{\pgfqpoint{1.113230in}{0.568040in}}{\pgfqpoint{1.113230in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.113230in}{0.590141in}}{\pgfqpoint{1.108840in}{0.600740in}}{\pgfqpoint{1.101026in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.093213in}{0.616367in}}{\pgfqpoint{1.082614in}{0.620757in}}{\pgfqpoint{1.071563in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.060513in}{0.620757in}}{\pgfqpoint{1.049914in}{0.616367in}}{\pgfqpoint{1.042101in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.034287in}{0.600740in}}{\pgfqpoint{1.029897in}{0.590141in}}{\pgfqpoint{1.029897in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.029897in}{0.568040in}}{\pgfqpoint{1.034287in}{0.557441in}}{\pgfqpoint{1.042101in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.049914in}{0.541814in}}{\pgfqpoint{1.060513in}{0.537424in}}{\pgfqpoint{1.071563in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290641in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.301691in}{0.929520in}}{\pgfqpoint{1.312291in}{0.933910in}}{\pgfqpoint{1.320104in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.327918in}{0.949538in}}{\pgfqpoint{1.332308in}{0.960137in}}{\pgfqpoint{1.332308in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.332308in}{0.982237in}}{\pgfqpoint{1.327918in}{0.992836in}}{\pgfqpoint{1.320104in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.312291in}{1.008463in}}{\pgfqpoint{1.301691in}{1.012853in}}{\pgfqpoint{1.290641in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.279591in}{1.012853in}}{\pgfqpoint{1.268992in}{1.008463in}}{\pgfqpoint{1.261179in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.253365in}{0.992836in}}{\pgfqpoint{1.248975in}{0.982237in}}{\pgfqpoint{1.248975in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.248975in}{0.960137in}}{\pgfqpoint{1.253365in}{0.949538in}}{\pgfqpoint{1.261179in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.268992in}{0.933910in}}{\pgfqpoint{1.279591in}{0.929520in}}{\pgfqpoint{1.290641in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.054345in}{0.632477in}}{\pgfqpoint{1.064945in}{0.636868in}}{\pgfqpoint{1.072758in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.080572in}{0.652495in}}{\pgfqpoint{1.084962in}{0.663094in}}{\pgfqpoint{1.084962in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.084962in}{0.685194in}}{\pgfqpoint{1.080572in}{0.695793in}}{\pgfqpoint{1.072758in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.064945in}{0.711420in}}{\pgfqpoint{1.054345in}{0.715811in}}{\pgfqpoint{1.043295in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.032245in}{0.715811in}}{\pgfqpoint{1.021646in}{0.711420in}}{\pgfqpoint{1.013833in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.006019in}{0.695793in}}{\pgfqpoint{1.001629in}{0.685194in}}{\pgfqpoint{1.001629in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.001629in}{0.663094in}}{\pgfqpoint{1.006019in}{0.652495in}}{\pgfqpoint{1.013833in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.021646in}{0.636868in}}{\pgfqpoint{1.032245in}{0.632477in}}{\pgfqpoint{1.043295in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119638in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.130688in}{0.739413in}}{\pgfqpoint{2.141288in}{0.743803in}}{\pgfqpoint{2.149101in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.156915in}{0.759430in}}{\pgfqpoint{2.161305in}{0.770029in}}{\pgfqpoint{2.161305in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.161305in}{0.792130in}}{\pgfqpoint{2.156915in}{0.802729in}}{\pgfqpoint{2.149101in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.141288in}{0.818356in}}{\pgfqpoint{2.130688in}{0.822746in}}{\pgfqpoint{2.119638in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.108588in}{0.822746in}}{\pgfqpoint{2.097989in}{0.818356in}}{\pgfqpoint{2.090176in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.082362in}{0.802729in}}{\pgfqpoint{2.077972in}{0.792130in}}{\pgfqpoint{2.077972in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.077972in}{0.770029in}}{\pgfqpoint{2.082362in}{0.759430in}}{\pgfqpoint{2.090176in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.097989in}{0.743803in}}{\pgfqpoint{2.108588in}{0.739413in}}{\pgfqpoint{2.119638in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236788in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.247838in}{0.786940in}}{\pgfqpoint{2.258437in}{0.791330in}}{\pgfqpoint{2.266251in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.274064in}{0.806957in}}{\pgfqpoint{2.278455in}{0.817556in}}{\pgfqpoint{2.278455in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.278455in}{0.839656in}}{\pgfqpoint{2.274064in}{0.850255in}}{\pgfqpoint{2.266251in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.258437in}{0.865883in}}{\pgfqpoint{2.247838in}{0.870273in}}{\pgfqpoint{2.236788in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.225738in}{0.870273in}}{\pgfqpoint{2.215139in}{0.865883in}}{\pgfqpoint{2.207325in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.199512in}{0.850255in}}{\pgfqpoint{2.195121in}{0.839656in}}{\pgfqpoint{2.195121in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.195121in}{0.817556in}}{\pgfqpoint{2.199512in}{0.806957in}}{\pgfqpoint{2.207325in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.215139in}{0.791330in}}{\pgfqpoint{2.225738in}{0.786940in}}{\pgfqpoint{2.236788in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719721in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.730771in}{0.596832in}}{\pgfqpoint{0.741370in}{0.601223in}}{\pgfqpoint{0.749184in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.756998in}{0.616850in}}{\pgfqpoint{0.761388in}{0.627449in}}{\pgfqpoint{0.761388in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.761388in}{0.649549in}}{\pgfqpoint{0.756998in}{0.660148in}}{\pgfqpoint{0.749184in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.741370in}{0.675775in}}{\pgfqpoint{0.730771in}{0.680166in}}{\pgfqpoint{0.719721in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.708671in}{0.680166in}}{\pgfqpoint{0.698072in}{0.675775in}}{\pgfqpoint{0.690258in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.682445in}{0.660148in}}{\pgfqpoint{0.678054in}{0.649549in}}{\pgfqpoint{0.678054in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.678054in}{0.627449in}}{\pgfqpoint{0.682445in}{0.616850in}}{\pgfqpoint{0.690258in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.698072in}{0.601223in}}{\pgfqpoint{0.708671in}{0.596832in}}{\pgfqpoint{0.719721in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384200in}{1.238444in}}%
\pgfpathcurveto{\pgfqpoint{2.395251in}{1.238444in}}{\pgfqpoint{2.405850in}{1.242835in}}{\pgfqpoint{2.413663in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{2.421477in}{1.258462in}}{\pgfqpoint{2.425867in}{1.269061in}}{\pgfqpoint{2.425867in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{2.425867in}{1.291161in}}{\pgfqpoint{2.421477in}{1.301760in}}{\pgfqpoint{2.413663in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{2.405850in}{1.317387in}}{\pgfqpoint{2.395251in}{1.321778in}}{\pgfqpoint{2.384200in}{1.321778in}}%
\pgfpathcurveto{\pgfqpoint{2.373150in}{1.321778in}}{\pgfqpoint{2.362551in}{1.317387in}}{\pgfqpoint{2.354738in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{2.346924in}{1.301760in}}{\pgfqpoint{2.342534in}{1.291161in}}{\pgfqpoint{2.342534in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{2.342534in}{1.269061in}}{\pgfqpoint{2.346924in}{1.258462in}}{\pgfqpoint{2.354738in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{2.362551in}{1.242835in}}{\pgfqpoint{2.373150in}{1.238444in}}{\pgfqpoint{2.384200in}{1.238444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222864in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.233915in}{0.822585in}}{\pgfqpoint{2.244514in}{0.826975in}}{\pgfqpoint{2.252327in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.260141in}{0.842602in}}{\pgfqpoint{2.264531in}{0.853201in}}{\pgfqpoint{2.264531in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.264531in}{0.875301in}}{\pgfqpoint{2.260141in}{0.885901in}}{\pgfqpoint{2.252327in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.244514in}{0.901528in}}{\pgfqpoint{2.233915in}{0.905918in}}{\pgfqpoint{2.222864in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.211814in}{0.905918in}}{\pgfqpoint{2.201215in}{0.901528in}}{\pgfqpoint{2.193402in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.185588in}{0.885901in}}{\pgfqpoint{2.181198in}{0.875301in}}{\pgfqpoint{2.181198in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.181198in}{0.853201in}}{\pgfqpoint{2.185588in}{0.842602in}}{\pgfqpoint{2.193402in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.201215in}{0.826975in}}{\pgfqpoint{2.211814in}{0.822585in}}{\pgfqpoint{2.222864in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450089in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.461139in}{0.810703in}}{\pgfqpoint{2.471738in}{0.815093in}}{\pgfqpoint{2.479551in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.487365in}{0.830720in}}{\pgfqpoint{2.491755in}{0.841320in}}{\pgfqpoint{2.491755in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.491755in}{0.863420in}}{\pgfqpoint{2.487365in}{0.874019in}}{\pgfqpoint{2.479551in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.471738in}{0.889646in}}{\pgfqpoint{2.461139in}{0.894036in}}{\pgfqpoint{2.450089in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.439038in}{0.894036in}}{\pgfqpoint{2.428439in}{0.889646in}}{\pgfqpoint{2.420626in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.412812in}{0.874019in}}{\pgfqpoint{2.408422in}{0.863420in}}{\pgfqpoint{2.408422in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.408422in}{0.841320in}}{\pgfqpoint{2.412812in}{0.830720in}}{\pgfqpoint{2.420626in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.428439in}{0.815093in}}{\pgfqpoint{2.439038in}{0.810703in}}{\pgfqpoint{2.450089in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963946in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{0.573069in}}{\pgfqpoint{0.985595in}{0.577459in}}{\pgfqpoint{0.993409in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.001223in}{0.593086in}}{\pgfqpoint{1.005613in}{0.603685in}}{\pgfqpoint{1.005613in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.005613in}{0.625786in}}{\pgfqpoint{1.001223in}{0.636385in}}{\pgfqpoint{0.993409in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.985595in}{0.652012in}}{\pgfqpoint{0.974996in}{0.656402in}}{\pgfqpoint{0.963946in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.952896in}{0.656402in}}{\pgfqpoint{0.942297in}{0.652012in}}{\pgfqpoint{0.934483in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.926670in}{0.636385in}}{\pgfqpoint{0.922280in}{0.625786in}}{\pgfqpoint{0.922280in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.922280in}{0.603685in}}{\pgfqpoint{0.926670in}{0.593086in}}{\pgfqpoint{0.934483in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.942297in}{0.577459in}}{\pgfqpoint{0.952896in}{0.573069in}}{\pgfqpoint{0.963946in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421123in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.432173in}{0.739413in}}{\pgfqpoint{2.442772in}{0.743803in}}{\pgfqpoint{2.450586in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.458400in}{0.759430in}}{\pgfqpoint{2.462790in}{0.770029in}}{\pgfqpoint{2.462790in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.462790in}{0.792130in}}{\pgfqpoint{2.458400in}{0.802729in}}{\pgfqpoint{2.450586in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.442772in}{0.818356in}}{\pgfqpoint{2.432173in}{0.822746in}}{\pgfqpoint{2.421123in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.410073in}{0.822746in}}{\pgfqpoint{2.399474in}{0.818356in}}{\pgfqpoint{2.391660in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.383847in}{0.802729in}}{\pgfqpoint{2.379457in}{0.792130in}}{\pgfqpoint{2.379457in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.379457in}{0.770029in}}{\pgfqpoint{2.383847in}{0.759430in}}{\pgfqpoint{2.391660in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.399474in}{0.743803in}}{\pgfqpoint{2.410073in}{0.739413in}}{\pgfqpoint{2.421123in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.584951in}}{\pgfqpoint{2.239158in}{0.589341in}}{\pgfqpoint{2.246972in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.604968in}}{\pgfqpoint{2.259176in}{0.615567in}}{\pgfqpoint{2.259176in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.637667in}}{\pgfqpoint{2.254786in}{0.648266in}}{\pgfqpoint{2.246972in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.663894in}}{\pgfqpoint{2.228559in}{0.668284in}}{\pgfqpoint{2.217509in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.668284in}}{\pgfqpoint{2.195860in}{0.663894in}}{\pgfqpoint{2.188046in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.648266in}}{\pgfqpoint{2.175843in}{0.637667in}}{\pgfqpoint{2.175843in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.615567in}}{\pgfqpoint{2.180233in}{0.604968in}}{\pgfqpoint{2.188046in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.589341in}}{\pgfqpoint{2.206459in}{0.584951in}}{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.584951in}}{\pgfqpoint{1.139334in}{0.589341in}}{\pgfqpoint{1.147148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.604968in}}{\pgfqpoint{1.159352in}{0.615567in}}{\pgfqpoint{1.159352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.637667in}}{\pgfqpoint{1.154962in}{0.648266in}}{\pgfqpoint{1.147148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.663894in}}{\pgfqpoint{1.128735in}{0.668284in}}{\pgfqpoint{1.117685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.668284in}}{\pgfqpoint{1.096036in}{0.663894in}}{\pgfqpoint{1.088222in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.648266in}}{\pgfqpoint{1.076018in}{0.637667in}}{\pgfqpoint{1.076018in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.615567in}}{\pgfqpoint{1.080409in}{0.604968in}}{\pgfqpoint{1.088222in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.589341in}}{\pgfqpoint{1.106635in}{0.584951in}}{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840955in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.852005in}{0.644359in}}{\pgfqpoint{0.862604in}{0.648749in}}{\pgfqpoint{0.870418in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.878232in}{0.664377in}}{\pgfqpoint{0.882622in}{0.674976in}}{\pgfqpoint{0.882622in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.882622in}{0.697076in}}{\pgfqpoint{0.878232in}{0.707675in}}{\pgfqpoint{0.870418in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.862604in}{0.723302in}}{\pgfqpoint{0.852005in}{0.727692in}}{\pgfqpoint{0.840955in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.829905in}{0.727692in}}{\pgfqpoint{0.819306in}{0.723302in}}{\pgfqpoint{0.811492in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.803679in}{0.707675in}}{\pgfqpoint{0.799289in}{0.697076in}}{\pgfqpoint{0.799289in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.799289in}{0.674976in}}{\pgfqpoint{0.803679in}{0.664377in}}{\pgfqpoint{0.811492in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.819306in}{0.648749in}}{\pgfqpoint{0.829905in}{0.644359in}}{\pgfqpoint{0.840955in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732641in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.743691in}{0.561187in}}{\pgfqpoint{1.754290in}{0.565577in}}{\pgfqpoint{1.762103in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.769917in}{0.581205in}}{\pgfqpoint{1.774307in}{0.591804in}}{\pgfqpoint{1.774307in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.774307in}{0.613904in}}{\pgfqpoint{1.769917in}{0.624503in}}{\pgfqpoint{1.762103in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.754290in}{0.640130in}}{\pgfqpoint{1.743691in}{0.644520in}}{\pgfqpoint{1.732641in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.721590in}{0.644520in}}{\pgfqpoint{1.710991in}{0.640130in}}{\pgfqpoint{1.703178in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.695364in}{0.624503in}}{\pgfqpoint{1.690974in}{0.613904in}}{\pgfqpoint{1.690974in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.690974in}{0.591804in}}{\pgfqpoint{1.695364in}{0.581205in}}{\pgfqpoint{1.703178in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.710991in}{0.565577in}}{\pgfqpoint{1.721590in}{0.561187in}}{\pgfqpoint{1.732641in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.632477in}}{\pgfqpoint{2.245504in}{0.636868in}}{\pgfqpoint{2.253318in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.652495in}}{\pgfqpoint{2.265522in}{0.663094in}}{\pgfqpoint{2.265522in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.685194in}}{\pgfqpoint{2.261131in}{0.695793in}}{\pgfqpoint{2.253318in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.711420in}}{\pgfqpoint{2.234905in}{0.715811in}}{\pgfqpoint{2.223855in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.715811in}}{\pgfqpoint{2.202206in}{0.711420in}}{\pgfqpoint{2.194392in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.695793in}}{\pgfqpoint{2.182188in}{0.685194in}}{\pgfqpoint{2.182188in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.663094in}}{\pgfqpoint{2.186579in}{0.652495in}}{\pgfqpoint{2.194392in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.636868in}}{\pgfqpoint{2.212805in}{0.632477in}}{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204838in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.215889in}{0.739413in}}{\pgfqpoint{2.226488in}{0.743803in}}{\pgfqpoint{2.234301in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.242115in}{0.759430in}}{\pgfqpoint{2.246505in}{0.770029in}}{\pgfqpoint{2.246505in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.246505in}{0.792130in}}{\pgfqpoint{2.242115in}{0.802729in}}{\pgfqpoint{2.234301in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.226488in}{0.818356in}}{\pgfqpoint{2.215889in}{0.822746in}}{\pgfqpoint{2.204838in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.193788in}{0.822746in}}{\pgfqpoint{2.183189in}{0.818356in}}{\pgfqpoint{2.175376in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.167562in}{0.802729in}}{\pgfqpoint{2.163172in}{0.792130in}}{\pgfqpoint{2.163172in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.163172in}{0.770029in}}{\pgfqpoint{2.167562in}{0.759430in}}{\pgfqpoint{2.175376in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.183189in}{0.743803in}}{\pgfqpoint{2.193788in}{0.739413in}}{\pgfqpoint{2.204838in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242406in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{2.253456in}{1.012692in}}{\pgfqpoint{2.264055in}{1.017082in}}{\pgfqpoint{2.271869in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.279683in}{1.032709in}}{\pgfqpoint{2.284073in}{1.043309in}}{\pgfqpoint{2.284073in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.284073in}{1.065409in}}{\pgfqpoint{2.279683in}{1.076008in}}{\pgfqpoint{2.271869in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.264055in}{1.091635in}}{\pgfqpoint{2.253456in}{1.096025in}}{\pgfqpoint{2.242406in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{2.231356in}{1.096025in}}{\pgfqpoint{2.220757in}{1.091635in}}{\pgfqpoint{2.212943in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.205130in}{1.076008in}}{\pgfqpoint{2.200740in}{1.065409in}}{\pgfqpoint{2.200740in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.200740in}{1.043309in}}{\pgfqpoint{2.205130in}{1.032709in}}{\pgfqpoint{2.212943in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.220757in}{1.017082in}}{\pgfqpoint{2.231356in}{1.012692in}}{\pgfqpoint{2.242406in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308267in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.319318in}{0.751294in}}{\pgfqpoint{2.329917in}{0.755685in}}{\pgfqpoint{2.337730in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.345544in}{0.771312in}}{\pgfqpoint{2.349934in}{0.781911in}}{\pgfqpoint{2.349934in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.349934in}{0.804011in}}{\pgfqpoint{2.345544in}{0.814610in}}{\pgfqpoint{2.337730in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.329917in}{0.830238in}}{\pgfqpoint{2.319318in}{0.834628in}}{\pgfqpoint{2.308267in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.297217in}{0.834628in}}{\pgfqpoint{2.286618in}{0.830238in}}{\pgfqpoint{2.278805in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.270991in}{0.814610in}}{\pgfqpoint{2.266601in}{0.804011in}}{\pgfqpoint{2.266601in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.266601in}{0.781911in}}{\pgfqpoint{2.270991in}{0.771312in}}{\pgfqpoint{2.278805in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.286618in}{0.755685in}}{\pgfqpoint{2.297217in}{0.751294in}}{\pgfqpoint{2.308267in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.727954in}{0.644359in}}{\pgfqpoint{1.738553in}{0.648749in}}{\pgfqpoint{1.746366in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.754180in}{0.664377in}}{\pgfqpoint{1.758570in}{0.674976in}}{\pgfqpoint{1.758570in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{0.697076in}}{\pgfqpoint{1.754180in}{0.707675in}}{\pgfqpoint{1.746366in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.738553in}{0.723302in}}{\pgfqpoint{1.727954in}{0.727692in}}{\pgfqpoint{1.716904in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.705853in}{0.727692in}}{\pgfqpoint{1.695254in}{0.723302in}}{\pgfqpoint{1.687441in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.707675in}}{\pgfqpoint{1.675237in}{0.697076in}}{\pgfqpoint{1.675237in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.675237in}{0.674976in}}{\pgfqpoint{1.679627in}{0.664377in}}{\pgfqpoint{1.687441in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.695254in}{0.648749in}}{\pgfqpoint{1.705853in}{0.644359in}}{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331420in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.342470in}{0.644359in}}{\pgfqpoint{1.353069in}{0.648749in}}{\pgfqpoint{1.360882in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.368696in}{0.664377in}}{\pgfqpoint{1.373086in}{0.674976in}}{\pgfqpoint{1.373086in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.373086in}{0.697076in}}{\pgfqpoint{1.368696in}{0.707675in}}{\pgfqpoint{1.360882in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{0.723302in}}{\pgfqpoint{1.342470in}{0.727692in}}{\pgfqpoint{1.331420in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.320370in}{0.727692in}}{\pgfqpoint{1.309770in}{0.723302in}}{\pgfqpoint{1.301957in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.294143in}{0.707675in}}{\pgfqpoint{1.289753in}{0.697076in}}{\pgfqpoint{1.289753in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.289753in}{0.674976in}}{\pgfqpoint{1.294143in}{0.664377in}}{\pgfqpoint{1.301957in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.309770in}{0.648749in}}{\pgfqpoint{1.320370in}{0.644359in}}{\pgfqpoint{1.331420in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433006in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.444057in}{0.620596in}}{\pgfqpoint{2.454656in}{0.624986in}}{\pgfqpoint{2.462469in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.470283in}{0.640613in}}{\pgfqpoint{2.474673in}{0.651212in}}{\pgfqpoint{2.474673in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.474673in}{0.673312in}}{\pgfqpoint{2.470283in}{0.683912in}}{\pgfqpoint{2.462469in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.454656in}{0.699539in}}{\pgfqpoint{2.444057in}{0.703929in}}{\pgfqpoint{2.433006in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.421956in}{0.703929in}}{\pgfqpoint{2.411357in}{0.699539in}}{\pgfqpoint{2.403544in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.395730in}{0.683912in}}{\pgfqpoint{2.391340in}{0.673312in}}{\pgfqpoint{2.391340in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.391340in}{0.651212in}}{\pgfqpoint{2.395730in}{0.640613in}}{\pgfqpoint{2.403544in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.411357in}{0.624986in}}{\pgfqpoint{2.421956in}{0.620596in}}{\pgfqpoint{2.433006in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.656241in}}{\pgfqpoint{2.522984in}{0.660631in}}{\pgfqpoint{2.530798in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.676258in}}{\pgfqpoint{2.543002in}{0.686857in}}{\pgfqpoint{2.543002in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.708958in}}{\pgfqpoint{2.538611in}{0.719557in}}{\pgfqpoint{2.530798in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.735184in}}{\pgfqpoint{2.512385in}{0.739574in}}{\pgfqpoint{2.501335in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.739574in}}{\pgfqpoint{2.479686in}{0.735184in}}{\pgfqpoint{2.471872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.719557in}}{\pgfqpoint{2.459668in}{0.708958in}}{\pgfqpoint{2.459668in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.686857in}}{\pgfqpoint{2.464058in}{0.676258in}}{\pgfqpoint{2.471872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.660631in}}{\pgfqpoint{2.490285in}{0.656241in}}{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457071in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.468121in}{0.573069in}}{\pgfqpoint{1.478720in}{0.577459in}}{\pgfqpoint{1.486534in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.494347in}{0.593086in}}{\pgfqpoint{1.498738in}{0.603685in}}{\pgfqpoint{1.498738in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.498738in}{0.625786in}}{\pgfqpoint{1.494347in}{0.636385in}}{\pgfqpoint{1.486534in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.478720in}{0.652012in}}{\pgfqpoint{1.468121in}{0.656402in}}{\pgfqpoint{1.457071in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.446021in}{0.656402in}}{\pgfqpoint{1.435422in}{0.652012in}}{\pgfqpoint{1.427608in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.419795in}{0.636385in}}{\pgfqpoint{1.415404in}{0.625786in}}{\pgfqpoint{1.415404in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.415404in}{0.603685in}}{\pgfqpoint{1.419795in}{0.593086in}}{\pgfqpoint{1.427608in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.435422in}{0.577459in}}{\pgfqpoint{1.446021in}{0.573069in}}{\pgfqpoint{1.457071in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.537424in}}{\pgfqpoint{1.139334in}{0.541814in}}{\pgfqpoint{1.147148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.557441in}}{\pgfqpoint{1.159352in}{0.568040in}}{\pgfqpoint{1.159352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.590141in}}{\pgfqpoint{1.154962in}{0.600740in}}{\pgfqpoint{1.147148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.616367in}}{\pgfqpoint{1.128735in}{0.620757in}}{\pgfqpoint{1.117685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.620757in}}{\pgfqpoint{1.096036in}{0.616367in}}{\pgfqpoint{1.088222in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.600740in}}{\pgfqpoint{1.076018in}{0.590141in}}{\pgfqpoint{1.076018in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.568040in}}{\pgfqpoint{1.080409in}{0.557441in}}{\pgfqpoint{1.088222in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.541814in}}{\pgfqpoint{1.106635in}{0.537424in}}{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.596832in}}{\pgfqpoint{1.908029in}{0.601223in}}{\pgfqpoint{1.915842in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.616850in}}{\pgfqpoint{1.928046in}{0.627449in}}{\pgfqpoint{1.928046in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.649549in}}{\pgfqpoint{1.923656in}{0.660148in}}{\pgfqpoint{1.915842in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.675775in}}{\pgfqpoint{1.897430in}{0.680166in}}{\pgfqpoint{1.886379in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.680166in}}{\pgfqpoint{1.864730in}{0.675775in}}{\pgfqpoint{1.856917in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.660148in}}{\pgfqpoint{1.844713in}{0.649549in}}{\pgfqpoint{1.844713in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.627449in}}{\pgfqpoint{1.849103in}{0.616850in}}{\pgfqpoint{1.856917in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.601223in}}{\pgfqpoint{1.875329in}{0.596832in}}{\pgfqpoint{1.886379in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122753in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.133804in}{0.763176in}}{\pgfqpoint{1.144403in}{0.767566in}}{\pgfqpoint{1.152216in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.160030in}{0.783194in}}{\pgfqpoint{1.164420in}{0.793793in}}{\pgfqpoint{1.164420in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.164420in}{0.815893in}}{\pgfqpoint{1.160030in}{0.826492in}}{\pgfqpoint{1.152216in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.144403in}{0.842119in}}{\pgfqpoint{1.133804in}{0.846509in}}{\pgfqpoint{1.122753in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.111703in}{0.846509in}}{\pgfqpoint{1.101104in}{0.842119in}}{\pgfqpoint{1.093291in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.085477in}{0.826492in}}{\pgfqpoint{1.081087in}{0.815893in}}{\pgfqpoint{1.081087in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.081087in}{0.793793in}}{\pgfqpoint{1.085477in}{0.783194in}}{\pgfqpoint{1.093291in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.101104in}{0.767566in}}{\pgfqpoint{1.111703in}{0.763176in}}{\pgfqpoint{1.122753in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174020in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.185070in}{0.739413in}}{\pgfqpoint{2.195669in}{0.743803in}}{\pgfqpoint{2.203483in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.211296in}{0.759430in}}{\pgfqpoint{2.215687in}{0.770029in}}{\pgfqpoint{2.215687in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.215687in}{0.792130in}}{\pgfqpoint{2.211296in}{0.802729in}}{\pgfqpoint{2.203483in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.195669in}{0.818356in}}{\pgfqpoint{2.185070in}{0.822746in}}{\pgfqpoint{2.174020in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.162970in}{0.822746in}}{\pgfqpoint{2.152371in}{0.818356in}}{\pgfqpoint{2.144557in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.136743in}{0.802729in}}{\pgfqpoint{2.132353in}{0.792130in}}{\pgfqpoint{2.132353in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.132353in}{0.770029in}}{\pgfqpoint{2.136743in}{0.759430in}}{\pgfqpoint{2.144557in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.152371in}{0.743803in}}{\pgfqpoint{2.162970in}{0.739413in}}{\pgfqpoint{2.174020in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.953283in}}{\pgfqpoint{2.215506in}{0.957674in}}{\pgfqpoint{2.223320in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.973301in}}{\pgfqpoint{2.235524in}{0.983900in}}{\pgfqpoint{2.235524in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{1.006000in}}{\pgfqpoint{2.231134in}{1.016599in}}{\pgfqpoint{2.223320in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{1.032227in}}{\pgfqpoint{2.204907in}{1.036617in}}{\pgfqpoint{2.193857in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{1.036617in}}{\pgfqpoint{2.172208in}{1.032227in}}{\pgfqpoint{2.164394in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{1.016599in}}{\pgfqpoint{2.152190in}{1.006000in}}{\pgfqpoint{2.152190in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.983900in}}{\pgfqpoint{2.156581in}{0.973301in}}{\pgfqpoint{2.164394in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.957674in}}{\pgfqpoint{2.182807in}{0.953283in}}{\pgfqpoint{2.193857in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245892in}{1.381025in}}%
\pgfpathcurveto{\pgfqpoint{2.256942in}{1.381025in}}{\pgfqpoint{2.267541in}{1.385415in}}{\pgfqpoint{2.275355in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{2.283168in}{1.401042in}}{\pgfqpoint{2.287558in}{1.411641in}}{\pgfqpoint{2.287558in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{2.287558in}{1.433742in}}{\pgfqpoint{2.283168in}{1.444341in}}{\pgfqpoint{2.275355in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{2.267541in}{1.459968in}}{\pgfqpoint{2.256942in}{1.464358in}}{\pgfqpoint{2.245892in}{1.464358in}}%
\pgfpathcurveto{\pgfqpoint{2.234842in}{1.464358in}}{\pgfqpoint{2.224243in}{1.459968in}}{\pgfqpoint{2.216429in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{2.208615in}{1.444341in}}{\pgfqpoint{2.204225in}{1.433742in}}{\pgfqpoint{2.204225in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{2.204225in}{1.411641in}}{\pgfqpoint{2.208615in}{1.401042in}}{\pgfqpoint{2.216429in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{2.224243in}{1.385415in}}{\pgfqpoint{2.234842in}{1.381025in}}{\pgfqpoint{2.245892in}{1.381025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106006in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.117056in}{0.608714in}}{\pgfqpoint{2.127656in}{0.613104in}}{\pgfqpoint{2.135469in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.143283in}{0.628731in}}{\pgfqpoint{2.147673in}{0.639331in}}{\pgfqpoint{2.147673in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.147673in}{0.661431in}}{\pgfqpoint{2.143283in}{0.672030in}}{\pgfqpoint{2.135469in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.127656in}{0.687657in}}{\pgfqpoint{2.117056in}{0.692047in}}{\pgfqpoint{2.106006in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.094956in}{0.692047in}}{\pgfqpoint{2.084357in}{0.687657in}}{\pgfqpoint{2.076544in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.068730in}{0.672030in}}{\pgfqpoint{2.064340in}{0.661431in}}{\pgfqpoint{2.064340in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.064340in}{0.639331in}}{\pgfqpoint{2.068730in}{0.628731in}}{\pgfqpoint{2.076544in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.084357in}{0.613104in}}{\pgfqpoint{2.094956in}{0.608714in}}{\pgfqpoint{2.106006in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127014in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.138064in}{0.680004in}}{\pgfqpoint{2.148663in}{0.684394in}}{\pgfqpoint{2.156477in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.164291in}{0.700022in}}{\pgfqpoint{2.168681in}{0.710621in}}{\pgfqpoint{2.168681in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.168681in}{0.732721in}}{\pgfqpoint{2.164291in}{0.743320in}}{\pgfqpoint{2.156477in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.148663in}{0.758947in}}{\pgfqpoint{2.138064in}{0.763338in}}{\pgfqpoint{2.127014in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.115964in}{0.763338in}}{\pgfqpoint{2.105365in}{0.758947in}}{\pgfqpoint{2.097551in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.089738in}{0.743320in}}{\pgfqpoint{2.085347in}{0.732721in}}{\pgfqpoint{2.085347in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.085347in}{0.710621in}}{\pgfqpoint{2.089738in}{0.700022in}}{\pgfqpoint{2.097551in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.105365in}{0.684394in}}{\pgfqpoint{2.115964in}{0.680004in}}{\pgfqpoint{2.127014in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314513in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.325563in}{0.834466in}}{\pgfqpoint{2.336162in}{0.838857in}}{\pgfqpoint{2.343976in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.351789in}{0.854484in}}{\pgfqpoint{2.356180in}{0.865083in}}{\pgfqpoint{2.356180in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.356180in}{0.887183in}}{\pgfqpoint{2.351789in}{0.897782in}}{\pgfqpoint{2.343976in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.336162in}{0.913409in}}{\pgfqpoint{2.325563in}{0.917800in}}{\pgfqpoint{2.314513in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.303463in}{0.917800in}}{\pgfqpoint{2.292864in}{0.913409in}}{\pgfqpoint{2.285050in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.277237in}{0.897782in}}{\pgfqpoint{2.272846in}{0.887183in}}{\pgfqpoint{2.272846in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.272846in}{0.865083in}}{\pgfqpoint{2.277237in}{0.854484in}}{\pgfqpoint{2.285050in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.292864in}{0.838857in}}{\pgfqpoint{2.303463in}{0.834466in}}{\pgfqpoint{2.314513in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369559in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.380609in}{0.775058in}}{\pgfqpoint{2.391208in}{0.779448in}}{\pgfqpoint{2.399021in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.406835in}{0.795075in}}{\pgfqpoint{2.411225in}{0.805674in}}{\pgfqpoint{2.411225in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.411225in}{0.827775in}}{\pgfqpoint{2.406835in}{0.838374in}}{\pgfqpoint{2.399021in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.391208in}{0.854001in}}{\pgfqpoint{2.380609in}{0.858391in}}{\pgfqpoint{2.369559in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.358509in}{0.858391in}}{\pgfqpoint{2.347910in}{0.854001in}}{\pgfqpoint{2.340096in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.332282in}{0.838374in}}{\pgfqpoint{2.327892in}{0.827775in}}{\pgfqpoint{2.327892in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.327892in}{0.805674in}}{\pgfqpoint{2.332282in}{0.795075in}}{\pgfqpoint{2.340096in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.347910in}{0.779448in}}{\pgfqpoint{2.358509in}{0.775058in}}{\pgfqpoint{2.369559in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733338in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{0.744388in}{0.881993in}}{\pgfqpoint{0.754987in}{0.886383in}}{\pgfqpoint{0.762801in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{0.770614in}{0.902011in}}{\pgfqpoint{0.775005in}{0.912610in}}{\pgfqpoint{0.775005in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{0.775005in}{0.934710in}}{\pgfqpoint{0.770614in}{0.945309in}}{\pgfqpoint{0.762801in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.754987in}{0.960936in}}{\pgfqpoint{0.744388in}{0.965327in}}{\pgfqpoint{0.733338in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{0.722288in}{0.965327in}}{\pgfqpoint{0.711689in}{0.960936in}}{\pgfqpoint{0.703875in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.696062in}{0.945309in}}{\pgfqpoint{0.691671in}{0.934710in}}{\pgfqpoint{0.691671in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{0.691671in}{0.912610in}}{\pgfqpoint{0.696062in}{0.902011in}}{\pgfqpoint{0.703875in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{0.711689in}{0.886383in}}{\pgfqpoint{0.722288in}{0.881993in}}{\pgfqpoint{0.733338in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666752in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.677803in}{0.573069in}}{\pgfqpoint{1.688402in}{0.577459in}}{\pgfqpoint{1.696215in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.704029in}{0.593086in}}{\pgfqpoint{1.708419in}{0.603685in}}{\pgfqpoint{1.708419in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.708419in}{0.625786in}}{\pgfqpoint{1.704029in}{0.636385in}}{\pgfqpoint{1.696215in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.688402in}{0.652012in}}{\pgfqpoint{1.677803in}{0.656402in}}{\pgfqpoint{1.666752in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.655702in}{0.656402in}}{\pgfqpoint{1.645103in}{0.652012in}}{\pgfqpoint{1.637290in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.629476in}{0.636385in}}{\pgfqpoint{1.625086in}{0.625786in}}{\pgfqpoint{1.625086in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.625086in}{0.603685in}}{\pgfqpoint{1.629476in}{0.593086in}}{\pgfqpoint{1.637290in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.645103in}{0.577459in}}{\pgfqpoint{1.655702in}{0.573069in}}{\pgfqpoint{1.666752in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159614in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.170664in}{0.561187in}}{\pgfqpoint{1.181263in}{0.565577in}}{\pgfqpoint{1.189077in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.196890in}{0.581205in}}{\pgfqpoint{1.201281in}{0.591804in}}{\pgfqpoint{1.201281in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.201281in}{0.613904in}}{\pgfqpoint{1.196890in}{0.624503in}}{\pgfqpoint{1.189077in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.181263in}{0.640130in}}{\pgfqpoint{1.170664in}{0.644520in}}{\pgfqpoint{1.159614in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.148564in}{0.644520in}}{\pgfqpoint{1.137965in}{0.640130in}}{\pgfqpoint{1.130151in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.122338in}{0.624503in}}{\pgfqpoint{1.117947in}{0.613904in}}{\pgfqpoint{1.117947in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{0.591804in}}{\pgfqpoint{1.122338in}{0.581205in}}{\pgfqpoint{1.130151in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.137965in}{0.565577in}}{\pgfqpoint{1.148564in}{0.561187in}}{\pgfqpoint{1.159614in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158143in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.169193in}{0.917638in}}{\pgfqpoint{1.179792in}{0.922029in}}{\pgfqpoint{1.187606in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.195419in}{0.937656in}}{\pgfqpoint{1.199809in}{0.948255in}}{\pgfqpoint{1.199809in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{0.970355in}}{\pgfqpoint{1.195419in}{0.980954in}}{\pgfqpoint{1.187606in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.179792in}{0.996581in}}{\pgfqpoint{1.169193in}{1.000972in}}{\pgfqpoint{1.158143in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.147093in}{1.000972in}}{\pgfqpoint{1.136494in}{0.996581in}}{\pgfqpoint{1.128680in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.120866in}{0.980954in}}{\pgfqpoint{1.116476in}{0.970355in}}{\pgfqpoint{1.116476in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.116476in}{0.948255in}}{\pgfqpoint{1.120866in}{0.937656in}}{\pgfqpoint{1.128680in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.136494in}{0.922029in}}{\pgfqpoint{1.147093in}{0.917638in}}{\pgfqpoint{1.158143in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871381in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.882431in}{0.656241in}}{\pgfqpoint{1.893030in}{0.660631in}}{\pgfqpoint{1.900843in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.908657in}{0.676258in}}{\pgfqpoint{1.913047in}{0.686857in}}{\pgfqpoint{1.913047in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.913047in}{0.708958in}}{\pgfqpoint{1.908657in}{0.719557in}}{\pgfqpoint{1.900843in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.893030in}{0.735184in}}{\pgfqpoint{1.882431in}{0.739574in}}{\pgfqpoint{1.871381in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.860330in}{0.739574in}}{\pgfqpoint{1.849731in}{0.735184in}}{\pgfqpoint{1.841918in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.834104in}{0.719557in}}{\pgfqpoint{1.829714in}{0.708958in}}{\pgfqpoint{1.829714in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.829714in}{0.686857in}}{\pgfqpoint{1.834104in}{0.676258in}}{\pgfqpoint{1.841918in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.849731in}{0.660631in}}{\pgfqpoint{1.860330in}{0.656241in}}{\pgfqpoint{1.871381in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224605in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.235655in}{0.656241in}}{\pgfqpoint{2.246254in}{0.660631in}}{\pgfqpoint{2.254068in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.261881in}{0.676258in}}{\pgfqpoint{2.266272in}{0.686857in}}{\pgfqpoint{2.266272in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.266272in}{0.708958in}}{\pgfqpoint{2.261881in}{0.719557in}}{\pgfqpoint{2.254068in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.246254in}{0.735184in}}{\pgfqpoint{2.235655in}{0.739574in}}{\pgfqpoint{2.224605in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.213555in}{0.739574in}}{\pgfqpoint{2.202956in}{0.735184in}}{\pgfqpoint{2.195142in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.187328in}{0.719557in}}{\pgfqpoint{2.182938in}{0.708958in}}{\pgfqpoint{2.182938in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.182938in}{0.686857in}}{\pgfqpoint{2.187328in}{0.676258in}}{\pgfqpoint{2.195142in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.202956in}{0.660631in}}{\pgfqpoint{2.213555in}{0.656241in}}{\pgfqpoint{2.224605in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106006in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.117056in}{0.810703in}}{\pgfqpoint{2.127656in}{0.815093in}}{\pgfqpoint{2.135469in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.143283in}{0.830720in}}{\pgfqpoint{2.147673in}{0.841320in}}{\pgfqpoint{2.147673in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.147673in}{0.863420in}}{\pgfqpoint{2.143283in}{0.874019in}}{\pgfqpoint{2.135469in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.127656in}{0.889646in}}{\pgfqpoint{2.117056in}{0.894036in}}{\pgfqpoint{2.106006in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.094956in}{0.894036in}}{\pgfqpoint{2.084357in}{0.889646in}}{\pgfqpoint{2.076544in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.068730in}{0.874019in}}{\pgfqpoint{2.064340in}{0.863420in}}{\pgfqpoint{2.064340in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.064340in}{0.841320in}}{\pgfqpoint{2.068730in}{0.830720in}}{\pgfqpoint{2.076544in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.084357in}{0.815093in}}{\pgfqpoint{2.094956in}{0.810703in}}{\pgfqpoint{2.106006in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373613in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.384663in}{0.917638in}}{\pgfqpoint{2.395262in}{0.922029in}}{\pgfqpoint{2.403076in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.410890in}{0.937656in}}{\pgfqpoint{2.415280in}{0.948255in}}{\pgfqpoint{2.415280in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.415280in}{0.970355in}}{\pgfqpoint{2.410890in}{0.980954in}}{\pgfqpoint{2.403076in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.395262in}{0.996581in}}{\pgfqpoint{2.384663in}{1.000972in}}{\pgfqpoint{2.373613in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.362563in}{1.000972in}}{\pgfqpoint{2.351964in}{0.996581in}}{\pgfqpoint{2.344151in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.336337in}{0.980954in}}{\pgfqpoint{2.331947in}{0.970355in}}{\pgfqpoint{2.331947in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.331947in}{0.948255in}}{\pgfqpoint{2.336337in}{0.937656in}}{\pgfqpoint{2.344151in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.351964in}{0.922029in}}{\pgfqpoint{2.362563in}{0.917638in}}{\pgfqpoint{2.373613in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165397in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.176447in}{0.596832in}}{\pgfqpoint{1.187046in}{0.601223in}}{\pgfqpoint{1.194860in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.202674in}{0.616850in}}{\pgfqpoint{1.207064in}{0.627449in}}{\pgfqpoint{1.207064in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.207064in}{0.649549in}}{\pgfqpoint{1.202674in}{0.660148in}}{\pgfqpoint{1.194860in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.187046in}{0.675775in}}{\pgfqpoint{1.176447in}{0.680166in}}{\pgfqpoint{1.165397in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.154347in}{0.680166in}}{\pgfqpoint{1.143748in}{0.675775in}}{\pgfqpoint{1.135934in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{0.660148in}}{\pgfqpoint{1.123731in}{0.649549in}}{\pgfqpoint{1.123731in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.123731in}{0.627449in}}{\pgfqpoint{1.128121in}{0.616850in}}{\pgfqpoint{1.135934in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.143748in}{0.601223in}}{\pgfqpoint{1.154347in}{0.596832in}}{\pgfqpoint{1.165397in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315349in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.326400in}{0.584951in}}{\pgfqpoint{1.336999in}{0.589341in}}{\pgfqpoint{1.344812in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.352626in}{0.604968in}}{\pgfqpoint{1.357016in}{0.615567in}}{\pgfqpoint{1.357016in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.357016in}{0.637667in}}{\pgfqpoint{1.352626in}{0.648266in}}{\pgfqpoint{1.344812in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.336999in}{0.663894in}}{\pgfqpoint{1.326400in}{0.668284in}}{\pgfqpoint{1.315349in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.304299in}{0.668284in}}{\pgfqpoint{1.293700in}{0.663894in}}{\pgfqpoint{1.285887in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.278073in}{0.648266in}}{\pgfqpoint{1.273683in}{0.637667in}}{\pgfqpoint{1.273683in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.273683in}{0.615567in}}{\pgfqpoint{1.278073in}{0.604968in}}{\pgfqpoint{1.285887in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.293700in}{0.589341in}}{\pgfqpoint{1.304299in}{0.584951in}}{\pgfqpoint{1.315349in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779431in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.790481in}{0.573069in}}{\pgfqpoint{1.801080in}{0.577459in}}{\pgfqpoint{1.808893in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.816707in}{0.593086in}}{\pgfqpoint{1.821097in}{0.603685in}}{\pgfqpoint{1.821097in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.821097in}{0.625786in}}{\pgfqpoint{1.816707in}{0.636385in}}{\pgfqpoint{1.808893in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.801080in}{0.652012in}}{\pgfqpoint{1.790481in}{0.656402in}}{\pgfqpoint{1.779431in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.768381in}{0.656402in}}{\pgfqpoint{1.757781in}{0.652012in}}{\pgfqpoint{1.749968in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.742154in}{0.636385in}}{\pgfqpoint{1.737764in}{0.625786in}}{\pgfqpoint{1.737764in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.737764in}{0.603685in}}{\pgfqpoint{1.742154in}{0.593086in}}{\pgfqpoint{1.749968in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.757781in}{0.577459in}}{\pgfqpoint{1.768381in}{0.573069in}}{\pgfqpoint{1.779431in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099249in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.110299in}{0.786940in}}{\pgfqpoint{2.120898in}{0.791330in}}{\pgfqpoint{2.128711in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.136525in}{0.806957in}}{\pgfqpoint{2.140915in}{0.817556in}}{\pgfqpoint{2.140915in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.140915in}{0.839656in}}{\pgfqpoint{2.136525in}{0.850255in}}{\pgfqpoint{2.128711in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.120898in}{0.865883in}}{\pgfqpoint{2.110299in}{0.870273in}}{\pgfqpoint{2.099249in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.088198in}{0.870273in}}{\pgfqpoint{2.077599in}{0.865883in}}{\pgfqpoint{2.069786in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.061972in}{0.850255in}}{\pgfqpoint{2.057582in}{0.839656in}}{\pgfqpoint{2.057582in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.057582in}{0.817556in}}{\pgfqpoint{2.061972in}{0.806957in}}{\pgfqpoint{2.069786in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.077599in}{0.791330in}}{\pgfqpoint{2.088198in}{0.786940in}}{\pgfqpoint{2.099249in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950628in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.961679in}{0.834466in}}{\pgfqpoint{1.972278in}{0.838857in}}{\pgfqpoint{1.980091in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.987905in}{0.854484in}}{\pgfqpoint{1.992295in}{0.865083in}}{\pgfqpoint{1.992295in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.992295in}{0.887183in}}{\pgfqpoint{1.987905in}{0.897782in}}{\pgfqpoint{1.980091in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.972278in}{0.913409in}}{\pgfqpoint{1.961679in}{0.917800in}}{\pgfqpoint{1.950628in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.939578in}{0.917800in}}{\pgfqpoint{1.928979in}{0.913409in}}{\pgfqpoint{1.921166in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.913352in}{0.897782in}}{\pgfqpoint{1.908962in}{0.887183in}}{\pgfqpoint{1.908962in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.908962in}{0.865083in}}{\pgfqpoint{1.913352in}{0.854484in}}{\pgfqpoint{1.921166in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.928979in}{0.838857in}}{\pgfqpoint{1.939578in}{0.834466in}}{\pgfqpoint{1.950628in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341902in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.352952in}{0.715649in}}{\pgfqpoint{2.363551in}{0.720040in}}{\pgfqpoint{2.371365in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.379178in}{0.735667in}}{\pgfqpoint{2.383569in}{0.746266in}}{\pgfqpoint{2.383569in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.383569in}{0.768366in}}{\pgfqpoint{2.379178in}{0.778965in}}{\pgfqpoint{2.371365in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.363551in}{0.794592in}}{\pgfqpoint{2.352952in}{0.798983in}}{\pgfqpoint{2.341902in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.330852in}{0.798983in}}{\pgfqpoint{2.320253in}{0.794592in}}{\pgfqpoint{2.312439in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.304626in}{0.778965in}}{\pgfqpoint{2.300235in}{0.768366in}}{\pgfqpoint{2.300235in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.300235in}{0.746266in}}{\pgfqpoint{2.304626in}{0.735667in}}{\pgfqpoint{2.312439in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.320253in}{0.720040in}}{\pgfqpoint{2.330852in}{0.715649in}}{\pgfqpoint{2.341902in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.652845in}{0.763176in}}{\pgfqpoint{1.663444in}{0.767566in}}{\pgfqpoint{1.671258in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.679071in}{0.783194in}}{\pgfqpoint{1.683462in}{0.793793in}}{\pgfqpoint{1.683462in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.683462in}{0.815893in}}{\pgfqpoint{1.679071in}{0.826492in}}{\pgfqpoint{1.671258in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.663444in}{0.842119in}}{\pgfqpoint{1.652845in}{0.846509in}}{\pgfqpoint{1.641795in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.630745in}{0.846509in}}{\pgfqpoint{1.620146in}{0.842119in}}{\pgfqpoint{1.612332in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.604518in}{0.826492in}}{\pgfqpoint{1.600128in}{0.815893in}}{\pgfqpoint{1.600128in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.600128in}{0.793793in}}{\pgfqpoint{1.604518in}{0.783194in}}{\pgfqpoint{1.612332in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.620146in}{0.767566in}}{\pgfqpoint{1.630745in}{0.763176in}}{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413484in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.424534in}{0.620596in}}{\pgfqpoint{2.435133in}{0.624986in}}{\pgfqpoint{2.442947in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.450760in}{0.640613in}}{\pgfqpoint{2.455151in}{0.651212in}}{\pgfqpoint{2.455151in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.455151in}{0.673312in}}{\pgfqpoint{2.450760in}{0.683912in}}{\pgfqpoint{2.442947in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.435133in}{0.699539in}}{\pgfqpoint{2.424534in}{0.703929in}}{\pgfqpoint{2.413484in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.402434in}{0.703929in}}{\pgfqpoint{2.391835in}{0.699539in}}{\pgfqpoint{2.384021in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.376208in}{0.683912in}}{\pgfqpoint{2.371817in}{0.673312in}}{\pgfqpoint{2.371817in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.371817in}{0.651212in}}{\pgfqpoint{2.376208in}{0.640613in}}{\pgfqpoint{2.384021in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.391835in}{0.624986in}}{\pgfqpoint{2.402434in}{0.620596in}}{\pgfqpoint{2.413484in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240189in}{1.309735in}}%
\pgfpathcurveto{\pgfqpoint{2.251240in}{1.309735in}}{\pgfqpoint{2.261839in}{1.314125in}}{\pgfqpoint{2.269652in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{2.277466in}{1.329752in}}{\pgfqpoint{2.281856in}{1.340351in}}{\pgfqpoint{2.281856in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{2.281856in}{1.362451in}}{\pgfqpoint{2.277466in}{1.373050in}}{\pgfqpoint{2.269652in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{2.261839in}{1.388678in}}{\pgfqpoint{2.251240in}{1.393068in}}{\pgfqpoint{2.240189in}{1.393068in}}%
\pgfpathcurveto{\pgfqpoint{2.229139in}{1.393068in}}{\pgfqpoint{2.218540in}{1.388678in}}{\pgfqpoint{2.210727in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{2.202913in}{1.373050in}}{\pgfqpoint{2.198523in}{1.362451in}}{\pgfqpoint{2.198523in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{2.198523in}{1.340351in}}{\pgfqpoint{2.202913in}{1.329752in}}{\pgfqpoint{2.210727in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{2.218540in}{1.314125in}}{\pgfqpoint{2.229139in}{1.309735in}}{\pgfqpoint{2.240189in}{1.309735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439839in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.450889in}{0.668122in}}{\pgfqpoint{2.461488in}{0.672513in}}{\pgfqpoint{2.469302in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.477116in}{0.688140in}}{\pgfqpoint{2.481506in}{0.698739in}}{\pgfqpoint{2.481506in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.481506in}{0.720839in}}{\pgfqpoint{2.477116in}{0.731438in}}{\pgfqpoint{2.469302in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.461488in}{0.747066in}}{\pgfqpoint{2.450889in}{0.751456in}}{\pgfqpoint{2.439839in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.428789in}{0.751456in}}{\pgfqpoint{2.418190in}{0.747066in}}{\pgfqpoint{2.410377in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.402563in}{0.731438in}}{\pgfqpoint{2.398173in}{0.720839in}}{\pgfqpoint{2.398173in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.398173in}{0.698739in}}{\pgfqpoint{2.402563in}{0.688140in}}{\pgfqpoint{2.410377in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.418190in}{0.672513in}}{\pgfqpoint{2.428789in}{0.668122in}}{\pgfqpoint{2.439839in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940294in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.951344in}{0.561187in}}{\pgfqpoint{0.961943in}{0.565577in}}{\pgfqpoint{0.969757in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.977571in}{0.581205in}}{\pgfqpoint{0.981961in}{0.591804in}}{\pgfqpoint{0.981961in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.981961in}{0.613904in}}{\pgfqpoint{0.977571in}{0.624503in}}{\pgfqpoint{0.969757in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.961943in}{0.640130in}}{\pgfqpoint{0.951344in}{0.644520in}}{\pgfqpoint{0.940294in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.929244in}{0.644520in}}{\pgfqpoint{0.918645in}{0.640130in}}{\pgfqpoint{0.910831in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.903018in}{0.624503in}}{\pgfqpoint{0.898627in}{0.613904in}}{\pgfqpoint{0.898627in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.898627in}{0.591804in}}{\pgfqpoint{0.903018in}{0.581205in}}{\pgfqpoint{0.910831in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.918645in}{0.565577in}}{\pgfqpoint{0.929244in}{0.561187in}}{\pgfqpoint{0.940294in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331039in}{1.274090in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{1.274090in}}{\pgfqpoint{2.352689in}{1.278480in}}{\pgfqpoint{2.360502in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{2.368316in}{1.294107in}}{\pgfqpoint{2.372706in}{1.304706in}}{\pgfqpoint{2.372706in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{2.372706in}{1.326806in}}{\pgfqpoint{2.368316in}{1.337405in}}{\pgfqpoint{2.360502in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{1.353033in}}{\pgfqpoint{2.342090in}{1.357423in}}{\pgfqpoint{2.331039in}{1.357423in}}%
\pgfpathcurveto{\pgfqpoint{2.319989in}{1.357423in}}{\pgfqpoint{2.309390in}{1.353033in}}{\pgfqpoint{2.301577in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{2.293763in}{1.337405in}}{\pgfqpoint{2.289373in}{1.326806in}}{\pgfqpoint{2.289373in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{2.289373in}{1.304706in}}{\pgfqpoint{2.293763in}{1.294107in}}{\pgfqpoint{2.301577in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{2.309390in}{1.278480in}}{\pgfqpoint{2.319989in}{1.274090in}}{\pgfqpoint{2.331039in}{1.274090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963946in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{0.620596in}}{\pgfqpoint{0.985595in}{0.624986in}}{\pgfqpoint{0.993409in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.001223in}{0.640613in}}{\pgfqpoint{1.005613in}{0.651212in}}{\pgfqpoint{1.005613in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.005613in}{0.673312in}}{\pgfqpoint{1.001223in}{0.683912in}}{\pgfqpoint{0.993409in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.985595in}{0.699539in}}{\pgfqpoint{0.974996in}{0.703929in}}{\pgfqpoint{0.963946in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.952896in}{0.703929in}}{\pgfqpoint{0.942297in}{0.699539in}}{\pgfqpoint{0.934483in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.926670in}{0.683912in}}{\pgfqpoint{0.922280in}{0.673312in}}{\pgfqpoint{0.922280in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.922280in}{0.651212in}}{\pgfqpoint{0.926670in}{0.640613in}}{\pgfqpoint{0.934483in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.942297in}{0.624986in}}{\pgfqpoint{0.952896in}{0.620596in}}{\pgfqpoint{0.963946in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750881in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.761931in}{0.573069in}}{\pgfqpoint{1.772530in}{0.577459in}}{\pgfqpoint{1.780344in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.788157in}{0.593086in}}{\pgfqpoint{1.792547in}{0.603685in}}{\pgfqpoint{1.792547in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.792547in}{0.625786in}}{\pgfqpoint{1.788157in}{0.636385in}}{\pgfqpoint{1.780344in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.772530in}{0.652012in}}{\pgfqpoint{1.761931in}{0.656402in}}{\pgfqpoint{1.750881in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.739831in}{0.656402in}}{\pgfqpoint{1.729232in}{0.652012in}}{\pgfqpoint{1.721418in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.713604in}{0.636385in}}{\pgfqpoint{1.709214in}{0.625786in}}{\pgfqpoint{1.709214in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.709214in}{0.603685in}}{\pgfqpoint{1.713604in}{0.593086in}}{\pgfqpoint{1.721418in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.729232in}{0.577459in}}{\pgfqpoint{1.739831in}{0.573069in}}{\pgfqpoint{1.750881in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327329in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.338379in}{0.620596in}}{\pgfqpoint{1.348978in}{0.624986in}}{\pgfqpoint{1.356792in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.364605in}{0.640613in}}{\pgfqpoint{1.368996in}{0.651212in}}{\pgfqpoint{1.368996in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.368996in}{0.673312in}}{\pgfqpoint{1.364605in}{0.683912in}}{\pgfqpoint{1.356792in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{0.699539in}}{\pgfqpoint{1.338379in}{0.703929in}}{\pgfqpoint{1.327329in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.316279in}{0.703929in}}{\pgfqpoint{1.305680in}{0.699539in}}{\pgfqpoint{1.297866in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.290053in}{0.683912in}}{\pgfqpoint{1.285662in}{0.673312in}}{\pgfqpoint{1.285662in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.285662in}{0.651212in}}{\pgfqpoint{1.290053in}{0.640613in}}{\pgfqpoint{1.297866in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.305680in}{0.624986in}}{\pgfqpoint{1.316279in}{0.620596in}}{\pgfqpoint{1.327329in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390198in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.401248in}{0.858230in}}{\pgfqpoint{2.411847in}{0.862620in}}{\pgfqpoint{2.419661in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.427475in}{0.878247in}}{\pgfqpoint{2.431865in}{0.888846in}}{\pgfqpoint{2.431865in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.431865in}{0.910947in}}{\pgfqpoint{2.427475in}{0.921546in}}{\pgfqpoint{2.419661in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.411847in}{0.937173in}}{\pgfqpoint{2.401248in}{0.941563in}}{\pgfqpoint{2.390198in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.379148in}{0.941563in}}{\pgfqpoint{2.368549in}{0.937173in}}{\pgfqpoint{2.360736in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.352922in}{0.921546in}}{\pgfqpoint{2.348532in}{0.910947in}}{\pgfqpoint{2.348532in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.348532in}{0.888846in}}{\pgfqpoint{2.352922in}{0.878247in}}{\pgfqpoint{2.360736in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.368549in}{0.862620in}}{\pgfqpoint{2.379148in}{0.858230in}}{\pgfqpoint{2.390198in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.668122in}}{\pgfqpoint{2.522984in}{0.672513in}}{\pgfqpoint{2.530798in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.688140in}}{\pgfqpoint{2.543002in}{0.698739in}}{\pgfqpoint{2.543002in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.720839in}}{\pgfqpoint{2.538611in}{0.731438in}}{\pgfqpoint{2.530798in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.747066in}}{\pgfqpoint{2.512385in}{0.751456in}}{\pgfqpoint{2.501335in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.751456in}}{\pgfqpoint{2.479686in}{0.747066in}}{\pgfqpoint{2.471872in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.731438in}}{\pgfqpoint{2.459668in}{0.720839in}}{\pgfqpoint{2.459668in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.698739in}}{\pgfqpoint{2.464058in}{0.688140in}}{\pgfqpoint{2.471872in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.672513in}}{\pgfqpoint{2.490285in}{0.668122in}}{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.608714in}}{\pgfqpoint{2.245504in}{0.613104in}}{\pgfqpoint{2.253318in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.628731in}}{\pgfqpoint{2.265522in}{0.639331in}}{\pgfqpoint{2.265522in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.661431in}}{\pgfqpoint{2.261131in}{0.672030in}}{\pgfqpoint{2.253318in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.687657in}}{\pgfqpoint{2.234905in}{0.692047in}}{\pgfqpoint{2.223855in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.692047in}}{\pgfqpoint{2.202206in}{0.687657in}}{\pgfqpoint{2.194392in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.672030in}}{\pgfqpoint{2.182188in}{0.661431in}}{\pgfqpoint{2.182188in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.639331in}}{\pgfqpoint{2.186579in}{0.628731in}}{\pgfqpoint{2.194392in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.613104in}}{\pgfqpoint{2.212805in}{0.608714in}}{\pgfqpoint{2.223855in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055873in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.066923in}{0.596832in}}{\pgfqpoint{1.077522in}{0.601223in}}{\pgfqpoint{1.085335in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.093149in}{0.616850in}}{\pgfqpoint{1.097539in}{0.627449in}}{\pgfqpoint{1.097539in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.097539in}{0.649549in}}{\pgfqpoint{1.093149in}{0.660148in}}{\pgfqpoint{1.085335in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.077522in}{0.675775in}}{\pgfqpoint{1.066923in}{0.680166in}}{\pgfqpoint{1.055873in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.044822in}{0.680166in}}{\pgfqpoint{1.034223in}{0.675775in}}{\pgfqpoint{1.026410in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.018596in}{0.660148in}}{\pgfqpoint{1.014206in}{0.649549in}}{\pgfqpoint{1.014206in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.014206in}{0.627449in}}{\pgfqpoint{1.018596in}{0.616850in}}{\pgfqpoint{1.026410in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.034223in}{0.601223in}}{\pgfqpoint{1.044822in}{0.596832in}}{\pgfqpoint{1.055873in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.917638in}}{\pgfqpoint{2.522984in}{0.922029in}}{\pgfqpoint{2.530798in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.937656in}}{\pgfqpoint{2.543002in}{0.948255in}}{\pgfqpoint{2.543002in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.970355in}}{\pgfqpoint{2.538611in}{0.980954in}}{\pgfqpoint{2.530798in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.996581in}}{\pgfqpoint{2.512385in}{1.000972in}}{\pgfqpoint{2.501335in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.000972in}}{\pgfqpoint{2.479686in}{0.996581in}}{\pgfqpoint{2.471872in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.980954in}}{\pgfqpoint{2.459668in}{0.970355in}}{\pgfqpoint{2.459668in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.948255in}}{\pgfqpoint{2.464058in}{0.937656in}}{\pgfqpoint{2.471872in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.922029in}}{\pgfqpoint{2.490285in}{0.917638in}}{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668145in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{0.668145in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{0.679386in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{0.650514in}}%
\pgfpathlineto{\pgfqpoint{0.684004in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.651187in}}%
\pgfpathlineto{\pgfqpoint{0.686466in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{0.687737in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{0.691947in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{0.693366in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{0.654631in}}%
\pgfpathlineto{\pgfqpoint{0.719721in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{0.727425in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{0.729292in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.656453in}}%
\pgfpathlineto{\pgfqpoint{0.738463in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{0.738963in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{0.745736in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{0.758154in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{0.660570in}}%
\pgfpathlineto{\pgfqpoint{0.768588in}{0.660747in}}%
\pgfpathlineto{\pgfqpoint{0.769420in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{0.774454in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{0.774729in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{0.778030in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{0.788245in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{0.791206in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{0.663218in}}%
\pgfpathlineto{\pgfqpoint{0.794145in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{0.799958in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.802597in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{0.663838in}}%
\pgfpathlineto{\pgfqpoint{0.803855in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{0.816892in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{0.828564in}{0.664459in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{0.832170in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{0.851018in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{0.857727in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.872481in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{0.873512in}{0.663471in}}%
\pgfpathlineto{\pgfqpoint{0.874024in}{0.663482in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{0.876751in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{0.880844in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.892990in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{0.893483in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{0.662973in}}%
\pgfpathlineto{\pgfqpoint{0.895618in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{0.897379in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{0.899214in}{0.662597in}}%
\pgfpathlineto{\pgfqpoint{0.899834in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{0.901362in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{0.908041in}{0.662315in}}%
\pgfpathlineto{\pgfqpoint{0.909479in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{0.911351in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.660597in}}%
\pgfpathlineto{\pgfqpoint{0.925943in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{0.660117in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.659991in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.659991in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{0.945230in}{0.658931in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{0.658456in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{0.953344in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.658080in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{0.658014in}}%
\pgfpathlineto{\pgfqpoint{0.956499in}{0.657833in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{0.657474in}}%
\pgfpathlineto{\pgfqpoint{0.961201in}{0.657397in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.968468in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{0.977315in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{0.979186in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{0.979796in}{0.655868in}}%
\pgfpathlineto{\pgfqpoint{0.981028in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.654558in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.654558in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{0.654299in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{1.007872in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{0.652280in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{0.651728in}}%
\pgfpathlineto{\pgfqpoint{1.029588in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{1.030602in}{0.651584in}}%
\pgfpathlineto{\pgfqpoint{1.032275in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.651257in}}%
\pgfpathlineto{\pgfqpoint{1.043295in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.651192in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.055873in}{0.650949in}}%
\pgfpathlineto{\pgfqpoint{1.056190in}{0.650966in}}%
\pgfpathlineto{\pgfqpoint{1.056560in}{0.650986in}}%
\pgfpathlineto{\pgfqpoint{1.057526in}{0.651039in}}%
\pgfpathlineto{\pgfqpoint{1.062678in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.651004in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{1.082207in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.092264in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{1.094088in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{0.651289in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.096304in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{1.099236in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{1.101781in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{0.652258in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{1.106436in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{1.111695in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{1.112259in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.122753in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{0.653767in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.148433in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.656916in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{0.657016in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{1.157218in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.158143in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{0.658890in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.659126in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{0.660605in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.660938in}}%
\pgfpathlineto{\pgfqpoint{1.179181in}{0.661532in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.188040in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{1.189430in}{0.663447in}}%
\pgfpathlineto{\pgfqpoint{1.191536in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.195737in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{1.199918in}{0.665811in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.212151in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{0.668928in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{0.669133in}}%
\pgfpathlineto{\pgfqpoint{1.217950in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{1.221224in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.671062in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.671062in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{0.672075in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{0.672447in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{0.673821in}}%
\pgfpathlineto{\pgfqpoint{1.240287in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.241426in}{0.674374in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{0.675023in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{0.675119in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{0.675880in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.251587in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{1.254460in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.677100in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.677217in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{0.677520in}}%
\pgfpathlineto{\pgfqpoint{1.257758in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{1.260243in}{0.678174in}}%
\pgfpathlineto{\pgfqpoint{1.263640in}{0.679031in}}%
\pgfpathlineto{\pgfqpoint{1.264059in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.275106in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.681867in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{0.683004in}}%
\pgfpathlineto{\pgfqpoint{1.283723in}{0.683075in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.684626in}}%
\pgfpathlineto{\pgfqpoint{1.291711in}{0.684651in}}%
\pgfpathlineto{\pgfqpoint{1.293786in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{1.294033in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{1.294413in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{1.295076in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{0.685911in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.302759in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{1.309859in}{0.687442in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{1.312421in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{1.316976in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{1.317836in}{0.688769in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.689030in}}%
\pgfpathlineto{\pgfqpoint{1.320620in}{0.689266in}}%
\pgfpathlineto{\pgfqpoint{1.321479in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{0.691129in}}%
\pgfpathlineto{\pgfqpoint{1.331211in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{1.331420in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{0.691266in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{0.691756in}}%
\pgfpathlineto{\pgfqpoint{1.337650in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{1.338069in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{0.692319in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.353968in}{0.693955in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.694931in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{0.695551in}}%
\pgfpathlineto{\pgfqpoint{1.369817in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{1.370610in}{0.695714in}}%
\pgfpathlineto{\pgfqpoint{1.372236in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{0.695940in}}%
\pgfpathlineto{\pgfqpoint{1.373431in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{1.373917in}{0.695983in}}%
\pgfpathlineto{\pgfqpoint{1.375654in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{1.377451in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.381801in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.697142in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.697755in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.404387in}{0.698021in}}%
\pgfpathlineto{\pgfqpoint{1.409475in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{1.411187in}{0.698608in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.698974in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{1.422798in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{0.698933in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{0.699554in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{0.699525in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{0.699782in}}%
\pgfpathlineto{\pgfqpoint{1.441518in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{1.442486in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{1.445114in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{1.453312in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{0.700921in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{1.470380in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{1.485622in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.702780in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.497126in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{1.502032in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.704063in}}%
\pgfpathlineto{\pgfqpoint{1.511407in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.704561in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{1.522997in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{1.526689in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.533107in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{1.533536in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{0.707380in}}%
\pgfpathlineto{\pgfqpoint{1.549146in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{1.549772in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{1.551771in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{0.707973in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{1.559550in}{0.708562in}}%
\pgfpathlineto{\pgfqpoint{1.561497in}{0.708917in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{0.712216in}}%
\pgfpathlineto{\pgfqpoint{1.590290in}{0.712582in}}%
\pgfpathlineto{\pgfqpoint{1.591201in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{0.712863in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{1.598528in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.600864in}{0.713362in}}%
\pgfpathlineto{\pgfqpoint{1.603176in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{0.714497in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{1.611846in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.715886in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.715886in}}%
\pgfpathlineto{\pgfqpoint{1.617336in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.716845in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.718394in}}%
\pgfpathlineto{\pgfqpoint{1.633972in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{1.635377in}{0.718732in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{0.719712in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{1.644790in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.651900in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{1.655771in}{0.721000in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.660293in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{1.661603in}{0.721752in}}%
\pgfpathlineto{\pgfqpoint{1.662759in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{0.722168in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{0.722394in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.722755in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{1.686161in}{0.724340in}}%
\pgfpathlineto{\pgfqpoint{1.688715in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{1.689594in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.690712in}{0.724849in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.725101in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.707844in}{0.726301in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.714691in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{0.727647in}}%
\pgfpathlineto{\pgfqpoint{1.720814in}{0.727662in}}%
\pgfpathlineto{\pgfqpoint{1.722767in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{0.727969in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.728156in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{0.729162in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.729176in}}%
\pgfpathlineto{\pgfqpoint{1.736390in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{1.739325in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{1.745606in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{1.747080in}{0.730242in}}%
\pgfpathlineto{\pgfqpoint{1.749197in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.751858in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.755097in}{0.730876in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.766271in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.732623in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{1.775826in}{0.732818in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{0.732905in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.733238in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{0.734016in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.793204in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{1.797623in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{0.735774in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{1.813419in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{1.815632in}{0.737545in}}%
\pgfpathlineto{\pgfqpoint{1.816099in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{1.816949in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{1.818051in}{0.738101in}}%
\pgfpathlineto{\pgfqpoint{1.819536in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{0.738892in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.833366in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{1.834043in}{0.740377in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835782in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{1.840169in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{1.840827in}{0.741354in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{0.741873in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{0.741997in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.742849in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.742849in}}%
\pgfpathlineto{\pgfqpoint{1.853139in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{0.744339in}}%
\pgfpathlineto{\pgfqpoint{1.862169in}{0.744630in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.744702in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.744702in}}%
\pgfpathlineto{\pgfqpoint{1.863261in}{0.744771in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{0.745103in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{0.745272in}}%
\pgfpathlineto{\pgfqpoint{1.871381in}{0.745860in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{0.746578in}}%
\pgfpathlineto{\pgfqpoint{1.876461in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{1.877718in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{1.878136in}{0.746936in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.890804in}{0.748965in}}%
\pgfpathlineto{\pgfqpoint{1.896982in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{0.750505in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{1.907225in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.907440in}{0.751636in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{0.752065in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{0.753803in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{0.754464in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{1.926990in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.927376in}{0.754994in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{1.929000in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.937626in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{1.946242in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{0.758141in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.758278in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.758278in}}%
\pgfpathlineto{\pgfqpoint{1.956542in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{0.758962in}}%
\pgfpathlineto{\pgfqpoint{1.961374in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{0.759819in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.759863in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.759863in}}%
\pgfpathlineto{\pgfqpoint{1.968623in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.975319in}{0.760965in}}%
\pgfpathlineto{\pgfqpoint{1.976154in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{1.979203in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{1.981654in}{0.761810in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.984213in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{1.984772in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{1.985739in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.763207in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{0.763804in}}%
\pgfpathlineto{\pgfqpoint{1.991569in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{1.993328in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{0.765706in}}%
\pgfpathlineto{\pgfqpoint{2.001684in}{0.765817in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.766204in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.767992in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.012988in}{0.768179in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{2.014207in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{2.015844in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{2.018156in}{0.769421in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{2.025510in}{0.771376in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.771779in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.771779in}}%
\pgfpathlineto{\pgfqpoint{2.027653in}{0.771982in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{0.772809in}}%
\pgfpathlineto{\pgfqpoint{2.031416in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{2.032301in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{2.033434in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{0.776319in}}%
\pgfpathlineto{\pgfqpoint{2.045078in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.777300in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{0.779015in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.781247in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.068944in}{0.783725in}}%
\pgfpathlineto{\pgfqpoint{2.071926in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{2.072652in}{0.785159in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.076250in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{2.079976in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{2.080986in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{0.789786in}}%
\pgfpathlineto{\pgfqpoint{2.087181in}{0.789984in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.093880in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.098819in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{2.099249in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.793737in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{0.794724in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{2.105030in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{2.107379in}{0.796014in}}%
\pgfpathlineto{\pgfqpoint{2.109301in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{2.110657in}{0.797080in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{0.797216in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.114141in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{0.798487in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{0.798757in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{2.121509in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{2.124340in}{0.801895in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{0.802071in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{0.802420in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{2.130849in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{2.131521in}{0.804090in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{0.804736in}}%
\pgfpathlineto{\pgfqpoint{2.134727in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{0.805311in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{2.141361in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{2.143108in}{0.807325in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{0.807468in}}%
\pgfpathlineto{\pgfqpoint{2.143657in}{0.807490in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.147525in}{0.808537in}}%
\pgfpathlineto{\pgfqpoint{2.147879in}{0.808614in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.151928in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{2.152306in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{2.153925in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{2.154281in}{0.810163in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.810426in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.810426in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.810973in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.810973in}}%
\pgfpathlineto{\pgfqpoint{2.158104in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.160744in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{0.812510in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{0.812563in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.167622in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{0.813602in}}%
\pgfpathlineto{\pgfqpoint{2.168654in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{2.172718in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{2.174020in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.176186in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.815838in}}%
\pgfpathlineto{\pgfqpoint{2.180164in}{0.816187in}}%
\pgfpathlineto{\pgfqpoint{2.180191in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.180798in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{2.181558in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{0.816551in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.816602in}}%
\pgfpathlineto{\pgfqpoint{2.183005in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.817202in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{0.817614in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{2.188775in}{0.817767in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{2.189335in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{2.189864in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{2.190061in}{0.817995in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{0.818158in}}%
\pgfpathlineto{\pgfqpoint{2.191455in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.195133in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{2.196222in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{2.196337in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{0.819425in}}%
\pgfpathlineto{\pgfqpoint{2.201178in}{0.819910in}}%
\pgfpathlineto{\pgfqpoint{2.201430in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{2.202364in}{0.820096in}}%
\pgfpathlineto{\pgfqpoint{2.202901in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{2.203063in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{2.203776in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.204460in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{0.820594in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.207833in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{0.821353in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.821538in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.821538in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{0.821678in}}%
\pgfpathlineto{\pgfqpoint{2.211645in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{2.211812in}{0.821763in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{2.216803in}{0.822462in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{0.822729in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{2.218896in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{2.220779in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{2.221810in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{0.823226in}}%
\pgfpathlineto{\pgfqpoint{2.222460in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.224290in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224950in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{2.225665in}{0.823726in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{0.823949in}}%
\pgfpathlineto{\pgfqpoint{2.227488in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{2.227732in}{0.823999in}}%
\pgfpathlineto{\pgfqpoint{2.228021in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{2.228695in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.229335in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{2.229826in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{2.230031in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.231354in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{0.824462in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.824637in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.824637in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.234776in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{0.824992in}}%
\pgfpathlineto{\pgfqpoint{2.236761in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{2.236788in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{2.240189in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.240883in}{0.825338in}}%
\pgfpathlineto{\pgfqpoint{2.241495in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{2.241588in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{0.825414in}}%
\pgfpathlineto{\pgfqpoint{2.242190in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{2.242224in}{0.825437in}}%
\pgfpathlineto{\pgfqpoint{2.242406in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{0.825496in}}%
\pgfpathlineto{\pgfqpoint{2.243450in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{0.825718in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{2.246519in}{0.825805in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.825978in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{2.250063in}{0.826026in}}%
\pgfpathlineto{\pgfqpoint{2.250797in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.253517in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255795in}{0.826350in}}%
\pgfpathlineto{\pgfqpoint{2.255959in}{0.826354in}}%
\pgfpathlineto{\pgfqpoint{2.256170in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{2.256314in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{0.826367in}}%
\pgfpathlineto{\pgfqpoint{2.256834in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.826380in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{2.258417in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{2.259477in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{2.260176in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{2.260373in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{2.260424in}{0.826459in}}%
\pgfpathlineto{\pgfqpoint{2.260700in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.260983in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.826398in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{2.263495in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{2.263691in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{0.826289in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{0.826156in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.271503in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{2.271751in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{2.273574in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{2.274772in}{0.825886in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{2.277715in}{0.825739in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{2.281052in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{2.281945in}{0.825568in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.284845in}{0.825509in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.825300in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.825300in}}%
\pgfpathlineto{\pgfqpoint{2.287199in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{2.290493in}{0.824810in}}%
\pgfpathlineto{\pgfqpoint{2.291350in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.295309in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.299795in}{0.823260in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{2.300598in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.821387in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{0.820370in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.317814in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{0.818775in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{0.818239in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{0.817897in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{2.323944in}{0.817142in}}%
\pgfpathlineto{\pgfqpoint{2.324430in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{2.325074in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.327700in}{0.815865in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.815363in}}%
\pgfpathlineto{\pgfqpoint{2.329509in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{2.329954in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{2.330514in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{2.330711in}{0.814607in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.331692in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.336431in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{2.336824in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{2.337347in}{0.812012in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343654in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{2.344581in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.349405in}{0.806892in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{0.806774in}}%
\pgfpathlineto{\pgfqpoint{2.350734in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.351751in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{2.352370in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{2.352897in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{2.355688in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{2.358577in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.798519in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{2.372194in}{0.795157in}}%
\pgfpathlineto{\pgfqpoint{2.372623in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{0.794403in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.375549in}{0.793294in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.792858in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.792858in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{2.381883in}{0.789670in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.788311in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.788311in}}%
\pgfpathlineto{\pgfqpoint{2.384571in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.390007in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{0.784146in}}%
\pgfpathlineto{\pgfqpoint{2.391521in}{0.783641in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.394075in}{0.782188in}}%
\pgfpathlineto{\pgfqpoint{2.395914in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{0.780320in}}%
\pgfpathlineto{\pgfqpoint{2.397691in}{0.780156in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.399969in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{2.401612in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{2.407072in}{0.774451in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.410230in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.414176in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{2.414857in}{0.769851in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.418729in}{0.767641in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.431277in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.434249in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{2.435447in}{0.758767in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{2.457409in}{0.748934in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{2.465161in}{0.745802in}}%
\pgfpathlineto{\pgfqpoint{2.467171in}{0.744917in}}%
\pgfpathlineto{\pgfqpoint{2.467792in}{0.744655in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{0.756726in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.761316in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.761316in}}%
\pgfpathlineto{\pgfqpoint{2.467792in}{0.761553in}}%
\pgfpathlineto{\pgfqpoint{2.467171in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{2.465161in}{0.762714in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{0.763377in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.765781in}}%
\pgfpathlineto{\pgfqpoint{2.457409in}{0.766289in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.774346in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.435447in}{0.777165in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{2.434249in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.431277in}{0.779529in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{0.786186in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.418729in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.414857in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{2.414176in}{0.789516in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.410230in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{2.407072in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.401612in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{2.399969in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.397691in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{2.395914in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{2.394075in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.391521in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390007in}{0.804734in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{0.805768in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.384571in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{2.381883in}{0.810141in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{2.375549in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{0.815336in}}%
\pgfpathlineto{\pgfqpoint{2.372623in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{2.372194in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.358577in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.825453in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.825453in}}%
\pgfpathlineto{\pgfqpoint{2.355688in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{2.352897in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{2.352370in}{0.827993in}}%
\pgfpathlineto{\pgfqpoint{2.351751in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{2.350734in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{2.349405in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.344581in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{2.343654in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{0.836129in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{2.337347in}{0.836287in}}%
\pgfpathlineto{\pgfqpoint{2.336824in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{2.336431in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.331692in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.330711in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{2.330514in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{2.329954in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{2.329509in}{0.839864in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{2.327700in}{0.840717in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325074in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{2.324430in}{0.842170in}}%
\pgfpathlineto{\pgfqpoint{2.323944in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{2.317814in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{0.845410in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.847942in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.849154in}}%
\pgfpathlineto{\pgfqpoint{2.300598in}{0.849312in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.299795in}{0.849492in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.295309in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.291350in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{2.290493in}{0.851358in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.287199in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.851779in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.851779in}}%
\pgfpathlineto{\pgfqpoint{2.284845in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{2.281945in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.281052in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{2.277715in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{2.274772in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{2.273574in}{0.852994in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.853073in}}%
\pgfpathlineto{\pgfqpoint{2.271751in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{2.271503in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{0.853087in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{0.853231in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{2.263691in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{2.263495in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{0.853351in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{2.260983in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.853284in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.853284in}}%
\pgfpathlineto{\pgfqpoint{2.260700in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{2.260424in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{2.260373in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.260176in}{0.853236in}}%
\pgfpathlineto{\pgfqpoint{2.259477in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.853218in}}%
\pgfpathlineto{\pgfqpoint{2.258417in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{0.853266in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{2.256834in}{0.853325in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{2.256314in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{2.256170in}{0.853353in}}%
\pgfpathlineto{\pgfqpoint{2.255959in}{0.853361in}}%
\pgfpathlineto{\pgfqpoint{2.255795in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{2.253517in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{2.250797in}{0.853488in}}%
\pgfpathlineto{\pgfqpoint{2.250063in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246519in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{0.853239in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{2.243450in}{0.852986in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{2.242406in}{0.852899in}}%
\pgfpathlineto{\pgfqpoint{2.242224in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.242190in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241588in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241495in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.240883in}{0.852864in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.240189in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.236788in}{0.852286in}}%
\pgfpathlineto{\pgfqpoint{2.236761in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{2.234776in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.851830in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.851830in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.851770in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{0.851723in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231354in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230031in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{2.229826in}{0.851441in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229335in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{2.228695in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{2.228021in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{2.227732in}{0.851247in}}%
\pgfpathlineto{\pgfqpoint{2.227488in}{0.851223in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.225665in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224950in}{0.850910in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224290in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{2.222460in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{0.850474in}}%
\pgfpathlineto{\pgfqpoint{2.221810in}{0.850460in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{0.850390in}}%
\pgfpathlineto{\pgfqpoint{2.220779in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{0.850345in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.218896in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{0.850209in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.216803in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.211812in}{0.849068in}}%
\pgfpathlineto{\pgfqpoint{2.211645in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.848888in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.848799in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.848799in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{2.207833in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{0.848164in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{0.848015in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{2.204460in}{0.847723in}}%
\pgfpathlineto{\pgfqpoint{2.203776in}{0.847586in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{2.203063in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{2.202901in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.202364in}{0.847337in}}%
\pgfpathlineto{\pgfqpoint{2.201430in}{0.847168in}}%
\pgfpathlineto{\pgfqpoint{2.201178in}{0.847121in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{2.196337in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{2.196222in}{0.846142in}}%
\pgfpathlineto{\pgfqpoint{2.195133in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.191455in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{2.190061in}{0.844818in}}%
\pgfpathlineto{\pgfqpoint{2.189864in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{2.189335in}{0.844699in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{2.188775in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.844035in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.183005in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{2.181558in}{0.843130in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{2.180798in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.180191in}{0.842873in}}%
\pgfpathlineto{\pgfqpoint{2.180164in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{2.176186in}{0.841934in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{2.174020in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{0.841297in}}%
\pgfpathlineto{\pgfqpoint{2.172718in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{0.840960in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{2.168654in}{0.840197in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{0.840075in}}%
\pgfpathlineto{\pgfqpoint{2.167622in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.160744in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{2.158104in}{0.837426in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{2.154281in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{2.153925in}{0.836329in}}%
\pgfpathlineto{\pgfqpoint{2.152306in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{2.151928in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.147879in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{2.147525in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{2.143657in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{2.143108in}{0.833337in}}%
\pgfpathlineto{\pgfqpoint{2.141361in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{2.134727in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.131521in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{2.130849in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{0.828410in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{0.827983in}}%
\pgfpathlineto{\pgfqpoint{2.124340in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{2.121509in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.826757in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.825427in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{2.114141in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{2.110657in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{2.109301in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{2.107379in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.105030in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{2.099249in}{0.819276in}}%
\pgfpathlineto{\pgfqpoint{2.098819in}{0.819128in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{2.093880in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{2.087181in}{0.815261in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.080986in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{2.079976in}{0.812764in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.812658in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.812658in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{0.812452in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{2.076250in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.072652in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{2.071926in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{2.068944in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.806081in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.045078in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{0.800794in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{0.798317in}}%
\pgfpathlineto{\pgfqpoint{2.033434in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{2.032301in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{2.031416in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{2.027653in}{0.796654in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{2.025510in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{2.018156in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.015844in}{0.793968in}}%
\pgfpathlineto{\pgfqpoint{2.014207in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.793610in}}%
\pgfpathlineto{\pgfqpoint{2.012988in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.001684in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.790530in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.790530in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{0.790059in}}%
\pgfpathlineto{\pgfqpoint{1.993328in}{0.789578in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{1.991569in}{0.789160in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.788726in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.788726in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{1.985739in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{1.984772in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{1.984213in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.981654in}{0.787753in}}%
\pgfpathlineto{\pgfqpoint{1.979203in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.976154in}{0.786914in}}%
\pgfpathlineto{\pgfqpoint{1.975319in}{0.786768in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.786008in}}%
\pgfpathlineto{\pgfqpoint{1.968623in}{0.785955in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{1.961374in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.956542in}{0.784485in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.946242in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{1.937626in}{0.783006in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{1.929000in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.927376in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{0.782282in}}%
\pgfpathlineto{\pgfqpoint{1.926990in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{0.781029in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{0.780485in}}%
\pgfpathlineto{\pgfqpoint{1.907440in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{1.907225in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.779578in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.896982in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{1.890804in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{1.878136in}{0.776400in}}%
\pgfpathlineto{\pgfqpoint{1.877718in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{1.876461in}{0.776065in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.871381in}{0.775246in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{1.863261in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{1.862169in}{0.773715in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.853139in}{0.772635in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.771985in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.771985in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.771828in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{0.771632in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{0.771263in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{0.771226in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.840827in}{0.770750in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.840169in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{1.835782in}{0.769836in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.834043in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{1.833366in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{0.767943in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{0.767889in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{0.767640in}}%
\pgfpathlineto{\pgfqpoint{1.819536in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{1.818051in}{0.767161in}}%
\pgfpathlineto{\pgfqpoint{1.816949in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{1.816099in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{1.815632in}{0.766884in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{0.766714in}}%
\pgfpathlineto{\pgfqpoint{1.813419in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{0.765553in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.764677in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{0.764388in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{1.797623in}{0.764336in}}%
\pgfpathlineto{\pgfqpoint{1.793204in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.763417in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.763417in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{0.763006in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.775826in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.761842in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.761842in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.761679in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.766271in}{0.760924in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.759820in}}%
\pgfpathlineto{\pgfqpoint{1.755097in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{1.751858in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749197in}{0.759567in}}%
\pgfpathlineto{\pgfqpoint{1.747080in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.745606in}{0.759347in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.739325in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{1.736390in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.757966in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.757545in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{1.722767in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.720814in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{0.757175in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.756917in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.756805in}}%
\pgfpathlineto{\pgfqpoint{1.714691in}{0.756662in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.707844in}{0.756162in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{1.690712in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.689594in}{0.754304in}}%
\pgfpathlineto{\pgfqpoint{1.688715in}{0.754225in}}%
\pgfpathlineto{\pgfqpoint{1.686161in}{0.753816in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{0.753254in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{0.752945in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.752497in}}%
\pgfpathlineto{\pgfqpoint{1.662759in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.661603in}{0.752204in}}%
\pgfpathlineto{\pgfqpoint{1.660293in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{1.655771in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{1.651900in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{1.644790in}{0.750184in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{0.749914in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{0.749483in}}%
\pgfpathlineto{\pgfqpoint{1.635377in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.748936in}}%
\pgfpathlineto{\pgfqpoint{1.633972in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{1.617336in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{1.611846in}{0.744559in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.603176in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{1.600864in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{1.598528in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{0.741950in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{0.741020in}}%
\pgfpathlineto{\pgfqpoint{1.591201in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{1.590290in}{0.740697in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{0.738071in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{0.737925in}}%
\pgfpathlineto{\pgfqpoint{1.561497in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{1.559550in}{0.736031in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{1.551771in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{1.549772in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.549146in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.533536in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{1.533107in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{0.731905in}}%
\pgfpathlineto{\pgfqpoint{1.526689in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{1.522997in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.730744in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{0.730382in}}%
\pgfpathlineto{\pgfqpoint{1.511407in}{0.729983in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{1.502032in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{1.497126in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{0.728593in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.728485in}}%
\pgfpathlineto{\pgfqpoint{1.485622in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.727305in}}%
\pgfpathlineto{\pgfqpoint{1.470380in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.453312in}{0.726686in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.445114in}{0.726383in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.726319in}}%
\pgfpathlineto{\pgfqpoint{1.442486in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.441518in}{0.726313in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.726329in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.726329in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{0.726387in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{0.726327in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{0.726041in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.422798in}{0.725913in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.725751in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.725751in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{1.411187in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{1.409475in}{0.725451in}}%
\pgfpathlineto{\pgfqpoint{1.404387in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.725135in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.724186in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{0.724067in}}%
\pgfpathlineto{\pgfqpoint{1.381801in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.377451in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{1.375654in}{0.723815in}}%
\pgfpathlineto{\pgfqpoint{1.373917in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{1.373431in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{1.372236in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{1.370610in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.369817in}{0.723145in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{0.723124in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.723077in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{0.722797in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.722288in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.353968in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{0.720782in}}%
\pgfpathlineto{\pgfqpoint{1.338069in}{0.720109in}}%
\pgfpathlineto{\pgfqpoint{1.337650in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{1.331420in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{1.331211in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.321479in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.320620in}{0.717900in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.717667in}}%
\pgfpathlineto{\pgfqpoint{1.317836in}{0.717463in}}%
\pgfpathlineto{\pgfqpoint{1.316976in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.312421in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{1.309859in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{0.715918in}}%
\pgfpathlineto{\pgfqpoint{1.302759in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{0.714028in}}%
\pgfpathlineto{\pgfqpoint{1.295076in}{0.713263in}}%
\pgfpathlineto{\pgfqpoint{1.294413in}{0.713133in}}%
\pgfpathlineto{\pgfqpoint{1.294033in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{1.293786in}{0.713010in}}%
\pgfpathlineto{\pgfqpoint{1.291711in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{1.283723in}{0.711182in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{0.711096in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.709695in}}%
\pgfpathlineto{\pgfqpoint{1.275106in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{1.264059in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.263640in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{1.260243in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{1.257758in}{0.705347in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{0.705134in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.704393in}}%
\pgfpathlineto{\pgfqpoint{1.254460in}{0.704294in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{0.703807in}}%
\pgfpathlineto{\pgfqpoint{1.251587in}{0.703664in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{0.702928in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{0.702748in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{0.702078in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{0.701958in}}%
\pgfpathlineto{\pgfqpoint{1.241426in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{1.240287in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{0.699614in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.699510in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{0.698932in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.697332in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.697332in}}%
\pgfpathlineto{\pgfqpoint{1.221224in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{1.217950in}{0.696045in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{0.695319in}}%
\pgfpathlineto{\pgfqpoint{1.212151in}{0.694521in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.199918in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{1.195737in}{0.690614in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{1.191536in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{1.189430in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{0.689332in}}%
\pgfpathlineto{\pgfqpoint{1.188040in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{0.688852in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.179181in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{0.685977in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.158143in}{0.684130in}}%
\pgfpathlineto{\pgfqpoint{1.157218in}{0.684037in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{0.683032in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{1.148433in}{0.682931in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{0.682807in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{0.681729in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{1.122753in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.112259in}{0.679192in}}%
\pgfpathlineto{\pgfqpoint{1.111695in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{0.679088in}}%
\pgfpathlineto{\pgfqpoint{1.106436in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{0.678748in}}%
\pgfpathlineto{\pgfqpoint{1.101781in}{0.678445in}}%
\pgfpathlineto{\pgfqpoint{1.099236in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{1.096304in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{1.094088in}{0.678060in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{0.677980in}}%
\pgfpathlineto{\pgfqpoint{1.092264in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{0.677747in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{1.082207in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.677070in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.676960in}}%
\pgfpathlineto{\pgfqpoint{1.062678in}{0.676971in}}%
\pgfpathlineto{\pgfqpoint{1.057526in}{0.676999in}}%
\pgfpathlineto{\pgfqpoint{1.056560in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.056190in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{1.055873in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{0.677287in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.677470in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.677470in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{1.043295in}{0.677324in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{1.032275in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{1.030602in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{1.029588in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{0.677980in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.678474in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.678474in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.678561in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.678561in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{1.007872in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{0.680837in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{0.981028in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{0.979796in}{0.681815in}}%
\pgfpathlineto{\pgfqpoint{0.979186in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{0.977315in}{0.682182in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{0.968468in}{0.683754in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.961201in}{0.684658in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{0.684737in}}%
\pgfpathlineto{\pgfqpoint{0.956499in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{0.685654in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{0.953344in}{0.685858in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{0.945230in}{0.687461in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{0.925943in}{0.690759in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.690992in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.691436in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{0.911351in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{0.909479in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{0.908041in}{0.693402in}}%
\pgfpathlineto{\pgfqpoint{0.901362in}{0.694153in}}%
\pgfpathlineto{\pgfqpoint{0.899834in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{0.899214in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{0.897379in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{0.895618in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{0.893483in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{0.892990in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{0.880844in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.876751in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{0.695943in}}%
\pgfpathlineto{\pgfqpoint{0.874024in}{0.695976in}}%
\pgfpathlineto{\pgfqpoint{0.873512in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{0.872481in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.857727in}{0.697033in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.697794in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.697804in}}%
\pgfpathlineto{\pgfqpoint{0.851018in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.832170in}{0.699023in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{0.828564in}{0.699098in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{0.816892in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.699474in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.803855in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{0.802597in}{0.699192in}}%
\pgfpathlineto{\pgfqpoint{0.799958in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.699418in}}%
\pgfpathlineto{\pgfqpoint{0.794145in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{0.791206in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{0.788245in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{0.699261in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{0.778030in}{0.698523in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{0.698387in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{0.698424in}}%
\pgfpathlineto{\pgfqpoint{0.774729in}{0.698489in}}%
\pgfpathlineto{\pgfqpoint{0.774454in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.769420in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{0.768588in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.697837in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.697837in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{0.758154in}{0.697896in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{0.745736in}{0.697348in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.697311in}}%
\pgfpathlineto{\pgfqpoint{0.738963in}{0.697111in}}%
\pgfpathlineto{\pgfqpoint{0.738463in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{0.729292in}{0.696208in}}%
\pgfpathlineto{\pgfqpoint{0.727425in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{0.719721in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{0.695462in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{0.695075in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{0.694939in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.694002in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.694002in}}%
\pgfpathlineto{\pgfqpoint{0.693366in}{0.693984in}}%
\pgfpathlineto{\pgfqpoint{0.691947in}{0.694027in}}%
\pgfpathlineto{\pgfqpoint{0.687737in}{0.694076in}}%
\pgfpathlineto{\pgfqpoint{0.686466in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.693896in}}%
\pgfpathlineto{\pgfqpoint{0.684004in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{0.693860in}}%
\pgfpathlineto{\pgfqpoint{0.679386in}{0.693891in}}%
\pgfpathlineto{\pgfqpoint{0.668145in}{0.693471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668145in}{0.669628in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.676390in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.678530in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.681535in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{0.901362in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{0.925943in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{1.007872in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.663753in}}%
\pgfpathlineto{\pgfqpoint{1.057526in}{0.663444in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.663534in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.101781in}{0.664733in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.667750in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.199918in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{0.699006in}}%
\pgfpathlineto{\pgfqpoint{1.316976in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{0.708244in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.709728in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.715831in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{0.717632in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{1.559550in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{1.651900in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{0.749309in}}%
\pgfpathlineto{\pgfqpoint{1.819536in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{1.927376in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{1.985739in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{0.785951in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{2.284845in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.835899in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.834284in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.760789in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.741891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650035in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{1.389062in}{1.403000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.411284in}{1.403000in}}{\pgfqpoint{1.411284in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{1.411284in}{1.723977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.411284in}{1.746199in}}{\pgfqpoint{1.389062in}{1.746199in}}%
\pgfpathlineto{\pgfqpoint{0.650035in}{1.746199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627813in}{1.746199in}}{\pgfqpoint{0.627813in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{0.627813in}{1.425222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627813in}{1.403000in}}{\pgfqpoint{0.650035in}{1.403000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672258in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.662866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983369in,y=1.623977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672258in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{0.672258in}{1.546822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983369in,y=1.469044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95\% CI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora_ml/q_Q_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545741in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545741in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977345in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977345in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408948in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408948in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840552in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840552in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272156in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272156in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391684in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.493456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.455193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.863608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.272022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.914123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.499456in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.501365in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.501638in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.505456in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.507910in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.512547in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.514456in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.515001in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.515820in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.525638in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.528365in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.531092in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.541729in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.549638in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.554547in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.602275in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.608003in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.533274in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.535183in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.538729in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.542820in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.544184in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.545002in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.557275in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.564366in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.570911in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.579911in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.589730in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.599821in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.611003in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.666367in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.715186in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.731550in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.752550in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.915916in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{1.006735in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.608003in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.602275in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.554547in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.549638in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.541729in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.531092in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.528365in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.525638in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.515820in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.515001in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.514456in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.512547in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.507910in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.505456in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.501638in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.501365in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.499456in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{1.006735in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.915916in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.752550in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.731550in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.715186in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.666367in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.611003in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.599821in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.589730in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.579911in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.570911in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.564366in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.557275in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.545002in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.544184in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.542820in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.538729in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.535183in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.533274in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.533002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{0.831638in}}{\pgfqpoint{2.273611in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{1.328245in}}{\pgfqpoint{2.254167in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.426881in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{1.328245in}}{\pgfqpoint{1.407437in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{0.831638in}}{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora_ml/rob_ceritifed_methods.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.495869in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575275in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575275in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369342in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369342in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163409in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163409in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765851in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765851in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409045in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495869in}{0.473569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304896in,y=0.435307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495869in}{0.903706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245867in,y=0.865444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495869in}{1.333843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186838in,y=1.295580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.903706in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes cert. robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.326374in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.322353in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.299949in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.271512in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{0.813495in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{1.079064in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{1.030234in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.906722in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{1.019953in}{0.878573in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.067597in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.833477in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.765114in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.726337in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{1.289935in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.682677in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{1.401105in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.639879in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.480511in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.599379in}}%
\pgfpathlineto{\pgfqpoint{1.575799in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.581570in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.568357in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{0.565198in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.562900in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.554283in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.544804in}}%
\pgfpathlineto{\pgfqpoint{1.845782in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.531878in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.528719in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{0.527570in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.526134in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.519240in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.514644in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{0.513495in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.512059in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.510048in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{0.509474in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.508038in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.505165in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.505165in}}%
\pgfpathlineto{\pgfqpoint{2.290459in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.502837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.300035in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.280008in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.227035in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.178369in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{1.067685in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.997701in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.980904in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.967123in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{0.952695in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.937406in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.877542in}}%
\pgfpathlineto{\pgfqpoint{1.067597in}{0.868714in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.817894in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.794422in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{1.289935in}{0.755877in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.750278in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.729606in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.716685in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{1.480511in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.660913in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{1.575799in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.625598in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.616984in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.590067in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{1.845782in}{0.582745in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.575424in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.556259in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.554967in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.553029in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.551306in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{0.544631in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.543554in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.540970in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.539678in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{0.536232in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.534079in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{0.533218in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.532141in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{2.290459in}{0.527404in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.525999in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.525999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.302403in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.217560in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.197965in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.127334in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.086204in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.071777in}}%
\pgfpathlineto{\pgfqpoint{0.813495in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.947096in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.862899in}}%
\pgfpathlineto{\pgfqpoint{1.019953in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.803466in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.795499in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.756738in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.701612in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.693429in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.650577in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{1.480511in}{0.605571in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.600618in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.595450in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.587267in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.575799in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.554105in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.551091in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{0.548722in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.545492in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.539893in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.538170in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.535156in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.532787in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{1.893426in}{0.523312in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.521589in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{0.519651in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.518144in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.515775in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.513837in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.513407in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{0.513191in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{0.510607in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.509315in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.508669in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{0.506301in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.505439in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{2.290459in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.500657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.237618in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.067862in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{0.813495in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{0.771434in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.658837in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.643613in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{1.019953in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{1.067597in}{0.588177in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.579272in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.570942in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.550549in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.537910in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.527570in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.517229in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.515793in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.504016in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.497123in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.496261in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{0.495686in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.490229in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.489367in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.487931in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.484484in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.484484in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.482186in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.481037in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.481037in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.480750in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.480176in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.479888in}}%
\pgfpathlineto{\pgfqpoint{1.845782in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.893426in}{0.478739in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.477878in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.477303in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.477303in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{0.476442in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.476442in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.475293in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.474431in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{0.473856in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.473856in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.473569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765851in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.333843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.495869in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322222in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.430556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661103in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{0.756813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{0.756813in}}{\pgfqpoint{2.273611in}{0.776257in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{1.328245in}}{\pgfqpoint{2.254167in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.661103in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641658in}{1.328245in}}{\pgfqpoint{1.641658in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.641658in}{0.776257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641658in}{0.756813in}}{\pgfqpoint{1.661103in}{0.756813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{1.255329in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{1.255329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=1.221301in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RH-U}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{1.119762in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{1.119762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=1.085734in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{0.984196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=0.950168in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{0.848629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=0.814602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora_ml/robust_nonrobust_Q.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521024in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521024in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119797in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119797in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718570in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718570in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317343in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317343in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664729in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664729in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389245in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.492130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.453868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.862895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.271923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.913428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.496227in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{0.496227in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.499778in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.500597in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{0.500597in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{0.500870in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{0.501143in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{0.501143in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.505514in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.508245in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.509338in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.511523in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.512342in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.514527in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.515620in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.517805in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.518898in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.519990in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.527911in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.530096in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.531189in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.532008in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.542114in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.543480in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.550036in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.554952in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.568882in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.588002in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.633343in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.699170in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.751340in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.779746in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.534740in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.534740in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{0.535832in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.536105in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{0.536925in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{0.539656in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{0.541568in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{0.545392in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{0.548124in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{0.549216in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{0.549762in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.550036in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{0.550855in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.551674in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.552767in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.553040in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.554133in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.554406in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.555772in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{0.555772in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.556318in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{0.556591in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{0.558503in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{0.559322in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{0.560415in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.562873in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.563146in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.593738in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.605210in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.616135in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.628154in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.644815in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.649732in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.771552in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.937075in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.964116in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.978593in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.146847in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.270579in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.280139in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.286148in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.219639in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.118850in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{0.968350in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{0.914814in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.849124in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.806241in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.725528in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.706818in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.605073in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.588275in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.563693in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.547441in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.543207in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.529277in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.518215in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.517532in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.510157in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.509338in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.508109in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.506197in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.502646in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.500870in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.499368in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.498958in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.498822in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.498412in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.498275in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.495544in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.494178in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.494178in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.493086in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.492540in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.492266in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.121308in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.096179in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.050019in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.967257in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.802690in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.777971in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.764451in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.751476in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.729898in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.706818in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.697804in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.675680in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.668988in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.665028in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.638943in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.605893in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.598245in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.594421in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.587592in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.565058in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.555635in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.550582in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.549626in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.548260in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.547168in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.545392in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.542524in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.540612in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.536515in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.529277in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.528594in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.527775in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.522858in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.522858in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.522448in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.521629in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.518761in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.518215in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.517259in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.511932in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.510157in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.509262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.779746in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.751340in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.699170in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.633343in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.588002in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.568882in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.554952in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.543480in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.542114in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.532008in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.531189in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.530096in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.527911in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.519990in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.518898in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.514527in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.508245in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.501887in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.501887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.286148in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.280139in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.270579in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.649732in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.628154in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.616135in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.593738in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.563146in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.562486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664729in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.310185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{0.831638in}}{\pgfqpoint{2.268732in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.268732in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{1.328245in}}{\pgfqpoint{2.249288in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{1.328245in}}{\pgfqpoint{1.402558in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{0.831638in}}{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/citeseer/q_Q_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545741in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545741in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184189in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184189in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822637in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822637in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391684in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.493456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.455193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.863608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.272022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.914123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.494935in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.495429in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.497155in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.502088in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.502334in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.509980in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.524531in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.528723in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.538342in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.570650in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.829362in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.507267in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.509240in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.515405in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.520338in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.537602in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.546727in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.555359in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.560785in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.575582in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.706788in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{0.946756in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.829362in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.570650in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.538342in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.528723in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.524531in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.509980in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.508500in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.502334in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.502088in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.499128in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.497155in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.495429in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.494935in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.493702in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.577663in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.609586in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{0.705353in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{0.769198in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.801120in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{0.833042in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.706788in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{1.056499in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{1.120344in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{1.152266in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{1.184189in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{0.575582in}}%
\pgfpathlineto{\pgfqpoint{1.311878in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.560785in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.555359in}}%
\pgfpathlineto{\pgfqpoint{1.407646in}{0.546727in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.537602in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{1.567258in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{0.522558in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{1.726869in}{0.520338in}}%
\pgfpathlineto{\pgfqpoint{1.758792in}{0.519598in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{1.854559in}{0.515405in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{1.982249in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{2.014171in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{2.046093in}{0.509240in}}%
\pgfpathlineto{\pgfqpoint{2.078016in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{2.109938in}{0.507267in}}%
\pgfpathlineto{\pgfqpoint{2.141861in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{2.173783in}{0.505540in}}%
\pgfpathlineto{\pgfqpoint{2.205705in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.504307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{0.831638in}}{\pgfqpoint{2.273611in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{1.328245in}}{\pgfqpoint{2.254167in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.426881in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{1.328245in}}{\pgfqpoint{1.407437in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{0.831638in}}{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/citeseer/robust_nonrobust_Q.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549537in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549537in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433440in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433440in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317343in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317343in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761674in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761674in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389245in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.492130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.453868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.862895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.271923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.913428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{0.493859in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.498799in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.499787in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.502751in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.505221in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.511890in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.512878in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.530908in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.533872in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.546963in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.614393in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.797665in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.272888in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.067472in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.049794in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{4.014438in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.996760in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.979081in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.961403in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.943725in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.926047in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.908369in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.873013in}{0.494847in}}%
\pgfpathlineto{\pgfqpoint{3.855335in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.802301in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.784623in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.731589in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.713910in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.696232in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.678554in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.660876in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.643198in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.625520in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.607842in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.590164in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{3.537130in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{3.519452in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.501774in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.484096in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.431061in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.413383in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.395705in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.378027in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.360349in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.342671in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.307315in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.289637in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.271959in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.254281in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.236603in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{3.218925in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{0.497070in}}%
\pgfpathlineto{\pgfqpoint{3.183569in}{0.497317in}}%
\pgfpathlineto{\pgfqpoint{3.165890in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.112856in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.095178in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.077500in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{3.006788in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.971432in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{0.499540in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.900720in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.500775in}}%
\pgfpathlineto{\pgfqpoint{2.847685in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{2.830007in}{0.501269in}}%
\pgfpathlineto{\pgfqpoint{2.812329in}{0.501269in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{2.776973in}{0.501763in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.670905in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{2.635549in}{0.503245in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{2.600192in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{2.529480in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{2.511802in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{2.494124in}{0.505715in}}%
\pgfpathlineto{\pgfqpoint{2.476446in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{2.441090in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.506950in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{0.507197in}}%
\pgfpathlineto{\pgfqpoint{2.352699in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{2.264309in}{0.508926in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.520041in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.523992in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.528685in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.536095in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.548939in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.552891in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.555361in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.557831in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.590682in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.719614in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.197554in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.254857in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.273382in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{0.732211in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.690345in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.559313in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.550051in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.530414in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.524363in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.514483in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.512754in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.505715in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.504109in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.500404in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.498552in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.498181in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.497440in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.492994in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.492624in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.195331in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.074055in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{0.793467in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.613158in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.574009in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.559437in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.554126in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.545481in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.527821in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.521399in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.519176in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.517200in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.513495in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.509543in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.506209in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.502504in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{0.502010in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.498675in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.498305in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.498305in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.497687in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.496205in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.495588in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.494970in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.494723in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.493365in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.493106in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.493106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.567215in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.272888in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.188662in}}%
\pgfpathlineto{\pgfqpoint{0.743996in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.797665in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.740115in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.614393in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.546963in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.539306in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.537330in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{0.533872in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.530908in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.523251in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.515348in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.511890in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.505468in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.505221in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.504480in}}%
\pgfpathlineto{\pgfqpoint{1.822358in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.502751in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.502257in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.501516in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{0.498799in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.497564in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.193597in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.494353in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.494330in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.494330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549537in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.602571in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{0.620249in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{0.637927in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{0.655605in}{1.273382in}}%
\pgfpathlineto{\pgfqpoint{0.673283in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{0.690961in}{1.254857in}}%
\pgfpathlineto{\pgfqpoint{0.708639in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{0.779352in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{0.867742in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{0.885420in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{0.991488in}{0.719614in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{1.079879in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{1.097557in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.633906in}}%
\pgfpathlineto{\pgfqpoint{1.132913in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{1.185947in}{0.598339in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.590682in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{0.583519in}}%
\pgfpathlineto{\pgfqpoint{1.238981in}{0.579320in}}%
\pgfpathlineto{\pgfqpoint{1.256659in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{1.327372in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.557831in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{0.552891in}}%
\pgfpathlineto{\pgfqpoint{1.415762in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{0.548939in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.468796in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{1.504152in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{0.538565in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.627899in}{0.528685in}}%
\pgfpathlineto{\pgfqpoint{1.645577in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{1.680933in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{1.733967in}{0.523992in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{1.769323in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{1.804679in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.893070in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{1.963782in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{0.516583in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{2.069850in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{2.122885in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{0.510161in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{2.281987in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{2.299665in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.507914in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.507914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.761674in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.761674in}{1.310185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{0.831638in}}{\pgfqpoint{2.268732in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.268732in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{1.328245in}}{\pgfqpoint{2.249288in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{1.328245in}}{\pgfqpoint{1.402558in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{0.831638in}}{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/cora_ml/degree_robustness_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.954532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896685in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896685in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360059in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360059in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823433in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823433in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286807in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286807in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584740in,y=0.233472in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.567209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381285in,y=0.528946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.864251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=0.825989in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.161294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.123032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.458337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.420074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.755379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263227in,y=1.717117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207672in,y=1.161294in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Max Q robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.834466in}}{\pgfqpoint{1.224608in}{0.838857in}}{\pgfqpoint{1.232422in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.854484in}}{\pgfqpoint{1.244626in}{0.865083in}}{\pgfqpoint{1.244626in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.887183in}}{\pgfqpoint{1.240235in}{0.897782in}}{\pgfqpoint{1.232422in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.913409in}}{\pgfqpoint{1.214009in}{0.917800in}}{\pgfqpoint{1.202959in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.917800in}}{\pgfqpoint{1.181310in}{0.913409in}}{\pgfqpoint{1.173496in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.897782in}}{\pgfqpoint{1.161292in}{0.887183in}}{\pgfqpoint{1.161292in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.865083in}}{\pgfqpoint{1.165683in}{0.854484in}}{\pgfqpoint{1.173496in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.838857in}}{\pgfqpoint{1.191909in}{0.834466in}}{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.620596in}}{\pgfqpoint{1.150022in}{0.624986in}}{\pgfqpoint{1.157835in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.640613in}}{\pgfqpoint{1.170039in}{0.651212in}}{\pgfqpoint{1.170039in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.673312in}}{\pgfqpoint{1.165649in}{0.683912in}}{\pgfqpoint{1.157835in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.699539in}}{\pgfqpoint{1.139423in}{0.703929in}}{\pgfqpoint{1.128372in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.703929in}}{\pgfqpoint{1.106723in}{0.699539in}}{\pgfqpoint{1.098910in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.683912in}}{\pgfqpoint{1.086706in}{0.673312in}}{\pgfqpoint{1.086706in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.651212in}}{\pgfqpoint{1.091096in}{0.640613in}}{\pgfqpoint{1.098910in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.624986in}}{\pgfqpoint{1.117322in}{0.620596in}}{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.691886in}}{\pgfqpoint{1.053863in}{0.696276in}}{\pgfqpoint{1.061676in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.711903in}}{\pgfqpoint{1.073880in}{0.722502in}}{\pgfqpoint{1.073880in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.744603in}}{\pgfqpoint{1.069490in}{0.755202in}}{\pgfqpoint{1.061676in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.770829in}}{\pgfqpoint{1.043264in}{0.775219in}}{\pgfqpoint{1.032214in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.775219in}}{\pgfqpoint{1.010565in}{0.770829in}}{\pgfqpoint{1.002751in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.755202in}}{\pgfqpoint{0.990547in}{0.744603in}}{\pgfqpoint{0.990547in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.722502in}}{\pgfqpoint{0.994937in}{0.711903in}}{\pgfqpoint{1.002751in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.696276in}}{\pgfqpoint{1.021164in}{0.691886in}}{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.668122in}}{\pgfqpoint{1.053863in}{0.672513in}}{\pgfqpoint{1.061676in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.688140in}}{\pgfqpoint{1.073880in}{0.698739in}}{\pgfqpoint{1.073880in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.720839in}}{\pgfqpoint{1.069490in}{0.731438in}}{\pgfqpoint{1.061676in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.747066in}}{\pgfqpoint{1.043264in}{0.751456in}}{\pgfqpoint{1.032214in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.751456in}}{\pgfqpoint{1.010565in}{0.747066in}}{\pgfqpoint{1.002751in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.731438in}}{\pgfqpoint{0.990547in}{0.720839in}}{\pgfqpoint{0.990547in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.698739in}}{\pgfqpoint{0.994937in}{0.688140in}}{\pgfqpoint{1.002751in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.672513in}}{\pgfqpoint{1.021164in}{0.668122in}}{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.763176in}}{\pgfqpoint{1.285550in}{0.767566in}}{\pgfqpoint{1.293363in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.783194in}}{\pgfqpoint{1.305567in}{0.793793in}}{\pgfqpoint{1.305567in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.815893in}}{\pgfqpoint{1.301177in}{0.826492in}}{\pgfqpoint{1.293363in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.842119in}}{\pgfqpoint{1.274951in}{0.846509in}}{\pgfqpoint{1.263901in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.846509in}}{\pgfqpoint{1.242251in}{0.842119in}}{\pgfqpoint{1.234438in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.826492in}}{\pgfqpoint{1.222234in}{0.815893in}}{\pgfqpoint{1.222234in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.793793in}}{\pgfqpoint{1.226624in}{0.783194in}}{\pgfqpoint{1.234438in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.767566in}}{\pgfqpoint{1.252850in}{0.763176in}}{\pgfqpoint{1.263901in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.905757in}}{\pgfqpoint{1.337075in}{0.910147in}}{\pgfqpoint{1.344889in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.925774in}}{\pgfqpoint{1.357093in}{0.936373in}}{\pgfqpoint{1.357093in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.958473in}}{\pgfqpoint{1.352702in}{0.969072in}}{\pgfqpoint{1.344889in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.984700in}}{\pgfqpoint{1.326476in}{0.989090in}}{\pgfqpoint{1.315426in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.989090in}}{\pgfqpoint{1.293777in}{0.984700in}}{\pgfqpoint{1.285963in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.969072in}}{\pgfqpoint{1.273759in}{0.958473in}}{\pgfqpoint{1.273759in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.936373in}}{\pgfqpoint{1.278150in}{0.925774in}}{\pgfqpoint{1.285963in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.910147in}}{\pgfqpoint{1.304376in}{0.905757in}}{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.549305in}}{\pgfqpoint{1.337075in}{0.553696in}}{\pgfqpoint{1.344889in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.569323in}}{\pgfqpoint{1.357093in}{0.579922in}}{\pgfqpoint{1.357093in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.602022in}}{\pgfqpoint{1.352702in}{0.612621in}}{\pgfqpoint{1.344889in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.628249in}}{\pgfqpoint{1.326476in}{0.632639in}}{\pgfqpoint{1.315426in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.632639in}}{\pgfqpoint{1.293777in}{0.628249in}}{\pgfqpoint{1.285963in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.612621in}}{\pgfqpoint{1.273759in}{0.602022in}}{\pgfqpoint{1.273759in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.579922in}}{\pgfqpoint{1.278150in}{0.569323in}}{\pgfqpoint{1.285963in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.553696in}}{\pgfqpoint{1.304376in}{0.549305in}}{\pgfqpoint{1.315426in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.691886in}}{\pgfqpoint{1.224608in}{0.696276in}}{\pgfqpoint{1.232422in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.711903in}}{\pgfqpoint{1.244626in}{0.722502in}}{\pgfqpoint{1.244626in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.744603in}}{\pgfqpoint{1.240235in}{0.755202in}}{\pgfqpoint{1.232422in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.770829in}}{\pgfqpoint{1.214009in}{0.775219in}}{\pgfqpoint{1.202959in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.775219in}}{\pgfqpoint{1.181310in}{0.770829in}}{\pgfqpoint{1.173496in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.755202in}}{\pgfqpoint{1.161292in}{0.744603in}}{\pgfqpoint{1.161292in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.722502in}}{\pgfqpoint{1.165683in}{0.711903in}}{\pgfqpoint{1.173496in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.696276in}}{\pgfqpoint{1.191909in}{0.691886in}}{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.727531in}}{\pgfqpoint{1.543991in}{0.731921in}}{\pgfqpoint{1.551805in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.747549in}}{\pgfqpoint{1.564009in}{0.758148in}}{\pgfqpoint{1.564009in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.780248in}}{\pgfqpoint{1.559619in}{0.790847in}}{\pgfqpoint{1.551805in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.806474in}}{\pgfqpoint{1.533392in}{0.810864in}}{\pgfqpoint{1.522342in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.810864in}}{\pgfqpoint{1.500693in}{0.806474in}}{\pgfqpoint{1.492879in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.790847in}}{\pgfqpoint{1.480675in}{0.780248in}}{\pgfqpoint{1.480675in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.758148in}}{\pgfqpoint{1.485066in}{0.747549in}}{\pgfqpoint{1.492879in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.731921in}}{\pgfqpoint{1.511292in}{0.727531in}}{\pgfqpoint{1.522342in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.846348in}}{\pgfqpoint{0.918335in}{0.850738in}}{\pgfqpoint{0.926148in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.866366in}}{\pgfqpoint{0.938352in}{0.876965in}}{\pgfqpoint{0.938352in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.899065in}}{\pgfqpoint{0.933962in}{0.909664in}}{\pgfqpoint{0.926148in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.925291in}}{\pgfqpoint{0.907736in}{0.929681in}}{\pgfqpoint{0.896685in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.929681in}}{\pgfqpoint{0.875036in}{0.925291in}}{\pgfqpoint{0.867223in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.909664in}}{\pgfqpoint{0.855019in}{0.899065in}}{\pgfqpoint{0.855019in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.876965in}}{\pgfqpoint{0.859409in}{0.866366in}}{\pgfqpoint{0.867223in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.850738in}}{\pgfqpoint{0.885635in}{0.846348in}}{\pgfqpoint{0.896685in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.881993in}}{\pgfqpoint{1.150022in}{0.886383in}}{\pgfqpoint{1.157835in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.902011in}}{\pgfqpoint{1.170039in}{0.912610in}}{\pgfqpoint{1.170039in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.934710in}}{\pgfqpoint{1.165649in}{0.945309in}}{\pgfqpoint{1.157835in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.960936in}}{\pgfqpoint{1.139423in}{0.965327in}}{\pgfqpoint{1.128372in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.965327in}}{\pgfqpoint{1.106723in}{0.960936in}}{\pgfqpoint{1.098910in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.945309in}}{\pgfqpoint{1.086706in}{0.934710in}}{\pgfqpoint{1.086706in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.912610in}}{\pgfqpoint{1.091096in}{0.902011in}}{\pgfqpoint{1.098910in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.886383in}}{\pgfqpoint{1.117322in}{0.881993in}}{\pgfqpoint{1.128372in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.917638in}}{\pgfqpoint{1.224608in}{0.922029in}}{\pgfqpoint{1.232422in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.937656in}}{\pgfqpoint{1.244626in}{0.948255in}}{\pgfqpoint{1.244626in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.970355in}}{\pgfqpoint{1.240235in}{0.980954in}}{\pgfqpoint{1.232422in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.996581in}}{\pgfqpoint{1.214009in}{1.000972in}}{\pgfqpoint{1.202959in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.000972in}}{\pgfqpoint{1.181310in}{0.996581in}}{\pgfqpoint{1.173496in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.980954in}}{\pgfqpoint{1.161292in}{0.970355in}}{\pgfqpoint{1.161292in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.948255in}}{\pgfqpoint{1.165683in}{0.937656in}}{\pgfqpoint{1.173496in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.922029in}}{\pgfqpoint{1.191909in}{0.917638in}}{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.549305in}}{\pgfqpoint{0.918335in}{0.553696in}}{\pgfqpoint{0.926148in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.569323in}}{\pgfqpoint{0.938352in}{0.579922in}}{\pgfqpoint{0.938352in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.602022in}}{\pgfqpoint{0.933962in}{0.612621in}}{\pgfqpoint{0.926148in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.628249in}}{\pgfqpoint{0.907736in}{0.632639in}}{\pgfqpoint{0.896685in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.632639in}}{\pgfqpoint{0.875036in}{0.628249in}}{\pgfqpoint{0.867223in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.612621in}}{\pgfqpoint{0.855019in}{0.602022in}}{\pgfqpoint{0.855019in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.579922in}}{\pgfqpoint{0.859409in}{0.569323in}}{\pgfqpoint{0.867223in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.553696in}}{\pgfqpoint{0.885635in}{0.549305in}}{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.739413in}}{\pgfqpoint{1.381709in}{0.743803in}}{\pgfqpoint{1.389522in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.759430in}}{\pgfqpoint{1.401726in}{0.770029in}}{\pgfqpoint{1.401726in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.792130in}}{\pgfqpoint{1.397336in}{0.802729in}}{\pgfqpoint{1.389522in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.818356in}}{\pgfqpoint{1.371110in}{0.822746in}}{\pgfqpoint{1.360059in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.822746in}}{\pgfqpoint{1.338410in}{0.818356in}}{\pgfqpoint{1.330597in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.802729in}}{\pgfqpoint{1.318393in}{0.792130in}}{\pgfqpoint{1.318393in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.770029in}}{\pgfqpoint{1.322783in}{0.759430in}}{\pgfqpoint{1.330597in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.743803in}}{\pgfqpoint{1.349009in}{0.739413in}}{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.691886in}}{\pgfqpoint{1.224608in}{0.696276in}}{\pgfqpoint{1.232422in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.711903in}}{\pgfqpoint{1.244626in}{0.722502in}}{\pgfqpoint{1.244626in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.744603in}}{\pgfqpoint{1.240235in}{0.755202in}}{\pgfqpoint{1.232422in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.770829in}}{\pgfqpoint{1.214009in}{0.775219in}}{\pgfqpoint{1.202959in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.775219in}}{\pgfqpoint{1.181310in}{0.770829in}}{\pgfqpoint{1.173496in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.755202in}}{\pgfqpoint{1.161292in}{0.744603in}}{\pgfqpoint{1.161292in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.722502in}}{\pgfqpoint{1.165683in}{0.711903in}}{\pgfqpoint{1.173496in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.696276in}}{\pgfqpoint{1.191909in}{0.691886in}}{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.561187in}}{\pgfqpoint{1.285550in}{0.565577in}}{\pgfqpoint{1.293363in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.581205in}}{\pgfqpoint{1.305567in}{0.591804in}}{\pgfqpoint{1.305567in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.613904in}}{\pgfqpoint{1.301177in}{0.624503in}}{\pgfqpoint{1.293363in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.640130in}}{\pgfqpoint{1.274951in}{0.644520in}}{\pgfqpoint{1.263901in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.644520in}}{\pgfqpoint{1.242251in}{0.640130in}}{\pgfqpoint{1.234438in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.624503in}}{\pgfqpoint{1.222234in}{0.613904in}}{\pgfqpoint{1.222234in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.591804in}}{\pgfqpoint{1.226624in}{0.581205in}}{\pgfqpoint{1.234438in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.565577in}}{\pgfqpoint{1.252850in}{0.561187in}}{\pgfqpoint{1.263901in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.596832in}}{\pgfqpoint{1.150022in}{0.601223in}}{\pgfqpoint{1.157835in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.616850in}}{\pgfqpoint{1.170039in}{0.627449in}}{\pgfqpoint{1.170039in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.649549in}}{\pgfqpoint{1.165649in}{0.660148in}}{\pgfqpoint{1.157835in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.675775in}}{\pgfqpoint{1.139423in}{0.680166in}}{\pgfqpoint{1.128372in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.680166in}}{\pgfqpoint{1.106723in}{0.675775in}}{\pgfqpoint{1.098910in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.660148in}}{\pgfqpoint{1.086706in}{0.649549in}}{\pgfqpoint{1.086706in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.627449in}}{\pgfqpoint{1.091096in}{0.616850in}}{\pgfqpoint{1.098910in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.601223in}}{\pgfqpoint{1.117322in}{0.596832in}}{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.858230in}}{\pgfqpoint{1.337075in}{0.862620in}}{\pgfqpoint{1.344889in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.878247in}}{\pgfqpoint{1.357093in}{0.888846in}}{\pgfqpoint{1.357093in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.910947in}}{\pgfqpoint{1.352702in}{0.921546in}}{\pgfqpoint{1.344889in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.937173in}}{\pgfqpoint{1.326476in}{0.941563in}}{\pgfqpoint{1.315426in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.941563in}}{\pgfqpoint{1.293777in}{0.937173in}}{\pgfqpoint{1.285963in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.921546in}}{\pgfqpoint{1.273759in}{0.910947in}}{\pgfqpoint{1.273759in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.888846in}}{\pgfqpoint{1.278150in}{0.878247in}}{\pgfqpoint{1.285963in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.862620in}}{\pgfqpoint{1.304376in}{0.858230in}}{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.715649in}}{\pgfqpoint{0.918335in}{0.720040in}}{\pgfqpoint{0.926148in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.735667in}}{\pgfqpoint{0.938352in}{0.746266in}}{\pgfqpoint{0.938352in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.768366in}}{\pgfqpoint{0.933962in}{0.778965in}}{\pgfqpoint{0.926148in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.794592in}}{\pgfqpoint{0.907736in}{0.798983in}}{\pgfqpoint{0.896685in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.798983in}}{\pgfqpoint{0.875036in}{0.794592in}}{\pgfqpoint{0.867223in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.778965in}}{\pgfqpoint{0.855019in}{0.768366in}}{\pgfqpoint{0.855019in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.746266in}}{\pgfqpoint{0.859409in}{0.735667in}}{\pgfqpoint{0.867223in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.720040in}}{\pgfqpoint{0.885635in}{0.715649in}}{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.798821in}}{\pgfqpoint{1.337075in}{0.803212in}}{\pgfqpoint{1.344889in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.818839in}}{\pgfqpoint{1.357093in}{0.829438in}}{\pgfqpoint{1.357093in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.851538in}}{\pgfqpoint{1.352702in}{0.862137in}}{\pgfqpoint{1.344889in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.877764in}}{\pgfqpoint{1.326476in}{0.882155in}}{\pgfqpoint{1.315426in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.882155in}}{\pgfqpoint{1.293777in}{0.877764in}}{\pgfqpoint{1.285963in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.862137in}}{\pgfqpoint{1.273759in}{0.851538in}}{\pgfqpoint{1.273759in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.829438in}}{\pgfqpoint{1.278150in}{0.818839in}}{\pgfqpoint{1.285963in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.803212in}}{\pgfqpoint{1.304376in}{0.798821in}}{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.775058in}}{\pgfqpoint{1.150022in}{0.779448in}}{\pgfqpoint{1.157835in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.795075in}}{\pgfqpoint{1.170039in}{0.805674in}}{\pgfqpoint{1.170039in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.827775in}}{\pgfqpoint{1.165649in}{0.838374in}}{\pgfqpoint{1.157835in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.854001in}}{\pgfqpoint{1.139423in}{0.858391in}}{\pgfqpoint{1.128372in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.858391in}}{\pgfqpoint{1.106723in}{0.854001in}}{\pgfqpoint{1.098910in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.838374in}}{\pgfqpoint{1.086706in}{0.827775in}}{\pgfqpoint{1.086706in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.805674in}}{\pgfqpoint{1.091096in}{0.795075in}}{\pgfqpoint{1.098910in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.779448in}}{\pgfqpoint{1.117322in}{0.775058in}}{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.822585in}}{\pgfqpoint{1.285550in}{0.826975in}}{\pgfqpoint{1.293363in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.842602in}}{\pgfqpoint{1.305567in}{0.853201in}}{\pgfqpoint{1.305567in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.875301in}}{\pgfqpoint{1.301177in}{0.885901in}}{\pgfqpoint{1.293363in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.901528in}}{\pgfqpoint{1.274951in}{0.905918in}}{\pgfqpoint{1.263901in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.905918in}}{\pgfqpoint{1.242251in}{0.901528in}}{\pgfqpoint{1.234438in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.885901in}}{\pgfqpoint{1.222234in}{0.875301in}}{\pgfqpoint{1.222234in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.853201in}}{\pgfqpoint{1.226624in}{0.842602in}}{\pgfqpoint{1.234438in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.826975in}}{\pgfqpoint{1.252850in}{0.822585in}}{\pgfqpoint{1.263901in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.739413in}}{\pgfqpoint{1.224608in}{0.743803in}}{\pgfqpoint{1.232422in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.759430in}}{\pgfqpoint{1.244626in}{0.770029in}}{\pgfqpoint{1.244626in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.792130in}}{\pgfqpoint{1.240235in}{0.802729in}}{\pgfqpoint{1.232422in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.818356in}}{\pgfqpoint{1.214009in}{0.822746in}}{\pgfqpoint{1.202959in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.822746in}}{\pgfqpoint{1.181310in}{0.818356in}}{\pgfqpoint{1.173496in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.802729in}}{\pgfqpoint{1.161292in}{0.792130in}}{\pgfqpoint{1.161292in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.770029in}}{\pgfqpoint{1.165683in}{0.759430in}}{\pgfqpoint{1.173496in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.743803in}}{\pgfqpoint{1.191909in}{0.739413in}}{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.596832in}}{\pgfqpoint{1.285550in}{0.601223in}}{\pgfqpoint{1.293363in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.616850in}}{\pgfqpoint{1.305567in}{0.627449in}}{\pgfqpoint{1.305567in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.649549in}}{\pgfqpoint{1.301177in}{0.660148in}}{\pgfqpoint{1.293363in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.675775in}}{\pgfqpoint{1.274951in}{0.680166in}}{\pgfqpoint{1.263901in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.680166in}}{\pgfqpoint{1.242251in}{0.675775in}}{\pgfqpoint{1.234438in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.660148in}}{\pgfqpoint{1.222234in}{0.649549in}}{\pgfqpoint{1.222234in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.627449in}}{\pgfqpoint{1.226624in}{0.616850in}}{\pgfqpoint{1.234438in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.601223in}}{\pgfqpoint{1.252850in}{0.596832in}}{\pgfqpoint{1.263901in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.644359in}}{\pgfqpoint{1.053863in}{0.648749in}}{\pgfqpoint{1.061676in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.664377in}}{\pgfqpoint{1.073880in}{0.674976in}}{\pgfqpoint{1.073880in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.697076in}}{\pgfqpoint{1.069490in}{0.707675in}}{\pgfqpoint{1.061676in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.723302in}}{\pgfqpoint{1.043264in}{0.727692in}}{\pgfqpoint{1.032214in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.727692in}}{\pgfqpoint{1.010565in}{0.723302in}}{\pgfqpoint{1.002751in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.707675in}}{\pgfqpoint{0.990547in}{0.697076in}}{\pgfqpoint{0.990547in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.674976in}}{\pgfqpoint{0.994937in}{0.664377in}}{\pgfqpoint{1.002751in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.648749in}}{\pgfqpoint{1.021164in}{0.644359in}}{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.798821in}}{\pgfqpoint{1.053863in}{0.803212in}}{\pgfqpoint{1.061676in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.818839in}}{\pgfqpoint{1.073880in}{0.829438in}}{\pgfqpoint{1.073880in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.851538in}}{\pgfqpoint{1.069490in}{0.862137in}}{\pgfqpoint{1.061676in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.877764in}}{\pgfqpoint{1.043264in}{0.882155in}}{\pgfqpoint{1.032214in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.882155in}}{\pgfqpoint{1.010565in}{0.877764in}}{\pgfqpoint{1.002751in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.862137in}}{\pgfqpoint{0.990547in}{0.851538in}}{\pgfqpoint{0.990547in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.829438in}}{\pgfqpoint{0.994937in}{0.818839in}}{\pgfqpoint{1.002751in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.803212in}}{\pgfqpoint{1.021164in}{0.798821in}}{\pgfqpoint{1.032214in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.822585in}}{\pgfqpoint{1.053863in}{0.826975in}}{\pgfqpoint{1.061676in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.842602in}}{\pgfqpoint{1.073880in}{0.853201in}}{\pgfqpoint{1.073880in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.875301in}}{\pgfqpoint{1.069490in}{0.885901in}}{\pgfqpoint{1.061676in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.901528in}}{\pgfqpoint{1.043264in}{0.905918in}}{\pgfqpoint{1.032214in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.905918in}}{\pgfqpoint{1.010565in}{0.901528in}}{\pgfqpoint{1.002751in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.885901in}}{\pgfqpoint{0.990547in}{0.875301in}}{\pgfqpoint{0.990547in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.853201in}}{\pgfqpoint{0.994937in}{0.842602in}}{\pgfqpoint{1.002751in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.826975in}}{\pgfqpoint{1.021164in}{0.822585in}}{\pgfqpoint{1.032214in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965854in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.976904in}{0.917638in}}{\pgfqpoint{1.987503in}{0.922029in}}{\pgfqpoint{1.995316in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.003130in}{0.937656in}}{\pgfqpoint{2.007520in}{0.948255in}}{\pgfqpoint{2.007520in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.007520in}{0.970355in}}{\pgfqpoint{2.003130in}{0.980954in}}{\pgfqpoint{1.995316in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.987503in}{0.996581in}}{\pgfqpoint{1.976904in}{1.000972in}}{\pgfqpoint{1.965854in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.954803in}{1.000972in}}{\pgfqpoint{1.944204in}{0.996581in}}{\pgfqpoint{1.936391in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.928577in}{0.980954in}}{\pgfqpoint{1.924187in}{0.970355in}}{\pgfqpoint{1.924187in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.924187in}{0.948255in}}{\pgfqpoint{1.928577in}{0.937656in}}{\pgfqpoint{1.936391in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.944204in}{0.922029in}}{\pgfqpoint{1.954803in}{0.917638in}}{\pgfqpoint{1.965854in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.691886in}}{\pgfqpoint{1.285550in}{0.696276in}}{\pgfqpoint{1.293363in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.711903in}}{\pgfqpoint{1.305567in}{0.722502in}}{\pgfqpoint{1.305567in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.744603in}}{\pgfqpoint{1.301177in}{0.755202in}}{\pgfqpoint{1.293363in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.770829in}}{\pgfqpoint{1.274951in}{0.775219in}}{\pgfqpoint{1.263901in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.775219in}}{\pgfqpoint{1.242251in}{0.770829in}}{\pgfqpoint{1.234438in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.755202in}}{\pgfqpoint{1.222234in}{0.744603in}}{\pgfqpoint{1.222234in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.722502in}}{\pgfqpoint{1.226624in}{0.711903in}}{\pgfqpoint{1.234438in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.696276in}}{\pgfqpoint{1.252850in}{0.691886in}}{\pgfqpoint{1.263901in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.668122in}}{\pgfqpoint{0.686648in}{0.672513in}}{\pgfqpoint{0.694461in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.688140in}}{\pgfqpoint{0.706665in}{0.698739in}}{\pgfqpoint{0.706665in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.720839in}}{\pgfqpoint{0.702275in}{0.731438in}}{\pgfqpoint{0.694461in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.747066in}}{\pgfqpoint{0.676049in}{0.751456in}}{\pgfqpoint{0.664999in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.751456in}}{\pgfqpoint{0.643349in}{0.747066in}}{\pgfqpoint{0.635536in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.731438in}}{\pgfqpoint{0.623332in}{0.720839in}}{\pgfqpoint{0.623332in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.698739in}}{\pgfqpoint{0.627722in}{0.688140in}}{\pgfqpoint{0.635536in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.672513in}}{\pgfqpoint{0.653948in}{0.668122in}}{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.798821in}}{\pgfqpoint{1.488153in}{0.803212in}}{\pgfqpoint{1.495966in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.818839in}}{\pgfqpoint{1.508170in}{0.829438in}}{\pgfqpoint{1.508170in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.851538in}}{\pgfqpoint{1.503780in}{0.862137in}}{\pgfqpoint{1.495966in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.877764in}}{\pgfqpoint{1.477554in}{0.882155in}}{\pgfqpoint{1.466504in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.882155in}}{\pgfqpoint{1.444855in}{0.877764in}}{\pgfqpoint{1.437041in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.862137in}}{\pgfqpoint{1.424837in}{0.851538in}}{\pgfqpoint{1.424837in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.829438in}}{\pgfqpoint{1.429227in}{0.818839in}}{\pgfqpoint{1.437041in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.803212in}}{\pgfqpoint{1.455454in}{0.798821in}}{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871961in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.883011in}{0.798821in}}{\pgfqpoint{1.893610in}{0.803212in}}{\pgfqpoint{1.901424in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.909237in}{0.818839in}}{\pgfqpoint{1.913628in}{0.829438in}}{\pgfqpoint{1.913628in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.913628in}{0.851538in}}{\pgfqpoint{1.909237in}{0.862137in}}{\pgfqpoint{1.901424in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.893610in}{0.877764in}}{\pgfqpoint{1.883011in}{0.882155in}}{\pgfqpoint{1.871961in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.860911in}{0.882155in}}{\pgfqpoint{1.850312in}{0.877764in}}{\pgfqpoint{1.842498in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.834684in}{0.862137in}}{\pgfqpoint{1.830294in}{0.851538in}}{\pgfqpoint{1.830294in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.830294in}{0.829438in}}{\pgfqpoint{1.834684in}{0.818839in}}{\pgfqpoint{1.842498in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.850312in}{0.803212in}}{\pgfqpoint{1.860911in}{0.798821in}}{\pgfqpoint{1.871961in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.608714in}}{\pgfqpoint{1.053863in}{0.613104in}}{\pgfqpoint{1.061676in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.628731in}}{\pgfqpoint{1.073880in}{0.639331in}}{\pgfqpoint{1.073880in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.661431in}}{\pgfqpoint{1.069490in}{0.672030in}}{\pgfqpoint{1.061676in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.687657in}}{\pgfqpoint{1.043264in}{0.692047in}}{\pgfqpoint{1.032214in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.692047in}}{\pgfqpoint{1.010565in}{0.687657in}}{\pgfqpoint{1.002751in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.672030in}}{\pgfqpoint{0.990547in}{0.661431in}}{\pgfqpoint{0.990547in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.639331in}}{\pgfqpoint{0.994937in}{0.628731in}}{\pgfqpoint{1.002751in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.613104in}}{\pgfqpoint{1.021164in}{0.608714in}}{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.965165in}}{\pgfqpoint{1.285550in}{0.969555in}}{\pgfqpoint{1.293363in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.985183in}}{\pgfqpoint{1.305567in}{0.995782in}}{\pgfqpoint{1.305567in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.017882in}}{\pgfqpoint{1.301177in}{1.028481in}}{\pgfqpoint{1.293363in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.044108in}}{\pgfqpoint{1.274951in}{1.048498in}}{\pgfqpoint{1.263901in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.048498in}}{\pgfqpoint{1.242251in}{1.044108in}}{\pgfqpoint{1.234438in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.028481in}}{\pgfqpoint{1.222234in}{1.017882in}}{\pgfqpoint{1.222234in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.995782in}}{\pgfqpoint{1.226624in}{0.985183in}}{\pgfqpoint{1.234438in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.969555in}}{\pgfqpoint{1.252850in}{0.965165in}}{\pgfqpoint{1.263901in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.549305in}}{\pgfqpoint{0.918335in}{0.553696in}}{\pgfqpoint{0.926148in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.569323in}}{\pgfqpoint{0.938352in}{0.579922in}}{\pgfqpoint{0.938352in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.602022in}}{\pgfqpoint{0.933962in}{0.612621in}}{\pgfqpoint{0.926148in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.628249in}}{\pgfqpoint{0.907736in}{0.632639in}}{\pgfqpoint{0.896685in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.632639in}}{\pgfqpoint{0.875036in}{0.628249in}}{\pgfqpoint{0.867223in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.612621in}}{\pgfqpoint{0.855019in}{0.602022in}}{\pgfqpoint{0.855019in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.579922in}}{\pgfqpoint{0.859409in}{0.569323in}}{\pgfqpoint{0.867223in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.553696in}}{\pgfqpoint{0.885635in}{0.549305in}}{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.584951in}}{\pgfqpoint{1.285550in}{0.589341in}}{\pgfqpoint{1.293363in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.604968in}}{\pgfqpoint{1.305567in}{0.615567in}}{\pgfqpoint{1.305567in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.637667in}}{\pgfqpoint{1.301177in}{0.648266in}}{\pgfqpoint{1.293363in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.663894in}}{\pgfqpoint{1.274951in}{0.668284in}}{\pgfqpoint{1.263901in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.668284in}}{\pgfqpoint{1.242251in}{0.663894in}}{\pgfqpoint{1.234438in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.648266in}}{\pgfqpoint{1.222234in}{0.637667in}}{\pgfqpoint{1.222234in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.615567in}}{\pgfqpoint{1.226624in}{0.604968in}}{\pgfqpoint{1.234438in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.589341in}}{\pgfqpoint{1.252850in}{0.584951in}}{\pgfqpoint{1.263901in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.549305in}}{\pgfqpoint{1.517237in}{0.553696in}}{\pgfqpoint{1.525050in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.569323in}}{\pgfqpoint{1.537254in}{0.579922in}}{\pgfqpoint{1.537254in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.602022in}}{\pgfqpoint{1.532864in}{0.612621in}}{\pgfqpoint{1.525050in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.628249in}}{\pgfqpoint{1.506638in}{0.632639in}}{\pgfqpoint{1.495588in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.632639in}}{\pgfqpoint{1.473938in}{0.628249in}}{\pgfqpoint{1.466125in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.612621in}}{\pgfqpoint{1.453921in}{0.602022in}}{\pgfqpoint{1.453921in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.579922in}}{\pgfqpoint{1.458311in}{0.569323in}}{\pgfqpoint{1.466125in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.553696in}}{\pgfqpoint{1.484537in}{0.549305in}}{\pgfqpoint{1.495588in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.573069in}}{\pgfqpoint{1.285550in}{0.577459in}}{\pgfqpoint{1.293363in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.593086in}}{\pgfqpoint{1.305567in}{0.603685in}}{\pgfqpoint{1.305567in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.625786in}}{\pgfqpoint{1.301177in}{0.636385in}}{\pgfqpoint{1.293363in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.652012in}}{\pgfqpoint{1.274951in}{0.656402in}}{\pgfqpoint{1.263901in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.656402in}}{\pgfqpoint{1.242251in}{0.652012in}}{\pgfqpoint{1.234438in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.636385in}}{\pgfqpoint{1.222234in}{0.625786in}}{\pgfqpoint{1.222234in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.603685in}}{\pgfqpoint{1.226624in}{0.593086in}}{\pgfqpoint{1.234438in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.577459in}}{\pgfqpoint{1.252850in}{0.573069in}}{\pgfqpoint{1.263901in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.763176in}}{\pgfqpoint{0.918335in}{0.767566in}}{\pgfqpoint{0.926148in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.783194in}}{\pgfqpoint{0.938352in}{0.793793in}}{\pgfqpoint{0.938352in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.815893in}}{\pgfqpoint{0.933962in}{0.826492in}}{\pgfqpoint{0.926148in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.842119in}}{\pgfqpoint{0.907736in}{0.846509in}}{\pgfqpoint{0.896685in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.846509in}}{\pgfqpoint{0.875036in}{0.842119in}}{\pgfqpoint{0.867223in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.826492in}}{\pgfqpoint{0.855019in}{0.815893in}}{\pgfqpoint{0.855019in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.793793in}}{\pgfqpoint{0.859409in}{0.783194in}}{\pgfqpoint{0.867223in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.767566in}}{\pgfqpoint{0.885635in}{0.763176in}}{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.573069in}}{\pgfqpoint{1.150022in}{0.577459in}}{\pgfqpoint{1.157835in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.593086in}}{\pgfqpoint{1.170039in}{0.603685in}}{\pgfqpoint{1.170039in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.625786in}}{\pgfqpoint{1.165649in}{0.636385in}}{\pgfqpoint{1.157835in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.652012in}}{\pgfqpoint{1.139423in}{0.656402in}}{\pgfqpoint{1.128372in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.656402in}}{\pgfqpoint{1.106723in}{0.652012in}}{\pgfqpoint{1.098910in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.636385in}}{\pgfqpoint{1.086706in}{0.625786in}}{\pgfqpoint{1.086706in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.603685in}}{\pgfqpoint{1.091096in}{0.593086in}}{\pgfqpoint{1.098910in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.577459in}}{\pgfqpoint{1.117322in}{0.573069in}}{\pgfqpoint{1.128372in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612010in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.623060in}{0.881993in}}{\pgfqpoint{1.633659in}{0.886383in}}{\pgfqpoint{1.641473in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.649287in}{0.902011in}}{\pgfqpoint{1.653677in}{0.912610in}}{\pgfqpoint{1.653677in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.653677in}{0.934710in}}{\pgfqpoint{1.649287in}{0.945309in}}{\pgfqpoint{1.641473in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.633659in}{0.960936in}}{\pgfqpoint{1.623060in}{0.965327in}}{\pgfqpoint{1.612010in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{0.965327in}}{\pgfqpoint{1.590361in}{0.960936in}}{\pgfqpoint{1.582548in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.574734in}{0.945309in}}{\pgfqpoint{1.570344in}{0.934710in}}{\pgfqpoint{1.570344in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.570344in}{0.912610in}}{\pgfqpoint{1.574734in}{0.902011in}}{\pgfqpoint{1.582548in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.590361in}{0.886383in}}{\pgfqpoint{1.600960in}{0.881993in}}{\pgfqpoint{1.612010in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.739413in}}{\pgfqpoint{1.285550in}{0.743803in}}{\pgfqpoint{1.293363in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.759430in}}{\pgfqpoint{1.305567in}{0.770029in}}{\pgfqpoint{1.305567in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.792130in}}{\pgfqpoint{1.301177in}{0.802729in}}{\pgfqpoint{1.293363in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.818356in}}{\pgfqpoint{1.274951in}{0.822746in}}{\pgfqpoint{1.263901in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.822746in}}{\pgfqpoint{1.242251in}{0.818356in}}{\pgfqpoint{1.234438in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.802729in}}{\pgfqpoint{1.222234in}{0.792130in}}{\pgfqpoint{1.222234in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.770029in}}{\pgfqpoint{1.226624in}{0.759430in}}{\pgfqpoint{1.234438in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.743803in}}{\pgfqpoint{1.252850in}{0.739413in}}{\pgfqpoint{1.263901in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.691886in}}{\pgfqpoint{1.150022in}{0.696276in}}{\pgfqpoint{1.157835in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.711903in}}{\pgfqpoint{1.170039in}{0.722502in}}{\pgfqpoint{1.170039in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.744603in}}{\pgfqpoint{1.165649in}{0.755202in}}{\pgfqpoint{1.157835in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.770829in}}{\pgfqpoint{1.139423in}{0.775219in}}{\pgfqpoint{1.128372in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.775219in}}{\pgfqpoint{1.106723in}{0.770829in}}{\pgfqpoint{1.098910in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.755202in}}{\pgfqpoint{1.086706in}{0.744603in}}{\pgfqpoint{1.086706in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.722502in}}{\pgfqpoint{1.091096in}{0.711903in}}{\pgfqpoint{1.098910in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.696276in}}{\pgfqpoint{1.117322in}{0.691886in}}{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.691886in}}{\pgfqpoint{1.456295in}{0.696276in}}{\pgfqpoint{1.464109in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.711903in}}{\pgfqpoint{1.476313in}{0.722502in}}{\pgfqpoint{1.476313in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.744603in}}{\pgfqpoint{1.471922in}{0.755202in}}{\pgfqpoint{1.464109in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.770829in}}{\pgfqpoint{1.445696in}{0.775219in}}{\pgfqpoint{1.434646in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.775219in}}{\pgfqpoint{1.412997in}{0.770829in}}{\pgfqpoint{1.405183in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.755202in}}{\pgfqpoint{1.392979in}{0.744603in}}{\pgfqpoint{1.392979in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.722502in}}{\pgfqpoint{1.397370in}{0.711903in}}{\pgfqpoint{1.405183in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.696276in}}{\pgfqpoint{1.423596in}{0.691886in}}{\pgfqpoint{1.434646in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.775058in}}{\pgfqpoint{1.337075in}{0.779448in}}{\pgfqpoint{1.344889in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.795075in}}{\pgfqpoint{1.357093in}{0.805674in}}{\pgfqpoint{1.357093in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.827775in}}{\pgfqpoint{1.352702in}{0.838374in}}{\pgfqpoint{1.344889in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.854001in}}{\pgfqpoint{1.326476in}{0.858391in}}{\pgfqpoint{1.315426in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.858391in}}{\pgfqpoint{1.293777in}{0.854001in}}{\pgfqpoint{1.285963in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.838374in}}{\pgfqpoint{1.273759in}{0.827775in}}{\pgfqpoint{1.273759in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.805674in}}{\pgfqpoint{1.278150in}{0.795075in}}{\pgfqpoint{1.285963in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.779448in}}{\pgfqpoint{1.304376in}{0.775058in}}{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.798821in}}{\pgfqpoint{1.421078in}{0.803212in}}{\pgfqpoint{1.428892in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.818839in}}{\pgfqpoint{1.441095in}{0.829438in}}{\pgfqpoint{1.441095in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.851538in}}{\pgfqpoint{1.436705in}{0.862137in}}{\pgfqpoint{1.428892in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.877764in}}{\pgfqpoint{1.410479in}{0.882155in}}{\pgfqpoint{1.399429in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.882155in}}{\pgfqpoint{1.377780in}{0.877764in}}{\pgfqpoint{1.369966in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.862137in}}{\pgfqpoint{1.357762in}{0.851538in}}{\pgfqpoint{1.357762in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.829438in}}{\pgfqpoint{1.362152in}{0.818839in}}{\pgfqpoint{1.369966in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.803212in}}{\pgfqpoint{1.388379in}{0.798821in}}{\pgfqpoint{1.399429in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.858230in}}{\pgfqpoint{1.456295in}{0.862620in}}{\pgfqpoint{1.464109in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.878247in}}{\pgfqpoint{1.476313in}{0.888846in}}{\pgfqpoint{1.476313in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.910947in}}{\pgfqpoint{1.471922in}{0.921546in}}{\pgfqpoint{1.464109in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.937173in}}{\pgfqpoint{1.445696in}{0.941563in}}{\pgfqpoint{1.434646in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.941563in}}{\pgfqpoint{1.412997in}{0.937173in}}{\pgfqpoint{1.405183in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.921546in}}{\pgfqpoint{1.392979in}{0.910947in}}{\pgfqpoint{1.392979in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.888846in}}{\pgfqpoint{1.397370in}{0.878247in}}{\pgfqpoint{1.405183in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.862620in}}{\pgfqpoint{1.423596in}{0.858230in}}{\pgfqpoint{1.434646in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.549305in}}{\pgfqpoint{1.150022in}{0.553696in}}{\pgfqpoint{1.157835in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.569323in}}{\pgfqpoint{1.170039in}{0.579922in}}{\pgfqpoint{1.170039in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.602022in}}{\pgfqpoint{1.165649in}{0.612621in}}{\pgfqpoint{1.157835in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.628249in}}{\pgfqpoint{1.139423in}{0.632639in}}{\pgfqpoint{1.128372in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.632639in}}{\pgfqpoint{1.106723in}{0.628249in}}{\pgfqpoint{1.098910in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.612621in}}{\pgfqpoint{1.086706in}{0.602022in}}{\pgfqpoint{1.086706in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.579922in}}{\pgfqpoint{1.091096in}{0.569323in}}{\pgfqpoint{1.098910in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.553696in}}{\pgfqpoint{1.117322in}{0.549305in}}{\pgfqpoint{1.128372in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.656241in}}{\pgfqpoint{0.918335in}{0.660631in}}{\pgfqpoint{0.926148in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.676258in}}{\pgfqpoint{0.938352in}{0.686857in}}{\pgfqpoint{0.938352in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.708958in}}{\pgfqpoint{0.933962in}{0.719557in}}{\pgfqpoint{0.926148in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.735184in}}{\pgfqpoint{0.907736in}{0.739574in}}{\pgfqpoint{0.896685in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.739574in}}{\pgfqpoint{0.875036in}{0.735184in}}{\pgfqpoint{0.867223in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.719557in}}{\pgfqpoint{0.855019in}{0.708958in}}{\pgfqpoint{0.855019in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.686857in}}{\pgfqpoint{0.859409in}{0.676258in}}{\pgfqpoint{0.867223in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.660631in}}{\pgfqpoint{0.885635in}{0.656241in}}{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.834466in}}{\pgfqpoint{1.053863in}{0.838857in}}{\pgfqpoint{1.061676in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.854484in}}{\pgfqpoint{1.073880in}{0.865083in}}{\pgfqpoint{1.073880in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.887183in}}{\pgfqpoint{1.069490in}{0.897782in}}{\pgfqpoint{1.061676in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.913409in}}{\pgfqpoint{1.043264in}{0.917800in}}{\pgfqpoint{1.032214in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.917800in}}{\pgfqpoint{1.010565in}{0.913409in}}{\pgfqpoint{1.002751in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.897782in}}{\pgfqpoint{0.990547in}{0.887183in}}{\pgfqpoint{0.990547in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.865083in}}{\pgfqpoint{0.994937in}{0.854484in}}{\pgfqpoint{1.002751in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.838857in}}{\pgfqpoint{1.021164in}{0.834466in}}{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754029in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.765079in}{0.584951in}}{\pgfqpoint{1.775678in}{0.589341in}}{\pgfqpoint{1.783492in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.791305in}{0.604968in}}{\pgfqpoint{1.795696in}{0.615567in}}{\pgfqpoint{1.795696in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.795696in}{0.637667in}}{\pgfqpoint{1.791305in}{0.648266in}}{\pgfqpoint{1.783492in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{0.663894in}}{\pgfqpoint{1.765079in}{0.668284in}}{\pgfqpoint{1.754029in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.742979in}{0.668284in}}{\pgfqpoint{1.732380in}{0.663894in}}{\pgfqpoint{1.724566in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.716753in}{0.648266in}}{\pgfqpoint{1.712362in}{0.637667in}}{\pgfqpoint{1.712362in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.712362in}{0.615567in}}{\pgfqpoint{1.716753in}{0.604968in}}{\pgfqpoint{1.724566in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.589341in}}{\pgfqpoint{1.742979in}{0.584951in}}{\pgfqpoint{1.754029in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.798821in}}{\pgfqpoint{1.337075in}{0.803212in}}{\pgfqpoint{1.344889in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.818839in}}{\pgfqpoint{1.357093in}{0.829438in}}{\pgfqpoint{1.357093in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.851538in}}{\pgfqpoint{1.352702in}{0.862137in}}{\pgfqpoint{1.344889in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.877764in}}{\pgfqpoint{1.326476in}{0.882155in}}{\pgfqpoint{1.315426in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.882155in}}{\pgfqpoint{1.293777in}{0.877764in}}{\pgfqpoint{1.285963in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.862137in}}{\pgfqpoint{1.273759in}{0.851538in}}{\pgfqpoint{1.273759in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.829438in}}{\pgfqpoint{1.278150in}{0.818839in}}{\pgfqpoint{1.285963in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.803212in}}{\pgfqpoint{1.304376in}{0.798821in}}{\pgfqpoint{1.315426in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.537424in}}{\pgfqpoint{1.285550in}{0.541814in}}{\pgfqpoint{1.293363in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.557441in}}{\pgfqpoint{1.305567in}{0.568040in}}{\pgfqpoint{1.305567in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.590141in}}{\pgfqpoint{1.301177in}{0.600740in}}{\pgfqpoint{1.293363in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.616367in}}{\pgfqpoint{1.274951in}{0.620757in}}{\pgfqpoint{1.263901in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.620757in}}{\pgfqpoint{1.242251in}{0.616367in}}{\pgfqpoint{1.234438in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.600740in}}{\pgfqpoint{1.222234in}{0.590141in}}{\pgfqpoint{1.222234in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.568040in}}{\pgfqpoint{1.226624in}{0.557441in}}{\pgfqpoint{1.234438in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.541814in}}{\pgfqpoint{1.252850in}{0.537424in}}{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.870112in}}{\pgfqpoint{1.381709in}{0.874502in}}{\pgfqpoint{1.389522in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.890129in}}{\pgfqpoint{1.401726in}{0.900728in}}{\pgfqpoint{1.401726in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.922828in}}{\pgfqpoint{1.397336in}{0.933427in}}{\pgfqpoint{1.389522in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.949055in}}{\pgfqpoint{1.371110in}{0.953445in}}{\pgfqpoint{1.360059in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.953445in}}{\pgfqpoint{1.338410in}{0.949055in}}{\pgfqpoint{1.330597in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.933427in}}{\pgfqpoint{1.318393in}{0.922828in}}{\pgfqpoint{1.318393in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.900728in}}{\pgfqpoint{1.322783in}{0.890129in}}{\pgfqpoint{1.330597in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.874502in}}{\pgfqpoint{1.349009in}{0.870112in}}{\pgfqpoint{1.360059in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.656241in}}{\pgfqpoint{0.686648in}{0.660631in}}{\pgfqpoint{0.694461in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.676258in}}{\pgfqpoint{0.706665in}{0.686857in}}{\pgfqpoint{0.706665in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.708958in}}{\pgfqpoint{0.702275in}{0.719557in}}{\pgfqpoint{0.694461in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.735184in}}{\pgfqpoint{0.676049in}{0.739574in}}{\pgfqpoint{0.664999in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.739574in}}{\pgfqpoint{0.643349in}{0.735184in}}{\pgfqpoint{0.635536in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.719557in}}{\pgfqpoint{0.623332in}{0.708958in}}{\pgfqpoint{0.623332in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.686857in}}{\pgfqpoint{0.627722in}{0.676258in}}{\pgfqpoint{0.635536in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.660631in}}{\pgfqpoint{0.653948in}{0.656241in}}{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.786940in}}{\pgfqpoint{1.421078in}{0.791330in}}{\pgfqpoint{1.428892in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.806957in}}{\pgfqpoint{1.441095in}{0.817556in}}{\pgfqpoint{1.441095in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.839656in}}{\pgfqpoint{1.436705in}{0.850255in}}{\pgfqpoint{1.428892in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.865883in}}{\pgfqpoint{1.410479in}{0.870273in}}{\pgfqpoint{1.399429in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.870273in}}{\pgfqpoint{1.377780in}{0.865883in}}{\pgfqpoint{1.369966in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.850255in}}{\pgfqpoint{1.357762in}{0.839656in}}{\pgfqpoint{1.357762in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.817556in}}{\pgfqpoint{1.362152in}{0.806957in}}{\pgfqpoint{1.369966in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.791330in}}{\pgfqpoint{1.388379in}{0.786940in}}{\pgfqpoint{1.399429in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.846348in}}{\pgfqpoint{1.053863in}{0.850738in}}{\pgfqpoint{1.061676in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.866366in}}{\pgfqpoint{1.073880in}{0.876965in}}{\pgfqpoint{1.073880in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.899065in}}{\pgfqpoint{1.069490in}{0.909664in}}{\pgfqpoint{1.061676in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.925291in}}{\pgfqpoint{1.043264in}{0.929681in}}{\pgfqpoint{1.032214in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.929681in}}{\pgfqpoint{1.010565in}{0.925291in}}{\pgfqpoint{1.002751in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.909664in}}{\pgfqpoint{0.990547in}{0.899065in}}{\pgfqpoint{0.990547in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.876965in}}{\pgfqpoint{0.994937in}{0.866366in}}{\pgfqpoint{1.002751in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.850738in}}{\pgfqpoint{1.021164in}{0.846348in}}{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.834466in}}{\pgfqpoint{1.456295in}{0.838857in}}{\pgfqpoint{1.464109in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.854484in}}{\pgfqpoint{1.476313in}{0.865083in}}{\pgfqpoint{1.476313in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.887183in}}{\pgfqpoint{1.471922in}{0.897782in}}{\pgfqpoint{1.464109in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.913409in}}{\pgfqpoint{1.445696in}{0.917800in}}{\pgfqpoint{1.434646in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.917800in}}{\pgfqpoint{1.412997in}{0.913409in}}{\pgfqpoint{1.405183in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.897782in}}{\pgfqpoint{1.392979in}{0.887183in}}{\pgfqpoint{1.392979in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.865083in}}{\pgfqpoint{1.397370in}{0.854484in}}{\pgfqpoint{1.405183in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.838857in}}{\pgfqpoint{1.423596in}{0.834466in}}{\pgfqpoint{1.434646in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.715649in}}{\pgfqpoint{1.053863in}{0.720040in}}{\pgfqpoint{1.061676in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.735667in}}{\pgfqpoint{1.073880in}{0.746266in}}{\pgfqpoint{1.073880in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.768366in}}{\pgfqpoint{1.069490in}{0.778965in}}{\pgfqpoint{1.061676in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.794592in}}{\pgfqpoint{1.043264in}{0.798983in}}{\pgfqpoint{1.032214in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.798983in}}{\pgfqpoint{1.010565in}{0.794592in}}{\pgfqpoint{1.002751in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.778965in}}{\pgfqpoint{0.990547in}{0.768366in}}{\pgfqpoint{0.990547in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.746266in}}{\pgfqpoint{0.994937in}{0.735667in}}{\pgfqpoint{1.002751in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.720040in}}{\pgfqpoint{1.021164in}{0.715649in}}{\pgfqpoint{1.032214in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.668122in}}{\pgfqpoint{0.918335in}{0.672513in}}{\pgfqpoint{0.926148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.688140in}}{\pgfqpoint{0.938352in}{0.698739in}}{\pgfqpoint{0.938352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.720839in}}{\pgfqpoint{0.933962in}{0.731438in}}{\pgfqpoint{0.926148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.747066in}}{\pgfqpoint{0.907736in}{0.751456in}}{\pgfqpoint{0.896685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.751456in}}{\pgfqpoint{0.875036in}{0.747066in}}{\pgfqpoint{0.867223in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.731438in}}{\pgfqpoint{0.855019in}{0.720839in}}{\pgfqpoint{0.855019in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.698739in}}{\pgfqpoint{0.859409in}{0.688140in}}{\pgfqpoint{0.867223in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.672513in}}{\pgfqpoint{0.885635in}{0.668122in}}{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.775058in}}{\pgfqpoint{1.337075in}{0.779448in}}{\pgfqpoint{1.344889in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.795075in}}{\pgfqpoint{1.357093in}{0.805674in}}{\pgfqpoint{1.357093in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.827775in}}{\pgfqpoint{1.352702in}{0.838374in}}{\pgfqpoint{1.344889in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.854001in}}{\pgfqpoint{1.326476in}{0.858391in}}{\pgfqpoint{1.315426in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.858391in}}{\pgfqpoint{1.293777in}{0.854001in}}{\pgfqpoint{1.285963in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.838374in}}{\pgfqpoint{1.273759in}{0.827775in}}{\pgfqpoint{1.273759in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.805674in}}{\pgfqpoint{1.278150in}{0.795075in}}{\pgfqpoint{1.285963in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.779448in}}{\pgfqpoint{1.304376in}{0.775058in}}{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.691886in}}{\pgfqpoint{1.150022in}{0.696276in}}{\pgfqpoint{1.157835in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.711903in}}{\pgfqpoint{1.170039in}{0.722502in}}{\pgfqpoint{1.170039in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.744603in}}{\pgfqpoint{1.165649in}{0.755202in}}{\pgfqpoint{1.157835in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.770829in}}{\pgfqpoint{1.139423in}{0.775219in}}{\pgfqpoint{1.128372in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.775219in}}{\pgfqpoint{1.106723in}{0.770829in}}{\pgfqpoint{1.098910in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.755202in}}{\pgfqpoint{1.086706in}{0.744603in}}{\pgfqpoint{1.086706in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.722502in}}{\pgfqpoint{1.091096in}{0.711903in}}{\pgfqpoint{1.098910in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.696276in}}{\pgfqpoint{1.117322in}{0.691886in}}{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.905757in}}{\pgfqpoint{1.488153in}{0.910147in}}{\pgfqpoint{1.495966in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.925774in}}{\pgfqpoint{1.508170in}{0.936373in}}{\pgfqpoint{1.508170in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.958473in}}{\pgfqpoint{1.503780in}{0.969072in}}{\pgfqpoint{1.495966in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.984700in}}{\pgfqpoint{1.477554in}{0.989090in}}{\pgfqpoint{1.466504in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.989090in}}{\pgfqpoint{1.444855in}{0.984700in}}{\pgfqpoint{1.437041in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.969072in}}{\pgfqpoint{1.424837in}{0.958473in}}{\pgfqpoint{1.424837in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.936373in}}{\pgfqpoint{1.429227in}{0.925774in}}{\pgfqpoint{1.437041in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.910147in}}{\pgfqpoint{1.455454in}{0.905757in}}{\pgfqpoint{1.466504in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.893875in}}{\pgfqpoint{1.517237in}{0.898265in}}{\pgfqpoint{1.525050in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.913892in}}{\pgfqpoint{1.537254in}{0.924491in}}{\pgfqpoint{1.537254in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.946592in}}{\pgfqpoint{1.532864in}{0.957191in}}{\pgfqpoint{1.525050in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.972818in}}{\pgfqpoint{1.506638in}{0.977208in}}{\pgfqpoint{1.495588in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.977208in}}{\pgfqpoint{1.473938in}{0.972818in}}{\pgfqpoint{1.466125in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.957191in}}{\pgfqpoint{1.453921in}{0.946592in}}{\pgfqpoint{1.453921in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.924491in}}{\pgfqpoint{1.458311in}{0.913892in}}{\pgfqpoint{1.466125in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.898265in}}{\pgfqpoint{1.484537in}{0.893875in}}{\pgfqpoint{1.495588in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.668122in}}{\pgfqpoint{1.053863in}{0.672513in}}{\pgfqpoint{1.061676in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.688140in}}{\pgfqpoint{1.073880in}{0.698739in}}{\pgfqpoint{1.073880in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.720839in}}{\pgfqpoint{1.069490in}{0.731438in}}{\pgfqpoint{1.061676in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.747066in}}{\pgfqpoint{1.043264in}{0.751456in}}{\pgfqpoint{1.032214in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.751456in}}{\pgfqpoint{1.010565in}{0.747066in}}{\pgfqpoint{1.002751in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.731438in}}{\pgfqpoint{0.990547in}{0.720839in}}{\pgfqpoint{0.990547in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.698739in}}{\pgfqpoint{0.994937in}{0.688140in}}{\pgfqpoint{1.002751in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.672513in}}{\pgfqpoint{1.021164in}{0.668122in}}{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{1.155272in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{1.155272in}}{\pgfqpoint{1.150022in}{1.159663in}}{\pgfqpoint{1.157835in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{1.175290in}}{\pgfqpoint{1.170039in}{1.185889in}}{\pgfqpoint{1.170039in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{1.207989in}}{\pgfqpoint{1.165649in}{1.218588in}}{\pgfqpoint{1.157835in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{1.234216in}}{\pgfqpoint{1.139423in}{1.238606in}}{\pgfqpoint{1.128372in}{1.238606in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{1.238606in}}{\pgfqpoint{1.106723in}{1.234216in}}{\pgfqpoint{1.098910in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{1.218588in}}{\pgfqpoint{1.086706in}{1.207989in}}{\pgfqpoint{1.086706in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{1.185889in}}{\pgfqpoint{1.091096in}{1.175290in}}{\pgfqpoint{1.098910in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{1.159663in}}{\pgfqpoint{1.117322in}{1.155272in}}{\pgfqpoint{1.128372in}{1.155272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.775058in}}{\pgfqpoint{1.053863in}{0.779448in}}{\pgfqpoint{1.061676in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.795075in}}{\pgfqpoint{1.073880in}{0.805674in}}{\pgfqpoint{1.073880in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.827775in}}{\pgfqpoint{1.069490in}{0.838374in}}{\pgfqpoint{1.061676in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.854001in}}{\pgfqpoint{1.043264in}{0.858391in}}{\pgfqpoint{1.032214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.858391in}}{\pgfqpoint{1.010565in}{0.854001in}}{\pgfqpoint{1.002751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.838374in}}{\pgfqpoint{0.990547in}{0.827775in}}{\pgfqpoint{0.990547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.805674in}}{\pgfqpoint{0.994937in}{0.795075in}}{\pgfqpoint{1.002751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.779448in}}{\pgfqpoint{1.021164in}{0.775058in}}{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.701831in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.701831in}}{\pgfqpoint{1.488153in}{1.706221in}}{\pgfqpoint{1.495966in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.721848in}}{\pgfqpoint{1.508170in}{1.732447in}}{\pgfqpoint{1.508170in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.754548in}}{\pgfqpoint{1.503780in}{1.765147in}}{\pgfqpoint{1.495966in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.780774in}}{\pgfqpoint{1.477554in}{1.785164in}}{\pgfqpoint{1.466504in}{1.785164in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.785164in}}{\pgfqpoint{1.444855in}{1.780774in}}{\pgfqpoint{1.437041in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.765147in}}{\pgfqpoint{1.424837in}{1.754548in}}{\pgfqpoint{1.424837in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.732447in}}{\pgfqpoint{1.429227in}{1.721848in}}{\pgfqpoint{1.437041in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.706221in}}{\pgfqpoint{1.455454in}{1.701831in}}{\pgfqpoint{1.466504in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.537424in}}{\pgfqpoint{1.337075in}{0.541814in}}{\pgfqpoint{1.344889in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.557441in}}{\pgfqpoint{1.357093in}{0.568040in}}{\pgfqpoint{1.357093in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.590141in}}{\pgfqpoint{1.352702in}{0.600740in}}{\pgfqpoint{1.344889in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.616367in}}{\pgfqpoint{1.326476in}{0.620757in}}{\pgfqpoint{1.315426in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.620757in}}{\pgfqpoint{1.293777in}{0.616367in}}{\pgfqpoint{1.285963in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.600740in}}{\pgfqpoint{1.273759in}{0.590141in}}{\pgfqpoint{1.273759in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.568040in}}{\pgfqpoint{1.278150in}{0.557441in}}{\pgfqpoint{1.285963in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.541814in}}{\pgfqpoint{1.304376in}{0.537424in}}{\pgfqpoint{1.315426in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.751294in}}{\pgfqpoint{0.918335in}{0.755685in}}{\pgfqpoint{0.926148in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.771312in}}{\pgfqpoint{0.938352in}{0.781911in}}{\pgfqpoint{0.938352in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.804011in}}{\pgfqpoint{0.933962in}{0.814610in}}{\pgfqpoint{0.926148in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.830238in}}{\pgfqpoint{0.907736in}{0.834628in}}{\pgfqpoint{0.896685in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.834628in}}{\pgfqpoint{0.875036in}{0.830238in}}{\pgfqpoint{0.867223in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.814610in}}{\pgfqpoint{0.855019in}{0.804011in}}{\pgfqpoint{0.855019in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.781911in}}{\pgfqpoint{0.859409in}{0.771312in}}{\pgfqpoint{0.867223in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.755685in}}{\pgfqpoint{0.885635in}{0.751294in}}{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.881993in}}{\pgfqpoint{1.381709in}{0.886383in}}{\pgfqpoint{1.389522in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.902011in}}{\pgfqpoint{1.401726in}{0.912610in}}{\pgfqpoint{1.401726in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.934710in}}{\pgfqpoint{1.397336in}{0.945309in}}{\pgfqpoint{1.389522in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.960936in}}{\pgfqpoint{1.371110in}{0.965327in}}{\pgfqpoint{1.360059in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.965327in}}{\pgfqpoint{1.338410in}{0.960936in}}{\pgfqpoint{1.330597in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.945309in}}{\pgfqpoint{1.318393in}{0.934710in}}{\pgfqpoint{1.318393in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.912610in}}{\pgfqpoint{1.322783in}{0.902011in}}{\pgfqpoint{1.330597in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.886383in}}{\pgfqpoint{1.349009in}{0.881993in}}{\pgfqpoint{1.360059in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.703768in}}{\pgfqpoint{1.053863in}{0.708158in}}{\pgfqpoint{1.061676in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.723785in}}{\pgfqpoint{1.073880in}{0.734384in}}{\pgfqpoint{1.073880in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.756484in}}{\pgfqpoint{1.069490in}{0.767083in}}{\pgfqpoint{1.061676in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.782711in}}{\pgfqpoint{1.043264in}{0.787101in}}{\pgfqpoint{1.032214in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.787101in}}{\pgfqpoint{1.010565in}{0.782711in}}{\pgfqpoint{1.002751in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.767083in}}{\pgfqpoint{0.990547in}{0.756484in}}{\pgfqpoint{0.990547in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.734384in}}{\pgfqpoint{0.994937in}{0.723785in}}{\pgfqpoint{1.002751in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.708158in}}{\pgfqpoint{1.021164in}{0.703768in}}{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.834466in}}{\pgfqpoint{1.421078in}{0.838857in}}{\pgfqpoint{1.428892in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.854484in}}{\pgfqpoint{1.441095in}{0.865083in}}{\pgfqpoint{1.441095in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.887183in}}{\pgfqpoint{1.436705in}{0.897782in}}{\pgfqpoint{1.428892in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.913409in}}{\pgfqpoint{1.410479in}{0.917800in}}{\pgfqpoint{1.399429in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.917800in}}{\pgfqpoint{1.377780in}{0.913409in}}{\pgfqpoint{1.369966in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.897782in}}{\pgfqpoint{1.357762in}{0.887183in}}{\pgfqpoint{1.357762in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.865083in}}{\pgfqpoint{1.362152in}{0.854484in}}{\pgfqpoint{1.369966in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.838857in}}{\pgfqpoint{1.388379in}{0.834466in}}{\pgfqpoint{1.399429in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.810703in}}{\pgfqpoint{1.337075in}{0.815093in}}{\pgfqpoint{1.344889in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.830720in}}{\pgfqpoint{1.357093in}{0.841320in}}{\pgfqpoint{1.357093in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.863420in}}{\pgfqpoint{1.352702in}{0.874019in}}{\pgfqpoint{1.344889in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.889646in}}{\pgfqpoint{1.326476in}{0.894036in}}{\pgfqpoint{1.315426in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.894036in}}{\pgfqpoint{1.293777in}{0.889646in}}{\pgfqpoint{1.285963in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.874019in}}{\pgfqpoint{1.273759in}{0.863420in}}{\pgfqpoint{1.273759in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.841320in}}{\pgfqpoint{1.278150in}{0.830720in}}{\pgfqpoint{1.285963in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.815093in}}{\pgfqpoint{1.304376in}{0.810703in}}{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.537424in}}{\pgfqpoint{1.517237in}{0.541814in}}{\pgfqpoint{1.525050in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.557441in}}{\pgfqpoint{1.537254in}{0.568040in}}{\pgfqpoint{1.537254in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.590141in}}{\pgfqpoint{1.532864in}{0.600740in}}{\pgfqpoint{1.525050in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.616367in}}{\pgfqpoint{1.506638in}{0.620757in}}{\pgfqpoint{1.495588in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.620757in}}{\pgfqpoint{1.473938in}{0.616367in}}{\pgfqpoint{1.466125in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.600740in}}{\pgfqpoint{1.453921in}{0.590141in}}{\pgfqpoint{1.453921in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.568040in}}{\pgfqpoint{1.458311in}{0.557441in}}{\pgfqpoint{1.466125in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.541814in}}{\pgfqpoint{1.484537in}{0.537424in}}{\pgfqpoint{1.495588in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.656241in}}{\pgfqpoint{1.381709in}{0.660631in}}{\pgfqpoint{1.389522in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.676258in}}{\pgfqpoint{1.401726in}{0.686857in}}{\pgfqpoint{1.401726in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.708958in}}{\pgfqpoint{1.397336in}{0.719557in}}{\pgfqpoint{1.389522in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.735184in}}{\pgfqpoint{1.371110in}{0.739574in}}{\pgfqpoint{1.360059in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.739574in}}{\pgfqpoint{1.338410in}{0.735184in}}{\pgfqpoint{1.330597in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.719557in}}{\pgfqpoint{1.318393in}{0.708958in}}{\pgfqpoint{1.318393in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.686857in}}{\pgfqpoint{1.322783in}{0.676258in}}{\pgfqpoint{1.330597in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.660631in}}{\pgfqpoint{1.349009in}{0.656241in}}{\pgfqpoint{1.360059in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.584951in}}{\pgfqpoint{1.591823in}{0.589341in}}{\pgfqpoint{1.599637in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.604968in}}{\pgfqpoint{1.611841in}{0.615567in}}{\pgfqpoint{1.611841in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.637667in}}{\pgfqpoint{1.607451in}{0.648266in}}{\pgfqpoint{1.599637in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.663894in}}{\pgfqpoint{1.581224in}{0.668284in}}{\pgfqpoint{1.570174in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.668284in}}{\pgfqpoint{1.548525in}{0.663894in}}{\pgfqpoint{1.540711in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.648266in}}{\pgfqpoint{1.528507in}{0.637667in}}{\pgfqpoint{1.528507in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.615567in}}{\pgfqpoint{1.532898in}{0.604968in}}{\pgfqpoint{1.540711in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.589341in}}{\pgfqpoint{1.559124in}{0.584951in}}{\pgfqpoint{1.570174in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.881993in}}{\pgfqpoint{1.053863in}{0.886383in}}{\pgfqpoint{1.061676in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.902011in}}{\pgfqpoint{1.073880in}{0.912610in}}{\pgfqpoint{1.073880in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.934710in}}{\pgfqpoint{1.069490in}{0.945309in}}{\pgfqpoint{1.061676in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.960936in}}{\pgfqpoint{1.043264in}{0.965327in}}{\pgfqpoint{1.032214in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.965327in}}{\pgfqpoint{1.010565in}{0.960936in}}{\pgfqpoint{1.002751in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.945309in}}{\pgfqpoint{0.990547in}{0.934710in}}{\pgfqpoint{0.990547in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.912610in}}{\pgfqpoint{0.994937in}{0.902011in}}{\pgfqpoint{1.002751in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.886383in}}{\pgfqpoint{1.021164in}{0.881993in}}{\pgfqpoint{1.032214in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.988929in}}{\pgfqpoint{1.381709in}{0.993319in}}{\pgfqpoint{1.389522in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{1.008946in}}{\pgfqpoint{1.401726in}{1.019545in}}{\pgfqpoint{1.401726in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{1.041645in}}{\pgfqpoint{1.397336in}{1.052244in}}{\pgfqpoint{1.389522in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.067872in}}{\pgfqpoint{1.371110in}{1.072262in}}{\pgfqpoint{1.360059in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.072262in}}{\pgfqpoint{1.338410in}{1.067872in}}{\pgfqpoint{1.330597in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{1.052244in}}{\pgfqpoint{1.318393in}{1.041645in}}{\pgfqpoint{1.318393in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{1.019545in}}{\pgfqpoint{1.322783in}{1.008946in}}{\pgfqpoint{1.330597in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.993319in}}{\pgfqpoint{1.349009in}{0.988929in}}{\pgfqpoint{1.360059in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.763176in}}{\pgfqpoint{0.918335in}{0.767566in}}{\pgfqpoint{0.926148in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.783194in}}{\pgfqpoint{0.938352in}{0.793793in}}{\pgfqpoint{0.938352in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.815893in}}{\pgfqpoint{0.933962in}{0.826492in}}{\pgfqpoint{0.926148in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.842119in}}{\pgfqpoint{0.907736in}{0.846509in}}{\pgfqpoint{0.896685in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.846509in}}{\pgfqpoint{0.875036in}{0.842119in}}{\pgfqpoint{0.867223in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.826492in}}{\pgfqpoint{0.855019in}{0.815893in}}{\pgfqpoint{0.855019in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.793793in}}{\pgfqpoint{0.859409in}{0.783194in}}{\pgfqpoint{0.867223in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.767566in}}{\pgfqpoint{0.885635in}{0.763176in}}{\pgfqpoint{0.896685in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.775058in}}{\pgfqpoint{0.918335in}{0.779448in}}{\pgfqpoint{0.926148in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.795075in}}{\pgfqpoint{0.938352in}{0.805674in}}{\pgfqpoint{0.938352in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.827775in}}{\pgfqpoint{0.933962in}{0.838374in}}{\pgfqpoint{0.926148in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.854001in}}{\pgfqpoint{0.907736in}{0.858391in}}{\pgfqpoint{0.896685in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.858391in}}{\pgfqpoint{0.875036in}{0.854001in}}{\pgfqpoint{0.867223in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.838374in}}{\pgfqpoint{0.855019in}{0.827775in}}{\pgfqpoint{0.855019in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.805674in}}{\pgfqpoint{0.859409in}{0.795075in}}{\pgfqpoint{0.867223in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.779448in}}{\pgfqpoint{0.885635in}{0.775058in}}{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.881993in}}{\pgfqpoint{1.543991in}{0.886383in}}{\pgfqpoint{1.551805in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.902011in}}{\pgfqpoint{1.564009in}{0.912610in}}{\pgfqpoint{1.564009in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.934710in}}{\pgfqpoint{1.559619in}{0.945309in}}{\pgfqpoint{1.551805in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.960936in}}{\pgfqpoint{1.533392in}{0.965327in}}{\pgfqpoint{1.522342in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.965327in}}{\pgfqpoint{1.500693in}{0.960936in}}{\pgfqpoint{1.492879in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.945309in}}{\pgfqpoint{1.480675in}{0.934710in}}{\pgfqpoint{1.480675in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.912610in}}{\pgfqpoint{1.485066in}{0.902011in}}{\pgfqpoint{1.492879in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.886383in}}{\pgfqpoint{1.511292in}{0.881993in}}{\pgfqpoint{1.522342in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.775058in}}{\pgfqpoint{1.150022in}{0.779448in}}{\pgfqpoint{1.157835in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.795075in}}{\pgfqpoint{1.170039in}{0.805674in}}{\pgfqpoint{1.170039in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.827775in}}{\pgfqpoint{1.165649in}{0.838374in}}{\pgfqpoint{1.157835in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.854001in}}{\pgfqpoint{1.139423in}{0.858391in}}{\pgfqpoint{1.128372in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.858391in}}{\pgfqpoint{1.106723in}{0.854001in}}{\pgfqpoint{1.098910in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.838374in}}{\pgfqpoint{1.086706in}{0.827775in}}{\pgfqpoint{1.086706in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.805674in}}{\pgfqpoint{1.091096in}{0.795075in}}{\pgfqpoint{1.098910in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.779448in}}{\pgfqpoint{1.117322in}{0.775058in}}{\pgfqpoint{1.128372in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.846348in}}{\pgfqpoint{1.150022in}{0.850738in}}{\pgfqpoint{1.157835in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.866366in}}{\pgfqpoint{1.170039in}{0.876965in}}{\pgfqpoint{1.170039in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.899065in}}{\pgfqpoint{1.165649in}{0.909664in}}{\pgfqpoint{1.157835in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.925291in}}{\pgfqpoint{1.139423in}{0.929681in}}{\pgfqpoint{1.128372in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.929681in}}{\pgfqpoint{1.106723in}{0.925291in}}{\pgfqpoint{1.098910in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.909664in}}{\pgfqpoint{1.086706in}{0.899065in}}{\pgfqpoint{1.086706in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.876965in}}{\pgfqpoint{1.091096in}{0.866366in}}{\pgfqpoint{1.098910in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.850738in}}{\pgfqpoint{1.117322in}{0.846348in}}{\pgfqpoint{1.128372in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.834466in}}{\pgfqpoint{1.150022in}{0.838857in}}{\pgfqpoint{1.157835in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.854484in}}{\pgfqpoint{1.170039in}{0.865083in}}{\pgfqpoint{1.170039in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.887183in}}{\pgfqpoint{1.165649in}{0.897782in}}{\pgfqpoint{1.157835in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.913409in}}{\pgfqpoint{1.139423in}{0.917800in}}{\pgfqpoint{1.128372in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.917800in}}{\pgfqpoint{1.106723in}{0.913409in}}{\pgfqpoint{1.098910in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.897782in}}{\pgfqpoint{1.086706in}{0.887183in}}{\pgfqpoint{1.086706in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.865083in}}{\pgfqpoint{1.091096in}{0.854484in}}{\pgfqpoint{1.098910in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.838857in}}{\pgfqpoint{1.117322in}{0.834466in}}{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.751294in}}{\pgfqpoint{0.918335in}{0.755685in}}{\pgfqpoint{0.926148in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.771312in}}{\pgfqpoint{0.938352in}{0.781911in}}{\pgfqpoint{0.938352in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.804011in}}{\pgfqpoint{0.933962in}{0.814610in}}{\pgfqpoint{0.926148in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.830238in}}{\pgfqpoint{0.907736in}{0.834628in}}{\pgfqpoint{0.896685in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.834628in}}{\pgfqpoint{0.875036in}{0.830238in}}{\pgfqpoint{0.867223in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.814610in}}{\pgfqpoint{0.855019in}{0.804011in}}{\pgfqpoint{0.855019in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.781911in}}{\pgfqpoint{0.859409in}{0.771312in}}{\pgfqpoint{0.867223in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.755685in}}{\pgfqpoint{0.885635in}{0.751294in}}{\pgfqpoint{0.896685in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.739413in}}{\pgfqpoint{1.456295in}{0.743803in}}{\pgfqpoint{1.464109in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.759430in}}{\pgfqpoint{1.476313in}{0.770029in}}{\pgfqpoint{1.476313in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.792130in}}{\pgfqpoint{1.471922in}{0.802729in}}{\pgfqpoint{1.464109in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.818356in}}{\pgfqpoint{1.445696in}{0.822746in}}{\pgfqpoint{1.434646in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.822746in}}{\pgfqpoint{1.412997in}{0.818356in}}{\pgfqpoint{1.405183in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.802729in}}{\pgfqpoint{1.392979in}{0.792130in}}{\pgfqpoint{1.392979in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.770029in}}{\pgfqpoint{1.397370in}{0.759430in}}{\pgfqpoint{1.405183in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.743803in}}{\pgfqpoint{1.423596in}{0.739413in}}{\pgfqpoint{1.434646in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.751294in}}{\pgfqpoint{1.568762in}{0.755685in}}{\pgfqpoint{1.576576in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.771312in}}{\pgfqpoint{1.588780in}{0.781911in}}{\pgfqpoint{1.588780in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.804011in}}{\pgfqpoint{1.584389in}{0.814610in}}{\pgfqpoint{1.576576in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.830238in}}{\pgfqpoint{1.558163in}{0.834628in}}{\pgfqpoint{1.547113in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.834628in}}{\pgfqpoint{1.525464in}{0.830238in}}{\pgfqpoint{1.517650in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.814610in}}{\pgfqpoint{1.505446in}{0.804011in}}{\pgfqpoint{1.505446in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.781911in}}{\pgfqpoint{1.509837in}{0.771312in}}{\pgfqpoint{1.517650in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.755685in}}{\pgfqpoint{1.536063in}{0.751294in}}{\pgfqpoint{1.547113in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.786940in}}{\pgfqpoint{1.150022in}{0.791330in}}{\pgfqpoint{1.157835in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.806957in}}{\pgfqpoint{1.170039in}{0.817556in}}{\pgfqpoint{1.170039in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.839656in}}{\pgfqpoint{1.165649in}{0.850255in}}{\pgfqpoint{1.157835in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.865883in}}{\pgfqpoint{1.139423in}{0.870273in}}{\pgfqpoint{1.128372in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.870273in}}{\pgfqpoint{1.106723in}{0.865883in}}{\pgfqpoint{1.098910in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.850255in}}{\pgfqpoint{1.086706in}{0.839656in}}{\pgfqpoint{1.086706in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.817556in}}{\pgfqpoint{1.091096in}{0.806957in}}{\pgfqpoint{1.098910in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.791330in}}{\pgfqpoint{1.117322in}{0.786940in}}{\pgfqpoint{1.128372in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.440433in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.440433in}}{\pgfqpoint{1.337075in}{1.444824in}}{\pgfqpoint{1.344889in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.460451in}}{\pgfqpoint{1.357093in}{1.471050in}}{\pgfqpoint{1.357093in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.493150in}}{\pgfqpoint{1.352702in}{1.503749in}}{\pgfqpoint{1.344889in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.519376in}}{\pgfqpoint{1.326476in}{1.523767in}}{\pgfqpoint{1.315426in}{1.523767in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.523767in}}{\pgfqpoint{1.293777in}{1.519376in}}{\pgfqpoint{1.285963in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.503749in}}{\pgfqpoint{1.273759in}{1.493150in}}{\pgfqpoint{1.273759in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.471050in}}{\pgfqpoint{1.278150in}{1.460451in}}{\pgfqpoint{1.285963in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.444824in}}{\pgfqpoint{1.304376in}{1.440433in}}{\pgfqpoint{1.315426in}{1.440433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.763176in}}{\pgfqpoint{1.150022in}{0.767566in}}{\pgfqpoint{1.157835in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.783194in}}{\pgfqpoint{1.170039in}{0.793793in}}{\pgfqpoint{1.170039in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.815893in}}{\pgfqpoint{1.165649in}{0.826492in}}{\pgfqpoint{1.157835in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.842119in}}{\pgfqpoint{1.139423in}{0.846509in}}{\pgfqpoint{1.128372in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.846509in}}{\pgfqpoint{1.106723in}{0.842119in}}{\pgfqpoint{1.098910in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.826492in}}{\pgfqpoint{1.086706in}{0.815893in}}{\pgfqpoint{1.086706in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.793793in}}{\pgfqpoint{1.091096in}{0.783194in}}{\pgfqpoint{1.098910in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.767566in}}{\pgfqpoint{1.117322in}{0.763176in}}{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.941402in}}{\pgfqpoint{1.285550in}{0.945792in}}{\pgfqpoint{1.293363in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.961419in}}{\pgfqpoint{1.305567in}{0.972018in}}{\pgfqpoint{1.305567in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.994119in}}{\pgfqpoint{1.301177in}{1.004718in}}{\pgfqpoint{1.293363in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.020345in}}{\pgfqpoint{1.274951in}{1.024735in}}{\pgfqpoint{1.263901in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.024735in}}{\pgfqpoint{1.242251in}{1.020345in}}{\pgfqpoint{1.234438in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.004718in}}{\pgfqpoint{1.222234in}{0.994119in}}{\pgfqpoint{1.222234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.972018in}}{\pgfqpoint{1.226624in}{0.961419in}}{\pgfqpoint{1.234438in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.945792in}}{\pgfqpoint{1.252850in}{0.941402in}}{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.549305in}}{\pgfqpoint{1.053863in}{0.553696in}}{\pgfqpoint{1.061676in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.569323in}}{\pgfqpoint{1.073880in}{0.579922in}}{\pgfqpoint{1.073880in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.602022in}}{\pgfqpoint{1.069490in}{0.612621in}}{\pgfqpoint{1.061676in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.628249in}}{\pgfqpoint{1.043264in}{0.632639in}}{\pgfqpoint{1.032214in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.632639in}}{\pgfqpoint{1.010565in}{0.628249in}}{\pgfqpoint{1.002751in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.612621in}}{\pgfqpoint{0.990547in}{0.602022in}}{\pgfqpoint{0.990547in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.579922in}}{\pgfqpoint{0.994937in}{0.569323in}}{\pgfqpoint{1.002751in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.553696in}}{\pgfqpoint{1.021164in}{0.549305in}}{\pgfqpoint{1.032214in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.798821in}}{\pgfqpoint{1.591823in}{0.803212in}}{\pgfqpoint{1.599637in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.818839in}}{\pgfqpoint{1.611841in}{0.829438in}}{\pgfqpoint{1.611841in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.851538in}}{\pgfqpoint{1.607451in}{0.862137in}}{\pgfqpoint{1.599637in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.877764in}}{\pgfqpoint{1.581224in}{0.882155in}}{\pgfqpoint{1.570174in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.882155in}}{\pgfqpoint{1.548525in}{0.877764in}}{\pgfqpoint{1.540711in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.862137in}}{\pgfqpoint{1.528507in}{0.851538in}}{\pgfqpoint{1.528507in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.829438in}}{\pgfqpoint{1.532898in}{0.818839in}}{\pgfqpoint{1.540711in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.803212in}}{\pgfqpoint{1.559124in}{0.798821in}}{\pgfqpoint{1.570174in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.917638in}}{\pgfqpoint{1.224608in}{0.922029in}}{\pgfqpoint{1.232422in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.937656in}}{\pgfqpoint{1.244626in}{0.948255in}}{\pgfqpoint{1.244626in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.970355in}}{\pgfqpoint{1.240235in}{0.980954in}}{\pgfqpoint{1.232422in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.996581in}}{\pgfqpoint{1.214009in}{1.000972in}}{\pgfqpoint{1.202959in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.000972in}}{\pgfqpoint{1.181310in}{0.996581in}}{\pgfqpoint{1.173496in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.980954in}}{\pgfqpoint{1.161292in}{0.970355in}}{\pgfqpoint{1.161292in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.948255in}}{\pgfqpoint{1.165683in}{0.937656in}}{\pgfqpoint{1.173496in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.922029in}}{\pgfqpoint{1.191909in}{0.917638in}}{\pgfqpoint{1.202959in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.632477in}}{\pgfqpoint{1.150022in}{0.636868in}}{\pgfqpoint{1.157835in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.652495in}}{\pgfqpoint{1.170039in}{0.663094in}}{\pgfqpoint{1.170039in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.685194in}}{\pgfqpoint{1.165649in}{0.695793in}}{\pgfqpoint{1.157835in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.711420in}}{\pgfqpoint{1.139423in}{0.715811in}}{\pgfqpoint{1.128372in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.715811in}}{\pgfqpoint{1.106723in}{0.711420in}}{\pgfqpoint{1.098910in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.695793in}}{\pgfqpoint{1.086706in}{0.685194in}}{\pgfqpoint{1.086706in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.663094in}}{\pgfqpoint{1.091096in}{0.652495in}}{\pgfqpoint{1.098910in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.636868in}}{\pgfqpoint{1.117322in}{0.632477in}}{\pgfqpoint{1.128372in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754029in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.765079in}{0.656241in}}{\pgfqpoint{1.775678in}{0.660631in}}{\pgfqpoint{1.783492in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.791305in}{0.676258in}}{\pgfqpoint{1.795696in}{0.686857in}}{\pgfqpoint{1.795696in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.795696in}{0.708958in}}{\pgfqpoint{1.791305in}{0.719557in}}{\pgfqpoint{1.783492in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{0.735184in}}{\pgfqpoint{1.765079in}{0.739574in}}{\pgfqpoint{1.754029in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.742979in}{0.739574in}}{\pgfqpoint{1.732380in}{0.735184in}}{\pgfqpoint{1.724566in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.716753in}{0.719557in}}{\pgfqpoint{1.712362in}{0.708958in}}{\pgfqpoint{1.712362in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.712362in}{0.686857in}}{\pgfqpoint{1.716753in}{0.676258in}}{\pgfqpoint{1.724566in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.660631in}}{\pgfqpoint{1.742979in}{0.656241in}}{\pgfqpoint{1.754029in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.680004in}}{\pgfqpoint{0.686648in}{0.684394in}}{\pgfqpoint{0.694461in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.700022in}}{\pgfqpoint{0.706665in}{0.710621in}}{\pgfqpoint{0.706665in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.732721in}}{\pgfqpoint{0.702275in}{0.743320in}}{\pgfqpoint{0.694461in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.758947in}}{\pgfqpoint{0.676049in}{0.763338in}}{\pgfqpoint{0.664999in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.763338in}}{\pgfqpoint{0.643349in}{0.758947in}}{\pgfqpoint{0.635536in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.743320in}}{\pgfqpoint{0.623332in}{0.732721in}}{\pgfqpoint{0.623332in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.710621in}}{\pgfqpoint{0.627722in}{0.700022in}}{\pgfqpoint{0.635536in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.684394in}}{\pgfqpoint{0.653948in}{0.680004in}}{\pgfqpoint{0.664999in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{1.583014in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{1.583014in}}{\pgfqpoint{1.381709in}{1.587404in}}{\pgfqpoint{1.389522in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{1.603031in}}{\pgfqpoint{1.401726in}{1.613630in}}{\pgfqpoint{1.401726in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{1.635731in}}{\pgfqpoint{1.397336in}{1.646330in}}{\pgfqpoint{1.389522in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.661957in}}{\pgfqpoint{1.371110in}{1.666347in}}{\pgfqpoint{1.360059in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.666347in}}{\pgfqpoint{1.338410in}{1.661957in}}{\pgfqpoint{1.330597in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{1.646330in}}{\pgfqpoint{1.318393in}{1.635731in}}{\pgfqpoint{1.318393in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{1.613630in}}{\pgfqpoint{1.322783in}{1.603031in}}{\pgfqpoint{1.330597in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{1.587404in}}{\pgfqpoint{1.349009in}{1.583014in}}{\pgfqpoint{1.360059in}{1.583014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.751294in}}{\pgfqpoint{1.285550in}{0.755685in}}{\pgfqpoint{1.293363in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.771312in}}{\pgfqpoint{1.305567in}{0.781911in}}{\pgfqpoint{1.305567in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.804011in}}{\pgfqpoint{1.301177in}{0.814610in}}{\pgfqpoint{1.293363in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.830238in}}{\pgfqpoint{1.274951in}{0.834628in}}{\pgfqpoint{1.263901in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.834628in}}{\pgfqpoint{1.242251in}{0.830238in}}{\pgfqpoint{1.234438in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.814610in}}{\pgfqpoint{1.222234in}{0.804011in}}{\pgfqpoint{1.222234in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.781911in}}{\pgfqpoint{1.226624in}{0.771312in}}{\pgfqpoint{1.234438in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.755685in}}{\pgfqpoint{1.252850in}{0.751294in}}{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.691886in}}{\pgfqpoint{1.421078in}{0.696276in}}{\pgfqpoint{1.428892in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.711903in}}{\pgfqpoint{1.441095in}{0.722502in}}{\pgfqpoint{1.441095in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.744603in}}{\pgfqpoint{1.436705in}{0.755202in}}{\pgfqpoint{1.428892in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.770829in}}{\pgfqpoint{1.410479in}{0.775219in}}{\pgfqpoint{1.399429in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.775219in}}{\pgfqpoint{1.377780in}{0.770829in}}{\pgfqpoint{1.369966in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.755202in}}{\pgfqpoint{1.357762in}{0.744603in}}{\pgfqpoint{1.357762in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.722502in}}{\pgfqpoint{1.362152in}{0.711903in}}{\pgfqpoint{1.369966in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.696276in}}{\pgfqpoint{1.388379in}{0.691886in}}{\pgfqpoint{1.399429in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.834466in}}{\pgfqpoint{1.224608in}{0.838857in}}{\pgfqpoint{1.232422in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.854484in}}{\pgfqpoint{1.244626in}{0.865083in}}{\pgfqpoint{1.244626in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.887183in}}{\pgfqpoint{1.240235in}{0.897782in}}{\pgfqpoint{1.232422in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.913409in}}{\pgfqpoint{1.214009in}{0.917800in}}{\pgfqpoint{1.202959in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.917800in}}{\pgfqpoint{1.181310in}{0.913409in}}{\pgfqpoint{1.173496in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.897782in}}{\pgfqpoint{1.161292in}{0.887183in}}{\pgfqpoint{1.161292in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.865083in}}{\pgfqpoint{1.165683in}{0.854484in}}{\pgfqpoint{1.173496in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.838857in}}{\pgfqpoint{1.191909in}{0.834466in}}{\pgfqpoint{1.202959in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.870112in}}{\pgfqpoint{1.488153in}{0.874502in}}{\pgfqpoint{1.495966in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.890129in}}{\pgfqpoint{1.508170in}{0.900728in}}{\pgfqpoint{1.508170in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.922828in}}{\pgfqpoint{1.503780in}{0.933427in}}{\pgfqpoint{1.495966in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.949055in}}{\pgfqpoint{1.477554in}{0.953445in}}{\pgfqpoint{1.466504in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.953445in}}{\pgfqpoint{1.444855in}{0.949055in}}{\pgfqpoint{1.437041in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.933427in}}{\pgfqpoint{1.424837in}{0.922828in}}{\pgfqpoint{1.424837in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.900728in}}{\pgfqpoint{1.429227in}{0.890129in}}{\pgfqpoint{1.437041in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.874502in}}{\pgfqpoint{1.455454in}{0.870112in}}{\pgfqpoint{1.466504in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.739413in}}{\pgfqpoint{1.224608in}{0.743803in}}{\pgfqpoint{1.232422in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.759430in}}{\pgfqpoint{1.244626in}{0.770029in}}{\pgfqpoint{1.244626in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.792130in}}{\pgfqpoint{1.240235in}{0.802729in}}{\pgfqpoint{1.232422in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.818356in}}{\pgfqpoint{1.214009in}{0.822746in}}{\pgfqpoint{1.202959in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.822746in}}{\pgfqpoint{1.181310in}{0.818356in}}{\pgfqpoint{1.173496in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.802729in}}{\pgfqpoint{1.161292in}{0.792130in}}{\pgfqpoint{1.161292in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.770029in}}{\pgfqpoint{1.165683in}{0.759430in}}{\pgfqpoint{1.173496in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.743803in}}{\pgfqpoint{1.191909in}{0.739413in}}{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.870112in}}{\pgfqpoint{1.053863in}{0.874502in}}{\pgfqpoint{1.061676in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.890129in}}{\pgfqpoint{1.073880in}{0.900728in}}{\pgfqpoint{1.073880in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.922828in}}{\pgfqpoint{1.069490in}{0.933427in}}{\pgfqpoint{1.061676in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.949055in}}{\pgfqpoint{1.043264in}{0.953445in}}{\pgfqpoint{1.032214in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.953445in}}{\pgfqpoint{1.010565in}{0.949055in}}{\pgfqpoint{1.002751in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.933427in}}{\pgfqpoint{0.990547in}{0.922828in}}{\pgfqpoint{0.990547in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.900728in}}{\pgfqpoint{0.994937in}{0.890129in}}{\pgfqpoint{1.002751in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.874502in}}{\pgfqpoint{1.021164in}{0.870112in}}{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.620596in}}{\pgfqpoint{1.285550in}{0.624986in}}{\pgfqpoint{1.293363in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.640613in}}{\pgfqpoint{1.305567in}{0.651212in}}{\pgfqpoint{1.305567in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.673312in}}{\pgfqpoint{1.301177in}{0.683912in}}{\pgfqpoint{1.293363in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.699539in}}{\pgfqpoint{1.274951in}{0.703929in}}{\pgfqpoint{1.263901in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.703929in}}{\pgfqpoint{1.242251in}{0.699539in}}{\pgfqpoint{1.234438in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.683912in}}{\pgfqpoint{1.222234in}{0.673312in}}{\pgfqpoint{1.222234in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.651212in}}{\pgfqpoint{1.226624in}{0.640613in}}{\pgfqpoint{1.234438in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.624986in}}{\pgfqpoint{1.252850in}{0.620596in}}{\pgfqpoint{1.263901in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{1.024574in}}{\pgfqpoint{1.517237in}{1.028964in}}{\pgfqpoint{1.525050in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{1.044591in}}{\pgfqpoint{1.537254in}{1.055190in}}{\pgfqpoint{1.537254in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{1.077290in}}{\pgfqpoint{1.532864in}{1.087890in}}{\pgfqpoint{1.525050in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{1.103517in}}{\pgfqpoint{1.506638in}{1.107907in}}{\pgfqpoint{1.495588in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{1.107907in}}{\pgfqpoint{1.473938in}{1.103517in}}{\pgfqpoint{1.466125in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{1.087890in}}{\pgfqpoint{1.453921in}{1.077290in}}{\pgfqpoint{1.453921in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{1.055190in}}{\pgfqpoint{1.458311in}{1.044591in}}{\pgfqpoint{1.466125in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{1.028964in}}{\pgfqpoint{1.484537in}{1.024574in}}{\pgfqpoint{1.495588in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898020in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.909070in}{0.549305in}}{\pgfqpoint{1.919669in}{0.553696in}}{\pgfqpoint{1.927483in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.935296in}{0.569323in}}{\pgfqpoint{1.939686in}{0.579922in}}{\pgfqpoint{1.939686in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.939686in}{0.602022in}}{\pgfqpoint{1.935296in}{0.612621in}}{\pgfqpoint{1.927483in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.919669in}{0.628249in}}{\pgfqpoint{1.909070in}{0.632639in}}{\pgfqpoint{1.898020in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.886970in}{0.632639in}}{\pgfqpoint{1.876371in}{0.628249in}}{\pgfqpoint{1.868557in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.860743in}{0.612621in}}{\pgfqpoint{1.856353in}{0.602022in}}{\pgfqpoint{1.856353in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.856353in}{0.579922in}}{\pgfqpoint{1.860743in}{0.569323in}}{\pgfqpoint{1.868557in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.876371in}{0.553696in}}{\pgfqpoint{1.886970in}{0.549305in}}{\pgfqpoint{1.898020in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666333in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.677383in}{0.905757in}}{\pgfqpoint{1.687982in}{0.910147in}}{\pgfqpoint{1.695796in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.703609in}{0.925774in}}{\pgfqpoint{1.708000in}{0.936373in}}{\pgfqpoint{1.708000in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.708000in}{0.958473in}}{\pgfqpoint{1.703609in}{0.969072in}}{\pgfqpoint{1.695796in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.687982in}{0.984700in}}{\pgfqpoint{1.677383in}{0.989090in}}{\pgfqpoint{1.666333in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.655283in}{0.989090in}}{\pgfqpoint{1.644684in}{0.984700in}}{\pgfqpoint{1.636870in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.629056in}{0.969072in}}{\pgfqpoint{1.624666in}{0.958473in}}{\pgfqpoint{1.624666in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.624666in}{0.936373in}}{\pgfqpoint{1.629056in}{0.925774in}}{\pgfqpoint{1.636870in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.644684in}{0.910147in}}{\pgfqpoint{1.655283in}{0.905757in}}{\pgfqpoint{1.666333in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.751294in}}{\pgfqpoint{1.150022in}{0.755685in}}{\pgfqpoint{1.157835in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.771312in}}{\pgfqpoint{1.170039in}{0.781911in}}{\pgfqpoint{1.170039in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.804011in}}{\pgfqpoint{1.165649in}{0.814610in}}{\pgfqpoint{1.157835in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.830238in}}{\pgfqpoint{1.139423in}{0.834628in}}{\pgfqpoint{1.128372in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.834628in}}{\pgfqpoint{1.106723in}{0.830238in}}{\pgfqpoint{1.098910in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.814610in}}{\pgfqpoint{1.086706in}{0.804011in}}{\pgfqpoint{1.086706in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.781911in}}{\pgfqpoint{1.091096in}{0.771312in}}{\pgfqpoint{1.098910in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.755685in}}{\pgfqpoint{1.117322in}{0.751294in}}{\pgfqpoint{1.128372in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.739413in}}{\pgfqpoint{1.224608in}{0.743803in}}{\pgfqpoint{1.232422in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.759430in}}{\pgfqpoint{1.244626in}{0.770029in}}{\pgfqpoint{1.244626in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.792130in}}{\pgfqpoint{1.240235in}{0.802729in}}{\pgfqpoint{1.232422in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.818356in}}{\pgfqpoint{1.214009in}{0.822746in}}{\pgfqpoint{1.202959in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.822746in}}{\pgfqpoint{1.181310in}{0.818356in}}{\pgfqpoint{1.173496in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.802729in}}{\pgfqpoint{1.161292in}{0.792130in}}{\pgfqpoint{1.161292in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.770029in}}{\pgfqpoint{1.165683in}{0.759430in}}{\pgfqpoint{1.173496in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.743803in}}{\pgfqpoint{1.191909in}{0.739413in}}{\pgfqpoint{1.202959in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.680004in}}{\pgfqpoint{1.053863in}{0.684394in}}{\pgfqpoint{1.061676in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.700022in}}{\pgfqpoint{1.073880in}{0.710621in}}{\pgfqpoint{1.073880in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.732721in}}{\pgfqpoint{1.069490in}{0.743320in}}{\pgfqpoint{1.061676in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.758947in}}{\pgfqpoint{1.043264in}{0.763338in}}{\pgfqpoint{1.032214in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.763338in}}{\pgfqpoint{1.010565in}{0.758947in}}{\pgfqpoint{1.002751in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.743320in}}{\pgfqpoint{0.990547in}{0.732721in}}{\pgfqpoint{0.990547in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.710621in}}{\pgfqpoint{0.994937in}{0.700022in}}{\pgfqpoint{1.002751in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.684394in}}{\pgfqpoint{1.021164in}{0.680004in}}{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.870112in}}{\pgfqpoint{1.053863in}{0.874502in}}{\pgfqpoint{1.061676in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.890129in}}{\pgfqpoint{1.073880in}{0.900728in}}{\pgfqpoint{1.073880in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.922828in}}{\pgfqpoint{1.069490in}{0.933427in}}{\pgfqpoint{1.061676in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.949055in}}{\pgfqpoint{1.043264in}{0.953445in}}{\pgfqpoint{1.032214in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.953445in}}{\pgfqpoint{1.010565in}{0.949055in}}{\pgfqpoint{1.002751in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.933427in}}{\pgfqpoint{0.990547in}{0.922828in}}{\pgfqpoint{0.990547in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.900728in}}{\pgfqpoint{0.994937in}{0.890129in}}{\pgfqpoint{1.002751in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.874502in}}{\pgfqpoint{1.021164in}{0.870112in}}{\pgfqpoint{1.032214in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.905757in}}{\pgfqpoint{1.337075in}{0.910147in}}{\pgfqpoint{1.344889in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.925774in}}{\pgfqpoint{1.357093in}{0.936373in}}{\pgfqpoint{1.357093in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.958473in}}{\pgfqpoint{1.352702in}{0.969072in}}{\pgfqpoint{1.344889in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.984700in}}{\pgfqpoint{1.326476in}{0.989090in}}{\pgfqpoint{1.315426in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.989090in}}{\pgfqpoint{1.293777in}{0.984700in}}{\pgfqpoint{1.285963in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.969072in}}{\pgfqpoint{1.273759in}{0.958473in}}{\pgfqpoint{1.273759in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.936373in}}{\pgfqpoint{1.278150in}{0.925774in}}{\pgfqpoint{1.285963in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.910147in}}{\pgfqpoint{1.304376in}{0.905757in}}{\pgfqpoint{1.315426in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.537424in}}{\pgfqpoint{1.285550in}{0.541814in}}{\pgfqpoint{1.293363in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.557441in}}{\pgfqpoint{1.305567in}{0.568040in}}{\pgfqpoint{1.305567in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.590141in}}{\pgfqpoint{1.301177in}{0.600740in}}{\pgfqpoint{1.293363in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.616367in}}{\pgfqpoint{1.274951in}{0.620757in}}{\pgfqpoint{1.263901in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.620757in}}{\pgfqpoint{1.242251in}{0.616367in}}{\pgfqpoint{1.234438in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.600740in}}{\pgfqpoint{1.222234in}{0.590141in}}{\pgfqpoint{1.222234in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.568040in}}{\pgfqpoint{1.226624in}{0.557441in}}{\pgfqpoint{1.234438in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.541814in}}{\pgfqpoint{1.252850in}{0.537424in}}{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.404788in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.404788in}}{\pgfqpoint{1.488153in}{1.409179in}}{\pgfqpoint{1.495966in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.424806in}}{\pgfqpoint{1.508170in}{1.435405in}}{\pgfqpoint{1.508170in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.457505in}}{\pgfqpoint{1.503780in}{1.468104in}}{\pgfqpoint{1.495966in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.483731in}}{\pgfqpoint{1.477554in}{1.488122in}}{\pgfqpoint{1.466504in}{1.488122in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.488122in}}{\pgfqpoint{1.444855in}{1.483731in}}{\pgfqpoint{1.437041in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.468104in}}{\pgfqpoint{1.424837in}{1.457505in}}{\pgfqpoint{1.424837in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.435405in}}{\pgfqpoint{1.429227in}{1.424806in}}{\pgfqpoint{1.437041in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.409179in}}{\pgfqpoint{1.455454in}{1.404788in}}{\pgfqpoint{1.466504in}{1.404788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.668122in}}{\pgfqpoint{1.053863in}{0.672513in}}{\pgfqpoint{1.061676in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.688140in}}{\pgfqpoint{1.073880in}{0.698739in}}{\pgfqpoint{1.073880in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.720839in}}{\pgfqpoint{1.069490in}{0.731438in}}{\pgfqpoint{1.061676in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.747066in}}{\pgfqpoint{1.043264in}{0.751456in}}{\pgfqpoint{1.032214in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.751456in}}{\pgfqpoint{1.010565in}{0.747066in}}{\pgfqpoint{1.002751in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.731438in}}{\pgfqpoint{0.990547in}{0.720839in}}{\pgfqpoint{0.990547in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.698739in}}{\pgfqpoint{0.994937in}{0.688140in}}{\pgfqpoint{1.002751in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.672513in}}{\pgfqpoint{1.021164in}{0.668122in}}{\pgfqpoint{1.032214in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.810703in}}{\pgfqpoint{1.224608in}{0.815093in}}{\pgfqpoint{1.232422in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.830720in}}{\pgfqpoint{1.244626in}{0.841320in}}{\pgfqpoint{1.244626in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.863420in}}{\pgfqpoint{1.240235in}{0.874019in}}{\pgfqpoint{1.232422in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.889646in}}{\pgfqpoint{1.214009in}{0.894036in}}{\pgfqpoint{1.202959in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.894036in}}{\pgfqpoint{1.181310in}{0.889646in}}{\pgfqpoint{1.173496in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.874019in}}{\pgfqpoint{1.161292in}{0.863420in}}{\pgfqpoint{1.161292in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.841320in}}{\pgfqpoint{1.165683in}{0.830720in}}{\pgfqpoint{1.173496in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.815093in}}{\pgfqpoint{1.191909in}{0.810703in}}{\pgfqpoint{1.202959in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{1.214681in}}{\pgfqpoint{1.224608in}{1.219071in}}{\pgfqpoint{1.232422in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{1.234698in}}{\pgfqpoint{1.244626in}{1.245298in}}{\pgfqpoint{1.244626in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{1.267398in}}{\pgfqpoint{1.240235in}{1.277997in}}{\pgfqpoint{1.232422in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.293624in}}{\pgfqpoint{1.214009in}{1.298014in}}{\pgfqpoint{1.202959in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.298014in}}{\pgfqpoint{1.181310in}{1.293624in}}{\pgfqpoint{1.173496in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{1.277997in}}{\pgfqpoint{1.161292in}{1.267398in}}{\pgfqpoint{1.161292in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{1.245298in}}{\pgfqpoint{1.165683in}{1.234698in}}{\pgfqpoint{1.173496in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{1.219071in}}{\pgfqpoint{1.191909in}{1.214681in}}{\pgfqpoint{1.202959in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.691886in}}{\pgfqpoint{1.150022in}{0.696276in}}{\pgfqpoint{1.157835in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.711903in}}{\pgfqpoint{1.170039in}{0.722502in}}{\pgfqpoint{1.170039in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.744603in}}{\pgfqpoint{1.165649in}{0.755202in}}{\pgfqpoint{1.157835in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.770829in}}{\pgfqpoint{1.139423in}{0.775219in}}{\pgfqpoint{1.128372in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.775219in}}{\pgfqpoint{1.106723in}{0.770829in}}{\pgfqpoint{1.098910in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.755202in}}{\pgfqpoint{1.086706in}{0.744603in}}{\pgfqpoint{1.086706in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.722502in}}{\pgfqpoint{1.091096in}{0.711903in}}{\pgfqpoint{1.098910in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.696276in}}{\pgfqpoint{1.117322in}{0.691886in}}{\pgfqpoint{1.128372in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.620596in}}{\pgfqpoint{1.381709in}{0.624986in}}{\pgfqpoint{1.389522in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.640613in}}{\pgfqpoint{1.401726in}{0.651212in}}{\pgfqpoint{1.401726in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.673312in}}{\pgfqpoint{1.397336in}{0.683912in}}{\pgfqpoint{1.389522in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.699539in}}{\pgfqpoint{1.371110in}{0.703929in}}{\pgfqpoint{1.360059in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.703929in}}{\pgfqpoint{1.338410in}{0.699539in}}{\pgfqpoint{1.330597in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.683912in}}{\pgfqpoint{1.318393in}{0.673312in}}{\pgfqpoint{1.318393in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.651212in}}{\pgfqpoint{1.322783in}{0.640613in}}{\pgfqpoint{1.330597in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.624986in}}{\pgfqpoint{1.349009in}{0.620596in}}{\pgfqpoint{1.360059in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.656241in}}{\pgfqpoint{1.517237in}{0.660631in}}{\pgfqpoint{1.525050in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.676258in}}{\pgfqpoint{1.537254in}{0.686857in}}{\pgfqpoint{1.537254in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.708958in}}{\pgfqpoint{1.532864in}{0.719557in}}{\pgfqpoint{1.525050in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.735184in}}{\pgfqpoint{1.506638in}{0.739574in}}{\pgfqpoint{1.495588in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.739574in}}{\pgfqpoint{1.473938in}{0.735184in}}{\pgfqpoint{1.466125in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.719557in}}{\pgfqpoint{1.453921in}{0.708958in}}{\pgfqpoint{1.453921in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.686857in}}{\pgfqpoint{1.458311in}{0.676258in}}{\pgfqpoint{1.466125in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.660631in}}{\pgfqpoint{1.484537in}{0.656241in}}{\pgfqpoint{1.495588in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.727531in}}{\pgfqpoint{1.224608in}{0.731921in}}{\pgfqpoint{1.232422in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.747549in}}{\pgfqpoint{1.244626in}{0.758148in}}{\pgfqpoint{1.244626in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.780248in}}{\pgfqpoint{1.240235in}{0.790847in}}{\pgfqpoint{1.232422in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.806474in}}{\pgfqpoint{1.214009in}{0.810864in}}{\pgfqpoint{1.202959in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.810864in}}{\pgfqpoint{1.181310in}{0.806474in}}{\pgfqpoint{1.173496in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.790847in}}{\pgfqpoint{1.161292in}{0.780248in}}{\pgfqpoint{1.161292in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.758148in}}{\pgfqpoint{1.165683in}{0.747549in}}{\pgfqpoint{1.173496in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.731921in}}{\pgfqpoint{1.191909in}{0.727531in}}{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.798821in}}{\pgfqpoint{1.488153in}{0.803212in}}{\pgfqpoint{1.495966in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.818839in}}{\pgfqpoint{1.508170in}{0.829438in}}{\pgfqpoint{1.508170in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.851538in}}{\pgfqpoint{1.503780in}{0.862137in}}{\pgfqpoint{1.495966in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.877764in}}{\pgfqpoint{1.477554in}{0.882155in}}{\pgfqpoint{1.466504in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.882155in}}{\pgfqpoint{1.444855in}{0.877764in}}{\pgfqpoint{1.437041in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.862137in}}{\pgfqpoint{1.424837in}{0.851538in}}{\pgfqpoint{1.424837in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.829438in}}{\pgfqpoint{1.429227in}{0.818839in}}{\pgfqpoint{1.437041in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.803212in}}{\pgfqpoint{1.455454in}{0.798821in}}{\pgfqpoint{1.466504in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.656241in}}{\pgfqpoint{1.224608in}{0.660631in}}{\pgfqpoint{1.232422in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.676258in}}{\pgfqpoint{1.244626in}{0.686857in}}{\pgfqpoint{1.244626in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.708958in}}{\pgfqpoint{1.240235in}{0.719557in}}{\pgfqpoint{1.232422in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.735184in}}{\pgfqpoint{1.214009in}{0.739574in}}{\pgfqpoint{1.202959in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.739574in}}{\pgfqpoint{1.181310in}{0.735184in}}{\pgfqpoint{1.173496in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.719557in}}{\pgfqpoint{1.161292in}{0.708958in}}{\pgfqpoint{1.161292in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.686857in}}{\pgfqpoint{1.165683in}{0.676258in}}{\pgfqpoint{1.173496in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.660631in}}{\pgfqpoint{1.191909in}{0.656241in}}{\pgfqpoint{1.202959in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.644359in}}{\pgfqpoint{1.591823in}{0.648749in}}{\pgfqpoint{1.599637in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.664377in}}{\pgfqpoint{1.611841in}{0.674976in}}{\pgfqpoint{1.611841in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.697076in}}{\pgfqpoint{1.607451in}{0.707675in}}{\pgfqpoint{1.599637in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.723302in}}{\pgfqpoint{1.581224in}{0.727692in}}{\pgfqpoint{1.570174in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.727692in}}{\pgfqpoint{1.548525in}{0.723302in}}{\pgfqpoint{1.540711in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.707675in}}{\pgfqpoint{1.528507in}{0.697076in}}{\pgfqpoint{1.528507in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.674976in}}{\pgfqpoint{1.532898in}{0.664377in}}{\pgfqpoint{1.540711in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.648749in}}{\pgfqpoint{1.559124in}{0.644359in}}{\pgfqpoint{1.570174in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.870112in}}{\pgfqpoint{1.224608in}{0.874502in}}{\pgfqpoint{1.232422in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.890129in}}{\pgfqpoint{1.244626in}{0.900728in}}{\pgfqpoint{1.244626in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.922828in}}{\pgfqpoint{1.240235in}{0.933427in}}{\pgfqpoint{1.232422in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.949055in}}{\pgfqpoint{1.214009in}{0.953445in}}{\pgfqpoint{1.202959in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.953445in}}{\pgfqpoint{1.181310in}{0.949055in}}{\pgfqpoint{1.173496in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.933427in}}{\pgfqpoint{1.161292in}{0.922828in}}{\pgfqpoint{1.161292in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.900728in}}{\pgfqpoint{1.165683in}{0.890129in}}{\pgfqpoint{1.173496in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.874502in}}{\pgfqpoint{1.191909in}{0.870112in}}{\pgfqpoint{1.202959in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.929520in}}{\pgfqpoint{1.224608in}{0.933910in}}{\pgfqpoint{1.232422in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.949538in}}{\pgfqpoint{1.244626in}{0.960137in}}{\pgfqpoint{1.244626in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.982237in}}{\pgfqpoint{1.240235in}{0.992836in}}{\pgfqpoint{1.232422in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.008463in}}{\pgfqpoint{1.214009in}{1.012853in}}{\pgfqpoint{1.202959in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.012853in}}{\pgfqpoint{1.181310in}{1.008463in}}{\pgfqpoint{1.173496in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.992836in}}{\pgfqpoint{1.161292in}{0.982237in}}{\pgfqpoint{1.161292in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.960137in}}{\pgfqpoint{1.165683in}{0.949538in}}{\pgfqpoint{1.173496in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.933910in}}{\pgfqpoint{1.191909in}{0.929520in}}{\pgfqpoint{1.202959in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.870112in}}{\pgfqpoint{1.150022in}{0.874502in}}{\pgfqpoint{1.157835in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.890129in}}{\pgfqpoint{1.170039in}{0.900728in}}{\pgfqpoint{1.170039in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.922828in}}{\pgfqpoint{1.165649in}{0.933427in}}{\pgfqpoint{1.157835in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.949055in}}{\pgfqpoint{1.139423in}{0.953445in}}{\pgfqpoint{1.128372in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.953445in}}{\pgfqpoint{1.106723in}{0.949055in}}{\pgfqpoint{1.098910in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.933427in}}{\pgfqpoint{1.086706in}{0.922828in}}{\pgfqpoint{1.086706in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.900728in}}{\pgfqpoint{1.091096in}{0.890129in}}{\pgfqpoint{1.098910in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.874502in}}{\pgfqpoint{1.117322in}{0.870112in}}{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.775058in}}{\pgfqpoint{1.053863in}{0.779448in}}{\pgfqpoint{1.061676in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.795075in}}{\pgfqpoint{1.073880in}{0.805674in}}{\pgfqpoint{1.073880in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.827775in}}{\pgfqpoint{1.069490in}{0.838374in}}{\pgfqpoint{1.061676in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.854001in}}{\pgfqpoint{1.043264in}{0.858391in}}{\pgfqpoint{1.032214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.858391in}}{\pgfqpoint{1.010565in}{0.854001in}}{\pgfqpoint{1.002751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.838374in}}{\pgfqpoint{0.990547in}{0.827775in}}{\pgfqpoint{0.990547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.805674in}}{\pgfqpoint{0.994937in}{0.795075in}}{\pgfqpoint{1.002751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.779448in}}{\pgfqpoint{1.021164in}{0.775058in}}{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.941402in}}{\pgfqpoint{1.285550in}{0.945792in}}{\pgfqpoint{1.293363in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.961419in}}{\pgfqpoint{1.305567in}{0.972018in}}{\pgfqpoint{1.305567in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.994119in}}{\pgfqpoint{1.301177in}{1.004718in}}{\pgfqpoint{1.293363in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.020345in}}{\pgfqpoint{1.274951in}{1.024735in}}{\pgfqpoint{1.263901in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.024735in}}{\pgfqpoint{1.242251in}{1.020345in}}{\pgfqpoint{1.234438in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.004718in}}{\pgfqpoint{1.222234in}{0.994119in}}{\pgfqpoint{1.222234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.972018in}}{\pgfqpoint{1.226624in}{0.961419in}}{\pgfqpoint{1.234438in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.945792in}}{\pgfqpoint{1.252850in}{0.941402in}}{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.739413in}}{\pgfqpoint{1.543991in}{0.743803in}}{\pgfqpoint{1.551805in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.759430in}}{\pgfqpoint{1.564009in}{0.770029in}}{\pgfqpoint{1.564009in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.792130in}}{\pgfqpoint{1.559619in}{0.802729in}}{\pgfqpoint{1.551805in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.818356in}}{\pgfqpoint{1.533392in}{0.822746in}}{\pgfqpoint{1.522342in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.822746in}}{\pgfqpoint{1.500693in}{0.818356in}}{\pgfqpoint{1.492879in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.802729in}}{\pgfqpoint{1.480675in}{0.792130in}}{\pgfqpoint{1.480675in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.770029in}}{\pgfqpoint{1.485066in}{0.759430in}}{\pgfqpoint{1.492879in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.743803in}}{\pgfqpoint{1.511292in}{0.739413in}}{\pgfqpoint{1.522342in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.549305in}}{\pgfqpoint{0.918335in}{0.553696in}}{\pgfqpoint{0.926148in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.569323in}}{\pgfqpoint{0.938352in}{0.579922in}}{\pgfqpoint{0.938352in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.602022in}}{\pgfqpoint{0.933962in}{0.612621in}}{\pgfqpoint{0.926148in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.628249in}}{\pgfqpoint{0.907736in}{0.632639in}}{\pgfqpoint{0.896685in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.632639in}}{\pgfqpoint{0.875036in}{0.628249in}}{\pgfqpoint{0.867223in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.612621in}}{\pgfqpoint{0.855019in}{0.602022in}}{\pgfqpoint{0.855019in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.579922in}}{\pgfqpoint{0.859409in}{0.569323in}}{\pgfqpoint{0.867223in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.553696in}}{\pgfqpoint{0.885635in}{0.549305in}}{\pgfqpoint{0.896685in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.608714in}}{\pgfqpoint{1.381709in}{0.613104in}}{\pgfqpoint{1.389522in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.628731in}}{\pgfqpoint{1.401726in}{0.639331in}}{\pgfqpoint{1.401726in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.661431in}}{\pgfqpoint{1.397336in}{0.672030in}}{\pgfqpoint{1.389522in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.687657in}}{\pgfqpoint{1.371110in}{0.692047in}}{\pgfqpoint{1.360059in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.692047in}}{\pgfqpoint{1.338410in}{0.687657in}}{\pgfqpoint{1.330597in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.672030in}}{\pgfqpoint{1.318393in}{0.661431in}}{\pgfqpoint{1.318393in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.639331in}}{\pgfqpoint{1.322783in}{0.628731in}}{\pgfqpoint{1.330597in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.613104in}}{\pgfqpoint{1.349009in}{0.608714in}}{\pgfqpoint{1.360059in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713049in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.724099in}{0.584951in}}{\pgfqpoint{1.734698in}{0.589341in}}{\pgfqpoint{1.742512in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.750325in}{0.604968in}}{\pgfqpoint{1.754715in}{0.615567in}}{\pgfqpoint{1.754715in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.754715in}{0.637667in}}{\pgfqpoint{1.750325in}{0.648266in}}{\pgfqpoint{1.742512in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.734698in}{0.663894in}}{\pgfqpoint{1.724099in}{0.668284in}}{\pgfqpoint{1.713049in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.701999in}{0.668284in}}{\pgfqpoint{1.691400in}{0.663894in}}{\pgfqpoint{1.683586in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.675772in}{0.648266in}}{\pgfqpoint{1.671382in}{0.637667in}}{\pgfqpoint{1.671382in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.671382in}{0.615567in}}{\pgfqpoint{1.675772in}{0.604968in}}{\pgfqpoint{1.683586in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.691400in}{0.589341in}}{\pgfqpoint{1.701999in}{0.584951in}}{\pgfqpoint{1.713049in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.988929in}}{\pgfqpoint{1.421078in}{0.993319in}}{\pgfqpoint{1.428892in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{1.008946in}}{\pgfqpoint{1.441095in}{1.019545in}}{\pgfqpoint{1.441095in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.041645in}}{\pgfqpoint{1.436705in}{1.052244in}}{\pgfqpoint{1.428892in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.067872in}}{\pgfqpoint{1.410479in}{1.072262in}}{\pgfqpoint{1.399429in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.072262in}}{\pgfqpoint{1.377780in}{1.067872in}}{\pgfqpoint{1.369966in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.052244in}}{\pgfqpoint{1.357762in}{1.041645in}}{\pgfqpoint{1.357762in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{1.019545in}}{\pgfqpoint{1.362152in}{1.008946in}}{\pgfqpoint{1.369966in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.993319in}}{\pgfqpoint{1.388379in}{0.988929in}}{\pgfqpoint{1.399429in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.858230in}}{\pgfqpoint{1.381709in}{0.862620in}}{\pgfqpoint{1.389522in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.878247in}}{\pgfqpoint{1.401726in}{0.888846in}}{\pgfqpoint{1.401726in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.910947in}}{\pgfqpoint{1.397336in}{0.921546in}}{\pgfqpoint{1.389522in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.937173in}}{\pgfqpoint{1.371110in}{0.941563in}}{\pgfqpoint{1.360059in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.941563in}}{\pgfqpoint{1.338410in}{0.937173in}}{\pgfqpoint{1.330597in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.921546in}}{\pgfqpoint{1.318393in}{0.910947in}}{\pgfqpoint{1.318393in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.888846in}}{\pgfqpoint{1.322783in}{0.878247in}}{\pgfqpoint{1.330597in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.862620in}}{\pgfqpoint{1.349009in}{0.858230in}}{\pgfqpoint{1.360059in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.632477in}}{\pgfqpoint{0.686648in}{0.636868in}}{\pgfqpoint{0.694461in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.652495in}}{\pgfqpoint{0.706665in}{0.663094in}}{\pgfqpoint{0.706665in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.685194in}}{\pgfqpoint{0.702275in}{0.695793in}}{\pgfqpoint{0.694461in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.711420in}}{\pgfqpoint{0.676049in}{0.715811in}}{\pgfqpoint{0.664999in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.715811in}}{\pgfqpoint{0.643349in}{0.711420in}}{\pgfqpoint{0.635536in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.695793in}}{\pgfqpoint{0.623332in}{0.685194in}}{\pgfqpoint{0.623332in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.663094in}}{\pgfqpoint{0.627722in}{0.652495in}}{\pgfqpoint{0.635536in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.636868in}}{\pgfqpoint{0.653948in}{0.632477in}}{\pgfqpoint{0.664999in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.680004in}}{\pgfqpoint{1.285550in}{0.684394in}}{\pgfqpoint{1.293363in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.700022in}}{\pgfqpoint{1.305567in}{0.710621in}}{\pgfqpoint{1.305567in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.732721in}}{\pgfqpoint{1.301177in}{0.743320in}}{\pgfqpoint{1.293363in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.758947in}}{\pgfqpoint{1.274951in}{0.763338in}}{\pgfqpoint{1.263901in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.763338in}}{\pgfqpoint{1.242251in}{0.758947in}}{\pgfqpoint{1.234438in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.743320in}}{\pgfqpoint{1.222234in}{0.732721in}}{\pgfqpoint{1.222234in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.710621in}}{\pgfqpoint{1.226624in}{0.700022in}}{\pgfqpoint{1.234438in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.684394in}}{\pgfqpoint{1.252850in}{0.680004in}}{\pgfqpoint{1.263901in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.573069in}}{\pgfqpoint{1.421078in}{0.577459in}}{\pgfqpoint{1.428892in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.593086in}}{\pgfqpoint{1.441095in}{0.603685in}}{\pgfqpoint{1.441095in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.625786in}}{\pgfqpoint{1.436705in}{0.636385in}}{\pgfqpoint{1.428892in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.652012in}}{\pgfqpoint{1.410479in}{0.656402in}}{\pgfqpoint{1.399429in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.656402in}}{\pgfqpoint{1.377780in}{0.652012in}}{\pgfqpoint{1.369966in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.636385in}}{\pgfqpoint{1.357762in}{0.625786in}}{\pgfqpoint{1.357762in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.603685in}}{\pgfqpoint{1.362152in}{0.593086in}}{\pgfqpoint{1.369966in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.577459in}}{\pgfqpoint{1.388379in}{0.573069in}}{\pgfqpoint{1.399429in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.668122in}}{\pgfqpoint{1.224608in}{0.672513in}}{\pgfqpoint{1.232422in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.688140in}}{\pgfqpoint{1.244626in}{0.698739in}}{\pgfqpoint{1.244626in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.720839in}}{\pgfqpoint{1.240235in}{0.731438in}}{\pgfqpoint{1.232422in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.747066in}}{\pgfqpoint{1.214009in}{0.751456in}}{\pgfqpoint{1.202959in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.751456in}}{\pgfqpoint{1.181310in}{0.747066in}}{\pgfqpoint{1.173496in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.731438in}}{\pgfqpoint{1.161292in}{0.720839in}}{\pgfqpoint{1.161292in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.698739in}}{\pgfqpoint{1.165683in}{0.688140in}}{\pgfqpoint{1.173496in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.672513in}}{\pgfqpoint{1.191909in}{0.668122in}}{\pgfqpoint{1.202959in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.048337in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.048337in}}{\pgfqpoint{1.488153in}{1.052727in}}{\pgfqpoint{1.495966in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.068355in}}{\pgfqpoint{1.508170in}{1.078954in}}{\pgfqpoint{1.508170in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.101054in}}{\pgfqpoint{1.503780in}{1.111653in}}{\pgfqpoint{1.495966in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.127280in}}{\pgfqpoint{1.477554in}{1.131670in}}{\pgfqpoint{1.466504in}{1.131670in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.131670in}}{\pgfqpoint{1.444855in}{1.127280in}}{\pgfqpoint{1.437041in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.111653in}}{\pgfqpoint{1.424837in}{1.101054in}}{\pgfqpoint{1.424837in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.078954in}}{\pgfqpoint{1.429227in}{1.068355in}}{\pgfqpoint{1.437041in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.052727in}}{\pgfqpoint{1.455454in}{1.048337in}}{\pgfqpoint{1.466504in}{1.048337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.680004in}}{\pgfqpoint{1.053863in}{0.684394in}}{\pgfqpoint{1.061676in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.700022in}}{\pgfqpoint{1.073880in}{0.710621in}}{\pgfqpoint{1.073880in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.732721in}}{\pgfqpoint{1.069490in}{0.743320in}}{\pgfqpoint{1.061676in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.758947in}}{\pgfqpoint{1.043264in}{0.763338in}}{\pgfqpoint{1.032214in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.763338in}}{\pgfqpoint{1.010565in}{0.758947in}}{\pgfqpoint{1.002751in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.743320in}}{\pgfqpoint{0.990547in}{0.732721in}}{\pgfqpoint{0.990547in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.710621in}}{\pgfqpoint{0.994937in}{0.700022in}}{\pgfqpoint{1.002751in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.684394in}}{\pgfqpoint{1.021164in}{0.680004in}}{\pgfqpoint{1.032214in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.798821in}}{\pgfqpoint{1.150022in}{0.803212in}}{\pgfqpoint{1.157835in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.818839in}}{\pgfqpoint{1.170039in}{0.829438in}}{\pgfqpoint{1.170039in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.851538in}}{\pgfqpoint{1.165649in}{0.862137in}}{\pgfqpoint{1.157835in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.877764in}}{\pgfqpoint{1.139423in}{0.882155in}}{\pgfqpoint{1.128372in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.882155in}}{\pgfqpoint{1.106723in}{0.877764in}}{\pgfqpoint{1.098910in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.862137in}}{\pgfqpoint{1.086706in}{0.851538in}}{\pgfqpoint{1.086706in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.829438in}}{\pgfqpoint{1.091096in}{0.818839in}}{\pgfqpoint{1.098910in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.803212in}}{\pgfqpoint{1.117322in}{0.798821in}}{\pgfqpoint{1.128372in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.917638in}}{\pgfqpoint{1.517237in}{0.922029in}}{\pgfqpoint{1.525050in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.937656in}}{\pgfqpoint{1.537254in}{0.948255in}}{\pgfqpoint{1.537254in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.970355in}}{\pgfqpoint{1.532864in}{0.980954in}}{\pgfqpoint{1.525050in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.996581in}}{\pgfqpoint{1.506638in}{1.000972in}}{\pgfqpoint{1.495588in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{1.000972in}}{\pgfqpoint{1.473938in}{0.996581in}}{\pgfqpoint{1.466125in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.980954in}}{\pgfqpoint{1.453921in}{0.970355in}}{\pgfqpoint{1.453921in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.948255in}}{\pgfqpoint{1.458311in}{0.937656in}}{\pgfqpoint{1.466125in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.922029in}}{\pgfqpoint{1.484537in}{0.917638in}}{\pgfqpoint{1.495588in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.798821in}}{\pgfqpoint{1.381709in}{0.803212in}}{\pgfqpoint{1.389522in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.818839in}}{\pgfqpoint{1.401726in}{0.829438in}}{\pgfqpoint{1.401726in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.851538in}}{\pgfqpoint{1.397336in}{0.862137in}}{\pgfqpoint{1.389522in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.877764in}}{\pgfqpoint{1.371110in}{0.882155in}}{\pgfqpoint{1.360059in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.882155in}}{\pgfqpoint{1.338410in}{0.877764in}}{\pgfqpoint{1.330597in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.862137in}}{\pgfqpoint{1.318393in}{0.851538in}}{\pgfqpoint{1.318393in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.829438in}}{\pgfqpoint{1.322783in}{0.818839in}}{\pgfqpoint{1.330597in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.803212in}}{\pgfqpoint{1.349009in}{0.798821in}}{\pgfqpoint{1.360059in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.727531in}}{\pgfqpoint{1.224608in}{0.731921in}}{\pgfqpoint{1.232422in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.747549in}}{\pgfqpoint{1.244626in}{0.758148in}}{\pgfqpoint{1.244626in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.780248in}}{\pgfqpoint{1.240235in}{0.790847in}}{\pgfqpoint{1.232422in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.806474in}}{\pgfqpoint{1.214009in}{0.810864in}}{\pgfqpoint{1.202959in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.810864in}}{\pgfqpoint{1.181310in}{0.806474in}}{\pgfqpoint{1.173496in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.790847in}}{\pgfqpoint{1.161292in}{0.780248in}}{\pgfqpoint{1.161292in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.758148in}}{\pgfqpoint{1.165683in}{0.747549in}}{\pgfqpoint{1.173496in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.731921in}}{\pgfqpoint{1.191909in}{0.727531in}}{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.775058in}}{\pgfqpoint{1.224608in}{0.779448in}}{\pgfqpoint{1.232422in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.795075in}}{\pgfqpoint{1.244626in}{0.805674in}}{\pgfqpoint{1.244626in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.827775in}}{\pgfqpoint{1.240235in}{0.838374in}}{\pgfqpoint{1.232422in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.854001in}}{\pgfqpoint{1.214009in}{0.858391in}}{\pgfqpoint{1.202959in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.858391in}}{\pgfqpoint{1.181310in}{0.854001in}}{\pgfqpoint{1.173496in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.838374in}}{\pgfqpoint{1.161292in}{0.827775in}}{\pgfqpoint{1.161292in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.805674in}}{\pgfqpoint{1.165683in}{0.795075in}}{\pgfqpoint{1.173496in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.779448in}}{\pgfqpoint{1.191909in}{0.775058in}}{\pgfqpoint{1.202959in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.810703in}}{\pgfqpoint{1.053863in}{0.815093in}}{\pgfqpoint{1.061676in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.830720in}}{\pgfqpoint{1.073880in}{0.841320in}}{\pgfqpoint{1.073880in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.863420in}}{\pgfqpoint{1.069490in}{0.874019in}}{\pgfqpoint{1.061676in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.889646in}}{\pgfqpoint{1.043264in}{0.894036in}}{\pgfqpoint{1.032214in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.894036in}}{\pgfqpoint{1.010565in}{0.889646in}}{\pgfqpoint{1.002751in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.874019in}}{\pgfqpoint{0.990547in}{0.863420in}}{\pgfqpoint{0.990547in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.841320in}}{\pgfqpoint{0.994937in}{0.830720in}}{\pgfqpoint{1.002751in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.815093in}}{\pgfqpoint{1.021164in}{0.810703in}}{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.941402in}}{\pgfqpoint{1.285550in}{0.945792in}}{\pgfqpoint{1.293363in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.961419in}}{\pgfqpoint{1.305567in}{0.972018in}}{\pgfqpoint{1.305567in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.994119in}}{\pgfqpoint{1.301177in}{1.004718in}}{\pgfqpoint{1.293363in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.020345in}}{\pgfqpoint{1.274951in}{1.024735in}}{\pgfqpoint{1.263901in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.024735in}}{\pgfqpoint{1.242251in}{1.020345in}}{\pgfqpoint{1.234438in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.004718in}}{\pgfqpoint{1.222234in}{0.994119in}}{\pgfqpoint{1.222234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.972018in}}{\pgfqpoint{1.226624in}{0.961419in}}{\pgfqpoint{1.234438in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.945792in}}{\pgfqpoint{1.252850in}{0.941402in}}{\pgfqpoint{1.263901in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{1.024574in}}{\pgfqpoint{1.150022in}{1.028964in}}{\pgfqpoint{1.157835in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{1.044591in}}{\pgfqpoint{1.170039in}{1.055190in}}{\pgfqpoint{1.170039in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{1.077290in}}{\pgfqpoint{1.165649in}{1.087890in}}{\pgfqpoint{1.157835in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{1.103517in}}{\pgfqpoint{1.139423in}{1.107907in}}{\pgfqpoint{1.128372in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{1.107907in}}{\pgfqpoint{1.106723in}{1.103517in}}{\pgfqpoint{1.098910in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{1.087890in}}{\pgfqpoint{1.086706in}{1.077290in}}{\pgfqpoint{1.086706in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{1.055190in}}{\pgfqpoint{1.091096in}{1.044591in}}{\pgfqpoint{1.098910in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{1.028964in}}{\pgfqpoint{1.117322in}{1.024574in}}{\pgfqpoint{1.128372in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.596832in}}{\pgfqpoint{1.224608in}{0.601223in}}{\pgfqpoint{1.232422in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.616850in}}{\pgfqpoint{1.244626in}{0.627449in}}{\pgfqpoint{1.244626in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.649549in}}{\pgfqpoint{1.240235in}{0.660148in}}{\pgfqpoint{1.232422in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.675775in}}{\pgfqpoint{1.214009in}{0.680166in}}{\pgfqpoint{1.202959in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.680166in}}{\pgfqpoint{1.181310in}{0.675775in}}{\pgfqpoint{1.173496in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.660148in}}{\pgfqpoint{1.161292in}{0.649549in}}{\pgfqpoint{1.161292in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.627449in}}{\pgfqpoint{1.165683in}{0.616850in}}{\pgfqpoint{1.173496in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.601223in}}{\pgfqpoint{1.191909in}{0.596832in}}{\pgfqpoint{1.202959in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.573069in}}{\pgfqpoint{1.224608in}{0.577459in}}{\pgfqpoint{1.232422in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.593086in}}{\pgfqpoint{1.244626in}{0.603685in}}{\pgfqpoint{1.244626in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.625786in}}{\pgfqpoint{1.240235in}{0.636385in}}{\pgfqpoint{1.232422in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.652012in}}{\pgfqpoint{1.214009in}{0.656402in}}{\pgfqpoint{1.202959in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.656402in}}{\pgfqpoint{1.181310in}{0.652012in}}{\pgfqpoint{1.173496in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.636385in}}{\pgfqpoint{1.161292in}{0.625786in}}{\pgfqpoint{1.161292in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.603685in}}{\pgfqpoint{1.165683in}{0.593086in}}{\pgfqpoint{1.173496in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.577459in}}{\pgfqpoint{1.191909in}{0.573069in}}{\pgfqpoint{1.202959in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.786940in}}{\pgfqpoint{1.053863in}{0.791330in}}{\pgfqpoint{1.061676in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.806957in}}{\pgfqpoint{1.073880in}{0.817556in}}{\pgfqpoint{1.073880in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.839656in}}{\pgfqpoint{1.069490in}{0.850255in}}{\pgfqpoint{1.061676in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.865883in}}{\pgfqpoint{1.043264in}{0.870273in}}{\pgfqpoint{1.032214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.870273in}}{\pgfqpoint{1.010565in}{0.865883in}}{\pgfqpoint{1.002751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.850255in}}{\pgfqpoint{0.990547in}{0.839656in}}{\pgfqpoint{0.990547in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.817556in}}{\pgfqpoint{0.994937in}{0.806957in}}{\pgfqpoint{1.002751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.791330in}}{\pgfqpoint{1.021164in}{0.786940in}}{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.668122in}}{\pgfqpoint{0.918335in}{0.672513in}}{\pgfqpoint{0.926148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.688140in}}{\pgfqpoint{0.938352in}{0.698739in}}{\pgfqpoint{0.938352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.720839in}}{\pgfqpoint{0.933962in}{0.731438in}}{\pgfqpoint{0.926148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.747066in}}{\pgfqpoint{0.907736in}{0.751456in}}{\pgfqpoint{0.896685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.751456in}}{\pgfqpoint{0.875036in}{0.747066in}}{\pgfqpoint{0.867223in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.731438in}}{\pgfqpoint{0.855019in}{0.720839in}}{\pgfqpoint{0.855019in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.698739in}}{\pgfqpoint{0.859409in}{0.688140in}}{\pgfqpoint{0.867223in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.672513in}}{\pgfqpoint{0.885635in}{0.668122in}}{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{1.523605in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{1.523605in}}{\pgfqpoint{1.053863in}{1.527996in}}{\pgfqpoint{1.061676in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{1.543623in}}{\pgfqpoint{1.073880in}{1.554222in}}{\pgfqpoint{1.073880in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{1.576322in}}{\pgfqpoint{1.069490in}{1.586921in}}{\pgfqpoint{1.061676in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{1.602548in}}{\pgfqpoint{1.043264in}{1.606939in}}{\pgfqpoint{1.032214in}{1.606939in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{1.606939in}}{\pgfqpoint{1.010565in}{1.602548in}}{\pgfqpoint{1.002751in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{1.586921in}}{\pgfqpoint{0.990547in}{1.576322in}}{\pgfqpoint{0.990547in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{1.554222in}}{\pgfqpoint{0.994937in}{1.543623in}}{\pgfqpoint{1.002751in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{1.527996in}}{\pgfqpoint{1.021164in}{1.523605in}}{\pgfqpoint{1.032214in}{1.523605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.751294in}}{\pgfqpoint{1.381709in}{0.755685in}}{\pgfqpoint{1.389522in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.771312in}}{\pgfqpoint{1.401726in}{0.781911in}}{\pgfqpoint{1.401726in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.804011in}}{\pgfqpoint{1.397336in}{0.814610in}}{\pgfqpoint{1.389522in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.830238in}}{\pgfqpoint{1.371110in}{0.834628in}}{\pgfqpoint{1.360059in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.834628in}}{\pgfqpoint{1.338410in}{0.830238in}}{\pgfqpoint{1.330597in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.814610in}}{\pgfqpoint{1.318393in}{0.804011in}}{\pgfqpoint{1.318393in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.781911in}}{\pgfqpoint{1.322783in}{0.771312in}}{\pgfqpoint{1.330597in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.755685in}}{\pgfqpoint{1.349009in}{0.751294in}}{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.775058in}}{\pgfqpoint{0.918335in}{0.779448in}}{\pgfqpoint{0.926148in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.795075in}}{\pgfqpoint{0.938352in}{0.805674in}}{\pgfqpoint{0.938352in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.827775in}}{\pgfqpoint{0.933962in}{0.838374in}}{\pgfqpoint{0.926148in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.854001in}}{\pgfqpoint{0.907736in}{0.858391in}}{\pgfqpoint{0.896685in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.858391in}}{\pgfqpoint{0.875036in}{0.854001in}}{\pgfqpoint{0.867223in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.838374in}}{\pgfqpoint{0.855019in}{0.827775in}}{\pgfqpoint{0.855019in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.805674in}}{\pgfqpoint{0.859409in}{0.795075in}}{\pgfqpoint{0.867223in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.779448in}}{\pgfqpoint{0.885635in}{0.775058in}}{\pgfqpoint{0.896685in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.858230in}}{\pgfqpoint{1.337075in}{0.862620in}}{\pgfqpoint{1.344889in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.878247in}}{\pgfqpoint{1.357093in}{0.888846in}}{\pgfqpoint{1.357093in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.910947in}}{\pgfqpoint{1.352702in}{0.921546in}}{\pgfqpoint{1.344889in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.937173in}}{\pgfqpoint{1.326476in}{0.941563in}}{\pgfqpoint{1.315426in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.941563in}}{\pgfqpoint{1.293777in}{0.937173in}}{\pgfqpoint{1.285963in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.921546in}}{\pgfqpoint{1.273759in}{0.910947in}}{\pgfqpoint{1.273759in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.888846in}}{\pgfqpoint{1.278150in}{0.878247in}}{\pgfqpoint{1.285963in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.862620in}}{\pgfqpoint{1.304376in}{0.858230in}}{\pgfqpoint{1.315426in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.727531in}}{\pgfqpoint{1.381709in}{0.731921in}}{\pgfqpoint{1.389522in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.747549in}}{\pgfqpoint{1.401726in}{0.758148in}}{\pgfqpoint{1.401726in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.780248in}}{\pgfqpoint{1.397336in}{0.790847in}}{\pgfqpoint{1.389522in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.806474in}}{\pgfqpoint{1.371110in}{0.810864in}}{\pgfqpoint{1.360059in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.810864in}}{\pgfqpoint{1.338410in}{0.806474in}}{\pgfqpoint{1.330597in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.790847in}}{\pgfqpoint{1.318393in}{0.780248in}}{\pgfqpoint{1.318393in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.758148in}}{\pgfqpoint{1.322783in}{0.747549in}}{\pgfqpoint{1.330597in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.731921in}}{\pgfqpoint{1.349009in}{0.727531in}}{\pgfqpoint{1.360059in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.798821in}}{\pgfqpoint{1.224608in}{0.803212in}}{\pgfqpoint{1.232422in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.818839in}}{\pgfqpoint{1.244626in}{0.829438in}}{\pgfqpoint{1.244626in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.851538in}}{\pgfqpoint{1.240235in}{0.862137in}}{\pgfqpoint{1.232422in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.877764in}}{\pgfqpoint{1.214009in}{0.882155in}}{\pgfqpoint{1.202959in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.882155in}}{\pgfqpoint{1.181310in}{0.877764in}}{\pgfqpoint{1.173496in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.862137in}}{\pgfqpoint{1.161292in}{0.851538in}}{\pgfqpoint{1.161292in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.829438in}}{\pgfqpoint{1.165683in}{0.818839in}}{\pgfqpoint{1.173496in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.803212in}}{\pgfqpoint{1.191909in}{0.798821in}}{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951924in}{1.119627in}}%
\pgfpathcurveto{\pgfqpoint{1.962974in}{1.119627in}}{\pgfqpoint{1.973573in}{1.124018in}}{\pgfqpoint{1.981387in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.989201in}{1.139645in}}{\pgfqpoint{1.993591in}{1.150244in}}{\pgfqpoint{1.993591in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.993591in}{1.172344in}}{\pgfqpoint{1.989201in}{1.182943in}}{\pgfqpoint{1.981387in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.973573in}{1.198570in}}{\pgfqpoint{1.962974in}{1.202961in}}{\pgfqpoint{1.951924in}{1.202961in}}%
\pgfpathcurveto{\pgfqpoint{1.940874in}{1.202961in}}{\pgfqpoint{1.930275in}{1.198570in}}{\pgfqpoint{1.922461in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.914648in}{1.182943in}}{\pgfqpoint{1.910258in}{1.172344in}}{\pgfqpoint{1.910258in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.910258in}{1.150244in}}{\pgfqpoint{1.914648in}{1.139645in}}{\pgfqpoint{1.922461in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.930275in}{1.124018in}}{\pgfqpoint{1.940874in}{1.119627in}}{\pgfqpoint{1.951924in}{1.119627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.953283in}}{\pgfqpoint{1.421078in}{0.957674in}}{\pgfqpoint{1.428892in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.973301in}}{\pgfqpoint{1.441095in}{0.983900in}}{\pgfqpoint{1.441095in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.006000in}}{\pgfqpoint{1.436705in}{1.016599in}}{\pgfqpoint{1.428892in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.032227in}}{\pgfqpoint{1.410479in}{1.036617in}}{\pgfqpoint{1.399429in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.036617in}}{\pgfqpoint{1.377780in}{1.032227in}}{\pgfqpoint{1.369966in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.016599in}}{\pgfqpoint{1.357762in}{1.006000in}}{\pgfqpoint{1.357762in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.983900in}}{\pgfqpoint{1.362152in}{0.973301in}}{\pgfqpoint{1.369966in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.957674in}}{\pgfqpoint{1.388379in}{0.953283in}}{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.561187in}}{\pgfqpoint{1.053863in}{0.565577in}}{\pgfqpoint{1.061676in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.581205in}}{\pgfqpoint{1.073880in}{0.591804in}}{\pgfqpoint{1.073880in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.613904in}}{\pgfqpoint{1.069490in}{0.624503in}}{\pgfqpoint{1.061676in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.640130in}}{\pgfqpoint{1.043264in}{0.644520in}}{\pgfqpoint{1.032214in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.644520in}}{\pgfqpoint{1.010565in}{0.640130in}}{\pgfqpoint{1.002751in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.624503in}}{\pgfqpoint{0.990547in}{0.613904in}}{\pgfqpoint{0.990547in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.591804in}}{\pgfqpoint{0.994937in}{0.581205in}}{\pgfqpoint{1.002751in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.565577in}}{\pgfqpoint{1.021164in}{0.561187in}}{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.846348in}}{\pgfqpoint{1.285550in}{0.850738in}}{\pgfqpoint{1.293363in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.866366in}}{\pgfqpoint{1.305567in}{0.876965in}}{\pgfqpoint{1.305567in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.899065in}}{\pgfqpoint{1.301177in}{0.909664in}}{\pgfqpoint{1.293363in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.925291in}}{\pgfqpoint{1.274951in}{0.929681in}}{\pgfqpoint{1.263901in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.929681in}}{\pgfqpoint{1.242251in}{0.925291in}}{\pgfqpoint{1.234438in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.909664in}}{\pgfqpoint{1.222234in}{0.899065in}}{\pgfqpoint{1.222234in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.876965in}}{\pgfqpoint{1.226624in}{0.866366in}}{\pgfqpoint{1.234438in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.850738in}}{\pgfqpoint{1.252850in}{0.846348in}}{\pgfqpoint{1.263901in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.858230in}}{\pgfqpoint{1.285550in}{0.862620in}}{\pgfqpoint{1.293363in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.878247in}}{\pgfqpoint{1.305567in}{0.888846in}}{\pgfqpoint{1.305567in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.910947in}}{\pgfqpoint{1.301177in}{0.921546in}}{\pgfqpoint{1.293363in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.937173in}}{\pgfqpoint{1.274951in}{0.941563in}}{\pgfqpoint{1.263901in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.941563in}}{\pgfqpoint{1.242251in}{0.937173in}}{\pgfqpoint{1.234438in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.921546in}}{\pgfqpoint{1.222234in}{0.910947in}}{\pgfqpoint{1.222234in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.888846in}}{\pgfqpoint{1.226624in}{0.878247in}}{\pgfqpoint{1.234438in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.862620in}}{\pgfqpoint{1.252850in}{0.858230in}}{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.656241in}}{\pgfqpoint{1.337075in}{0.660631in}}{\pgfqpoint{1.344889in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.676258in}}{\pgfqpoint{1.357093in}{0.686857in}}{\pgfqpoint{1.357093in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.708958in}}{\pgfqpoint{1.352702in}{0.719557in}}{\pgfqpoint{1.344889in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.735184in}}{\pgfqpoint{1.326476in}{0.739574in}}{\pgfqpoint{1.315426in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.739574in}}{\pgfqpoint{1.293777in}{0.735184in}}{\pgfqpoint{1.285963in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.719557in}}{\pgfqpoint{1.273759in}{0.708958in}}{\pgfqpoint{1.273759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.686857in}}{\pgfqpoint{1.278150in}{0.676258in}}{\pgfqpoint{1.285963in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.660631in}}{\pgfqpoint{1.304376in}{0.656241in}}{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.656241in}}{\pgfqpoint{1.053863in}{0.660631in}}{\pgfqpoint{1.061676in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.676258in}}{\pgfqpoint{1.073880in}{0.686857in}}{\pgfqpoint{1.073880in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.708958in}}{\pgfqpoint{1.069490in}{0.719557in}}{\pgfqpoint{1.061676in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.735184in}}{\pgfqpoint{1.043264in}{0.739574in}}{\pgfqpoint{1.032214in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.739574in}}{\pgfqpoint{1.010565in}{0.735184in}}{\pgfqpoint{1.002751in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.719557in}}{\pgfqpoint{0.990547in}{0.708958in}}{\pgfqpoint{0.990547in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.686857in}}{\pgfqpoint{0.994937in}{0.676258in}}{\pgfqpoint{1.002751in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.660631in}}{\pgfqpoint{1.021164in}{0.656241in}}{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.668122in}}{\pgfqpoint{0.918335in}{0.672513in}}{\pgfqpoint{0.926148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.688140in}}{\pgfqpoint{0.938352in}{0.698739in}}{\pgfqpoint{0.938352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.720839in}}{\pgfqpoint{0.933962in}{0.731438in}}{\pgfqpoint{0.926148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.747066in}}{\pgfqpoint{0.907736in}{0.751456in}}{\pgfqpoint{0.896685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.751456in}}{\pgfqpoint{0.875036in}{0.747066in}}{\pgfqpoint{0.867223in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.731438in}}{\pgfqpoint{0.855019in}{0.720839in}}{\pgfqpoint{0.855019in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.698739in}}{\pgfqpoint{0.859409in}{0.688140in}}{\pgfqpoint{0.867223in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.672513in}}{\pgfqpoint{0.885635in}{0.668122in}}{\pgfqpoint{0.896685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.798821in}}{\pgfqpoint{0.918335in}{0.803212in}}{\pgfqpoint{0.926148in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.818839in}}{\pgfqpoint{0.938352in}{0.829438in}}{\pgfqpoint{0.938352in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.851538in}}{\pgfqpoint{0.933962in}{0.862137in}}{\pgfqpoint{0.926148in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.877764in}}{\pgfqpoint{0.907736in}{0.882155in}}{\pgfqpoint{0.896685in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.882155in}}{\pgfqpoint{0.875036in}{0.877764in}}{\pgfqpoint{0.867223in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.862137in}}{\pgfqpoint{0.855019in}{0.851538in}}{\pgfqpoint{0.855019in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.829438in}}{\pgfqpoint{0.859409in}{0.818839in}}{\pgfqpoint{0.867223in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.803212in}}{\pgfqpoint{0.885635in}{0.798821in}}{\pgfqpoint{0.896685in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812821in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.823871in}{0.656241in}}{\pgfqpoint{1.834470in}{0.660631in}}{\pgfqpoint{1.842284in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.850098in}{0.676258in}}{\pgfqpoint{1.854488in}{0.686857in}}{\pgfqpoint{1.854488in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.854488in}{0.708958in}}{\pgfqpoint{1.850098in}{0.719557in}}{\pgfqpoint{1.842284in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.834470in}{0.735184in}}{\pgfqpoint{1.823871in}{0.739574in}}{\pgfqpoint{1.812821in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.801771in}{0.739574in}}{\pgfqpoint{1.791172in}{0.735184in}}{\pgfqpoint{1.783358in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.775545in}{0.719557in}}{\pgfqpoint{1.771154in}{0.708958in}}{\pgfqpoint{1.771154in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.771154in}{0.686857in}}{\pgfqpoint{1.775545in}{0.676258in}}{\pgfqpoint{1.783358in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.791172in}{0.660631in}}{\pgfqpoint{1.801771in}{0.656241in}}{\pgfqpoint{1.812821in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.656241in}}{\pgfqpoint{0.918335in}{0.660631in}}{\pgfqpoint{0.926148in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.676258in}}{\pgfqpoint{0.938352in}{0.686857in}}{\pgfqpoint{0.938352in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.708958in}}{\pgfqpoint{0.933962in}{0.719557in}}{\pgfqpoint{0.926148in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.735184in}}{\pgfqpoint{0.907736in}{0.739574in}}{\pgfqpoint{0.896685in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.739574in}}{\pgfqpoint{0.875036in}{0.735184in}}{\pgfqpoint{0.867223in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.719557in}}{\pgfqpoint{0.855019in}{0.708958in}}{\pgfqpoint{0.855019in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.686857in}}{\pgfqpoint{0.859409in}{0.676258in}}{\pgfqpoint{0.867223in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.660631in}}{\pgfqpoint{0.885635in}{0.656241in}}{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.537424in}}{\pgfqpoint{1.456295in}{0.541814in}}{\pgfqpoint{1.464109in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.557441in}}{\pgfqpoint{1.476313in}{0.568040in}}{\pgfqpoint{1.476313in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.590141in}}{\pgfqpoint{1.471922in}{0.600740in}}{\pgfqpoint{1.464109in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.616367in}}{\pgfqpoint{1.445696in}{0.620757in}}{\pgfqpoint{1.434646in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.620757in}}{\pgfqpoint{1.412997in}{0.616367in}}{\pgfqpoint{1.405183in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.600740in}}{\pgfqpoint{1.392979in}{0.590141in}}{\pgfqpoint{1.392979in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.568040in}}{\pgfqpoint{1.397370in}{0.557441in}}{\pgfqpoint{1.405183in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.541814in}}{\pgfqpoint{1.423596in}{0.537424in}}{\pgfqpoint{1.434646in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.656241in}}{\pgfqpoint{1.053863in}{0.660631in}}{\pgfqpoint{1.061676in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.676258in}}{\pgfqpoint{1.073880in}{0.686857in}}{\pgfqpoint{1.073880in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.708958in}}{\pgfqpoint{1.069490in}{0.719557in}}{\pgfqpoint{1.061676in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.735184in}}{\pgfqpoint{1.043264in}{0.739574in}}{\pgfqpoint{1.032214in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.739574in}}{\pgfqpoint{1.010565in}{0.735184in}}{\pgfqpoint{1.002751in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.719557in}}{\pgfqpoint{0.990547in}{0.708958in}}{\pgfqpoint{0.990547in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.686857in}}{\pgfqpoint{0.994937in}{0.676258in}}{\pgfqpoint{1.002751in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.660631in}}{\pgfqpoint{1.021164in}{0.656241in}}{\pgfqpoint{1.032214in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.668122in}}{\pgfqpoint{1.285550in}{0.672513in}}{\pgfqpoint{1.293363in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.688140in}}{\pgfqpoint{1.305567in}{0.698739in}}{\pgfqpoint{1.305567in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.720839in}}{\pgfqpoint{1.301177in}{0.731438in}}{\pgfqpoint{1.293363in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.747066in}}{\pgfqpoint{1.274951in}{0.751456in}}{\pgfqpoint{1.263901in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.751456in}}{\pgfqpoint{1.242251in}{0.747066in}}{\pgfqpoint{1.234438in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.731438in}}{\pgfqpoint{1.222234in}{0.720839in}}{\pgfqpoint{1.222234in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.698739in}}{\pgfqpoint{1.226624in}{0.688140in}}{\pgfqpoint{1.234438in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.672513in}}{\pgfqpoint{1.252850in}{0.668122in}}{\pgfqpoint{1.263901in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{1.214681in}}{\pgfqpoint{1.285550in}{1.219071in}}{\pgfqpoint{1.293363in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{1.234698in}}{\pgfqpoint{1.305567in}{1.245298in}}{\pgfqpoint{1.305567in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.267398in}}{\pgfqpoint{1.301177in}{1.277997in}}{\pgfqpoint{1.293363in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.293624in}}{\pgfqpoint{1.274951in}{1.298014in}}{\pgfqpoint{1.263901in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.298014in}}{\pgfqpoint{1.242251in}{1.293624in}}{\pgfqpoint{1.234438in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.277997in}}{\pgfqpoint{1.222234in}{1.267398in}}{\pgfqpoint{1.222234in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{1.245298in}}{\pgfqpoint{1.226624in}{1.234698in}}{\pgfqpoint{1.234438in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{1.219071in}}{\pgfqpoint{1.252850in}{1.214681in}}{\pgfqpoint{1.263901in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{1.202799in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{1.202799in}}{\pgfqpoint{1.488153in}{1.207190in}}{\pgfqpoint{1.495966in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{1.222817in}}{\pgfqpoint{1.508170in}{1.233416in}}{\pgfqpoint{1.508170in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{1.255516in}}{\pgfqpoint{1.503780in}{1.266115in}}{\pgfqpoint{1.495966in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{1.281742in}}{\pgfqpoint{1.477554in}{1.286133in}}{\pgfqpoint{1.466504in}{1.286133in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.286133in}}{\pgfqpoint{1.444855in}{1.281742in}}{\pgfqpoint{1.437041in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{1.266115in}}{\pgfqpoint{1.424837in}{1.255516in}}{\pgfqpoint{1.424837in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{1.233416in}}{\pgfqpoint{1.429227in}{1.222817in}}{\pgfqpoint{1.437041in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{1.207190in}}{\pgfqpoint{1.455454in}{1.202799in}}{\pgfqpoint{1.466504in}{1.202799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.691886in}}{\pgfqpoint{1.053863in}{0.696276in}}{\pgfqpoint{1.061676in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.711903in}}{\pgfqpoint{1.073880in}{0.722502in}}{\pgfqpoint{1.073880in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.744603in}}{\pgfqpoint{1.069490in}{0.755202in}}{\pgfqpoint{1.061676in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.770829in}}{\pgfqpoint{1.043264in}{0.775219in}}{\pgfqpoint{1.032214in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.775219in}}{\pgfqpoint{1.010565in}{0.770829in}}{\pgfqpoint{1.002751in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.755202in}}{\pgfqpoint{0.990547in}{0.744603in}}{\pgfqpoint{0.990547in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.722502in}}{\pgfqpoint{0.994937in}{0.711903in}}{\pgfqpoint{1.002751in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.696276in}}{\pgfqpoint{1.021164in}{0.691886in}}{\pgfqpoint{1.032214in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{1.000810in}}{\pgfqpoint{1.224608in}{1.005201in}}{\pgfqpoint{1.232422in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{1.020828in}}{\pgfqpoint{1.244626in}{1.031427in}}{\pgfqpoint{1.244626in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{1.053527in}}{\pgfqpoint{1.240235in}{1.064126in}}{\pgfqpoint{1.232422in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.079753in}}{\pgfqpoint{1.214009in}{1.084144in}}{\pgfqpoint{1.202959in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.084144in}}{\pgfqpoint{1.181310in}{1.079753in}}{\pgfqpoint{1.173496in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{1.064126in}}{\pgfqpoint{1.161292in}{1.053527in}}{\pgfqpoint{1.161292in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{1.031427in}}{\pgfqpoint{1.165683in}{1.020828in}}{\pgfqpoint{1.173496in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{1.005201in}}{\pgfqpoint{1.191909in}{1.000810in}}{\pgfqpoint{1.202959in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.786940in}}{\pgfqpoint{1.337075in}{0.791330in}}{\pgfqpoint{1.344889in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.806957in}}{\pgfqpoint{1.357093in}{0.817556in}}{\pgfqpoint{1.357093in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.839656in}}{\pgfqpoint{1.352702in}{0.850255in}}{\pgfqpoint{1.344889in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.865883in}}{\pgfqpoint{1.326476in}{0.870273in}}{\pgfqpoint{1.315426in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.870273in}}{\pgfqpoint{1.293777in}{0.865883in}}{\pgfqpoint{1.285963in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.850255in}}{\pgfqpoint{1.273759in}{0.839656in}}{\pgfqpoint{1.273759in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.817556in}}{\pgfqpoint{1.278150in}{0.806957in}}{\pgfqpoint{1.285963in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.791330in}}{\pgfqpoint{1.304376in}{0.786940in}}{\pgfqpoint{1.315426in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.644359in}}{\pgfqpoint{1.053863in}{0.648749in}}{\pgfqpoint{1.061676in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.664377in}}{\pgfqpoint{1.073880in}{0.674976in}}{\pgfqpoint{1.073880in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.697076in}}{\pgfqpoint{1.069490in}{0.707675in}}{\pgfqpoint{1.061676in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.723302in}}{\pgfqpoint{1.043264in}{0.727692in}}{\pgfqpoint{1.032214in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.727692in}}{\pgfqpoint{1.010565in}{0.723302in}}{\pgfqpoint{1.002751in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.707675in}}{\pgfqpoint{0.990547in}{0.697076in}}{\pgfqpoint{0.990547in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.674976in}}{\pgfqpoint{0.994937in}{0.664377in}}{\pgfqpoint{1.002751in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.648749in}}{\pgfqpoint{1.021164in}{0.644359in}}{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.786940in}}{\pgfqpoint{1.053863in}{0.791330in}}{\pgfqpoint{1.061676in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.806957in}}{\pgfqpoint{1.073880in}{0.817556in}}{\pgfqpoint{1.073880in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.839656in}}{\pgfqpoint{1.069490in}{0.850255in}}{\pgfqpoint{1.061676in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.865883in}}{\pgfqpoint{1.043264in}{0.870273in}}{\pgfqpoint{1.032214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.870273in}}{\pgfqpoint{1.010565in}{0.865883in}}{\pgfqpoint{1.002751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.850255in}}{\pgfqpoint{0.990547in}{0.839656in}}{\pgfqpoint{0.990547in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.817556in}}{\pgfqpoint{0.994937in}{0.806957in}}{\pgfqpoint{1.002751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.791330in}}{\pgfqpoint{1.021164in}{0.786940in}}{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631116in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.642166in}{0.573069in}}{\pgfqpoint{1.652765in}{0.577459in}}{\pgfqpoint{1.660579in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.668392in}{0.593086in}}{\pgfqpoint{1.672782in}{0.603685in}}{\pgfqpoint{1.672782in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.672782in}{0.625786in}}{\pgfqpoint{1.668392in}{0.636385in}}{\pgfqpoint{1.660579in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.652765in}{0.652012in}}{\pgfqpoint{1.642166in}{0.656402in}}{\pgfqpoint{1.631116in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.620066in}{0.656402in}}{\pgfqpoint{1.609467in}{0.652012in}}{\pgfqpoint{1.601653in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.593839in}{0.636385in}}{\pgfqpoint{1.589449in}{0.625786in}}{\pgfqpoint{1.589449in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.589449in}{0.603685in}}{\pgfqpoint{1.593839in}{0.593086in}}{\pgfqpoint{1.601653in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.609467in}{0.577459in}}{\pgfqpoint{1.620066in}{0.573069in}}{\pgfqpoint{1.631116in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.822585in}}{\pgfqpoint{1.224608in}{0.826975in}}{\pgfqpoint{1.232422in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.842602in}}{\pgfqpoint{1.244626in}{0.853201in}}{\pgfqpoint{1.244626in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.875301in}}{\pgfqpoint{1.240235in}{0.885901in}}{\pgfqpoint{1.232422in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.901528in}}{\pgfqpoint{1.214009in}{0.905918in}}{\pgfqpoint{1.202959in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.905918in}}{\pgfqpoint{1.181310in}{0.901528in}}{\pgfqpoint{1.173496in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.885901in}}{\pgfqpoint{1.161292in}{0.875301in}}{\pgfqpoint{1.161292in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.853201in}}{\pgfqpoint{1.165683in}{0.842602in}}{\pgfqpoint{1.173496in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.826975in}}{\pgfqpoint{1.191909in}{0.822585in}}{\pgfqpoint{1.202959in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.537424in}}{\pgfqpoint{1.285550in}{0.541814in}}{\pgfqpoint{1.293363in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.557441in}}{\pgfqpoint{1.305567in}{0.568040in}}{\pgfqpoint{1.305567in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.590141in}}{\pgfqpoint{1.301177in}{0.600740in}}{\pgfqpoint{1.293363in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.616367in}}{\pgfqpoint{1.274951in}{0.620757in}}{\pgfqpoint{1.263901in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.620757in}}{\pgfqpoint{1.242251in}{0.616367in}}{\pgfqpoint{1.234438in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.600740in}}{\pgfqpoint{1.222234in}{0.590141in}}{\pgfqpoint{1.222234in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.568040in}}{\pgfqpoint{1.226624in}{0.557441in}}{\pgfqpoint{1.234438in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.541814in}}{\pgfqpoint{1.252850in}{0.537424in}}{\pgfqpoint{1.263901in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{1.285971in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{1.285971in}}{\pgfqpoint{1.285550in}{1.290361in}}{\pgfqpoint{1.293363in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{1.305989in}}{\pgfqpoint{1.305567in}{1.316588in}}{\pgfqpoint{1.305567in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.338688in}}{\pgfqpoint{1.301177in}{1.349287in}}{\pgfqpoint{1.293363in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.364914in}}{\pgfqpoint{1.274951in}{1.369305in}}{\pgfqpoint{1.263901in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.369305in}}{\pgfqpoint{1.242251in}{1.364914in}}{\pgfqpoint{1.234438in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.349287in}}{\pgfqpoint{1.222234in}{1.338688in}}{\pgfqpoint{1.222234in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{1.316588in}}{\pgfqpoint{1.226624in}{1.305989in}}{\pgfqpoint{1.234438in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{1.290361in}}{\pgfqpoint{1.252850in}{1.285971in}}{\pgfqpoint{1.263901in}{1.285971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.858230in}}{\pgfqpoint{1.285550in}{0.862620in}}{\pgfqpoint{1.293363in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.878247in}}{\pgfqpoint{1.305567in}{0.888846in}}{\pgfqpoint{1.305567in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.910947in}}{\pgfqpoint{1.301177in}{0.921546in}}{\pgfqpoint{1.293363in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.937173in}}{\pgfqpoint{1.274951in}{0.941563in}}{\pgfqpoint{1.263901in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.941563in}}{\pgfqpoint{1.242251in}{0.937173in}}{\pgfqpoint{1.234438in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.921546in}}{\pgfqpoint{1.222234in}{0.910947in}}{\pgfqpoint{1.222234in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.888846in}}{\pgfqpoint{1.226624in}{0.878247in}}{\pgfqpoint{1.234438in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.862620in}}{\pgfqpoint{1.252850in}{0.858230in}}{\pgfqpoint{1.263901in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.751294in}}{\pgfqpoint{1.285550in}{0.755685in}}{\pgfqpoint{1.293363in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.771312in}}{\pgfqpoint{1.305567in}{0.781911in}}{\pgfqpoint{1.305567in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.804011in}}{\pgfqpoint{1.301177in}{0.814610in}}{\pgfqpoint{1.293363in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.830238in}}{\pgfqpoint{1.274951in}{0.834628in}}{\pgfqpoint{1.263901in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.834628in}}{\pgfqpoint{1.242251in}{0.830238in}}{\pgfqpoint{1.234438in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.814610in}}{\pgfqpoint{1.222234in}{0.804011in}}{\pgfqpoint{1.222234in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.781911in}}{\pgfqpoint{1.226624in}{0.771312in}}{\pgfqpoint{1.234438in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.755685in}}{\pgfqpoint{1.252850in}{0.751294in}}{\pgfqpoint{1.263901in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.680004in}}{\pgfqpoint{1.150022in}{0.684394in}}{\pgfqpoint{1.157835in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.700022in}}{\pgfqpoint{1.170039in}{0.710621in}}{\pgfqpoint{1.170039in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.732721in}}{\pgfqpoint{1.165649in}{0.743320in}}{\pgfqpoint{1.157835in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.758947in}}{\pgfqpoint{1.139423in}{0.763338in}}{\pgfqpoint{1.128372in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.763338in}}{\pgfqpoint{1.106723in}{0.758947in}}{\pgfqpoint{1.098910in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.743320in}}{\pgfqpoint{1.086706in}{0.732721in}}{\pgfqpoint{1.086706in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.710621in}}{\pgfqpoint{1.091096in}{0.700022in}}{\pgfqpoint{1.098910in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.684394in}}{\pgfqpoint{1.117322in}{0.680004in}}{\pgfqpoint{1.128372in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.608714in}}{\pgfqpoint{1.053863in}{0.613104in}}{\pgfqpoint{1.061676in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.628731in}}{\pgfqpoint{1.073880in}{0.639331in}}{\pgfqpoint{1.073880in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.661431in}}{\pgfqpoint{1.069490in}{0.672030in}}{\pgfqpoint{1.061676in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.687657in}}{\pgfqpoint{1.043264in}{0.692047in}}{\pgfqpoint{1.032214in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.692047in}}{\pgfqpoint{1.010565in}{0.687657in}}{\pgfqpoint{1.002751in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.672030in}}{\pgfqpoint{0.990547in}{0.661431in}}{\pgfqpoint{0.990547in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.639331in}}{\pgfqpoint{0.994937in}{0.628731in}}{\pgfqpoint{1.002751in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.613104in}}{\pgfqpoint{1.021164in}{0.608714in}}{\pgfqpoint{1.032214in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.608714in}}{\pgfqpoint{1.285550in}{0.613104in}}{\pgfqpoint{1.293363in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.628731in}}{\pgfqpoint{1.305567in}{0.639331in}}{\pgfqpoint{1.305567in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.661431in}}{\pgfqpoint{1.301177in}{0.672030in}}{\pgfqpoint{1.293363in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.687657in}}{\pgfqpoint{1.274951in}{0.692047in}}{\pgfqpoint{1.263901in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.692047in}}{\pgfqpoint{1.242251in}{0.687657in}}{\pgfqpoint{1.234438in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.672030in}}{\pgfqpoint{1.222234in}{0.661431in}}{\pgfqpoint{1.222234in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.639331in}}{\pgfqpoint{1.226624in}{0.628731in}}{\pgfqpoint{1.234438in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.613104in}}{\pgfqpoint{1.252850in}{0.608714in}}{\pgfqpoint{1.263901in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.727531in}}{\pgfqpoint{1.285550in}{0.731921in}}{\pgfqpoint{1.293363in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.747549in}}{\pgfqpoint{1.305567in}{0.758148in}}{\pgfqpoint{1.305567in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.780248in}}{\pgfqpoint{1.301177in}{0.790847in}}{\pgfqpoint{1.293363in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.806474in}}{\pgfqpoint{1.274951in}{0.810864in}}{\pgfqpoint{1.263901in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.810864in}}{\pgfqpoint{1.242251in}{0.806474in}}{\pgfqpoint{1.234438in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.790847in}}{\pgfqpoint{1.222234in}{0.780248in}}{\pgfqpoint{1.222234in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.758148in}}{\pgfqpoint{1.226624in}{0.747549in}}{\pgfqpoint{1.234438in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.731921in}}{\pgfqpoint{1.252850in}{0.727531in}}{\pgfqpoint{1.263901in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612010in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.623060in}{0.715649in}}{\pgfqpoint{1.633659in}{0.720040in}}{\pgfqpoint{1.641473in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.649287in}{0.735667in}}{\pgfqpoint{1.653677in}{0.746266in}}{\pgfqpoint{1.653677in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.653677in}{0.768366in}}{\pgfqpoint{1.649287in}{0.778965in}}{\pgfqpoint{1.641473in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.633659in}{0.794592in}}{\pgfqpoint{1.623060in}{0.798983in}}{\pgfqpoint{1.612010in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.600960in}{0.798983in}}{\pgfqpoint{1.590361in}{0.794592in}}{\pgfqpoint{1.582548in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.574734in}{0.778965in}}{\pgfqpoint{1.570344in}{0.768366in}}{\pgfqpoint{1.570344in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.570344in}{0.746266in}}{\pgfqpoint{1.574734in}{0.735667in}}{\pgfqpoint{1.582548in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.590361in}{0.720040in}}{\pgfqpoint{1.600960in}{0.715649in}}{\pgfqpoint{1.612010in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.668122in}}{\pgfqpoint{0.686648in}{0.672513in}}{\pgfqpoint{0.694461in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.688140in}}{\pgfqpoint{0.706665in}{0.698739in}}{\pgfqpoint{0.706665in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.720839in}}{\pgfqpoint{0.702275in}{0.731438in}}{\pgfqpoint{0.694461in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.747066in}}{\pgfqpoint{0.676049in}{0.751456in}}{\pgfqpoint{0.664999in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.751456in}}{\pgfqpoint{0.643349in}{0.747066in}}{\pgfqpoint{0.635536in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.731438in}}{\pgfqpoint{0.623332in}{0.720839in}}{\pgfqpoint{0.623332in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.698739in}}{\pgfqpoint{0.627722in}{0.688140in}}{\pgfqpoint{0.635536in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.672513in}}{\pgfqpoint{0.653948in}{0.668122in}}{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.573069in}}{\pgfqpoint{1.053863in}{0.577459in}}{\pgfqpoint{1.061676in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.593086in}}{\pgfqpoint{1.073880in}{0.603685in}}{\pgfqpoint{1.073880in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.625786in}}{\pgfqpoint{1.069490in}{0.636385in}}{\pgfqpoint{1.061676in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.652012in}}{\pgfqpoint{1.043264in}{0.656402in}}{\pgfqpoint{1.032214in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.656402in}}{\pgfqpoint{1.010565in}{0.652012in}}{\pgfqpoint{1.002751in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.636385in}}{\pgfqpoint{0.990547in}{0.625786in}}{\pgfqpoint{0.990547in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.603685in}}{\pgfqpoint{0.994937in}{0.593086in}}{\pgfqpoint{1.002751in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.577459in}}{\pgfqpoint{1.021164in}{0.573069in}}{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778800in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.789850in}{0.810703in}}{\pgfqpoint{1.800449in}{0.815093in}}{\pgfqpoint{1.808263in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.816076in}{0.830720in}}{\pgfqpoint{1.820467in}{0.841320in}}{\pgfqpoint{1.820467in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.820467in}{0.863420in}}{\pgfqpoint{1.816076in}{0.874019in}}{\pgfqpoint{1.808263in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.800449in}{0.889646in}}{\pgfqpoint{1.789850in}{0.894036in}}{\pgfqpoint{1.778800in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.767750in}{0.894036in}}{\pgfqpoint{1.757151in}{0.889646in}}{\pgfqpoint{1.749337in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.741524in}{0.874019in}}{\pgfqpoint{1.737133in}{0.863420in}}{\pgfqpoint{1.737133in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.737133in}{0.841320in}}{\pgfqpoint{1.741524in}{0.830720in}}{\pgfqpoint{1.749337in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.757151in}{0.815093in}}{\pgfqpoint{1.767750in}{0.810703in}}{\pgfqpoint{1.778800in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.822585in}}{\pgfqpoint{1.150022in}{0.826975in}}{\pgfqpoint{1.157835in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.842602in}}{\pgfqpoint{1.170039in}{0.853201in}}{\pgfqpoint{1.170039in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.875301in}}{\pgfqpoint{1.165649in}{0.885901in}}{\pgfqpoint{1.157835in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.901528in}}{\pgfqpoint{1.139423in}{0.905918in}}{\pgfqpoint{1.128372in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.905918in}}{\pgfqpoint{1.106723in}{0.901528in}}{\pgfqpoint{1.098910in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.885901in}}{\pgfqpoint{1.086706in}{0.875301in}}{\pgfqpoint{1.086706in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.853201in}}{\pgfqpoint{1.091096in}{0.842602in}}{\pgfqpoint{1.098910in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.826975in}}{\pgfqpoint{1.117322in}{0.822585in}}{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.739413in}}{\pgfqpoint{1.381709in}{0.743803in}}{\pgfqpoint{1.389522in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.759430in}}{\pgfqpoint{1.401726in}{0.770029in}}{\pgfqpoint{1.401726in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.792130in}}{\pgfqpoint{1.397336in}{0.802729in}}{\pgfqpoint{1.389522in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.818356in}}{\pgfqpoint{1.371110in}{0.822746in}}{\pgfqpoint{1.360059in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.822746in}}{\pgfqpoint{1.338410in}{0.818356in}}{\pgfqpoint{1.330597in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.802729in}}{\pgfqpoint{1.318393in}{0.792130in}}{\pgfqpoint{1.318393in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.770029in}}{\pgfqpoint{1.322783in}{0.759430in}}{\pgfqpoint{1.330597in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.743803in}}{\pgfqpoint{1.349009in}{0.739413in}}{\pgfqpoint{1.360059in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754029in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.765079in}{0.893875in}}{\pgfqpoint{1.775678in}{0.898265in}}{\pgfqpoint{1.783492in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.791305in}{0.913892in}}{\pgfqpoint{1.795696in}{0.924491in}}{\pgfqpoint{1.795696in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.795696in}{0.946592in}}{\pgfqpoint{1.791305in}{0.957191in}}{\pgfqpoint{1.783492in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{0.972818in}}{\pgfqpoint{1.765079in}{0.977208in}}{\pgfqpoint{1.754029in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.742979in}{0.977208in}}{\pgfqpoint{1.732380in}{0.972818in}}{\pgfqpoint{1.724566in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.716753in}{0.957191in}}{\pgfqpoint{1.712362in}{0.946592in}}{\pgfqpoint{1.712362in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.712362in}{0.924491in}}{\pgfqpoint{1.716753in}{0.913892in}}{\pgfqpoint{1.724566in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.732380in}{0.898265in}}{\pgfqpoint{1.742979in}{0.893875in}}{\pgfqpoint{1.754029in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.561187in}}{\pgfqpoint{1.150022in}{0.565577in}}{\pgfqpoint{1.157835in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.581205in}}{\pgfqpoint{1.170039in}{0.591804in}}{\pgfqpoint{1.170039in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.613904in}}{\pgfqpoint{1.165649in}{0.624503in}}{\pgfqpoint{1.157835in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.640130in}}{\pgfqpoint{1.139423in}{0.644520in}}{\pgfqpoint{1.128372in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.644520in}}{\pgfqpoint{1.106723in}{0.640130in}}{\pgfqpoint{1.098910in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.624503in}}{\pgfqpoint{1.086706in}{0.613904in}}{\pgfqpoint{1.086706in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.591804in}}{\pgfqpoint{1.091096in}{0.581205in}}{\pgfqpoint{1.098910in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.565577in}}{\pgfqpoint{1.117322in}{0.561187in}}{\pgfqpoint{1.128372in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.870112in}}{\pgfqpoint{1.421078in}{0.874502in}}{\pgfqpoint{1.428892in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.890129in}}{\pgfqpoint{1.441095in}{0.900728in}}{\pgfqpoint{1.441095in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.922828in}}{\pgfqpoint{1.436705in}{0.933427in}}{\pgfqpoint{1.428892in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.949055in}}{\pgfqpoint{1.410479in}{0.953445in}}{\pgfqpoint{1.399429in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.953445in}}{\pgfqpoint{1.377780in}{0.949055in}}{\pgfqpoint{1.369966in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.933427in}}{\pgfqpoint{1.357762in}{0.922828in}}{\pgfqpoint{1.357762in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.900728in}}{\pgfqpoint{1.362152in}{0.890129in}}{\pgfqpoint{1.369966in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.874502in}}{\pgfqpoint{1.388379in}{0.870112in}}{\pgfqpoint{1.399429in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.620596in}}{\pgfqpoint{1.150022in}{0.624986in}}{\pgfqpoint{1.157835in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.640613in}}{\pgfqpoint{1.170039in}{0.651212in}}{\pgfqpoint{1.170039in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.673312in}}{\pgfqpoint{1.165649in}{0.683912in}}{\pgfqpoint{1.157835in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.699539in}}{\pgfqpoint{1.139423in}{0.703929in}}{\pgfqpoint{1.128372in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.703929in}}{\pgfqpoint{1.106723in}{0.699539in}}{\pgfqpoint{1.098910in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.683912in}}{\pgfqpoint{1.086706in}{0.673312in}}{\pgfqpoint{1.086706in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.651212in}}{\pgfqpoint{1.091096in}{0.640613in}}{\pgfqpoint{1.098910in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.624986in}}{\pgfqpoint{1.117322in}{0.620596in}}{\pgfqpoint{1.128372in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.739413in}}{\pgfqpoint{1.337075in}{0.743803in}}{\pgfqpoint{1.344889in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.759430in}}{\pgfqpoint{1.357093in}{0.770029in}}{\pgfqpoint{1.357093in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.792130in}}{\pgfqpoint{1.352702in}{0.802729in}}{\pgfqpoint{1.344889in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.818356in}}{\pgfqpoint{1.326476in}{0.822746in}}{\pgfqpoint{1.315426in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.822746in}}{\pgfqpoint{1.293777in}{0.818356in}}{\pgfqpoint{1.285963in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.802729in}}{\pgfqpoint{1.273759in}{0.792130in}}{\pgfqpoint{1.273759in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.770029in}}{\pgfqpoint{1.278150in}{0.759430in}}{\pgfqpoint{1.285963in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.743803in}}{\pgfqpoint{1.304376in}{0.739413in}}{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.703768in}}{\pgfqpoint{0.918335in}{0.708158in}}{\pgfqpoint{0.926148in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.723785in}}{\pgfqpoint{0.938352in}{0.734384in}}{\pgfqpoint{0.938352in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.756484in}}{\pgfqpoint{0.933962in}{0.767083in}}{\pgfqpoint{0.926148in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.782711in}}{\pgfqpoint{0.907736in}{0.787101in}}{\pgfqpoint{0.896685in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.787101in}}{\pgfqpoint{0.875036in}{0.782711in}}{\pgfqpoint{0.867223in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.767083in}}{\pgfqpoint{0.855019in}{0.756484in}}{\pgfqpoint{0.855019in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.734384in}}{\pgfqpoint{0.859409in}{0.723785in}}{\pgfqpoint{0.867223in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.708158in}}{\pgfqpoint{0.885635in}{0.703768in}}{\pgfqpoint{0.896685in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.810703in}}{\pgfqpoint{1.053863in}{0.815093in}}{\pgfqpoint{1.061676in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.830720in}}{\pgfqpoint{1.073880in}{0.841320in}}{\pgfqpoint{1.073880in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.863420in}}{\pgfqpoint{1.069490in}{0.874019in}}{\pgfqpoint{1.061676in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.889646in}}{\pgfqpoint{1.043264in}{0.894036in}}{\pgfqpoint{1.032214in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.894036in}}{\pgfqpoint{1.010565in}{0.889646in}}{\pgfqpoint{1.002751in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.874019in}}{\pgfqpoint{0.990547in}{0.863420in}}{\pgfqpoint{0.990547in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.841320in}}{\pgfqpoint{0.994937in}{0.830720in}}{\pgfqpoint{1.002751in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.815093in}}{\pgfqpoint{1.021164in}{0.810703in}}{\pgfqpoint{1.032214in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.834466in}}{\pgfqpoint{1.053863in}{0.838857in}}{\pgfqpoint{1.061676in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.854484in}}{\pgfqpoint{1.073880in}{0.865083in}}{\pgfqpoint{1.073880in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.887183in}}{\pgfqpoint{1.069490in}{0.897782in}}{\pgfqpoint{1.061676in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.913409in}}{\pgfqpoint{1.043264in}{0.917800in}}{\pgfqpoint{1.032214in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.917800in}}{\pgfqpoint{1.010565in}{0.913409in}}{\pgfqpoint{1.002751in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.897782in}}{\pgfqpoint{0.990547in}{0.887183in}}{\pgfqpoint{0.990547in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.865083in}}{\pgfqpoint{0.994937in}{0.854484in}}{\pgfqpoint{1.002751in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.838857in}}{\pgfqpoint{1.021164in}{0.834466in}}{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.537424in}}{\pgfqpoint{1.053863in}{0.541814in}}{\pgfqpoint{1.061676in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.557441in}}{\pgfqpoint{1.073880in}{0.568040in}}{\pgfqpoint{1.073880in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.590141in}}{\pgfqpoint{1.069490in}{0.600740in}}{\pgfqpoint{1.061676in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.616367in}}{\pgfqpoint{1.043264in}{0.620757in}}{\pgfqpoint{1.032214in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.620757in}}{\pgfqpoint{1.010565in}{0.616367in}}{\pgfqpoint{1.002751in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.600740in}}{\pgfqpoint{0.990547in}{0.590141in}}{\pgfqpoint{0.990547in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.568040in}}{\pgfqpoint{0.994937in}{0.557441in}}{\pgfqpoint{1.002751in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.541814in}}{\pgfqpoint{1.021164in}{0.537424in}}{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.822585in}}{\pgfqpoint{0.918335in}{0.826975in}}{\pgfqpoint{0.926148in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.842602in}}{\pgfqpoint{0.938352in}{0.853201in}}{\pgfqpoint{0.938352in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.875301in}}{\pgfqpoint{0.933962in}{0.885901in}}{\pgfqpoint{0.926148in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.901528in}}{\pgfqpoint{0.907736in}{0.905918in}}{\pgfqpoint{0.896685in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.905918in}}{\pgfqpoint{0.875036in}{0.901528in}}{\pgfqpoint{0.867223in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.885901in}}{\pgfqpoint{0.855019in}{0.875301in}}{\pgfqpoint{0.855019in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.853201in}}{\pgfqpoint{0.859409in}{0.842602in}}{\pgfqpoint{0.867223in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.826975in}}{\pgfqpoint{0.885635in}{0.822585in}}{\pgfqpoint{0.896685in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.668122in}}{\pgfqpoint{0.686648in}{0.672513in}}{\pgfqpoint{0.694461in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.688140in}}{\pgfqpoint{0.706665in}{0.698739in}}{\pgfqpoint{0.706665in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.720839in}}{\pgfqpoint{0.702275in}{0.731438in}}{\pgfqpoint{0.694461in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.747066in}}{\pgfqpoint{0.676049in}{0.751456in}}{\pgfqpoint{0.664999in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.751456in}}{\pgfqpoint{0.643349in}{0.747066in}}{\pgfqpoint{0.635536in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.731438in}}{\pgfqpoint{0.623332in}{0.720839in}}{\pgfqpoint{0.623332in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.698739in}}{\pgfqpoint{0.627722in}{0.688140in}}{\pgfqpoint{0.635536in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.672513in}}{\pgfqpoint{0.653948in}{0.668122in}}{\pgfqpoint{0.664999in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.012692in}}{\pgfqpoint{1.337075in}{1.017082in}}{\pgfqpoint{1.344889in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.032709in}}{\pgfqpoint{1.357093in}{1.043309in}}{\pgfqpoint{1.357093in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.065409in}}{\pgfqpoint{1.352702in}{1.076008in}}{\pgfqpoint{1.344889in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.091635in}}{\pgfqpoint{1.326476in}{1.096025in}}{\pgfqpoint{1.315426in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.096025in}}{\pgfqpoint{1.293777in}{1.091635in}}{\pgfqpoint{1.285963in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.076008in}}{\pgfqpoint{1.273759in}{1.065409in}}{\pgfqpoint{1.273759in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.043309in}}{\pgfqpoint{1.278150in}{1.032709in}}{\pgfqpoint{1.285963in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.017082in}}{\pgfqpoint{1.304376in}{1.012692in}}{\pgfqpoint{1.315426in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.917638in}}{\pgfqpoint{1.285550in}{0.922029in}}{\pgfqpoint{1.293363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.937656in}}{\pgfqpoint{1.305567in}{0.948255in}}{\pgfqpoint{1.305567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.970355in}}{\pgfqpoint{1.301177in}{0.980954in}}{\pgfqpoint{1.293363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.996581in}}{\pgfqpoint{1.274951in}{1.000972in}}{\pgfqpoint{1.263901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.000972in}}{\pgfqpoint{1.242251in}{0.996581in}}{\pgfqpoint{1.234438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.980954in}}{\pgfqpoint{1.222234in}{0.970355in}}{\pgfqpoint{1.222234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.948255in}}{\pgfqpoint{1.226624in}{0.937656in}}{\pgfqpoint{1.234438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.922029in}}{\pgfqpoint{1.252850in}{0.917638in}}{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740919in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.751970in}{0.929520in}}{\pgfqpoint{1.762569in}{0.933910in}}{\pgfqpoint{1.770382in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.778196in}{0.949538in}}{\pgfqpoint{1.782586in}{0.960137in}}{\pgfqpoint{1.782586in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.782586in}{0.982237in}}{\pgfqpoint{1.778196in}{0.992836in}}{\pgfqpoint{1.770382in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.762569in}{1.008463in}}{\pgfqpoint{1.751970in}{1.012853in}}{\pgfqpoint{1.740919in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.729869in}{1.012853in}}{\pgfqpoint{1.719270in}{1.008463in}}{\pgfqpoint{1.711457in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.703643in}{0.992836in}}{\pgfqpoint{1.699253in}{0.982237in}}{\pgfqpoint{1.699253in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.699253in}{0.960137in}}{\pgfqpoint{1.703643in}{0.949538in}}{\pgfqpoint{1.711457in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.719270in}{0.933910in}}{\pgfqpoint{1.729869in}{0.929520in}}{\pgfqpoint{1.740919in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.644359in}}{\pgfqpoint{1.150022in}{0.648749in}}{\pgfqpoint{1.157835in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.664377in}}{\pgfqpoint{1.170039in}{0.674976in}}{\pgfqpoint{1.170039in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.697076in}}{\pgfqpoint{1.165649in}{0.707675in}}{\pgfqpoint{1.157835in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.723302in}}{\pgfqpoint{1.139423in}{0.727692in}}{\pgfqpoint{1.128372in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.727692in}}{\pgfqpoint{1.106723in}{0.723302in}}{\pgfqpoint{1.098910in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.707675in}}{\pgfqpoint{1.086706in}{0.697076in}}{\pgfqpoint{1.086706in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.674976in}}{\pgfqpoint{1.091096in}{0.664377in}}{\pgfqpoint{1.098910in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.648749in}}{\pgfqpoint{1.117322in}{0.644359in}}{\pgfqpoint{1.128372in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.775058in}}{\pgfqpoint{1.337075in}{0.779448in}}{\pgfqpoint{1.344889in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.795075in}}{\pgfqpoint{1.357093in}{0.805674in}}{\pgfqpoint{1.357093in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.827775in}}{\pgfqpoint{1.352702in}{0.838374in}}{\pgfqpoint{1.344889in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.854001in}}{\pgfqpoint{1.326476in}{0.858391in}}{\pgfqpoint{1.315426in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.858391in}}{\pgfqpoint{1.293777in}{0.854001in}}{\pgfqpoint{1.285963in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.838374in}}{\pgfqpoint{1.273759in}{0.827775in}}{\pgfqpoint{1.273759in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.805674in}}{\pgfqpoint{1.278150in}{0.795075in}}{\pgfqpoint{1.285963in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.779448in}}{\pgfqpoint{1.304376in}{0.775058in}}{\pgfqpoint{1.315426in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.846348in}}{\pgfqpoint{1.421078in}{0.850738in}}{\pgfqpoint{1.428892in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.866366in}}{\pgfqpoint{1.441095in}{0.876965in}}{\pgfqpoint{1.441095in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{0.899065in}}{\pgfqpoint{1.436705in}{0.909664in}}{\pgfqpoint{1.428892in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{0.925291in}}{\pgfqpoint{1.410479in}{0.929681in}}{\pgfqpoint{1.399429in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{0.929681in}}{\pgfqpoint{1.377780in}{0.925291in}}{\pgfqpoint{1.369966in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{0.909664in}}{\pgfqpoint{1.357762in}{0.899065in}}{\pgfqpoint{1.357762in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.876965in}}{\pgfqpoint{1.362152in}{0.866366in}}{\pgfqpoint{1.369966in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.850738in}}{\pgfqpoint{1.388379in}{0.846348in}}{\pgfqpoint{1.399429in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.620596in}}{\pgfqpoint{1.053863in}{0.624986in}}{\pgfqpoint{1.061676in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.640613in}}{\pgfqpoint{1.073880in}{0.651212in}}{\pgfqpoint{1.073880in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.673312in}}{\pgfqpoint{1.069490in}{0.683912in}}{\pgfqpoint{1.061676in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.699539in}}{\pgfqpoint{1.043264in}{0.703929in}}{\pgfqpoint{1.032214in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.703929in}}{\pgfqpoint{1.010565in}{0.699539in}}{\pgfqpoint{1.002751in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.683912in}}{\pgfqpoint{0.990547in}{0.673312in}}{\pgfqpoint{0.990547in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.651212in}}{\pgfqpoint{0.994937in}{0.640613in}}{\pgfqpoint{1.002751in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.624986in}}{\pgfqpoint{1.021164in}{0.620596in}}{\pgfqpoint{1.032214in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.561187in}}{\pgfqpoint{1.224608in}{0.565577in}}{\pgfqpoint{1.232422in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.581205in}}{\pgfqpoint{1.244626in}{0.591804in}}{\pgfqpoint{1.244626in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.613904in}}{\pgfqpoint{1.240235in}{0.624503in}}{\pgfqpoint{1.232422in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.640130in}}{\pgfqpoint{1.214009in}{0.644520in}}{\pgfqpoint{1.202959in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.644520in}}{\pgfqpoint{1.181310in}{0.640130in}}{\pgfqpoint{1.173496in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.624503in}}{\pgfqpoint{1.161292in}{0.613904in}}{\pgfqpoint{1.161292in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.591804in}}{\pgfqpoint{1.165683in}{0.581205in}}{\pgfqpoint{1.173496in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.565577in}}{\pgfqpoint{1.191909in}{0.561187in}}{\pgfqpoint{1.202959in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666333in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.677383in}{0.763176in}}{\pgfqpoint{1.687982in}{0.767566in}}{\pgfqpoint{1.695796in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.703609in}{0.783194in}}{\pgfqpoint{1.708000in}{0.793793in}}{\pgfqpoint{1.708000in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.708000in}{0.815893in}}{\pgfqpoint{1.703609in}{0.826492in}}{\pgfqpoint{1.695796in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.687982in}{0.842119in}}{\pgfqpoint{1.677383in}{0.846509in}}{\pgfqpoint{1.666333in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.655283in}{0.846509in}}{\pgfqpoint{1.644684in}{0.842119in}}{\pgfqpoint{1.636870in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.629056in}{0.826492in}}{\pgfqpoint{1.624666in}{0.815893in}}{\pgfqpoint{1.624666in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.624666in}{0.793793in}}{\pgfqpoint{1.629056in}{0.783194in}}{\pgfqpoint{1.636870in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.644684in}{0.767566in}}{\pgfqpoint{1.655283in}{0.763176in}}{\pgfqpoint{1.666333in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{1.036455in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{1.036455in}}{\pgfqpoint{1.543991in}{1.040846in}}{\pgfqpoint{1.551805in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{1.056473in}}{\pgfqpoint{1.564009in}{1.067072in}}{\pgfqpoint{1.564009in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{1.089172in}}{\pgfqpoint{1.559619in}{1.099771in}}{\pgfqpoint{1.551805in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{1.115398in}}{\pgfqpoint{1.533392in}{1.119789in}}{\pgfqpoint{1.522342in}{1.119789in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{1.119789in}}{\pgfqpoint{1.500693in}{1.115398in}}{\pgfqpoint{1.492879in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{1.099771in}}{\pgfqpoint{1.480675in}{1.089172in}}{\pgfqpoint{1.480675in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{1.067072in}}{\pgfqpoint{1.485066in}{1.056473in}}{\pgfqpoint{1.492879in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{1.040846in}}{\pgfqpoint{1.511292in}{1.036455in}}{\pgfqpoint{1.522342in}{1.036455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.751294in}}{\pgfqpoint{1.053863in}{0.755685in}}{\pgfqpoint{1.061676in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.771312in}}{\pgfqpoint{1.073880in}{0.781911in}}{\pgfqpoint{1.073880in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.804011in}}{\pgfqpoint{1.069490in}{0.814610in}}{\pgfqpoint{1.061676in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.830238in}}{\pgfqpoint{1.043264in}{0.834628in}}{\pgfqpoint{1.032214in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.834628in}}{\pgfqpoint{1.010565in}{0.830238in}}{\pgfqpoint{1.002751in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.814610in}}{\pgfqpoint{0.990547in}{0.804011in}}{\pgfqpoint{0.990547in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.781911in}}{\pgfqpoint{0.994937in}{0.771312in}}{\pgfqpoint{1.002751in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.755685in}}{\pgfqpoint{1.021164in}{0.751294in}}{\pgfqpoint{1.032214in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.965165in}}{\pgfqpoint{1.224608in}{0.969555in}}{\pgfqpoint{1.232422in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.985183in}}{\pgfqpoint{1.244626in}{0.995782in}}{\pgfqpoint{1.244626in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{1.017882in}}{\pgfqpoint{1.240235in}{1.028481in}}{\pgfqpoint{1.232422in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{1.044108in}}{\pgfqpoint{1.214009in}{1.048498in}}{\pgfqpoint{1.202959in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{1.048498in}}{\pgfqpoint{1.181310in}{1.044108in}}{\pgfqpoint{1.173496in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{1.028481in}}{\pgfqpoint{1.161292in}{1.017882in}}{\pgfqpoint{1.161292in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.995782in}}{\pgfqpoint{1.165683in}{0.985183in}}{\pgfqpoint{1.173496in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.969555in}}{\pgfqpoint{1.191909in}{0.965165in}}{\pgfqpoint{1.202959in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.000810in}}{\pgfqpoint{1.337075in}{1.005201in}}{\pgfqpoint{1.344889in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.020828in}}{\pgfqpoint{1.357093in}{1.031427in}}{\pgfqpoint{1.357093in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.053527in}}{\pgfqpoint{1.352702in}{1.064126in}}{\pgfqpoint{1.344889in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.079753in}}{\pgfqpoint{1.326476in}{1.084144in}}{\pgfqpoint{1.315426in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.084144in}}{\pgfqpoint{1.293777in}{1.079753in}}{\pgfqpoint{1.285963in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.064126in}}{\pgfqpoint{1.273759in}{1.053527in}}{\pgfqpoint{1.273759in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.031427in}}{\pgfqpoint{1.278150in}{1.020828in}}{\pgfqpoint{1.285963in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.005201in}}{\pgfqpoint{1.304376in}{1.000810in}}{\pgfqpoint{1.315426in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.763176in}}{\pgfqpoint{1.517237in}{0.767566in}}{\pgfqpoint{1.525050in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.783194in}}{\pgfqpoint{1.537254in}{0.793793in}}{\pgfqpoint{1.537254in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.815893in}}{\pgfqpoint{1.532864in}{0.826492in}}{\pgfqpoint{1.525050in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.842119in}}{\pgfqpoint{1.506638in}{0.846509in}}{\pgfqpoint{1.495588in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.846509in}}{\pgfqpoint{1.473938in}{0.842119in}}{\pgfqpoint{1.466125in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.826492in}}{\pgfqpoint{1.453921in}{0.815893in}}{\pgfqpoint{1.453921in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.793793in}}{\pgfqpoint{1.458311in}{0.783194in}}{\pgfqpoint{1.466125in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.767566in}}{\pgfqpoint{1.484537in}{0.763176in}}{\pgfqpoint{1.495588in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.822585in}}{\pgfqpoint{1.150022in}{0.826975in}}{\pgfqpoint{1.157835in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.842602in}}{\pgfqpoint{1.170039in}{0.853201in}}{\pgfqpoint{1.170039in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.875301in}}{\pgfqpoint{1.165649in}{0.885901in}}{\pgfqpoint{1.157835in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.901528in}}{\pgfqpoint{1.139423in}{0.905918in}}{\pgfqpoint{1.128372in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.905918in}}{\pgfqpoint{1.106723in}{0.901528in}}{\pgfqpoint{1.098910in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.885901in}}{\pgfqpoint{1.086706in}{0.875301in}}{\pgfqpoint{1.086706in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.853201in}}{\pgfqpoint{1.091096in}{0.842602in}}{\pgfqpoint{1.098910in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.826975in}}{\pgfqpoint{1.117322in}{0.822585in}}{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.846348in}}{\pgfqpoint{1.053863in}{0.850738in}}{\pgfqpoint{1.061676in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.866366in}}{\pgfqpoint{1.073880in}{0.876965in}}{\pgfqpoint{1.073880in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.899065in}}{\pgfqpoint{1.069490in}{0.909664in}}{\pgfqpoint{1.061676in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.925291in}}{\pgfqpoint{1.043264in}{0.929681in}}{\pgfqpoint{1.032214in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.929681in}}{\pgfqpoint{1.010565in}{0.925291in}}{\pgfqpoint{1.002751in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.909664in}}{\pgfqpoint{0.990547in}{0.899065in}}{\pgfqpoint{0.990547in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.876965in}}{\pgfqpoint{0.994937in}{0.866366in}}{\pgfqpoint{1.002751in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.850738in}}{\pgfqpoint{1.021164in}{0.846348in}}{\pgfqpoint{1.032214in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.584951in}}{\pgfqpoint{1.053863in}{0.589341in}}{\pgfqpoint{1.061676in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.604968in}}{\pgfqpoint{1.073880in}{0.615567in}}{\pgfqpoint{1.073880in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.637667in}}{\pgfqpoint{1.069490in}{0.648266in}}{\pgfqpoint{1.061676in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.663894in}}{\pgfqpoint{1.043264in}{0.668284in}}{\pgfqpoint{1.032214in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.668284in}}{\pgfqpoint{1.010565in}{0.663894in}}{\pgfqpoint{1.002751in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.648266in}}{\pgfqpoint{0.990547in}{0.637667in}}{\pgfqpoint{0.990547in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.615567in}}{\pgfqpoint{0.994937in}{0.604968in}}{\pgfqpoint{1.002751in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.589341in}}{\pgfqpoint{1.021164in}{0.584951in}}{\pgfqpoint{1.032214in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027930in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.038980in}{0.668122in}}{\pgfqpoint{2.049579in}{0.672513in}}{\pgfqpoint{2.057393in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.065207in}{0.688140in}}{\pgfqpoint{2.069597in}{0.698739in}}{\pgfqpoint{2.069597in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.069597in}{0.720839in}}{\pgfqpoint{2.065207in}{0.731438in}}{\pgfqpoint{2.057393in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.049579in}{0.747066in}}{\pgfqpoint{2.038980in}{0.751456in}}{\pgfqpoint{2.027930in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.016880in}{0.751456in}}{\pgfqpoint{2.006281in}{0.747066in}}{\pgfqpoint{1.998467in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.990654in}{0.731438in}}{\pgfqpoint{1.986263in}{0.720839in}}{\pgfqpoint{1.986263in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.986263in}{0.698739in}}{\pgfqpoint{1.990654in}{0.688140in}}{\pgfqpoint{1.998467in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.006281in}{0.672513in}}{\pgfqpoint{2.016880in}{0.668122in}}{\pgfqpoint{2.027930in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.715649in}}{\pgfqpoint{0.918335in}{0.720040in}}{\pgfqpoint{0.926148in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.735667in}}{\pgfqpoint{0.938352in}{0.746266in}}{\pgfqpoint{0.938352in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.768366in}}{\pgfqpoint{0.933962in}{0.778965in}}{\pgfqpoint{0.926148in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.794592in}}{\pgfqpoint{0.907736in}{0.798983in}}{\pgfqpoint{0.896685in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.798983in}}{\pgfqpoint{0.875036in}{0.794592in}}{\pgfqpoint{0.867223in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.778965in}}{\pgfqpoint{0.855019in}{0.768366in}}{\pgfqpoint{0.855019in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.746266in}}{\pgfqpoint{0.859409in}{0.735667in}}{\pgfqpoint{0.867223in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.720040in}}{\pgfqpoint{0.885635in}{0.715649in}}{\pgfqpoint{0.896685in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.727531in}}{\pgfqpoint{1.224608in}{0.731921in}}{\pgfqpoint{1.232422in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.747549in}}{\pgfqpoint{1.244626in}{0.758148in}}{\pgfqpoint{1.244626in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.780248in}}{\pgfqpoint{1.240235in}{0.790847in}}{\pgfqpoint{1.232422in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.806474in}}{\pgfqpoint{1.214009in}{0.810864in}}{\pgfqpoint{1.202959in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.810864in}}{\pgfqpoint{1.181310in}{0.806474in}}{\pgfqpoint{1.173496in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.790847in}}{\pgfqpoint{1.161292in}{0.780248in}}{\pgfqpoint{1.161292in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.758148in}}{\pgfqpoint{1.165683in}{0.747549in}}{\pgfqpoint{1.173496in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.731921in}}{\pgfqpoint{1.191909in}{0.727531in}}{\pgfqpoint{1.202959in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{1.369143in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{1.369143in}}{\pgfqpoint{1.456295in}{1.373533in}}{\pgfqpoint{1.464109in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{1.389161in}}{\pgfqpoint{1.476313in}{1.399760in}}{\pgfqpoint{1.476313in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{1.421860in}}{\pgfqpoint{1.471922in}{1.432459in}}{\pgfqpoint{1.464109in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{1.448086in}}{\pgfqpoint{1.445696in}{1.452476in}}{\pgfqpoint{1.434646in}{1.452476in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{1.452476in}}{\pgfqpoint{1.412997in}{1.448086in}}{\pgfqpoint{1.405183in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{1.432459in}}{\pgfqpoint{1.392979in}{1.421860in}}{\pgfqpoint{1.392979in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{1.399760in}}{\pgfqpoint{1.397370in}{1.389161in}}{\pgfqpoint{1.405183in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{1.373533in}}{\pgfqpoint{1.423596in}{1.369143in}}{\pgfqpoint{1.434646in}{1.369143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.798821in}}{\pgfqpoint{1.224608in}{0.803212in}}{\pgfqpoint{1.232422in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.818839in}}{\pgfqpoint{1.244626in}{0.829438in}}{\pgfqpoint{1.244626in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.851538in}}{\pgfqpoint{1.240235in}{0.862137in}}{\pgfqpoint{1.232422in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.877764in}}{\pgfqpoint{1.214009in}{0.882155in}}{\pgfqpoint{1.202959in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.882155in}}{\pgfqpoint{1.181310in}{0.877764in}}{\pgfqpoint{1.173496in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.862137in}}{\pgfqpoint{1.161292in}{0.851538in}}{\pgfqpoint{1.161292in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.829438in}}{\pgfqpoint{1.165683in}{0.818839in}}{\pgfqpoint{1.173496in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.803212in}}{\pgfqpoint{1.191909in}{0.798821in}}{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.870112in}}{\pgfqpoint{1.150022in}{0.874502in}}{\pgfqpoint{1.157835in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.890129in}}{\pgfqpoint{1.170039in}{0.900728in}}{\pgfqpoint{1.170039in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.922828in}}{\pgfqpoint{1.165649in}{0.933427in}}{\pgfqpoint{1.157835in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.949055in}}{\pgfqpoint{1.139423in}{0.953445in}}{\pgfqpoint{1.128372in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.953445in}}{\pgfqpoint{1.106723in}{0.949055in}}{\pgfqpoint{1.098910in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.933427in}}{\pgfqpoint{1.086706in}{0.922828in}}{\pgfqpoint{1.086706in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.900728in}}{\pgfqpoint{1.091096in}{0.890129in}}{\pgfqpoint{1.098910in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.874502in}}{\pgfqpoint{1.117322in}{0.870112in}}{\pgfqpoint{1.128372in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.858230in}}{\pgfqpoint{1.053863in}{0.862620in}}{\pgfqpoint{1.061676in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.878247in}}{\pgfqpoint{1.073880in}{0.888846in}}{\pgfqpoint{1.073880in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.910947in}}{\pgfqpoint{1.069490in}{0.921546in}}{\pgfqpoint{1.061676in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.937173in}}{\pgfqpoint{1.043264in}{0.941563in}}{\pgfqpoint{1.032214in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.941563in}}{\pgfqpoint{1.010565in}{0.937173in}}{\pgfqpoint{1.002751in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.921546in}}{\pgfqpoint{0.990547in}{0.910947in}}{\pgfqpoint{0.990547in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.888846in}}{\pgfqpoint{0.994937in}{0.878247in}}{\pgfqpoint{1.002751in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.862620in}}{\pgfqpoint{1.021164in}{0.858230in}}{\pgfqpoint{1.032214in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.537424in}}{\pgfqpoint{1.053863in}{0.541814in}}{\pgfqpoint{1.061676in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.557441in}}{\pgfqpoint{1.073880in}{0.568040in}}{\pgfqpoint{1.073880in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.590141in}}{\pgfqpoint{1.069490in}{0.600740in}}{\pgfqpoint{1.061676in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.616367in}}{\pgfqpoint{1.043264in}{0.620757in}}{\pgfqpoint{1.032214in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.620757in}}{\pgfqpoint{1.010565in}{0.616367in}}{\pgfqpoint{1.002751in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.600740in}}{\pgfqpoint{0.990547in}{0.590141in}}{\pgfqpoint{0.990547in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.568040in}}{\pgfqpoint{0.994937in}{0.557441in}}{\pgfqpoint{1.002751in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.541814in}}{\pgfqpoint{1.021164in}{0.537424in}}{\pgfqpoint{1.032214in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.644359in}}{\pgfqpoint{1.053863in}{0.648749in}}{\pgfqpoint{1.061676in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.664377in}}{\pgfqpoint{1.073880in}{0.674976in}}{\pgfqpoint{1.073880in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.697076in}}{\pgfqpoint{1.069490in}{0.707675in}}{\pgfqpoint{1.061676in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.723302in}}{\pgfqpoint{1.043264in}{0.727692in}}{\pgfqpoint{1.032214in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.727692in}}{\pgfqpoint{1.010565in}{0.723302in}}{\pgfqpoint{1.002751in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.707675in}}{\pgfqpoint{0.990547in}{0.697076in}}{\pgfqpoint{0.990547in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.674976in}}{\pgfqpoint{0.994937in}{0.664377in}}{\pgfqpoint{1.002751in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.648749in}}{\pgfqpoint{1.021164in}{0.644359in}}{\pgfqpoint{1.032214in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505175in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.516226in}{0.703768in}}{\pgfqpoint{2.526825in}{0.708158in}}{\pgfqpoint{2.534638in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.542452in}{0.723785in}}{\pgfqpoint{2.546842in}{0.734384in}}{\pgfqpoint{2.546842in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.546842in}{0.756484in}}{\pgfqpoint{2.542452in}{0.767083in}}{\pgfqpoint{2.534638in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.526825in}{0.782711in}}{\pgfqpoint{2.516226in}{0.787101in}}{\pgfqpoint{2.505175in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.494125in}{0.787101in}}{\pgfqpoint{2.483526in}{0.782711in}}{\pgfqpoint{2.475713in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.467899in}{0.767083in}}{\pgfqpoint{2.463509in}{0.756484in}}{\pgfqpoint{2.463509in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.463509in}{0.734384in}}{\pgfqpoint{2.467899in}{0.723785in}}{\pgfqpoint{2.475713in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.483526in}{0.708158in}}{\pgfqpoint{2.494125in}{0.703768in}}{\pgfqpoint{2.505175in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.596832in}}{\pgfqpoint{0.686648in}{0.601223in}}{\pgfqpoint{0.694461in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.616850in}}{\pgfqpoint{0.706665in}{0.627449in}}{\pgfqpoint{0.706665in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.649549in}}{\pgfqpoint{0.702275in}{0.660148in}}{\pgfqpoint{0.694461in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.675775in}}{\pgfqpoint{0.676049in}{0.680166in}}{\pgfqpoint{0.664999in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.680166in}}{\pgfqpoint{0.643349in}{0.675775in}}{\pgfqpoint{0.635536in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.660148in}}{\pgfqpoint{0.623332in}{0.649549in}}{\pgfqpoint{0.623332in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.627449in}}{\pgfqpoint{0.627722in}{0.616850in}}{\pgfqpoint{0.635536in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.601223in}}{\pgfqpoint{0.653948in}{0.596832in}}{\pgfqpoint{0.664999in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.810703in}}{\pgfqpoint{1.150022in}{0.815093in}}{\pgfqpoint{1.157835in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.830720in}}{\pgfqpoint{1.170039in}{0.841320in}}{\pgfqpoint{1.170039in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.863420in}}{\pgfqpoint{1.165649in}{0.874019in}}{\pgfqpoint{1.157835in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.889646in}}{\pgfqpoint{1.139423in}{0.894036in}}{\pgfqpoint{1.128372in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.894036in}}{\pgfqpoint{1.106723in}{0.889646in}}{\pgfqpoint{1.098910in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.874019in}}{\pgfqpoint{1.086706in}{0.863420in}}{\pgfqpoint{1.086706in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.841320in}}{\pgfqpoint{1.091096in}{0.830720in}}{\pgfqpoint{1.098910in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.815093in}}{\pgfqpoint{1.117322in}{0.810703in}}{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.703768in}}{\pgfqpoint{1.053863in}{0.708158in}}{\pgfqpoint{1.061676in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.723785in}}{\pgfqpoint{1.073880in}{0.734384in}}{\pgfqpoint{1.073880in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.756484in}}{\pgfqpoint{1.069490in}{0.767083in}}{\pgfqpoint{1.061676in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.782711in}}{\pgfqpoint{1.043264in}{0.787101in}}{\pgfqpoint{1.032214in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.787101in}}{\pgfqpoint{1.010565in}{0.782711in}}{\pgfqpoint{1.002751in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.767083in}}{\pgfqpoint{0.990547in}{0.756484in}}{\pgfqpoint{0.990547in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.734384in}}{\pgfqpoint{0.994937in}{0.723785in}}{\pgfqpoint{1.002751in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.708158in}}{\pgfqpoint{1.021164in}{0.703768in}}{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.929520in}}{\pgfqpoint{1.381709in}{0.933910in}}{\pgfqpoint{1.389522in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.949538in}}{\pgfqpoint{1.401726in}{0.960137in}}{\pgfqpoint{1.401726in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.982237in}}{\pgfqpoint{1.397336in}{0.992836in}}{\pgfqpoint{1.389522in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.008463in}}{\pgfqpoint{1.371110in}{1.012853in}}{\pgfqpoint{1.360059in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.012853in}}{\pgfqpoint{1.338410in}{1.008463in}}{\pgfqpoint{1.330597in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.992836in}}{\pgfqpoint{1.318393in}{0.982237in}}{\pgfqpoint{1.318393in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.960137in}}{\pgfqpoint{1.322783in}{0.949538in}}{\pgfqpoint{1.330597in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.933910in}}{\pgfqpoint{1.349009in}{0.929520in}}{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.905757in}}{\pgfqpoint{1.285550in}{0.910147in}}{\pgfqpoint{1.293363in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.925774in}}{\pgfqpoint{1.305567in}{0.936373in}}{\pgfqpoint{1.305567in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.958473in}}{\pgfqpoint{1.301177in}{0.969072in}}{\pgfqpoint{1.293363in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.984700in}}{\pgfqpoint{1.274951in}{0.989090in}}{\pgfqpoint{1.263901in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{0.989090in}}{\pgfqpoint{1.242251in}{0.984700in}}{\pgfqpoint{1.234438in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.969072in}}{\pgfqpoint{1.222234in}{0.958473in}}{\pgfqpoint{1.222234in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.936373in}}{\pgfqpoint{1.226624in}{0.925774in}}{\pgfqpoint{1.234438in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.910147in}}{\pgfqpoint{1.252850in}{0.905757in}}{\pgfqpoint{1.263901in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.632477in}}{\pgfqpoint{0.918335in}{0.636868in}}{\pgfqpoint{0.926148in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.652495in}}{\pgfqpoint{0.938352in}{0.663094in}}{\pgfqpoint{0.938352in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.685194in}}{\pgfqpoint{0.933962in}{0.695793in}}{\pgfqpoint{0.926148in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.711420in}}{\pgfqpoint{0.907736in}{0.715811in}}{\pgfqpoint{0.896685in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.715811in}}{\pgfqpoint{0.875036in}{0.711420in}}{\pgfqpoint{0.867223in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.695793in}}{\pgfqpoint{0.855019in}{0.685194in}}{\pgfqpoint{0.855019in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.663094in}}{\pgfqpoint{0.859409in}{0.652495in}}{\pgfqpoint{0.867223in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.636868in}}{\pgfqpoint{0.885635in}{0.632477in}}{\pgfqpoint{0.896685in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.656241in}}{\pgfqpoint{0.686648in}{0.660631in}}{\pgfqpoint{0.694461in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.676258in}}{\pgfqpoint{0.706665in}{0.686857in}}{\pgfqpoint{0.706665in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.708958in}}{\pgfqpoint{0.702275in}{0.719557in}}{\pgfqpoint{0.694461in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.735184in}}{\pgfqpoint{0.676049in}{0.739574in}}{\pgfqpoint{0.664999in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.739574in}}{\pgfqpoint{0.643349in}{0.735184in}}{\pgfqpoint{0.635536in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.719557in}}{\pgfqpoint{0.623332in}{0.708958in}}{\pgfqpoint{0.623332in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.686857in}}{\pgfqpoint{0.627722in}{0.676258in}}{\pgfqpoint{0.635536in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.660631in}}{\pgfqpoint{0.653948in}{0.656241in}}{\pgfqpoint{0.664999in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570174in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.581224in}{0.893875in}}{\pgfqpoint{1.591823in}{0.898265in}}{\pgfqpoint{1.599637in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.607451in}{0.913892in}}{\pgfqpoint{1.611841in}{0.924491in}}{\pgfqpoint{1.611841in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.611841in}{0.946592in}}{\pgfqpoint{1.607451in}{0.957191in}}{\pgfqpoint{1.599637in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.591823in}{0.972818in}}{\pgfqpoint{1.581224in}{0.977208in}}{\pgfqpoint{1.570174in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.559124in}{0.977208in}}{\pgfqpoint{1.548525in}{0.972818in}}{\pgfqpoint{1.540711in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.532898in}{0.957191in}}{\pgfqpoint{1.528507in}{0.946592in}}{\pgfqpoint{1.528507in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.528507in}{0.924491in}}{\pgfqpoint{1.532898in}{0.913892in}}{\pgfqpoint{1.540711in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{0.898265in}}{\pgfqpoint{1.559124in}{0.893875in}}{\pgfqpoint{1.570174in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.798821in}}{\pgfqpoint{1.224608in}{0.803212in}}{\pgfqpoint{1.232422in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.818839in}}{\pgfqpoint{1.244626in}{0.829438in}}{\pgfqpoint{1.244626in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.851538in}}{\pgfqpoint{1.240235in}{0.862137in}}{\pgfqpoint{1.232422in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.877764in}}{\pgfqpoint{1.214009in}{0.882155in}}{\pgfqpoint{1.202959in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.882155in}}{\pgfqpoint{1.181310in}{0.877764in}}{\pgfqpoint{1.173496in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.862137in}}{\pgfqpoint{1.161292in}{0.851538in}}{\pgfqpoint{1.161292in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.829438in}}{\pgfqpoint{1.165683in}{0.818839in}}{\pgfqpoint{1.173496in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.803212in}}{\pgfqpoint{1.191909in}{0.798821in}}{\pgfqpoint{1.202959in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.786940in}}{\pgfqpoint{1.224608in}{0.791330in}}{\pgfqpoint{1.232422in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.806957in}}{\pgfqpoint{1.244626in}{0.817556in}}{\pgfqpoint{1.244626in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.839656in}}{\pgfqpoint{1.240235in}{0.850255in}}{\pgfqpoint{1.232422in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.865883in}}{\pgfqpoint{1.214009in}{0.870273in}}{\pgfqpoint{1.202959in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.870273in}}{\pgfqpoint{1.181310in}{0.865883in}}{\pgfqpoint{1.173496in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.850255in}}{\pgfqpoint{1.161292in}{0.839656in}}{\pgfqpoint{1.161292in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.817556in}}{\pgfqpoint{1.165683in}{0.806957in}}{\pgfqpoint{1.173496in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.791330in}}{\pgfqpoint{1.191909in}{0.786940in}}{\pgfqpoint{1.202959in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.596832in}}{\pgfqpoint{0.918335in}{0.601223in}}{\pgfqpoint{0.926148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.616850in}}{\pgfqpoint{0.938352in}{0.627449in}}{\pgfqpoint{0.938352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.649549in}}{\pgfqpoint{0.933962in}{0.660148in}}{\pgfqpoint{0.926148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.675775in}}{\pgfqpoint{0.907736in}{0.680166in}}{\pgfqpoint{0.896685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.680166in}}{\pgfqpoint{0.875036in}{0.675775in}}{\pgfqpoint{0.867223in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.660148in}}{\pgfqpoint{0.855019in}{0.649549in}}{\pgfqpoint{0.855019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.627449in}}{\pgfqpoint{0.859409in}{0.616850in}}{\pgfqpoint{0.867223in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.601223in}}{\pgfqpoint{0.885635in}{0.596832in}}{\pgfqpoint{0.896685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.917638in}}{\pgfqpoint{1.285550in}{0.922029in}}{\pgfqpoint{1.293363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.937656in}}{\pgfqpoint{1.305567in}{0.948255in}}{\pgfqpoint{1.305567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.970355in}}{\pgfqpoint{1.301177in}{0.980954in}}{\pgfqpoint{1.293363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.996581in}}{\pgfqpoint{1.274951in}{1.000972in}}{\pgfqpoint{1.263901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.000972in}}{\pgfqpoint{1.242251in}{0.996581in}}{\pgfqpoint{1.234438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.980954in}}{\pgfqpoint{1.222234in}{0.970355in}}{\pgfqpoint{1.222234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.948255in}}{\pgfqpoint{1.226624in}{0.937656in}}{\pgfqpoint{1.234438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.922029in}}{\pgfqpoint{1.252850in}{0.917638in}}{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.739413in}}{\pgfqpoint{1.568762in}{0.743803in}}{\pgfqpoint{1.576576in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.759430in}}{\pgfqpoint{1.588780in}{0.770029in}}{\pgfqpoint{1.588780in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.792130in}}{\pgfqpoint{1.584389in}{0.802729in}}{\pgfqpoint{1.576576in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.818356in}}{\pgfqpoint{1.558163in}{0.822746in}}{\pgfqpoint{1.547113in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.822746in}}{\pgfqpoint{1.525464in}{0.818356in}}{\pgfqpoint{1.517650in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.802729in}}{\pgfqpoint{1.505446in}{0.792130in}}{\pgfqpoint{1.505446in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.770029in}}{\pgfqpoint{1.509837in}{0.759430in}}{\pgfqpoint{1.517650in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.743803in}}{\pgfqpoint{1.536063in}{0.739413in}}{\pgfqpoint{1.547113in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.656241in}}{\pgfqpoint{1.337075in}{0.660631in}}{\pgfqpoint{1.344889in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.676258in}}{\pgfqpoint{1.357093in}{0.686857in}}{\pgfqpoint{1.357093in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.708958in}}{\pgfqpoint{1.352702in}{0.719557in}}{\pgfqpoint{1.344889in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.735184in}}{\pgfqpoint{1.326476in}{0.739574in}}{\pgfqpoint{1.315426in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.739574in}}{\pgfqpoint{1.293777in}{0.735184in}}{\pgfqpoint{1.285963in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.719557in}}{\pgfqpoint{1.273759in}{0.708958in}}{\pgfqpoint{1.273759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.686857in}}{\pgfqpoint{1.278150in}{0.676258in}}{\pgfqpoint{1.285963in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.660631in}}{\pgfqpoint{1.304376in}{0.656241in}}{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.668122in}}{\pgfqpoint{1.488153in}{0.672513in}}{\pgfqpoint{1.495966in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.688140in}}{\pgfqpoint{1.508170in}{0.698739in}}{\pgfqpoint{1.508170in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.720839in}}{\pgfqpoint{1.503780in}{0.731438in}}{\pgfqpoint{1.495966in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.747066in}}{\pgfqpoint{1.477554in}{0.751456in}}{\pgfqpoint{1.466504in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{0.751456in}}{\pgfqpoint{1.444855in}{0.747066in}}{\pgfqpoint{1.437041in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.731438in}}{\pgfqpoint{1.424837in}{0.720839in}}{\pgfqpoint{1.424837in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.698739in}}{\pgfqpoint{1.429227in}{0.688140in}}{\pgfqpoint{1.437041in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.672513in}}{\pgfqpoint{1.455454in}{0.668122in}}{\pgfqpoint{1.466504in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.810703in}}{\pgfqpoint{1.337075in}{0.815093in}}{\pgfqpoint{1.344889in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.830720in}}{\pgfqpoint{1.357093in}{0.841320in}}{\pgfqpoint{1.357093in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.863420in}}{\pgfqpoint{1.352702in}{0.874019in}}{\pgfqpoint{1.344889in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.889646in}}{\pgfqpoint{1.326476in}{0.894036in}}{\pgfqpoint{1.315426in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.894036in}}{\pgfqpoint{1.293777in}{0.889646in}}{\pgfqpoint{1.285963in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.874019in}}{\pgfqpoint{1.273759in}{0.863420in}}{\pgfqpoint{1.273759in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.841320in}}{\pgfqpoint{1.278150in}{0.830720in}}{\pgfqpoint{1.285963in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.815093in}}{\pgfqpoint{1.304376in}{0.810703in}}{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.691886in}}{\pgfqpoint{1.337075in}{0.696276in}}{\pgfqpoint{1.344889in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.711903in}}{\pgfqpoint{1.357093in}{0.722502in}}{\pgfqpoint{1.357093in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.744603in}}{\pgfqpoint{1.352702in}{0.755202in}}{\pgfqpoint{1.344889in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.770829in}}{\pgfqpoint{1.326476in}{0.775219in}}{\pgfqpoint{1.315426in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.775219in}}{\pgfqpoint{1.293777in}{0.770829in}}{\pgfqpoint{1.285963in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.755202in}}{\pgfqpoint{1.273759in}{0.744603in}}{\pgfqpoint{1.273759in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.722502in}}{\pgfqpoint{1.278150in}{0.711903in}}{\pgfqpoint{1.285963in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.696276in}}{\pgfqpoint{1.304376in}{0.691886in}}{\pgfqpoint{1.315426in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.917638in}}{\pgfqpoint{1.488153in}{0.922029in}}{\pgfqpoint{1.495966in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.937656in}}{\pgfqpoint{1.508170in}{0.948255in}}{\pgfqpoint{1.508170in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.970355in}}{\pgfqpoint{1.503780in}{0.980954in}}{\pgfqpoint{1.495966in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.996581in}}{\pgfqpoint{1.477554in}{1.000972in}}{\pgfqpoint{1.466504in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.000972in}}{\pgfqpoint{1.444855in}{0.996581in}}{\pgfqpoint{1.437041in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.980954in}}{\pgfqpoint{1.424837in}{0.970355in}}{\pgfqpoint{1.424837in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.948255in}}{\pgfqpoint{1.429227in}{0.937656in}}{\pgfqpoint{1.437041in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.922029in}}{\pgfqpoint{1.455454in}{0.917638in}}{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.537424in}}{\pgfqpoint{0.686648in}{0.541814in}}{\pgfqpoint{0.694461in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.557441in}}{\pgfqpoint{0.706665in}{0.568040in}}{\pgfqpoint{0.706665in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.590141in}}{\pgfqpoint{0.702275in}{0.600740in}}{\pgfqpoint{0.694461in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.616367in}}{\pgfqpoint{0.676049in}{0.620757in}}{\pgfqpoint{0.664999in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.620757in}}{\pgfqpoint{0.643349in}{0.616367in}}{\pgfqpoint{0.635536in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.600740in}}{\pgfqpoint{0.623332in}{0.590141in}}{\pgfqpoint{0.623332in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.568040in}}{\pgfqpoint{0.627722in}{0.557441in}}{\pgfqpoint{0.635536in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.541814in}}{\pgfqpoint{0.653948in}{0.537424in}}{\pgfqpoint{0.664999in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.929520in}}{\pgfqpoint{1.381709in}{0.933910in}}{\pgfqpoint{1.389522in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.949538in}}{\pgfqpoint{1.401726in}{0.960137in}}{\pgfqpoint{1.401726in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.982237in}}{\pgfqpoint{1.397336in}{0.992836in}}{\pgfqpoint{1.389522in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{1.008463in}}{\pgfqpoint{1.371110in}{1.012853in}}{\pgfqpoint{1.360059in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{1.012853in}}{\pgfqpoint{1.338410in}{1.008463in}}{\pgfqpoint{1.330597in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.992836in}}{\pgfqpoint{1.318393in}{0.982237in}}{\pgfqpoint{1.318393in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.960137in}}{\pgfqpoint{1.322783in}{0.949538in}}{\pgfqpoint{1.330597in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.933910in}}{\pgfqpoint{1.349009in}{0.929520in}}{\pgfqpoint{1.360059in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{0.632477in}}{\pgfqpoint{1.456295in}{0.636868in}}{\pgfqpoint{1.464109in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{0.652495in}}{\pgfqpoint{1.476313in}{0.663094in}}{\pgfqpoint{1.476313in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{0.685194in}}{\pgfqpoint{1.471922in}{0.695793in}}{\pgfqpoint{1.464109in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{0.711420in}}{\pgfqpoint{1.445696in}{0.715811in}}{\pgfqpoint{1.434646in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{0.715811in}}{\pgfqpoint{1.412997in}{0.711420in}}{\pgfqpoint{1.405183in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{0.695793in}}{\pgfqpoint{1.392979in}{0.685194in}}{\pgfqpoint{1.392979in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{0.663094in}}{\pgfqpoint{1.397370in}{0.652495in}}{\pgfqpoint{1.405183in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{0.636868in}}{\pgfqpoint{1.423596in}{0.632477in}}{\pgfqpoint{1.434646in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591746in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.602796in}{0.739413in}}{\pgfqpoint{1.613395in}{0.743803in}}{\pgfqpoint{1.621209in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.629023in}{0.759430in}}{\pgfqpoint{1.633413in}{0.770029in}}{\pgfqpoint{1.633413in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.633413in}{0.792130in}}{\pgfqpoint{1.629023in}{0.802729in}}{\pgfqpoint{1.621209in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.613395in}{0.818356in}}{\pgfqpoint{1.602796in}{0.822746in}}{\pgfqpoint{1.591746in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.580696in}{0.822746in}}{\pgfqpoint{1.570097in}{0.818356in}}{\pgfqpoint{1.562284in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.554470in}{0.802729in}}{\pgfqpoint{1.550080in}{0.792130in}}{\pgfqpoint{1.550080in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.550080in}{0.770029in}}{\pgfqpoint{1.554470in}{0.759430in}}{\pgfqpoint{1.562284in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.570097in}{0.743803in}}{\pgfqpoint{1.580696in}{0.739413in}}{\pgfqpoint{1.591746in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.786940in}}{\pgfqpoint{1.053863in}{0.791330in}}{\pgfqpoint{1.061676in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.806957in}}{\pgfqpoint{1.073880in}{0.817556in}}{\pgfqpoint{1.073880in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.839656in}}{\pgfqpoint{1.069490in}{0.850255in}}{\pgfqpoint{1.061676in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.865883in}}{\pgfqpoint{1.043264in}{0.870273in}}{\pgfqpoint{1.032214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.870273in}}{\pgfqpoint{1.010565in}{0.865883in}}{\pgfqpoint{1.002751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.850255in}}{\pgfqpoint{0.990547in}{0.839656in}}{\pgfqpoint{0.990547in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.817556in}}{\pgfqpoint{0.994937in}{0.806957in}}{\pgfqpoint{1.002751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.791330in}}{\pgfqpoint{1.021164in}{0.786940in}}{\pgfqpoint{1.032214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.596832in}}{\pgfqpoint{1.150022in}{0.601223in}}{\pgfqpoint{1.157835in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.616850in}}{\pgfqpoint{1.170039in}{0.627449in}}{\pgfqpoint{1.170039in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.649549in}}{\pgfqpoint{1.165649in}{0.660148in}}{\pgfqpoint{1.157835in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.675775in}}{\pgfqpoint{1.139423in}{0.680166in}}{\pgfqpoint{1.128372in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.680166in}}{\pgfqpoint{1.106723in}{0.675775in}}{\pgfqpoint{1.098910in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.660148in}}{\pgfqpoint{1.086706in}{0.649549in}}{\pgfqpoint{1.086706in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.627449in}}{\pgfqpoint{1.091096in}{0.616850in}}{\pgfqpoint{1.098910in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.601223in}}{\pgfqpoint{1.117322in}{0.596832in}}{\pgfqpoint{1.128372in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{1.238444in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{1.238444in}}{\pgfqpoint{1.337075in}{1.242835in}}{\pgfqpoint{1.344889in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{1.258462in}}{\pgfqpoint{1.357093in}{1.269061in}}{\pgfqpoint{1.357093in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{1.291161in}}{\pgfqpoint{1.352702in}{1.301760in}}{\pgfqpoint{1.344889in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{1.317387in}}{\pgfqpoint{1.326476in}{1.321778in}}{\pgfqpoint{1.315426in}{1.321778in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{1.321778in}}{\pgfqpoint{1.293777in}{1.317387in}}{\pgfqpoint{1.285963in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{1.301760in}}{\pgfqpoint{1.273759in}{1.291161in}}{\pgfqpoint{1.273759in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{1.269061in}}{\pgfqpoint{1.278150in}{1.258462in}}{\pgfqpoint{1.285963in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{1.242835in}}{\pgfqpoint{1.304376in}{1.238444in}}{\pgfqpoint{1.315426in}{1.238444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.549305in}}{\pgfqpoint{0.686648in}{0.553696in}}{\pgfqpoint{0.694461in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.569323in}}{\pgfqpoint{0.706665in}{0.579922in}}{\pgfqpoint{0.706665in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.602022in}}{\pgfqpoint{0.702275in}{0.612621in}}{\pgfqpoint{0.694461in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.628249in}}{\pgfqpoint{0.676049in}{0.632639in}}{\pgfqpoint{0.664999in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.632639in}}{\pgfqpoint{0.643349in}{0.628249in}}{\pgfqpoint{0.635536in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.612621in}}{\pgfqpoint{0.623332in}{0.602022in}}{\pgfqpoint{0.623332in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.579922in}}{\pgfqpoint{0.627722in}{0.569323in}}{\pgfqpoint{0.635536in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.553696in}}{\pgfqpoint{0.653948in}{0.549305in}}{\pgfqpoint{0.664999in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.822585in}}{\pgfqpoint{1.150022in}{0.826975in}}{\pgfqpoint{1.157835in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.842602in}}{\pgfqpoint{1.170039in}{0.853201in}}{\pgfqpoint{1.170039in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.875301in}}{\pgfqpoint{1.165649in}{0.885901in}}{\pgfqpoint{1.157835in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.901528in}}{\pgfqpoint{1.139423in}{0.905918in}}{\pgfqpoint{1.128372in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.905918in}}{\pgfqpoint{1.106723in}{0.901528in}}{\pgfqpoint{1.098910in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.885901in}}{\pgfqpoint{1.086706in}{0.875301in}}{\pgfqpoint{1.086706in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.853201in}}{\pgfqpoint{1.091096in}{0.842602in}}{\pgfqpoint{1.098910in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.826975in}}{\pgfqpoint{1.117322in}{0.822585in}}{\pgfqpoint{1.128372in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.810703in}}{\pgfqpoint{1.150022in}{0.815093in}}{\pgfqpoint{1.157835in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.830720in}}{\pgfqpoint{1.170039in}{0.841320in}}{\pgfqpoint{1.170039in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.863420in}}{\pgfqpoint{1.165649in}{0.874019in}}{\pgfqpoint{1.157835in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.889646in}}{\pgfqpoint{1.139423in}{0.894036in}}{\pgfqpoint{1.128372in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.894036in}}{\pgfqpoint{1.106723in}{0.889646in}}{\pgfqpoint{1.098910in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.874019in}}{\pgfqpoint{1.086706in}{0.863420in}}{\pgfqpoint{1.086706in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.841320in}}{\pgfqpoint{1.091096in}{0.830720in}}{\pgfqpoint{1.098910in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.815093in}}{\pgfqpoint{1.117322in}{0.810703in}}{\pgfqpoint{1.128372in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.573069in}}{\pgfqpoint{1.337075in}{0.577459in}}{\pgfqpoint{1.344889in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.593086in}}{\pgfqpoint{1.357093in}{0.603685in}}{\pgfqpoint{1.357093in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.625786in}}{\pgfqpoint{1.352702in}{0.636385in}}{\pgfqpoint{1.344889in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.652012in}}{\pgfqpoint{1.326476in}{0.656402in}}{\pgfqpoint{1.315426in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.656402in}}{\pgfqpoint{1.293777in}{0.652012in}}{\pgfqpoint{1.285963in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.636385in}}{\pgfqpoint{1.273759in}{0.625786in}}{\pgfqpoint{1.273759in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.603685in}}{\pgfqpoint{1.278150in}{0.593086in}}{\pgfqpoint{1.285963in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.577459in}}{\pgfqpoint{1.304376in}{0.573069in}}{\pgfqpoint{1.315426in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.739413in}}{\pgfqpoint{1.337075in}{0.743803in}}{\pgfqpoint{1.344889in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.759430in}}{\pgfqpoint{1.357093in}{0.770029in}}{\pgfqpoint{1.357093in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.792130in}}{\pgfqpoint{1.352702in}{0.802729in}}{\pgfqpoint{1.344889in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.818356in}}{\pgfqpoint{1.326476in}{0.822746in}}{\pgfqpoint{1.315426in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.822746in}}{\pgfqpoint{1.293777in}{0.818356in}}{\pgfqpoint{1.285963in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.802729in}}{\pgfqpoint{1.273759in}{0.792130in}}{\pgfqpoint{1.273759in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.770029in}}{\pgfqpoint{1.278150in}{0.759430in}}{\pgfqpoint{1.285963in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.743803in}}{\pgfqpoint{1.304376in}{0.739413in}}{\pgfqpoint{1.315426in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.584951in}}{\pgfqpoint{0.918335in}{0.589341in}}{\pgfqpoint{0.926148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.604968in}}{\pgfqpoint{0.938352in}{0.615567in}}{\pgfqpoint{0.938352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.637667in}}{\pgfqpoint{0.933962in}{0.648266in}}{\pgfqpoint{0.926148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.663894in}}{\pgfqpoint{0.907736in}{0.668284in}}{\pgfqpoint{0.896685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.668284in}}{\pgfqpoint{0.875036in}{0.663894in}}{\pgfqpoint{0.867223in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.648266in}}{\pgfqpoint{0.855019in}{0.637667in}}{\pgfqpoint{0.855019in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.615567in}}{\pgfqpoint{0.859409in}{0.604968in}}{\pgfqpoint{0.867223in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.589341in}}{\pgfqpoint{0.885635in}{0.584951in}}{\pgfqpoint{0.896685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.561187in}}{\pgfqpoint{0.686648in}{0.565577in}}{\pgfqpoint{0.694461in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.581205in}}{\pgfqpoint{0.706665in}{0.591804in}}{\pgfqpoint{0.706665in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.613904in}}{\pgfqpoint{0.702275in}{0.624503in}}{\pgfqpoint{0.694461in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.640130in}}{\pgfqpoint{0.676049in}{0.644520in}}{\pgfqpoint{0.664999in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.644520in}}{\pgfqpoint{0.643349in}{0.640130in}}{\pgfqpoint{0.635536in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.624503in}}{\pgfqpoint{0.623332in}{0.613904in}}{\pgfqpoint{0.623332in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.591804in}}{\pgfqpoint{0.627722in}{0.581205in}}{\pgfqpoint{0.635536in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.565577in}}{\pgfqpoint{0.653948in}{0.561187in}}{\pgfqpoint{0.664999in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.632477in}}{\pgfqpoint{1.053863in}{0.636868in}}{\pgfqpoint{1.061676in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.652495in}}{\pgfqpoint{1.073880in}{0.663094in}}{\pgfqpoint{1.073880in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.685194in}}{\pgfqpoint{1.069490in}{0.695793in}}{\pgfqpoint{1.061676in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.711420in}}{\pgfqpoint{1.043264in}{0.715811in}}{\pgfqpoint{1.032214in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.715811in}}{\pgfqpoint{1.010565in}{0.711420in}}{\pgfqpoint{1.002751in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.695793in}}{\pgfqpoint{0.990547in}{0.685194in}}{\pgfqpoint{0.990547in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.663094in}}{\pgfqpoint{0.994937in}{0.652495in}}{\pgfqpoint{1.002751in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.636868in}}{\pgfqpoint{1.021164in}{0.632477in}}{\pgfqpoint{1.032214in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{1.012692in}}{\pgfqpoint{1.053863in}{1.017082in}}{\pgfqpoint{1.061676in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{1.032709in}}{\pgfqpoint{1.073880in}{1.043309in}}{\pgfqpoint{1.073880in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{1.065409in}}{\pgfqpoint{1.069490in}{1.076008in}}{\pgfqpoint{1.061676in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{1.091635in}}{\pgfqpoint{1.043264in}{1.096025in}}{\pgfqpoint{1.032214in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{1.096025in}}{\pgfqpoint{1.010565in}{1.091635in}}{\pgfqpoint{1.002751in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{1.076008in}}{\pgfqpoint{0.990547in}{1.065409in}}{\pgfqpoint{0.990547in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{1.043309in}}{\pgfqpoint{0.994937in}{1.032709in}}{\pgfqpoint{1.002751in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{1.017082in}}{\pgfqpoint{1.021164in}{1.012692in}}{\pgfqpoint{1.032214in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.751294in}}{\pgfqpoint{1.381709in}{0.755685in}}{\pgfqpoint{1.389522in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.771312in}}{\pgfqpoint{1.401726in}{0.781911in}}{\pgfqpoint{1.401726in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.804011in}}{\pgfqpoint{1.397336in}{0.814610in}}{\pgfqpoint{1.389522in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.830238in}}{\pgfqpoint{1.371110in}{0.834628in}}{\pgfqpoint{1.360059in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.834628in}}{\pgfqpoint{1.338410in}{0.830238in}}{\pgfqpoint{1.330597in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.814610in}}{\pgfqpoint{1.318393in}{0.804011in}}{\pgfqpoint{1.318393in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.781911in}}{\pgfqpoint{1.322783in}{0.771312in}}{\pgfqpoint{1.330597in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.755685in}}{\pgfqpoint{1.349009in}{0.751294in}}{\pgfqpoint{1.360059in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.644359in}}{\pgfqpoint{1.337075in}{0.648749in}}{\pgfqpoint{1.344889in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.664377in}}{\pgfqpoint{1.357093in}{0.674976in}}{\pgfqpoint{1.357093in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.697076in}}{\pgfqpoint{1.352702in}{0.707675in}}{\pgfqpoint{1.344889in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.723302in}}{\pgfqpoint{1.326476in}{0.727692in}}{\pgfqpoint{1.315426in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.727692in}}{\pgfqpoint{1.293777in}{0.723302in}}{\pgfqpoint{1.285963in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.707675in}}{\pgfqpoint{1.273759in}{0.697076in}}{\pgfqpoint{1.273759in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.674976in}}{\pgfqpoint{1.278150in}{0.664377in}}{\pgfqpoint{1.285963in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.648749in}}{\pgfqpoint{1.304376in}{0.644359in}}{\pgfqpoint{1.315426in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.644359in}}{\pgfqpoint{0.686648in}{0.648749in}}{\pgfqpoint{0.694461in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.664377in}}{\pgfqpoint{0.706665in}{0.674976in}}{\pgfqpoint{0.706665in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.697076in}}{\pgfqpoint{0.702275in}{0.707675in}}{\pgfqpoint{0.694461in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.723302in}}{\pgfqpoint{0.676049in}{0.727692in}}{\pgfqpoint{0.664999in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.727692in}}{\pgfqpoint{0.643349in}{0.723302in}}{\pgfqpoint{0.635536in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.707675in}}{\pgfqpoint{0.623332in}{0.697076in}}{\pgfqpoint{0.623332in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.674976in}}{\pgfqpoint{0.627722in}{0.664377in}}{\pgfqpoint{0.635536in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.648749in}}{\pgfqpoint{0.653948in}{0.644359in}}{\pgfqpoint{0.664999in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.656241in}}{\pgfqpoint{0.918335in}{0.660631in}}{\pgfqpoint{0.926148in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.676258in}}{\pgfqpoint{0.938352in}{0.686857in}}{\pgfqpoint{0.938352in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.708958in}}{\pgfqpoint{0.933962in}{0.719557in}}{\pgfqpoint{0.926148in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.735184in}}{\pgfqpoint{0.907736in}{0.739574in}}{\pgfqpoint{0.896685in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.739574in}}{\pgfqpoint{0.875036in}{0.735184in}}{\pgfqpoint{0.867223in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.719557in}}{\pgfqpoint{0.855019in}{0.708958in}}{\pgfqpoint{0.855019in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.686857in}}{\pgfqpoint{0.859409in}{0.676258in}}{\pgfqpoint{0.867223in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.660631in}}{\pgfqpoint{0.885635in}{0.656241in}}{\pgfqpoint{0.896685in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.573069in}}{\pgfqpoint{1.381709in}{0.577459in}}{\pgfqpoint{1.389522in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.593086in}}{\pgfqpoint{1.401726in}{0.603685in}}{\pgfqpoint{1.401726in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.625786in}}{\pgfqpoint{1.397336in}{0.636385in}}{\pgfqpoint{1.389522in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.652012in}}{\pgfqpoint{1.371110in}{0.656402in}}{\pgfqpoint{1.360059in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.656402in}}{\pgfqpoint{1.338410in}{0.652012in}}{\pgfqpoint{1.330597in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.636385in}}{\pgfqpoint{1.318393in}{0.625786in}}{\pgfqpoint{1.318393in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.603685in}}{\pgfqpoint{1.322783in}{0.593086in}}{\pgfqpoint{1.330597in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.577459in}}{\pgfqpoint{1.349009in}{0.573069in}}{\pgfqpoint{1.360059in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.584951in}}{\pgfqpoint{0.686648in}{0.589341in}}{\pgfqpoint{0.694461in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.604968in}}{\pgfqpoint{0.706665in}{0.615567in}}{\pgfqpoint{0.706665in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.637667in}}{\pgfqpoint{0.702275in}{0.648266in}}{\pgfqpoint{0.694461in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.663894in}}{\pgfqpoint{0.676049in}{0.668284in}}{\pgfqpoint{0.664999in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.668284in}}{\pgfqpoint{0.643349in}{0.663894in}}{\pgfqpoint{0.635536in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.648266in}}{\pgfqpoint{0.623332in}{0.637667in}}{\pgfqpoint{0.623332in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.615567in}}{\pgfqpoint{0.627722in}{0.604968in}}{\pgfqpoint{0.635536in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.589341in}}{\pgfqpoint{0.653948in}{0.584951in}}{\pgfqpoint{0.664999in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.703768in}}{\pgfqpoint{1.053863in}{0.708158in}}{\pgfqpoint{1.061676in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.723785in}}{\pgfqpoint{1.073880in}{0.734384in}}{\pgfqpoint{1.073880in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.756484in}}{\pgfqpoint{1.069490in}{0.767083in}}{\pgfqpoint{1.061676in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.782711in}}{\pgfqpoint{1.043264in}{0.787101in}}{\pgfqpoint{1.032214in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.787101in}}{\pgfqpoint{1.010565in}{0.782711in}}{\pgfqpoint{1.002751in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.767083in}}{\pgfqpoint{0.990547in}{0.756484in}}{\pgfqpoint{0.990547in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.734384in}}{\pgfqpoint{0.994937in}{0.723785in}}{\pgfqpoint{1.002751in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.708158in}}{\pgfqpoint{1.021164in}{0.703768in}}{\pgfqpoint{1.032214in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.537424in}}{\pgfqpoint{0.918335in}{0.541814in}}{\pgfqpoint{0.926148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.557441in}}{\pgfqpoint{0.938352in}{0.568040in}}{\pgfqpoint{0.938352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.590141in}}{\pgfqpoint{0.933962in}{0.600740in}}{\pgfqpoint{0.926148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.616367in}}{\pgfqpoint{0.907736in}{0.620757in}}{\pgfqpoint{0.896685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.620757in}}{\pgfqpoint{0.875036in}{0.616367in}}{\pgfqpoint{0.867223in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.600740in}}{\pgfqpoint{0.855019in}{0.590141in}}{\pgfqpoint{0.855019in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.568040in}}{\pgfqpoint{0.859409in}{0.557441in}}{\pgfqpoint{0.867223in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.541814in}}{\pgfqpoint{0.885635in}{0.537424in}}{\pgfqpoint{0.896685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.596832in}}{\pgfqpoint{1.337075in}{0.601223in}}{\pgfqpoint{1.344889in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.616850in}}{\pgfqpoint{1.357093in}{0.627449in}}{\pgfqpoint{1.357093in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.649549in}}{\pgfqpoint{1.352702in}{0.660148in}}{\pgfqpoint{1.344889in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.675775in}}{\pgfqpoint{1.326476in}{0.680166in}}{\pgfqpoint{1.315426in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.680166in}}{\pgfqpoint{1.293777in}{0.675775in}}{\pgfqpoint{1.285963in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.660148in}}{\pgfqpoint{1.273759in}{0.649549in}}{\pgfqpoint{1.273759in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.627449in}}{\pgfqpoint{1.278150in}{0.616850in}}{\pgfqpoint{1.285963in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.601223in}}{\pgfqpoint{1.304376in}{0.596832in}}{\pgfqpoint{1.315426in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.763176in}}{\pgfqpoint{1.224608in}{0.767566in}}{\pgfqpoint{1.232422in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.783194in}}{\pgfqpoint{1.244626in}{0.793793in}}{\pgfqpoint{1.244626in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.815893in}}{\pgfqpoint{1.240235in}{0.826492in}}{\pgfqpoint{1.232422in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.842119in}}{\pgfqpoint{1.214009in}{0.846509in}}{\pgfqpoint{1.202959in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.846509in}}{\pgfqpoint{1.181310in}{0.842119in}}{\pgfqpoint{1.173496in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.826492in}}{\pgfqpoint{1.161292in}{0.815893in}}{\pgfqpoint{1.161292in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.793793in}}{\pgfqpoint{1.165683in}{0.783194in}}{\pgfqpoint{1.173496in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.767566in}}{\pgfqpoint{1.191909in}{0.763176in}}{\pgfqpoint{1.202959in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.739413in}}{\pgfqpoint{1.053863in}{0.743803in}}{\pgfqpoint{1.061676in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.759430in}}{\pgfqpoint{1.073880in}{0.770029in}}{\pgfqpoint{1.073880in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.792130in}}{\pgfqpoint{1.069490in}{0.802729in}}{\pgfqpoint{1.061676in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.818356in}}{\pgfqpoint{1.043264in}{0.822746in}}{\pgfqpoint{1.032214in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.822746in}}{\pgfqpoint{1.010565in}{0.818356in}}{\pgfqpoint{1.002751in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.802729in}}{\pgfqpoint{0.990547in}{0.792130in}}{\pgfqpoint{0.990547in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.770029in}}{\pgfqpoint{0.994937in}{0.759430in}}{\pgfqpoint{1.002751in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.743803in}}{\pgfqpoint{1.021164in}{0.739413in}}{\pgfqpoint{1.032214in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{0.953283in}}{\pgfqpoint{1.421078in}{0.957674in}}{\pgfqpoint{1.428892in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{0.973301in}}{\pgfqpoint{1.441095in}{0.983900in}}{\pgfqpoint{1.441095in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.006000in}}{\pgfqpoint{1.436705in}{1.016599in}}{\pgfqpoint{1.428892in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.032227in}}{\pgfqpoint{1.410479in}{1.036617in}}{\pgfqpoint{1.399429in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.036617in}}{\pgfqpoint{1.377780in}{1.032227in}}{\pgfqpoint{1.369966in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.016599in}}{\pgfqpoint{1.357762in}{1.006000in}}{\pgfqpoint{1.357762in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{0.983900in}}{\pgfqpoint{1.362152in}{0.973301in}}{\pgfqpoint{1.369966in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{0.957674in}}{\pgfqpoint{1.388379in}{0.953283in}}{\pgfqpoint{1.399429in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{1.381025in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{1.381025in}}{\pgfqpoint{1.285550in}{1.385415in}}{\pgfqpoint{1.293363in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{1.401042in}}{\pgfqpoint{1.305567in}{1.411641in}}{\pgfqpoint{1.305567in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{1.433742in}}{\pgfqpoint{1.301177in}{1.444341in}}{\pgfqpoint{1.293363in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{1.459968in}}{\pgfqpoint{1.274951in}{1.464358in}}{\pgfqpoint{1.263901in}{1.464358in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.464358in}}{\pgfqpoint{1.242251in}{1.459968in}}{\pgfqpoint{1.234438in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{1.444341in}}{\pgfqpoint{1.222234in}{1.433742in}}{\pgfqpoint{1.222234in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{1.411641in}}{\pgfqpoint{1.226624in}{1.401042in}}{\pgfqpoint{1.234438in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{1.385415in}}{\pgfqpoint{1.252850in}{1.381025in}}{\pgfqpoint{1.263901in}{1.381025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.608714in}}{\pgfqpoint{0.918335in}{0.613104in}}{\pgfqpoint{0.926148in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.628731in}}{\pgfqpoint{0.938352in}{0.639331in}}{\pgfqpoint{0.938352in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.661431in}}{\pgfqpoint{0.933962in}{0.672030in}}{\pgfqpoint{0.926148in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.687657in}}{\pgfqpoint{0.907736in}{0.692047in}}{\pgfqpoint{0.896685in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.692047in}}{\pgfqpoint{0.875036in}{0.687657in}}{\pgfqpoint{0.867223in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.672030in}}{\pgfqpoint{0.855019in}{0.661431in}}{\pgfqpoint{0.855019in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.639331in}}{\pgfqpoint{0.859409in}{0.628731in}}{\pgfqpoint{0.867223in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.613104in}}{\pgfqpoint{0.885635in}{0.608714in}}{\pgfqpoint{0.896685in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495588in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.506638in}{0.680004in}}{\pgfqpoint{1.517237in}{0.684394in}}{\pgfqpoint{1.525050in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.532864in}{0.700022in}}{\pgfqpoint{1.537254in}{0.710621in}}{\pgfqpoint{1.537254in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.537254in}{0.732721in}}{\pgfqpoint{1.532864in}{0.743320in}}{\pgfqpoint{1.525050in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.517237in}{0.758947in}}{\pgfqpoint{1.506638in}{0.763338in}}{\pgfqpoint{1.495588in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.484537in}{0.763338in}}{\pgfqpoint{1.473938in}{0.758947in}}{\pgfqpoint{1.466125in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.458311in}{0.743320in}}{\pgfqpoint{1.453921in}{0.732721in}}{\pgfqpoint{1.453921in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{0.710621in}}{\pgfqpoint{1.458311in}{0.700022in}}{\pgfqpoint{1.466125in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.473938in}{0.684394in}}{\pgfqpoint{1.484537in}{0.680004in}}{\pgfqpoint{1.495588in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.834466in}}{\pgfqpoint{1.053863in}{0.838857in}}{\pgfqpoint{1.061676in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.854484in}}{\pgfqpoint{1.073880in}{0.865083in}}{\pgfqpoint{1.073880in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.887183in}}{\pgfqpoint{1.069490in}{0.897782in}}{\pgfqpoint{1.061676in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.913409in}}{\pgfqpoint{1.043264in}{0.917800in}}{\pgfqpoint{1.032214in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.917800in}}{\pgfqpoint{1.010565in}{0.913409in}}{\pgfqpoint{1.002751in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.897782in}}{\pgfqpoint{0.990547in}{0.887183in}}{\pgfqpoint{0.990547in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.865083in}}{\pgfqpoint{0.994937in}{0.854484in}}{\pgfqpoint{1.002751in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.838857in}}{\pgfqpoint{1.021164in}{0.834466in}}{\pgfqpoint{1.032214in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.727531in}}{\pgfqpoint{1.053863in}{0.731921in}}{\pgfqpoint{1.061676in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.747549in}}{\pgfqpoint{1.073880in}{0.758148in}}{\pgfqpoint{1.073880in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.780248in}}{\pgfqpoint{1.069490in}{0.790847in}}{\pgfqpoint{1.061676in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.806474in}}{\pgfqpoint{1.043264in}{0.810864in}}{\pgfqpoint{1.032214in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.810864in}}{\pgfqpoint{1.010565in}{0.806474in}}{\pgfqpoint{1.002751in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.790847in}}{\pgfqpoint{0.990547in}{0.780248in}}{\pgfqpoint{0.990547in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.758148in}}{\pgfqpoint{0.994937in}{0.747549in}}{\pgfqpoint{1.002751in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.731921in}}{\pgfqpoint{1.021164in}{0.727531in}}{\pgfqpoint{1.032214in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.775058in}}{\pgfqpoint{1.053863in}{0.779448in}}{\pgfqpoint{1.061676in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.795075in}}{\pgfqpoint{1.073880in}{0.805674in}}{\pgfqpoint{1.073880in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.827775in}}{\pgfqpoint{1.069490in}{0.838374in}}{\pgfqpoint{1.061676in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.854001in}}{\pgfqpoint{1.043264in}{0.858391in}}{\pgfqpoint{1.032214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.858391in}}{\pgfqpoint{1.010565in}{0.854001in}}{\pgfqpoint{1.002751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.838374in}}{\pgfqpoint{0.990547in}{0.827775in}}{\pgfqpoint{0.990547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.805674in}}{\pgfqpoint{0.994937in}{0.795075in}}{\pgfqpoint{1.002751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.779448in}}{\pgfqpoint{1.021164in}{0.775058in}}{\pgfqpoint{1.032214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.881993in}}{\pgfqpoint{1.568762in}{0.886383in}}{\pgfqpoint{1.576576in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.902011in}}{\pgfqpoint{1.588780in}{0.912610in}}{\pgfqpoint{1.588780in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.934710in}}{\pgfqpoint{1.584389in}{0.945309in}}{\pgfqpoint{1.576576in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.960936in}}{\pgfqpoint{1.558163in}{0.965327in}}{\pgfqpoint{1.547113in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.965327in}}{\pgfqpoint{1.525464in}{0.960936in}}{\pgfqpoint{1.517650in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.945309in}}{\pgfqpoint{1.505446in}{0.934710in}}{\pgfqpoint{1.505446in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.912610in}}{\pgfqpoint{1.509837in}{0.902011in}}{\pgfqpoint{1.517650in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.886383in}}{\pgfqpoint{1.536063in}{0.881993in}}{\pgfqpoint{1.547113in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.573069in}}{\pgfqpoint{1.053863in}{0.577459in}}{\pgfqpoint{1.061676in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.593086in}}{\pgfqpoint{1.073880in}{0.603685in}}{\pgfqpoint{1.073880in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.625786in}}{\pgfqpoint{1.069490in}{0.636385in}}{\pgfqpoint{1.061676in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.652012in}}{\pgfqpoint{1.043264in}{0.656402in}}{\pgfqpoint{1.032214in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.656402in}}{\pgfqpoint{1.010565in}{0.652012in}}{\pgfqpoint{1.002751in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.636385in}}{\pgfqpoint{0.990547in}{0.625786in}}{\pgfqpoint{0.990547in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.603685in}}{\pgfqpoint{0.994937in}{0.593086in}}{\pgfqpoint{1.002751in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.577459in}}{\pgfqpoint{1.021164in}{0.573069in}}{\pgfqpoint{1.032214in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.680004in}}{\pgfqpoint{0.918335in}{0.684394in}}{\pgfqpoint{0.926148in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.700022in}}{\pgfqpoint{0.938352in}{0.710621in}}{\pgfqpoint{0.938352in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.732721in}}{\pgfqpoint{0.933962in}{0.743320in}}{\pgfqpoint{0.926148in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.758947in}}{\pgfqpoint{0.907736in}{0.763338in}}{\pgfqpoint{0.896685in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.763338in}}{\pgfqpoint{0.875036in}{0.758947in}}{\pgfqpoint{0.867223in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.743320in}}{\pgfqpoint{0.855019in}{0.732721in}}{\pgfqpoint{0.855019in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.710621in}}{\pgfqpoint{0.859409in}{0.700022in}}{\pgfqpoint{0.867223in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.684394in}}{\pgfqpoint{0.885635in}{0.680004in}}{\pgfqpoint{0.896685in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.561187in}}{\pgfqpoint{1.053863in}{0.565577in}}{\pgfqpoint{1.061676in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.581205in}}{\pgfqpoint{1.073880in}{0.591804in}}{\pgfqpoint{1.073880in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.613904in}}{\pgfqpoint{1.069490in}{0.624503in}}{\pgfqpoint{1.061676in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.640130in}}{\pgfqpoint{1.043264in}{0.644520in}}{\pgfqpoint{1.032214in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.644520in}}{\pgfqpoint{1.010565in}{0.640130in}}{\pgfqpoint{1.002751in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.624503in}}{\pgfqpoint{0.990547in}{0.613904in}}{\pgfqpoint{0.990547in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.591804in}}{\pgfqpoint{0.994937in}{0.581205in}}{\pgfqpoint{1.002751in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.565577in}}{\pgfqpoint{1.021164in}{0.561187in}}{\pgfqpoint{1.032214in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{0.917638in}}{\pgfqpoint{1.488153in}{0.922029in}}{\pgfqpoint{1.495966in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.503780in}{0.937656in}}{\pgfqpoint{1.508170in}{0.948255in}}{\pgfqpoint{1.508170in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.508170in}{0.970355in}}{\pgfqpoint{1.503780in}{0.980954in}}{\pgfqpoint{1.495966in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.488153in}{0.996581in}}{\pgfqpoint{1.477554in}{1.000972in}}{\pgfqpoint{1.466504in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.455454in}{1.000972in}}{\pgfqpoint{1.444855in}{0.996581in}}{\pgfqpoint{1.437041in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.429227in}{0.980954in}}{\pgfqpoint{1.424837in}{0.970355in}}{\pgfqpoint{1.424837in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.424837in}{0.948255in}}{\pgfqpoint{1.429227in}{0.937656in}}{\pgfqpoint{1.437041in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.444855in}{0.922029in}}{\pgfqpoint{1.455454in}{0.917638in}}{\pgfqpoint{1.466504in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.656241in}}{\pgfqpoint{1.337075in}{0.660631in}}{\pgfqpoint{1.344889in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.676258in}}{\pgfqpoint{1.357093in}{0.686857in}}{\pgfqpoint{1.357093in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.708958in}}{\pgfqpoint{1.352702in}{0.719557in}}{\pgfqpoint{1.344889in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.735184in}}{\pgfqpoint{1.326476in}{0.739574in}}{\pgfqpoint{1.315426in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.739574in}}{\pgfqpoint{1.293777in}{0.735184in}}{\pgfqpoint{1.285963in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.719557in}}{\pgfqpoint{1.273759in}{0.708958in}}{\pgfqpoint{1.273759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.686857in}}{\pgfqpoint{1.278150in}{0.676258in}}{\pgfqpoint{1.285963in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.660631in}}{\pgfqpoint{1.304376in}{0.656241in}}{\pgfqpoint{1.315426in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.691886in}}{\pgfqpoint{1.224608in}{0.696276in}}{\pgfqpoint{1.232422in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.711903in}}{\pgfqpoint{1.244626in}{0.722502in}}{\pgfqpoint{1.244626in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.744603in}}{\pgfqpoint{1.240235in}{0.755202in}}{\pgfqpoint{1.232422in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.770829in}}{\pgfqpoint{1.214009in}{0.775219in}}{\pgfqpoint{1.202959in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.775219in}}{\pgfqpoint{1.181310in}{0.770829in}}{\pgfqpoint{1.173496in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.755202in}}{\pgfqpoint{1.161292in}{0.744603in}}{\pgfqpoint{1.161292in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.722502in}}{\pgfqpoint{1.165683in}{0.711903in}}{\pgfqpoint{1.173496in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.696276in}}{\pgfqpoint{1.191909in}{0.691886in}}{\pgfqpoint{1.202959in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.656241in}}{\pgfqpoint{1.150022in}{0.660631in}}{\pgfqpoint{1.157835in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.676258in}}{\pgfqpoint{1.170039in}{0.686857in}}{\pgfqpoint{1.170039in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.708958in}}{\pgfqpoint{1.165649in}{0.719557in}}{\pgfqpoint{1.157835in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.735184in}}{\pgfqpoint{1.139423in}{0.739574in}}{\pgfqpoint{1.128372in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.739574in}}{\pgfqpoint{1.106723in}{0.735184in}}{\pgfqpoint{1.098910in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.719557in}}{\pgfqpoint{1.086706in}{0.708958in}}{\pgfqpoint{1.086706in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.686857in}}{\pgfqpoint{1.091096in}{0.676258in}}{\pgfqpoint{1.098910in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.660631in}}{\pgfqpoint{1.117322in}{0.656241in}}{\pgfqpoint{1.128372in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.644359in}}{\pgfqpoint{0.918335in}{0.648749in}}{\pgfqpoint{0.926148in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.664377in}}{\pgfqpoint{0.938352in}{0.674976in}}{\pgfqpoint{0.938352in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.697076in}}{\pgfqpoint{0.933962in}{0.707675in}}{\pgfqpoint{0.926148in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.723302in}}{\pgfqpoint{0.907736in}{0.727692in}}{\pgfqpoint{0.896685in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.727692in}}{\pgfqpoint{0.875036in}{0.723302in}}{\pgfqpoint{0.867223in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.707675in}}{\pgfqpoint{0.855019in}{0.697076in}}{\pgfqpoint{0.855019in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.674976in}}{\pgfqpoint{0.859409in}{0.664377in}}{\pgfqpoint{0.867223in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.648749in}}{\pgfqpoint{0.885635in}{0.644359in}}{\pgfqpoint{0.896685in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{0.810703in}}{\pgfqpoint{1.337075in}{0.815093in}}{\pgfqpoint{1.344889in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.352702in}{0.830720in}}{\pgfqpoint{1.357093in}{0.841320in}}{\pgfqpoint{1.357093in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.357093in}{0.863420in}}{\pgfqpoint{1.352702in}{0.874019in}}{\pgfqpoint{1.344889in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.337075in}{0.889646in}}{\pgfqpoint{1.326476in}{0.894036in}}{\pgfqpoint{1.315426in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.304376in}{0.894036in}}{\pgfqpoint{1.293777in}{0.889646in}}{\pgfqpoint{1.285963in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.278150in}{0.874019in}}{\pgfqpoint{1.273759in}{0.863420in}}{\pgfqpoint{1.273759in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.273759in}{0.841320in}}{\pgfqpoint{1.278150in}{0.830720in}}{\pgfqpoint{1.285963in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.293777in}{0.815093in}}{\pgfqpoint{1.304376in}{0.810703in}}{\pgfqpoint{1.315426in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.274951in}{0.917638in}}{\pgfqpoint{1.285550in}{0.922029in}}{\pgfqpoint{1.293363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{0.937656in}}{\pgfqpoint{1.305567in}{0.948255in}}{\pgfqpoint{1.305567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.305567in}{0.970355in}}{\pgfqpoint{1.301177in}{0.980954in}}{\pgfqpoint{1.293363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.285550in}{0.996581in}}{\pgfqpoint{1.274951in}{1.000972in}}{\pgfqpoint{1.263901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.252850in}{1.000972in}}{\pgfqpoint{1.242251in}{0.996581in}}{\pgfqpoint{1.234438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.226624in}{0.980954in}}{\pgfqpoint{1.222234in}{0.970355in}}{\pgfqpoint{1.222234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.222234in}{0.948255in}}{\pgfqpoint{1.226624in}{0.937656in}}{\pgfqpoint{1.234438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.242251in}{0.922029in}}{\pgfqpoint{1.252850in}{0.917638in}}{\pgfqpoint{1.263901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.043264in}{0.596832in}}{\pgfqpoint{1.053863in}{0.601223in}}{\pgfqpoint{1.061676in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.069490in}{0.616850in}}{\pgfqpoint{1.073880in}{0.627449in}}{\pgfqpoint{1.073880in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.073880in}{0.649549in}}{\pgfqpoint{1.069490in}{0.660148in}}{\pgfqpoint{1.061676in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.053863in}{0.675775in}}{\pgfqpoint{1.043264in}{0.680166in}}{\pgfqpoint{1.032214in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.021164in}{0.680166in}}{\pgfqpoint{1.010565in}{0.675775in}}{\pgfqpoint{1.002751in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.994937in}{0.660148in}}{\pgfqpoint{0.990547in}{0.649549in}}{\pgfqpoint{0.990547in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.990547in}{0.627449in}}{\pgfqpoint{0.994937in}{0.616850in}}{\pgfqpoint{1.002751in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.010565in}{0.601223in}}{\pgfqpoint{1.021164in}{0.596832in}}{\pgfqpoint{1.032214in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.584951in}}{\pgfqpoint{1.150022in}{0.589341in}}{\pgfqpoint{1.157835in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.604968in}}{\pgfqpoint{1.170039in}{0.615567in}}{\pgfqpoint{1.170039in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.637667in}}{\pgfqpoint{1.165649in}{0.648266in}}{\pgfqpoint{1.157835in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.663894in}}{\pgfqpoint{1.139423in}{0.668284in}}{\pgfqpoint{1.128372in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.668284in}}{\pgfqpoint{1.106723in}{0.663894in}}{\pgfqpoint{1.098910in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.648266in}}{\pgfqpoint{1.086706in}{0.637667in}}{\pgfqpoint{1.086706in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.615567in}}{\pgfqpoint{1.091096in}{0.604968in}}{\pgfqpoint{1.098910in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.589341in}}{\pgfqpoint{1.117322in}{0.584951in}}{\pgfqpoint{1.128372in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.573069in}}{\pgfqpoint{0.918335in}{0.577459in}}{\pgfqpoint{0.926148in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.593086in}}{\pgfqpoint{0.938352in}{0.603685in}}{\pgfqpoint{0.938352in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.625786in}}{\pgfqpoint{0.933962in}{0.636385in}}{\pgfqpoint{0.926148in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.652012in}}{\pgfqpoint{0.907736in}{0.656402in}}{\pgfqpoint{0.896685in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.656402in}}{\pgfqpoint{0.875036in}{0.652012in}}{\pgfqpoint{0.867223in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.636385in}}{\pgfqpoint{0.855019in}{0.625786in}}{\pgfqpoint{0.855019in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.603685in}}{\pgfqpoint{0.859409in}{0.593086in}}{\pgfqpoint{0.867223in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.577459in}}{\pgfqpoint{0.885635in}{0.573069in}}{\pgfqpoint{0.896685in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360059in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.371110in}{0.786940in}}{\pgfqpoint{1.381709in}{0.791330in}}{\pgfqpoint{1.389522in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.397336in}{0.806957in}}{\pgfqpoint{1.401726in}{0.817556in}}{\pgfqpoint{1.401726in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.401726in}{0.839656in}}{\pgfqpoint{1.397336in}{0.850255in}}{\pgfqpoint{1.389522in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.381709in}{0.865883in}}{\pgfqpoint{1.371110in}{0.870273in}}{\pgfqpoint{1.360059in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.349009in}{0.870273in}}{\pgfqpoint{1.338410in}{0.865883in}}{\pgfqpoint{1.330597in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{0.850255in}}{\pgfqpoint{1.318393in}{0.839656in}}{\pgfqpoint{1.318393in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.318393in}{0.817556in}}{\pgfqpoint{1.322783in}{0.806957in}}{\pgfqpoint{1.330597in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.338410in}{0.791330in}}{\pgfqpoint{1.349009in}{0.786940in}}{\pgfqpoint{1.360059in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.834466in}}{\pgfqpoint{1.150022in}{0.838857in}}{\pgfqpoint{1.157835in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.854484in}}{\pgfqpoint{1.170039in}{0.865083in}}{\pgfqpoint{1.170039in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.887183in}}{\pgfqpoint{1.165649in}{0.897782in}}{\pgfqpoint{1.157835in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.913409in}}{\pgfqpoint{1.139423in}{0.917800in}}{\pgfqpoint{1.128372in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.917800in}}{\pgfqpoint{1.106723in}{0.913409in}}{\pgfqpoint{1.098910in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.897782in}}{\pgfqpoint{1.086706in}{0.887183in}}{\pgfqpoint{1.086706in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.865083in}}{\pgfqpoint{1.091096in}{0.854484in}}{\pgfqpoint{1.098910in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.838857in}}{\pgfqpoint{1.117322in}{0.834466in}}{\pgfqpoint{1.128372in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.214009in}{0.715649in}}{\pgfqpoint{1.224608in}{0.720040in}}{\pgfqpoint{1.232422in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.240235in}{0.735667in}}{\pgfqpoint{1.244626in}{0.746266in}}{\pgfqpoint{1.244626in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.244626in}{0.768366in}}{\pgfqpoint{1.240235in}{0.778965in}}{\pgfqpoint{1.232422in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.224608in}{0.794592in}}{\pgfqpoint{1.214009in}{0.798983in}}{\pgfqpoint{1.202959in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.191909in}{0.798983in}}{\pgfqpoint{1.181310in}{0.794592in}}{\pgfqpoint{1.173496in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.165683in}{0.778965in}}{\pgfqpoint{1.161292in}{0.768366in}}{\pgfqpoint{1.161292in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.161292in}{0.746266in}}{\pgfqpoint{1.165683in}{0.735667in}}{\pgfqpoint{1.173496in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.181310in}{0.720040in}}{\pgfqpoint{1.191909in}{0.715649in}}{\pgfqpoint{1.202959in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.763176in}}{\pgfqpoint{1.150022in}{0.767566in}}{\pgfqpoint{1.157835in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.783194in}}{\pgfqpoint{1.170039in}{0.793793in}}{\pgfqpoint{1.170039in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.815893in}}{\pgfqpoint{1.165649in}{0.826492in}}{\pgfqpoint{1.157835in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.842119in}}{\pgfqpoint{1.139423in}{0.846509in}}{\pgfqpoint{1.128372in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.846509in}}{\pgfqpoint{1.106723in}{0.842119in}}{\pgfqpoint{1.098910in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.826492in}}{\pgfqpoint{1.086706in}{0.815893in}}{\pgfqpoint{1.086706in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.793793in}}{\pgfqpoint{1.091096in}{0.783194in}}{\pgfqpoint{1.098910in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.767566in}}{\pgfqpoint{1.117322in}{0.763176in}}{\pgfqpoint{1.128372in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{1.309735in}}%
\pgfpathcurveto{\pgfqpoint{1.445696in}{1.309735in}}{\pgfqpoint{1.456295in}{1.314125in}}{\pgfqpoint{1.464109in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{1.471922in}{1.329752in}}{\pgfqpoint{1.476313in}{1.340351in}}{\pgfqpoint{1.476313in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{1.476313in}{1.362451in}}{\pgfqpoint{1.471922in}{1.373050in}}{\pgfqpoint{1.464109in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{1.456295in}{1.388678in}}{\pgfqpoint{1.445696in}{1.393068in}}{\pgfqpoint{1.434646in}{1.393068in}}%
\pgfpathcurveto{\pgfqpoint{1.423596in}{1.393068in}}{\pgfqpoint{1.412997in}{1.388678in}}{\pgfqpoint{1.405183in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{1.397370in}{1.373050in}}{\pgfqpoint{1.392979in}{1.362451in}}{\pgfqpoint{1.392979in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{1.392979in}{1.340351in}}{\pgfqpoint{1.397370in}{1.329752in}}{\pgfqpoint{1.405183in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{1.412997in}{1.314125in}}{\pgfqpoint{1.423596in}{1.309735in}}{\pgfqpoint{1.434646in}{1.309735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.668122in}}{\pgfqpoint{1.150022in}{0.672513in}}{\pgfqpoint{1.157835in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.688140in}}{\pgfqpoint{1.170039in}{0.698739in}}{\pgfqpoint{1.170039in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.720839in}}{\pgfqpoint{1.165649in}{0.731438in}}{\pgfqpoint{1.157835in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.747066in}}{\pgfqpoint{1.139423in}{0.751456in}}{\pgfqpoint{1.128372in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.751456in}}{\pgfqpoint{1.106723in}{0.747066in}}{\pgfqpoint{1.098910in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.731438in}}{\pgfqpoint{1.086706in}{0.720839in}}{\pgfqpoint{1.086706in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.698739in}}{\pgfqpoint{1.091096in}{0.688140in}}{\pgfqpoint{1.098910in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.672513in}}{\pgfqpoint{1.117322in}{0.668122in}}{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.691886in}}{\pgfqpoint{0.918335in}{0.696276in}}{\pgfqpoint{0.926148in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.711903in}}{\pgfqpoint{0.938352in}{0.722502in}}{\pgfqpoint{0.938352in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.744603in}}{\pgfqpoint{0.933962in}{0.755202in}}{\pgfqpoint{0.926148in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.770829in}}{\pgfqpoint{0.907736in}{0.775219in}}{\pgfqpoint{0.896685in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.775219in}}{\pgfqpoint{0.875036in}{0.770829in}}{\pgfqpoint{0.867223in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.755202in}}{\pgfqpoint{0.855019in}{0.744603in}}{\pgfqpoint{0.855019in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.722502in}}{\pgfqpoint{0.859409in}{0.711903in}}{\pgfqpoint{0.867223in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.696276in}}{\pgfqpoint{0.885635in}{0.691886in}}{\pgfqpoint{0.896685in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399429in}{1.274090in}}%
\pgfpathcurveto{\pgfqpoint{1.410479in}{1.274090in}}{\pgfqpoint{1.421078in}{1.278480in}}{\pgfqpoint{1.428892in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{1.436705in}{1.294107in}}{\pgfqpoint{1.441095in}{1.304706in}}{\pgfqpoint{1.441095in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{1.441095in}{1.326806in}}{\pgfqpoint{1.436705in}{1.337405in}}{\pgfqpoint{1.428892in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{1.421078in}{1.353033in}}{\pgfqpoint{1.410479in}{1.357423in}}{\pgfqpoint{1.399429in}{1.357423in}}%
\pgfpathcurveto{\pgfqpoint{1.388379in}{1.357423in}}{\pgfqpoint{1.377780in}{1.353033in}}{\pgfqpoint{1.369966in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{1.362152in}{1.337405in}}{\pgfqpoint{1.357762in}{1.326806in}}{\pgfqpoint{1.357762in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{1.357762in}{1.304706in}}{\pgfqpoint{1.362152in}{1.294107in}}{\pgfqpoint{1.369966in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{1.377780in}{1.278480in}}{\pgfqpoint{1.388379in}{1.274090in}}{\pgfqpoint{1.399429in}{1.274090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.620596in}}{\pgfqpoint{0.686648in}{0.624986in}}{\pgfqpoint{0.694461in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.640613in}}{\pgfqpoint{0.706665in}{0.651212in}}{\pgfqpoint{0.706665in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.673312in}}{\pgfqpoint{0.702275in}{0.683912in}}{\pgfqpoint{0.694461in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.699539in}}{\pgfqpoint{0.676049in}{0.703929in}}{\pgfqpoint{0.664999in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.703929in}}{\pgfqpoint{0.643349in}{0.699539in}}{\pgfqpoint{0.635536in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.683912in}}{\pgfqpoint{0.623332in}{0.673312in}}{\pgfqpoint{0.623332in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.651212in}}{\pgfqpoint{0.627722in}{0.640613in}}{\pgfqpoint{0.635536in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.624986in}}{\pgfqpoint{0.653948in}{0.620596in}}{\pgfqpoint{0.664999in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.573069in}}{\pgfqpoint{0.686648in}{0.577459in}}{\pgfqpoint{0.694461in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.593086in}}{\pgfqpoint{0.706665in}{0.603685in}}{\pgfqpoint{0.706665in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.625786in}}{\pgfqpoint{0.702275in}{0.636385in}}{\pgfqpoint{0.694461in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.652012in}}{\pgfqpoint{0.676049in}{0.656402in}}{\pgfqpoint{0.664999in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.656402in}}{\pgfqpoint{0.643349in}{0.652012in}}{\pgfqpoint{0.635536in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.636385in}}{\pgfqpoint{0.623332in}{0.625786in}}{\pgfqpoint{0.623332in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.603685in}}{\pgfqpoint{0.627722in}{0.593086in}}{\pgfqpoint{0.635536in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.577459in}}{\pgfqpoint{0.653948in}{0.573069in}}{\pgfqpoint{0.664999in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.620596in}}{\pgfqpoint{0.918335in}{0.624986in}}{\pgfqpoint{0.926148in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.640613in}}{\pgfqpoint{0.938352in}{0.651212in}}{\pgfqpoint{0.938352in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.673312in}}{\pgfqpoint{0.933962in}{0.683912in}}{\pgfqpoint{0.926148in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.699539in}}{\pgfqpoint{0.907736in}{0.703929in}}{\pgfqpoint{0.896685in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.703929in}}{\pgfqpoint{0.875036in}{0.699539in}}{\pgfqpoint{0.867223in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.683912in}}{\pgfqpoint{0.855019in}{0.673312in}}{\pgfqpoint{0.855019in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.651212in}}{\pgfqpoint{0.859409in}{0.640613in}}{\pgfqpoint{0.867223in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.624986in}}{\pgfqpoint{0.885635in}{0.620596in}}{\pgfqpoint{0.896685in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.907736in}{0.561187in}}{\pgfqpoint{0.918335in}{0.565577in}}{\pgfqpoint{0.926148in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.933962in}{0.581205in}}{\pgfqpoint{0.938352in}{0.591804in}}{\pgfqpoint{0.938352in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.938352in}{0.613904in}}{\pgfqpoint{0.933962in}{0.624503in}}{\pgfqpoint{0.926148in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.918335in}{0.640130in}}{\pgfqpoint{0.907736in}{0.644520in}}{\pgfqpoint{0.896685in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.885635in}{0.644520in}}{\pgfqpoint{0.875036in}{0.640130in}}{\pgfqpoint{0.867223in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.859409in}{0.624503in}}{\pgfqpoint{0.855019in}{0.613904in}}{\pgfqpoint{0.855019in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.855019in}{0.591804in}}{\pgfqpoint{0.859409in}{0.581205in}}{\pgfqpoint{0.867223in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.875036in}{0.565577in}}{\pgfqpoint{0.885635in}{0.561187in}}{\pgfqpoint{0.896685in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547113in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.558163in}{0.858230in}}{\pgfqpoint{1.568762in}{0.862620in}}{\pgfqpoint{1.576576in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.584389in}{0.878247in}}{\pgfqpoint{1.588780in}{0.888846in}}{\pgfqpoint{1.588780in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.588780in}{0.910947in}}{\pgfqpoint{1.584389in}{0.921546in}}{\pgfqpoint{1.576576in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.568762in}{0.937173in}}{\pgfqpoint{1.558163in}{0.941563in}}{\pgfqpoint{1.547113in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{0.941563in}}{\pgfqpoint{1.525464in}{0.937173in}}{\pgfqpoint{1.517650in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.509837in}{0.921546in}}{\pgfqpoint{1.505446in}{0.910947in}}{\pgfqpoint{1.505446in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.505446in}{0.888846in}}{\pgfqpoint{1.509837in}{0.878247in}}{\pgfqpoint{1.517650in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{0.862620in}}{\pgfqpoint{1.536063in}{0.858230in}}{\pgfqpoint{1.547113in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.668122in}}{\pgfqpoint{1.150022in}{0.672513in}}{\pgfqpoint{1.157835in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.688140in}}{\pgfqpoint{1.170039in}{0.698739in}}{\pgfqpoint{1.170039in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.720839in}}{\pgfqpoint{1.165649in}{0.731438in}}{\pgfqpoint{1.157835in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.747066in}}{\pgfqpoint{1.139423in}{0.751456in}}{\pgfqpoint{1.128372in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{0.751456in}}{\pgfqpoint{1.106723in}{0.747066in}}{\pgfqpoint{1.098910in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.731438in}}{\pgfqpoint{1.086706in}{0.720839in}}{\pgfqpoint{1.086706in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.698739in}}{\pgfqpoint{1.091096in}{0.688140in}}{\pgfqpoint{1.098910in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.672513in}}{\pgfqpoint{1.117322in}{0.668122in}}{\pgfqpoint{1.128372in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.676049in}{0.608714in}}{\pgfqpoint{0.686648in}{0.613104in}}{\pgfqpoint{0.694461in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.702275in}{0.628731in}}{\pgfqpoint{0.706665in}{0.639331in}}{\pgfqpoint{0.706665in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.706665in}{0.661431in}}{\pgfqpoint{0.702275in}{0.672030in}}{\pgfqpoint{0.694461in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.686648in}{0.687657in}}{\pgfqpoint{0.676049in}{0.692047in}}{\pgfqpoint{0.664999in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.653948in}{0.692047in}}{\pgfqpoint{0.643349in}{0.687657in}}{\pgfqpoint{0.635536in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.627722in}{0.672030in}}{\pgfqpoint{0.623332in}{0.661431in}}{\pgfqpoint{0.623332in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.623332in}{0.639331in}}{\pgfqpoint{0.627722in}{0.628731in}}{\pgfqpoint{0.635536in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.643349in}{0.613104in}}{\pgfqpoint{0.653948in}{0.608714in}}{\pgfqpoint{0.664999in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522342in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.533392in}{0.596832in}}{\pgfqpoint{1.543991in}{0.601223in}}{\pgfqpoint{1.551805in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.559619in}{0.616850in}}{\pgfqpoint{1.564009in}{0.627449in}}{\pgfqpoint{1.564009in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.564009in}{0.649549in}}{\pgfqpoint{1.559619in}{0.660148in}}{\pgfqpoint{1.551805in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.543991in}{0.675775in}}{\pgfqpoint{1.533392in}{0.680166in}}{\pgfqpoint{1.522342in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.511292in}{0.680166in}}{\pgfqpoint{1.500693in}{0.675775in}}{\pgfqpoint{1.492879in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.485066in}{0.660148in}}{\pgfqpoint{1.480675in}{0.649549in}}{\pgfqpoint{1.480675in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.480675in}{0.627449in}}{\pgfqpoint{1.485066in}{0.616850in}}{\pgfqpoint{1.492879in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.500693in}{0.601223in}}{\pgfqpoint{1.511292in}{0.596832in}}{\pgfqpoint{1.522342in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128372in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.139423in}{0.917638in}}{\pgfqpoint{1.150022in}{0.922029in}}{\pgfqpoint{1.157835in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.165649in}{0.937656in}}{\pgfqpoint{1.170039in}{0.948255in}}{\pgfqpoint{1.170039in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.170039in}{0.970355in}}{\pgfqpoint{1.165649in}{0.980954in}}{\pgfqpoint{1.157835in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.150022in}{0.996581in}}{\pgfqpoint{1.139423in}{1.000972in}}{\pgfqpoint{1.128372in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.117322in}{1.000972in}}{\pgfqpoint{1.106723in}{0.996581in}}{\pgfqpoint{1.098910in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.091096in}{0.980954in}}{\pgfqpoint{1.086706in}{0.970355in}}{\pgfqpoint{1.086706in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.086706in}{0.948255in}}{\pgfqpoint{1.091096in}{0.937656in}}{\pgfqpoint{1.098910in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{0.922029in}}{\pgfqpoint{1.117322in}{0.917638in}}{\pgfqpoint{1.128372in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.796038in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.869169in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{1.853386in}{0.829668in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{1.965854in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.799610in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{2.044508in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.788424in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{0.780117in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{0.777457in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.772181in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.745161in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.890617in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{0.891949in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{2.094490in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.888628in}}%
\pgfpathlineto{\pgfqpoint{2.044508in}{0.888987in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.965854in}{0.895129in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{1.922193in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{1.906273in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.889557in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{0.899529in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.899223in}}%
\pgfpathlineto{\pgfqpoint{1.871961in}{0.899223in}}%
\pgfpathlineto{\pgfqpoint{1.853386in}{0.898632in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{1.833719in}{0.900422in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.823433in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.906646in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.727275in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.698191in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.833259in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.643607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{0.640150in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{1.202959in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{1.263901in}{0.822529in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{1.360059in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.860915in}}%
\pgfpathlineto{\pgfqpoint{1.399429in}{0.860915in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{1.466504in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.522342in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{1.547113in}{0.887897in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.612010in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{1.631116in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.649188in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.888181in}}%
\pgfpathlineto{\pgfqpoint{1.666333in}{0.888181in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.682641in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.713049in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{1.740919in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.778800in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.853386in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.859334in}}%
\pgfpathlineto{\pgfqpoint{1.937389in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{2.027930in}{0.844873in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{0.837573in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{0.808990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780418in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.403000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.541667in}{1.403000in}}{\pgfqpoint{2.541667in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{2.541667in}{1.723977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.541667in}{1.746199in}}{\pgfqpoint{2.519444in}{1.746199in}}%
\pgfpathlineto{\pgfqpoint{1.780418in}{1.746199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758195in}{1.746199in}}{\pgfqpoint{1.758195in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{1.758195in}{1.425222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758195in}{1.403000in}}{\pgfqpoint{1.780418in}{1.403000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802640in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.662866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113751in,y=1.623977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802640in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{1.802640in}{1.546822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113751in,y=1.469044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95\% CI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/cora_ml/purity_robustness_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.954532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656469in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656469in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025442in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025442in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394415in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394415in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763388in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763388in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132362in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132362in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501335in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501335in,y=0.388889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584740in,y=0.235209in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nb. purity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.567209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381285in,y=0.528946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{0.864251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=0.825989in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.161294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.123032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.458337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322256in,y=1.420074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572258in}{1.755379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263227in,y=1.717117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207672in,y=1.161294in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Max Q robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149932in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.160982in}{0.751294in}}{\pgfqpoint{2.171581in}{0.755685in}}{\pgfqpoint{2.179395in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.187208in}{0.771312in}}{\pgfqpoint{2.191598in}{0.781911in}}{\pgfqpoint{2.191598in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.191598in}{0.804011in}}{\pgfqpoint{2.187208in}{0.814610in}}{\pgfqpoint{2.179395in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.171581in}{0.830238in}}{\pgfqpoint{2.160982in}{0.834628in}}{\pgfqpoint{2.149932in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.138882in}{0.834628in}}{\pgfqpoint{2.128283in}{0.830238in}}{\pgfqpoint{2.120469in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.112655in}{0.814610in}}{\pgfqpoint{2.108265in}{0.804011in}}{\pgfqpoint{2.108265in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.108265in}{0.781911in}}{\pgfqpoint{2.112655in}{0.771312in}}{\pgfqpoint{2.120469in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.128283in}{0.755685in}}{\pgfqpoint{2.138882in}{0.751294in}}{\pgfqpoint{2.149932in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209928in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.220979in}{0.596832in}}{\pgfqpoint{1.231578in}{0.601223in}}{\pgfqpoint{1.239391in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.247205in}{0.616850in}}{\pgfqpoint{1.251595in}{0.627449in}}{\pgfqpoint{1.251595in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.251595in}{0.649549in}}{\pgfqpoint{1.247205in}{0.660148in}}{\pgfqpoint{1.239391in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.231578in}{0.675775in}}{\pgfqpoint{1.220979in}{0.680166in}}{\pgfqpoint{1.209928in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.198878in}{0.680166in}}{\pgfqpoint{1.188279in}{0.675775in}}{\pgfqpoint{1.180466in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.172652in}{0.660148in}}{\pgfqpoint{1.168262in}{0.649549in}}{\pgfqpoint{1.168262in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.168262in}{0.627449in}}{\pgfqpoint{1.172652in}{0.616850in}}{\pgfqpoint{1.180466in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.188279in}{0.601223in}}{\pgfqpoint{1.198878in}{0.596832in}}{\pgfqpoint{1.209928in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404237in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.415287in}{0.834466in}}{\pgfqpoint{2.425886in}{0.838857in}}{\pgfqpoint{2.433699in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.441513in}{0.854484in}}{\pgfqpoint{2.445903in}{0.865083in}}{\pgfqpoint{2.445903in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.445903in}{0.887183in}}{\pgfqpoint{2.441513in}{0.897782in}}{\pgfqpoint{2.433699in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.425886in}{0.913409in}}{\pgfqpoint{2.415287in}{0.917800in}}{\pgfqpoint{2.404237in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.393186in}{0.917800in}}{\pgfqpoint{2.382587in}{0.913409in}}{\pgfqpoint{2.374774in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.366960in}{0.897782in}}{\pgfqpoint{2.362570in}{0.887183in}}{\pgfqpoint{2.362570in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.362570in}{0.865083in}}{\pgfqpoint{2.366960in}{0.854484in}}{\pgfqpoint{2.374774in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.382587in}{0.838857in}}{\pgfqpoint{2.393186in}{0.834466in}}{\pgfqpoint{2.404237in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222032in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.233083in}{0.620596in}}{\pgfqpoint{2.243682in}{0.624986in}}{\pgfqpoint{2.251495in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.259309in}{0.640613in}}{\pgfqpoint{2.263699in}{0.651212in}}{\pgfqpoint{2.263699in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.263699in}{0.673312in}}{\pgfqpoint{2.259309in}{0.683912in}}{\pgfqpoint{2.251495in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.699539in}}{\pgfqpoint{2.233083in}{0.703929in}}{\pgfqpoint{2.222032in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.210982in}{0.703929in}}{\pgfqpoint{2.200383in}{0.699539in}}{\pgfqpoint{2.192570in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.184756in}{0.683912in}}{\pgfqpoint{2.180366in}{0.673312in}}{\pgfqpoint{2.180366in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.180366in}{0.651212in}}{\pgfqpoint{2.184756in}{0.640613in}}{\pgfqpoint{2.192570in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.200383in}{0.624986in}}{\pgfqpoint{2.210982in}{0.620596in}}{\pgfqpoint{2.222032in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716285in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.727335in}{0.691886in}}{\pgfqpoint{1.737935in}{0.696276in}}{\pgfqpoint{1.745748in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.753562in}{0.711903in}}{\pgfqpoint{1.757952in}{0.722502in}}{\pgfqpoint{1.757952in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.757952in}{0.744603in}}{\pgfqpoint{1.753562in}{0.755202in}}{\pgfqpoint{1.745748in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.737935in}{0.770829in}}{\pgfqpoint{1.727335in}{0.775219in}}{\pgfqpoint{1.716285in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.705235in}{0.775219in}}{\pgfqpoint{1.694636in}{0.770829in}}{\pgfqpoint{1.686823in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.679009in}{0.755202in}}{\pgfqpoint{1.674619in}{0.744603in}}{\pgfqpoint{1.674619in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.674619in}{0.722502in}}{\pgfqpoint{1.679009in}{0.711903in}}{\pgfqpoint{1.686823in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.694636in}{0.696276in}}{\pgfqpoint{1.705235in}{0.691886in}}{\pgfqpoint{1.716285in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347596in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.358646in}{0.668122in}}{\pgfqpoint{2.369245in}{0.672513in}}{\pgfqpoint{2.377059in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.384872in}{0.688140in}}{\pgfqpoint{2.389263in}{0.698739in}}{\pgfqpoint{2.389263in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.389263in}{0.720839in}}{\pgfqpoint{2.384872in}{0.731438in}}{\pgfqpoint{2.377059in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.369245in}{0.747066in}}{\pgfqpoint{2.358646in}{0.751456in}}{\pgfqpoint{2.347596in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.336546in}{0.751456in}}{\pgfqpoint{2.325947in}{0.747066in}}{\pgfqpoint{2.318133in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.310320in}{0.731438in}}{\pgfqpoint{2.305929in}{0.720839in}}{\pgfqpoint{2.305929in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.305929in}{0.698739in}}{\pgfqpoint{2.310320in}{0.688140in}}{\pgfqpoint{2.318133in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.325947in}{0.672513in}}{\pgfqpoint{2.336546in}{0.668122in}}{\pgfqpoint{2.347596in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270727in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.281777in}{0.644359in}}{\pgfqpoint{2.292376in}{0.648749in}}{\pgfqpoint{2.300189in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{0.664377in}}{\pgfqpoint{2.312393in}{0.674976in}}{\pgfqpoint{2.312393in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{0.697076in}}{\pgfqpoint{2.308003in}{0.707675in}}{\pgfqpoint{2.300189in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.292376in}{0.723302in}}{\pgfqpoint{2.281777in}{0.727692in}}{\pgfqpoint{2.270727in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.259676in}{0.727692in}}{\pgfqpoint{2.249077in}{0.723302in}}{\pgfqpoint{2.241264in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.233450in}{0.707675in}}{\pgfqpoint{2.229060in}{0.697076in}}{\pgfqpoint{2.229060in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.229060in}{0.674976in}}{\pgfqpoint{2.233450in}{0.664377in}}{\pgfqpoint{2.241264in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.249077in}{0.648749in}}{\pgfqpoint{2.259676in}{0.644359in}}{\pgfqpoint{2.270727in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771969in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.783019in}{0.763176in}}{\pgfqpoint{1.793618in}{0.767566in}}{\pgfqpoint{1.801432in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.809246in}{0.783194in}}{\pgfqpoint{1.813636in}{0.793793in}}{\pgfqpoint{1.813636in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.813636in}{0.815893in}}{\pgfqpoint{1.809246in}{0.826492in}}{\pgfqpoint{1.801432in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.793618in}{0.842119in}}{\pgfqpoint{1.783019in}{0.846509in}}{\pgfqpoint{1.771969in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.760919in}{0.846509in}}{\pgfqpoint{1.750320in}{0.842119in}}{\pgfqpoint{1.742506in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.734693in}{0.826492in}}{\pgfqpoint{1.730302in}{0.815893in}}{\pgfqpoint{1.730302in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.730302in}{0.793793in}}{\pgfqpoint{1.734693in}{0.783194in}}{\pgfqpoint{1.742506in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.750320in}{0.767566in}}{\pgfqpoint{1.760919in}{0.763176in}}{\pgfqpoint{1.771969in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303671in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{2.314721in}{0.905757in}}{\pgfqpoint{2.325320in}{0.910147in}}{\pgfqpoint{2.333133in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.340947in}{0.925774in}}{\pgfqpoint{2.345337in}{0.936373in}}{\pgfqpoint{2.345337in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.345337in}{0.958473in}}{\pgfqpoint{2.340947in}{0.969072in}}{\pgfqpoint{2.333133in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.325320in}{0.984700in}}{\pgfqpoint{2.314721in}{0.989090in}}{\pgfqpoint{2.303671in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{2.292620in}{0.989090in}}{\pgfqpoint{2.282021in}{0.984700in}}{\pgfqpoint{2.274208in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.266394in}{0.969072in}}{\pgfqpoint{2.262004in}{0.958473in}}{\pgfqpoint{2.262004in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.262004in}{0.936373in}}{\pgfqpoint{2.266394in}{0.925774in}}{\pgfqpoint{2.274208in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.282021in}{0.910147in}}{\pgfqpoint{2.292620in}{0.905757in}}{\pgfqpoint{2.303671in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763388in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.774438in}{0.608714in}}{\pgfqpoint{1.785037in}{0.613104in}}{\pgfqpoint{1.792851in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.800665in}{0.628731in}}{\pgfqpoint{1.805055in}{0.639331in}}{\pgfqpoint{1.805055in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.805055in}{0.661431in}}{\pgfqpoint{1.800665in}{0.672030in}}{\pgfqpoint{1.792851in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.785037in}{0.687657in}}{\pgfqpoint{1.774438in}{0.692047in}}{\pgfqpoint{1.763388in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.752338in}{0.692047in}}{\pgfqpoint{1.741739in}{0.687657in}}{\pgfqpoint{1.733926in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.726112in}{0.672030in}}{\pgfqpoint{1.721722in}{0.661431in}}{\pgfqpoint{1.721722in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.721722in}{0.639331in}}{\pgfqpoint{1.726112in}{0.628731in}}{\pgfqpoint{1.733926in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.741739in}{0.613104in}}{\pgfqpoint{1.752338in}{0.608714in}}{\pgfqpoint{1.763388in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460641in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.471691in}{0.549305in}}{\pgfqpoint{1.482290in}{0.553696in}}{\pgfqpoint{1.490104in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.497917in}{0.569323in}}{\pgfqpoint{1.502308in}{0.579922in}}{\pgfqpoint{1.502308in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.502308in}{0.602022in}}{\pgfqpoint{1.497917in}{0.612621in}}{\pgfqpoint{1.490104in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.482290in}{0.628249in}}{\pgfqpoint{1.471691in}{0.632639in}}{\pgfqpoint{1.460641in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.449591in}{0.632639in}}{\pgfqpoint{1.438992in}{0.628249in}}{\pgfqpoint{1.431178in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.423365in}{0.612621in}}{\pgfqpoint{1.418974in}{0.602022in}}{\pgfqpoint{1.418974in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.418974in}{0.579922in}}{\pgfqpoint{1.423365in}{0.569323in}}{\pgfqpoint{1.431178in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.438992in}{0.553696in}}{\pgfqpoint{1.449591in}{0.549305in}}{\pgfqpoint{1.460641in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231532in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.242582in}{0.691886in}}{\pgfqpoint{2.253181in}{0.696276in}}{\pgfqpoint{2.260995in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.268809in}{0.711903in}}{\pgfqpoint{2.273199in}{0.722502in}}{\pgfqpoint{2.273199in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.273199in}{0.744603in}}{\pgfqpoint{2.268809in}{0.755202in}}{\pgfqpoint{2.260995in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.253181in}{0.770829in}}{\pgfqpoint{2.242582in}{0.775219in}}{\pgfqpoint{2.231532in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.220482in}{0.775219in}}{\pgfqpoint{2.209883in}{0.770829in}}{\pgfqpoint{2.202069in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.194256in}{0.755202in}}{\pgfqpoint{2.189866in}{0.744603in}}{\pgfqpoint{2.189866in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.189866in}{0.722502in}}{\pgfqpoint{2.194256in}{0.711903in}}{\pgfqpoint{2.202069in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.209883in}{0.696276in}}{\pgfqpoint{2.220482in}{0.691886in}}{\pgfqpoint{2.231532in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.584951in}}{\pgfqpoint{2.245504in}{0.589341in}}{\pgfqpoint{2.253318in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.604968in}}{\pgfqpoint{2.265522in}{0.615567in}}{\pgfqpoint{2.265522in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.637667in}}{\pgfqpoint{2.261131in}{0.648266in}}{\pgfqpoint{2.253318in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.663894in}}{\pgfqpoint{2.234905in}{0.668284in}}{\pgfqpoint{2.223855in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.668284in}}{\pgfqpoint{2.202206in}{0.663894in}}{\pgfqpoint{2.194392in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.648266in}}{\pgfqpoint{2.182188in}{0.637667in}}{\pgfqpoint{2.182188in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.615567in}}{\pgfqpoint{2.186579in}{0.604968in}}{\pgfqpoint{2.194392in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.589341in}}{\pgfqpoint{2.212805in}{0.584951in}}{\pgfqpoint{2.223855in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600864in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.611915in}{0.727531in}}{\pgfqpoint{1.622514in}{0.731921in}}{\pgfqpoint{1.630327in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.638141in}{0.747549in}}{\pgfqpoint{1.642531in}{0.758148in}}{\pgfqpoint{1.642531in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.642531in}{0.780248in}}{\pgfqpoint{1.638141in}{0.790847in}}{\pgfqpoint{1.630327in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.622514in}{0.806474in}}{\pgfqpoint{1.611915in}{0.810864in}}{\pgfqpoint{1.600864in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.589814in}{0.810864in}}{\pgfqpoint{1.579215in}{0.806474in}}{\pgfqpoint{1.571402in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.563588in}{0.790847in}}{\pgfqpoint{1.559198in}{0.780248in}}{\pgfqpoint{1.559198in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.559198in}{0.758148in}}{\pgfqpoint{1.563588in}{0.747549in}}{\pgfqpoint{1.571402in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.579215in}{0.731921in}}{\pgfqpoint{1.589814in}{0.727531in}}{\pgfqpoint{1.600864in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417477in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.428527in}{0.846348in}}{\pgfqpoint{2.439126in}{0.850738in}}{\pgfqpoint{2.446940in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.454754in}{0.866366in}}{\pgfqpoint{2.459144in}{0.876965in}}{\pgfqpoint{2.459144in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.459144in}{0.899065in}}{\pgfqpoint{2.454754in}{0.909664in}}{\pgfqpoint{2.446940in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.439126in}{0.925291in}}{\pgfqpoint{2.428527in}{0.929681in}}{\pgfqpoint{2.417477in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.406427in}{0.929681in}}{\pgfqpoint{2.395828in}{0.925291in}}{\pgfqpoint{2.388014in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.380201in}{0.909664in}}{\pgfqpoint{2.375811in}{0.899065in}}{\pgfqpoint{2.375811in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.375811in}{0.876965in}}{\pgfqpoint{2.380201in}{0.866366in}}{\pgfqpoint{2.388014in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.395828in}{0.850738in}}{\pgfqpoint{2.406427in}{0.846348in}}{\pgfqpoint{2.417477in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362970in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.881993in}}{\pgfqpoint{2.384619in}{0.886383in}}{\pgfqpoint{2.392433in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.400246in}{0.902011in}}{\pgfqpoint{2.404637in}{0.912610in}}{\pgfqpoint{2.404637in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.404637in}{0.934710in}}{\pgfqpoint{2.400246in}{0.945309in}}{\pgfqpoint{2.392433in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.384619in}{0.960936in}}{\pgfqpoint{2.374020in}{0.965327in}}{\pgfqpoint{2.362970in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{0.965327in}}{\pgfqpoint{2.341321in}{0.960936in}}{\pgfqpoint{2.333507in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.325693in}{0.945309in}}{\pgfqpoint{2.321303in}{0.934710in}}{\pgfqpoint{2.321303in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.321303in}{0.912610in}}{\pgfqpoint{2.325693in}{0.902011in}}{\pgfqpoint{2.333507in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.341321in}{0.886383in}}{\pgfqpoint{2.351920in}{0.881993in}}{\pgfqpoint{2.362970in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362970in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.917638in}}{\pgfqpoint{2.384619in}{0.922029in}}{\pgfqpoint{2.392433in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.400246in}{0.937656in}}{\pgfqpoint{2.404637in}{0.948255in}}{\pgfqpoint{2.404637in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.404637in}{0.970355in}}{\pgfqpoint{2.400246in}{0.980954in}}{\pgfqpoint{2.392433in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.384619in}{0.996581in}}{\pgfqpoint{2.374020in}{1.000972in}}{\pgfqpoint{2.362970in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{1.000972in}}{\pgfqpoint{2.341321in}{0.996581in}}{\pgfqpoint{2.333507in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.325693in}{0.980954in}}{\pgfqpoint{2.321303in}{0.970355in}}{\pgfqpoint{2.321303in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.321303in}{0.948255in}}{\pgfqpoint{2.325693in}{0.937656in}}{\pgfqpoint{2.333507in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.341321in}{0.922029in}}{\pgfqpoint{2.351920in}{0.917638in}}{\pgfqpoint{2.362970in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353746in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.364796in}{0.739413in}}{\pgfqpoint{2.375395in}{0.743803in}}{\pgfqpoint{2.383208in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.391022in}{0.759430in}}{\pgfqpoint{2.395412in}{0.770029in}}{\pgfqpoint{2.395412in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.395412in}{0.792130in}}{\pgfqpoint{2.391022in}{0.802729in}}{\pgfqpoint{2.383208in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.375395in}{0.818356in}}{\pgfqpoint{2.364796in}{0.822746in}}{\pgfqpoint{2.353746in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.342695in}{0.822746in}}{\pgfqpoint{2.332096in}{0.818356in}}{\pgfqpoint{2.324283in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.316469in}{0.802729in}}{\pgfqpoint{2.312079in}{0.792130in}}{\pgfqpoint{2.312079in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.312079in}{0.770029in}}{\pgfqpoint{2.316469in}{0.759430in}}{\pgfqpoint{2.324283in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.332096in}{0.743803in}}{\pgfqpoint{2.342695in}{0.739413in}}{\pgfqpoint{2.353746in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824184in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.835234in}{0.691886in}}{\pgfqpoint{0.845833in}{0.696276in}}{\pgfqpoint{0.853646in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.861460in}{0.711903in}}{\pgfqpoint{0.865850in}{0.722502in}}{\pgfqpoint{0.865850in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.865850in}{0.744603in}}{\pgfqpoint{0.861460in}{0.755202in}}{\pgfqpoint{0.853646in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.845833in}{0.770829in}}{\pgfqpoint{0.835234in}{0.775219in}}{\pgfqpoint{0.824184in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.813134in}{0.775219in}}{\pgfqpoint{0.802535in}{0.770829in}}{\pgfqpoint{0.794721in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.786907in}{0.755202in}}{\pgfqpoint{0.782517in}{0.744603in}}{\pgfqpoint{0.782517in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.782517in}{0.722502in}}{\pgfqpoint{0.786907in}{0.711903in}}{\pgfqpoint{0.794721in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.802535in}{0.696276in}}{\pgfqpoint{0.813134in}{0.691886in}}{\pgfqpoint{0.824184in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150629in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.161679in}{0.561187in}}{\pgfqpoint{1.172278in}{0.565577in}}{\pgfqpoint{1.180092in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.187906in}{0.581205in}}{\pgfqpoint{1.192296in}{0.591804in}}{\pgfqpoint{1.192296in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.192296in}{0.613904in}}{\pgfqpoint{1.187906in}{0.624503in}}{\pgfqpoint{1.180092in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.172278in}{0.640130in}}{\pgfqpoint{1.161679in}{0.644520in}}{\pgfqpoint{1.150629in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.139579in}{0.644520in}}{\pgfqpoint{1.128980in}{0.640130in}}{\pgfqpoint{1.121166in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.113353in}{0.624503in}}{\pgfqpoint{1.108963in}{0.613904in}}{\pgfqpoint{1.108963in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.108963in}{0.591804in}}{\pgfqpoint{1.113353in}{0.581205in}}{\pgfqpoint{1.121166in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.128980in}{0.565577in}}{\pgfqpoint{1.139579in}{0.561187in}}{\pgfqpoint{1.150629in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167355in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.178405in}{0.596832in}}{\pgfqpoint{1.189004in}{0.601223in}}{\pgfqpoint{1.196817in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.204631in}{0.616850in}}{\pgfqpoint{1.209021in}{0.627449in}}{\pgfqpoint{1.209021in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.209021in}{0.649549in}}{\pgfqpoint{1.204631in}{0.660148in}}{\pgfqpoint{1.196817in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.189004in}{0.675775in}}{\pgfqpoint{1.178405in}{0.680166in}}{\pgfqpoint{1.167355in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.156304in}{0.680166in}}{\pgfqpoint{1.145705in}{0.675775in}}{\pgfqpoint{1.137892in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.130078in}{0.660148in}}{\pgfqpoint{1.125688in}{0.649549in}}{\pgfqpoint{1.125688in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.125688in}{0.627449in}}{\pgfqpoint{1.130078in}{0.616850in}}{\pgfqpoint{1.137892in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.145705in}{0.601223in}}{\pgfqpoint{1.156304in}{0.596832in}}{\pgfqpoint{1.167355in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386031in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.397081in}{0.727531in}}{\pgfqpoint{2.407680in}{0.731921in}}{\pgfqpoint{2.415493in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.423307in}{0.747549in}}{\pgfqpoint{2.427697in}{0.758148in}}{\pgfqpoint{2.427697in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.427697in}{0.780248in}}{\pgfqpoint{2.423307in}{0.790847in}}{\pgfqpoint{2.415493in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.407680in}{0.806474in}}{\pgfqpoint{2.397081in}{0.810864in}}{\pgfqpoint{2.386031in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.374981in}{0.810864in}}{\pgfqpoint{2.364382in}{0.806474in}}{\pgfqpoint{2.356568in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.348754in}{0.790847in}}{\pgfqpoint{2.344364in}{0.780248in}}{\pgfqpoint{2.344364in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.344364in}{0.758148in}}{\pgfqpoint{2.348754in}{0.747549in}}{\pgfqpoint{2.356568in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.364382in}{0.731921in}}{\pgfqpoint{2.374981in}{0.727531in}}{\pgfqpoint{2.386031in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009370in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.020421in}{0.858230in}}{\pgfqpoint{2.031020in}{0.862620in}}{\pgfqpoint{2.038833in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.046647in}{0.878247in}}{\pgfqpoint{2.051037in}{0.888846in}}{\pgfqpoint{2.051037in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.051037in}{0.910947in}}{\pgfqpoint{2.046647in}{0.921546in}}{\pgfqpoint{2.038833in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{0.937173in}}{\pgfqpoint{2.020421in}{0.941563in}}{\pgfqpoint{2.009370in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.998320in}{0.941563in}}{\pgfqpoint{1.987721in}{0.937173in}}{\pgfqpoint{1.979908in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.972094in}{0.921546in}}{\pgfqpoint{1.967704in}{0.910947in}}{\pgfqpoint{1.967704in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.967704in}{0.888846in}}{\pgfqpoint{1.972094in}{0.878247in}}{\pgfqpoint{1.979908in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.987721in}{0.862620in}}{\pgfqpoint{1.998320in}{0.858230in}}{\pgfqpoint{2.009370in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229382in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.240433in}{0.715649in}}{\pgfqpoint{2.251032in}{0.720040in}}{\pgfqpoint{2.258845in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.266659in}{0.735667in}}{\pgfqpoint{2.271049in}{0.746266in}}{\pgfqpoint{2.271049in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.271049in}{0.768366in}}{\pgfqpoint{2.266659in}{0.778965in}}{\pgfqpoint{2.258845in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.251032in}{0.794592in}}{\pgfqpoint{2.240433in}{0.798983in}}{\pgfqpoint{2.229382in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.218332in}{0.798983in}}{\pgfqpoint{2.207733in}{0.794592in}}{\pgfqpoint{2.199920in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.192106in}{0.778965in}}{\pgfqpoint{2.187716in}{0.768366in}}{\pgfqpoint{2.187716in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.187716in}{0.746266in}}{\pgfqpoint{2.192106in}{0.735667in}}{\pgfqpoint{2.199920in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.207733in}{0.720040in}}{\pgfqpoint{2.218332in}{0.715649in}}{\pgfqpoint{2.229382in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383577in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.394628in}{0.798821in}}{\pgfqpoint{2.405227in}{0.803212in}}{\pgfqpoint{2.413040in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.420854in}{0.818839in}}{\pgfqpoint{2.425244in}{0.829438in}}{\pgfqpoint{2.425244in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.425244in}{0.851538in}}{\pgfqpoint{2.420854in}{0.862137in}}{\pgfqpoint{2.413040in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.405227in}{0.877764in}}{\pgfqpoint{2.394628in}{0.882155in}}{\pgfqpoint{2.383577in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.372527in}{0.882155in}}{\pgfqpoint{2.361928in}{0.877764in}}{\pgfqpoint{2.354115in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.346301in}{0.862137in}}{\pgfqpoint{2.341911in}{0.851538in}}{\pgfqpoint{2.341911in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.341911in}{0.829438in}}{\pgfqpoint{2.346301in}{0.818839in}}{\pgfqpoint{2.354115in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.361928in}{0.803212in}}{\pgfqpoint{2.372527in}{0.798821in}}{\pgfqpoint{2.383577in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238720in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.249771in}{0.751294in}}{\pgfqpoint{2.260370in}{0.755685in}}{\pgfqpoint{2.268183in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.275997in}{0.771312in}}{\pgfqpoint{2.280387in}{0.781911in}}{\pgfqpoint{2.280387in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.280387in}{0.804011in}}{\pgfqpoint{2.275997in}{0.814610in}}{\pgfqpoint{2.268183in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.260370in}{0.830238in}}{\pgfqpoint{2.249771in}{0.834628in}}{\pgfqpoint{2.238720in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.227670in}{0.834628in}}{\pgfqpoint{2.217071in}{0.830238in}}{\pgfqpoint{2.209258in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.201444in}{0.814610in}}{\pgfqpoint{2.197054in}{0.804011in}}{\pgfqpoint{2.197054in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.197054in}{0.781911in}}{\pgfqpoint{2.201444in}{0.771312in}}{\pgfqpoint{2.209258in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.217071in}{0.755685in}}{\pgfqpoint{2.227670in}{0.751294in}}{\pgfqpoint{2.238720in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.243715in}{0.775058in}}{\pgfqpoint{2.254314in}{0.779448in}}{\pgfqpoint{2.262128in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.269941in}{0.795075in}}{\pgfqpoint{2.274332in}{0.805674in}}{\pgfqpoint{2.274332in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.274332in}{0.827775in}}{\pgfqpoint{2.269941in}{0.838374in}}{\pgfqpoint{2.262128in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.254314in}{0.854001in}}{\pgfqpoint{2.243715in}{0.858391in}}{\pgfqpoint{2.232665in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.221615in}{0.858391in}}{\pgfqpoint{2.211016in}{0.854001in}}{\pgfqpoint{2.203202in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.195389in}{0.838374in}}{\pgfqpoint{2.190998in}{0.827775in}}{\pgfqpoint{2.190998in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.190998in}{0.805674in}}{\pgfqpoint{2.195389in}{0.795075in}}{\pgfqpoint{2.203202in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.211016in}{0.779448in}}{\pgfqpoint{2.221615in}{0.775058in}}{\pgfqpoint{2.232665in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.584951in}}{\pgfqpoint{1.139334in}{0.589341in}}{\pgfqpoint{1.147148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.604968in}}{\pgfqpoint{1.159352in}{0.615567in}}{\pgfqpoint{1.159352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.637667in}}{\pgfqpoint{1.154962in}{0.648266in}}{\pgfqpoint{1.147148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.663894in}}{\pgfqpoint{1.128735in}{0.668284in}}{\pgfqpoint{1.117685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.668284in}}{\pgfqpoint{1.096036in}{0.663894in}}{\pgfqpoint{1.088222in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.648266in}}{\pgfqpoint{1.076018in}{0.637667in}}{\pgfqpoint{1.076018in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.615567in}}{\pgfqpoint{1.080409in}{0.604968in}}{\pgfqpoint{1.088222in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.589341in}}{\pgfqpoint{1.106635in}{0.584951in}}{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684004in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.695054in}{0.561187in}}{\pgfqpoint{0.705653in}{0.565577in}}{\pgfqpoint{0.713467in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.721280in}{0.581205in}}{\pgfqpoint{0.725671in}{0.591804in}}{\pgfqpoint{0.725671in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.725671in}{0.613904in}}{\pgfqpoint{0.721280in}{0.624503in}}{\pgfqpoint{0.713467in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.705653in}{0.640130in}}{\pgfqpoint{0.695054in}{0.644520in}}{\pgfqpoint{0.684004in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.672954in}{0.644520in}}{\pgfqpoint{0.662355in}{0.640130in}}{\pgfqpoint{0.654541in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.646727in}{0.624503in}}{\pgfqpoint{0.642337in}{0.613904in}}{\pgfqpoint{0.642337in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.642337in}{0.591804in}}{\pgfqpoint{0.646727in}{0.581205in}}{\pgfqpoint{0.654541in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.662355in}{0.565577in}}{\pgfqpoint{0.672954in}{0.561187in}}{\pgfqpoint{0.684004in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221810in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.232860in}{0.822585in}}{\pgfqpoint{2.243459in}{0.826975in}}{\pgfqpoint{2.251272in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.259086in}{0.842602in}}{\pgfqpoint{2.263476in}{0.853201in}}{\pgfqpoint{2.263476in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.263476in}{0.875301in}}{\pgfqpoint{2.259086in}{0.885901in}}{\pgfqpoint{2.251272in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.243459in}{0.901528in}}{\pgfqpoint{2.232860in}{0.905918in}}{\pgfqpoint{2.221810in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.210760in}{0.905918in}}{\pgfqpoint{2.200160in}{0.901528in}}{\pgfqpoint{2.192347in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.184533in}{0.885901in}}{\pgfqpoint{2.180143in}{0.875301in}}{\pgfqpoint{2.180143in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.180143in}{0.853201in}}{\pgfqpoint{2.184533in}{0.842602in}}{\pgfqpoint{2.192347in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.200160in}{0.826975in}}{\pgfqpoint{2.210760in}{0.822585in}}{\pgfqpoint{2.221810in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139969in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.151019in}{0.739413in}}{\pgfqpoint{2.161618in}{0.743803in}}{\pgfqpoint{2.169432in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.177246in}{0.759430in}}{\pgfqpoint{2.181636in}{0.770029in}}{\pgfqpoint{2.181636in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.181636in}{0.792130in}}{\pgfqpoint{2.177246in}{0.802729in}}{\pgfqpoint{2.169432in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.161618in}{0.818356in}}{\pgfqpoint{2.151019in}{0.822746in}}{\pgfqpoint{2.139969in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.128919in}{0.822746in}}{\pgfqpoint{2.118320in}{0.818356in}}{\pgfqpoint{2.110506in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.102693in}{0.802729in}}{\pgfqpoint{2.098303in}{0.792130in}}{\pgfqpoint{2.098303in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.098303in}{0.770029in}}{\pgfqpoint{2.102693in}{0.759430in}}{\pgfqpoint{2.110506in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.118320in}{0.743803in}}{\pgfqpoint{2.128919in}{0.739413in}}{\pgfqpoint{2.139969in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056022in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.067072in}{0.596832in}}{\pgfqpoint{2.077671in}{0.601223in}}{\pgfqpoint{2.085485in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.093299in}{0.616850in}}{\pgfqpoint{2.097689in}{0.627449in}}{\pgfqpoint{2.097689in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.097689in}{0.649549in}}{\pgfqpoint{2.093299in}{0.660148in}}{\pgfqpoint{2.085485in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.077671in}{0.675775in}}{\pgfqpoint{2.067072in}{0.680166in}}{\pgfqpoint{2.056022in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.044972in}{0.680166in}}{\pgfqpoint{2.034373in}{0.675775in}}{\pgfqpoint{2.026560in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.018746in}{0.660148in}}{\pgfqpoint{2.014356in}{0.649549in}}{\pgfqpoint{2.014356in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.014356in}{0.627449in}}{\pgfqpoint{2.018746in}{0.616850in}}{\pgfqpoint{2.026560in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.034373in}{0.601223in}}{\pgfqpoint{2.044972in}{0.596832in}}{\pgfqpoint{2.056022in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389525in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.400575in}{0.537424in}}{\pgfqpoint{2.411174in}{0.541814in}}{\pgfqpoint{2.418988in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.426801in}{0.557441in}}{\pgfqpoint{2.431191in}{0.568040in}}{\pgfqpoint{2.431191in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.431191in}{0.590141in}}{\pgfqpoint{2.426801in}{0.600740in}}{\pgfqpoint{2.418988in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.411174in}{0.616367in}}{\pgfqpoint{2.400575in}{0.620757in}}{\pgfqpoint{2.389525in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.378475in}{0.620757in}}{\pgfqpoint{2.367876in}{0.616367in}}{\pgfqpoint{2.360062in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.352248in}{0.600740in}}{\pgfqpoint{2.347858in}{0.590141in}}{\pgfqpoint{2.347858in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.347858in}{0.568040in}}{\pgfqpoint{2.352248in}{0.557441in}}{\pgfqpoint{2.360062in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.367876in}{0.541814in}}{\pgfqpoint{2.378475in}{0.537424in}}{\pgfqpoint{2.389525in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.282474in}{0.537424in}}{\pgfqpoint{1.293073in}{0.541814in}}{\pgfqpoint{1.300887in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.308700in}{0.557441in}}{\pgfqpoint{1.313091in}{0.568040in}}{\pgfqpoint{1.313091in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.313091in}{0.590141in}}{\pgfqpoint{1.308700in}{0.600740in}}{\pgfqpoint{1.300887in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.293073in}{0.616367in}}{\pgfqpoint{1.282474in}{0.620757in}}{\pgfqpoint{1.271424in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.260374in}{0.620757in}}{\pgfqpoint{1.249775in}{0.616367in}}{\pgfqpoint{1.241961in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.234148in}{0.600740in}}{\pgfqpoint{1.229757in}{0.590141in}}{\pgfqpoint{1.229757in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.229757in}{0.568040in}}{\pgfqpoint{1.234148in}{0.557441in}}{\pgfqpoint{1.241961in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.249775in}{0.541814in}}{\pgfqpoint{1.260374in}{0.537424in}}{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316848in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.327898in}{0.798821in}}{\pgfqpoint{2.338497in}{0.803212in}}{\pgfqpoint{2.346311in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.354125in}{0.818839in}}{\pgfqpoint{2.358515in}{0.829438in}}{\pgfqpoint{2.358515in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.358515in}{0.851538in}}{\pgfqpoint{2.354125in}{0.862137in}}{\pgfqpoint{2.346311in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.338497in}{0.877764in}}{\pgfqpoint{2.327898in}{0.882155in}}{\pgfqpoint{2.316848in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.305798in}{0.882155in}}{\pgfqpoint{2.295199in}{0.877764in}}{\pgfqpoint{2.287385in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.279572in}{0.862137in}}{\pgfqpoint{2.275182in}{0.851538in}}{\pgfqpoint{2.275182in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.275182in}{0.829438in}}{\pgfqpoint{2.279572in}{0.818839in}}{\pgfqpoint{2.287385in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.295199in}{0.803212in}}{\pgfqpoint{2.305798in}{0.798821in}}{\pgfqpoint{2.316848in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982466in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.993516in}{0.822585in}}{\pgfqpoint{2.004115in}{0.826975in}}{\pgfqpoint{2.011929in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.019743in}{0.842602in}}{\pgfqpoint{2.024133in}{0.853201in}}{\pgfqpoint{2.024133in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.024133in}{0.875301in}}{\pgfqpoint{2.019743in}{0.885901in}}{\pgfqpoint{2.011929in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.004115in}{0.901528in}}{\pgfqpoint{1.993516in}{0.905918in}}{\pgfqpoint{1.982466in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.971416in}{0.905918in}}{\pgfqpoint{1.960817in}{0.901528in}}{\pgfqpoint{1.953003in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.945190in}{0.885901in}}{\pgfqpoint{1.940800in}{0.875301in}}{\pgfqpoint{1.940800in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.940800in}{0.853201in}}{\pgfqpoint{1.945190in}{0.842602in}}{\pgfqpoint{1.953003in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.960817in}{0.826975in}}{\pgfqpoint{1.971416in}{0.822585in}}{\pgfqpoint{1.982466in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264945in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.275995in}{0.917638in}}{\pgfqpoint{2.286594in}{0.922029in}}{\pgfqpoint{2.294408in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.302222in}{0.937656in}}{\pgfqpoint{2.306612in}{0.948255in}}{\pgfqpoint{2.306612in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.306612in}{0.970355in}}{\pgfqpoint{2.302222in}{0.980954in}}{\pgfqpoint{2.294408in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.286594in}{0.996581in}}{\pgfqpoint{2.275995in}{1.000972in}}{\pgfqpoint{2.264945in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.253895in}{1.000972in}}{\pgfqpoint{2.243296in}{0.996581in}}{\pgfqpoint{2.235483in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.227669in}{0.980954in}}{\pgfqpoint{2.223279in}{0.970355in}}{\pgfqpoint{2.223279in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.223279in}{0.948255in}}{\pgfqpoint{2.227669in}{0.937656in}}{\pgfqpoint{2.235483in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.243296in}{0.922029in}}{\pgfqpoint{2.253895in}{0.917638in}}{\pgfqpoint{2.264945in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300077in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.311127in}{0.668122in}}{\pgfqpoint{2.321726in}{0.672513in}}{\pgfqpoint{2.329539in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.337353in}{0.688140in}}{\pgfqpoint{2.341743in}{0.698739in}}{\pgfqpoint{2.341743in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.341743in}{0.720839in}}{\pgfqpoint{2.337353in}{0.731438in}}{\pgfqpoint{2.329539in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.321726in}{0.747066in}}{\pgfqpoint{2.311127in}{0.751456in}}{\pgfqpoint{2.300077in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.289027in}{0.751456in}}{\pgfqpoint{2.278428in}{0.747066in}}{\pgfqpoint{2.270614in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.262800in}{0.731438in}}{\pgfqpoint{2.258410in}{0.720839in}}{\pgfqpoint{2.258410in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.258410in}{0.698739in}}{\pgfqpoint{2.262800in}{0.688140in}}{\pgfqpoint{2.270614in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.278428in}{0.672513in}}{\pgfqpoint{2.289027in}{0.668122in}}{\pgfqpoint{2.300077in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414176in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.425226in}{0.798821in}}{\pgfqpoint{2.435825in}{0.803212in}}{\pgfqpoint{2.443639in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.451452in}{0.818839in}}{\pgfqpoint{2.455842in}{0.829438in}}{\pgfqpoint{2.455842in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.455842in}{0.851538in}}{\pgfqpoint{2.451452in}{0.862137in}}{\pgfqpoint{2.443639in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.435825in}{0.877764in}}{\pgfqpoint{2.425226in}{0.882155in}}{\pgfqpoint{2.414176in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.403126in}{0.882155in}}{\pgfqpoint{2.392527in}{0.877764in}}{\pgfqpoint{2.384713in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.376899in}{0.862137in}}{\pgfqpoint{2.372509in}{0.851538in}}{\pgfqpoint{2.372509in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.372509in}{0.829438in}}{\pgfqpoint{2.376899in}{0.818839in}}{\pgfqpoint{2.384713in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.392527in}{0.803212in}}{\pgfqpoint{2.403126in}{0.798821in}}{\pgfqpoint{2.414176in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724004in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.735054in}{0.798821in}}{\pgfqpoint{1.745653in}{0.803212in}}{\pgfqpoint{1.753466in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.761280in}{0.818839in}}{\pgfqpoint{1.765670in}{0.829438in}}{\pgfqpoint{1.765670in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.765670in}{0.851538in}}{\pgfqpoint{1.761280in}{0.862137in}}{\pgfqpoint{1.753466in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.745653in}{0.877764in}}{\pgfqpoint{1.735054in}{0.882155in}}{\pgfqpoint{1.724004in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.712953in}{0.882155in}}{\pgfqpoint{1.702354in}{0.877764in}}{\pgfqpoint{1.694541in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.686727in}{0.862137in}}{\pgfqpoint{1.682337in}{0.851538in}}{\pgfqpoint{1.682337in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.682337in}{0.829438in}}{\pgfqpoint{1.686727in}{0.818839in}}{\pgfqpoint{1.694541in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.702354in}{0.803212in}}{\pgfqpoint{1.712953in}{0.798821in}}{\pgfqpoint{1.724004in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052584in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.063634in}{0.608714in}}{\pgfqpoint{2.074233in}{0.613104in}}{\pgfqpoint{2.082046in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.089860in}{0.628731in}}{\pgfqpoint{2.094250in}{0.639331in}}{\pgfqpoint{2.094250in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.094250in}{0.661431in}}{\pgfqpoint{2.089860in}{0.672030in}}{\pgfqpoint{2.082046in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.074233in}{0.687657in}}{\pgfqpoint{2.063634in}{0.692047in}}{\pgfqpoint{2.052584in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.041533in}{0.692047in}}{\pgfqpoint{2.030934in}{0.687657in}}{\pgfqpoint{2.023121in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.015307in}{0.672030in}}{\pgfqpoint{2.010917in}{0.661431in}}{\pgfqpoint{2.010917in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.010917in}{0.639331in}}{\pgfqpoint{2.015307in}{0.628731in}}{\pgfqpoint{2.023121in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.030934in}{0.613104in}}{\pgfqpoint{2.041533in}{0.608714in}}{\pgfqpoint{2.052584in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102445in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{2.113495in}{0.965165in}}{\pgfqpoint{2.124094in}{0.969555in}}{\pgfqpoint{2.131908in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.139721in}{0.985183in}}{\pgfqpoint{2.144112in}{0.995782in}}{\pgfqpoint{2.144112in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.144112in}{1.017882in}}{\pgfqpoint{2.139721in}{1.028481in}}{\pgfqpoint{2.131908in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.124094in}{1.044108in}}{\pgfqpoint{2.113495in}{1.048498in}}{\pgfqpoint{2.102445in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{2.091395in}{1.048498in}}{\pgfqpoint{2.080796in}{1.044108in}}{\pgfqpoint{2.072982in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.065168in}{1.028481in}}{\pgfqpoint{2.060778in}{1.017882in}}{\pgfqpoint{2.060778in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.060778in}{0.995782in}}{\pgfqpoint{2.065168in}{0.985183in}}{\pgfqpoint{2.072982in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.080796in}{0.969555in}}{\pgfqpoint{2.091395in}{0.965165in}}{\pgfqpoint{2.102445in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939854in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.950904in}{0.549305in}}{\pgfqpoint{1.961503in}{0.553696in}}{\pgfqpoint{1.969317in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.977130in}{0.569323in}}{\pgfqpoint{1.981520in}{0.579922in}}{\pgfqpoint{1.981520in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.981520in}{0.602022in}}{\pgfqpoint{1.977130in}{0.612621in}}{\pgfqpoint{1.969317in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.961503in}{0.628249in}}{\pgfqpoint{1.950904in}{0.632639in}}{\pgfqpoint{1.939854in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.928804in}{0.632639in}}{\pgfqpoint{1.918205in}{0.628249in}}{\pgfqpoint{1.910391in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.902577in}{0.612621in}}{\pgfqpoint{1.898187in}{0.602022in}}{\pgfqpoint{1.898187in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.898187in}{0.579922in}}{\pgfqpoint{1.902577in}{0.569323in}}{\pgfqpoint{1.910391in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.918205in}{0.553696in}}{\pgfqpoint{1.928804in}{0.549305in}}{\pgfqpoint{1.939854in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112942in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.123992in}{0.584951in}}{\pgfqpoint{2.134591in}{0.589341in}}{\pgfqpoint{2.142405in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.150218in}{0.604968in}}{\pgfqpoint{2.154609in}{0.615567in}}{\pgfqpoint{2.154609in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.154609in}{0.637667in}}{\pgfqpoint{2.150218in}{0.648266in}}{\pgfqpoint{2.142405in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.134591in}{0.663894in}}{\pgfqpoint{2.123992in}{0.668284in}}{\pgfqpoint{2.112942in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.101892in}{0.668284in}}{\pgfqpoint{2.091293in}{0.663894in}}{\pgfqpoint{2.083479in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.075666in}{0.648266in}}{\pgfqpoint{2.071275in}{0.637667in}}{\pgfqpoint{2.071275in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.071275in}{0.615567in}}{\pgfqpoint{2.075666in}{0.604968in}}{\pgfqpoint{2.083479in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.091293in}{0.589341in}}{\pgfqpoint{2.101892in}{0.584951in}}{\pgfqpoint{2.112942in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583834in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.594885in}{0.549305in}}{\pgfqpoint{1.605484in}{0.553696in}}{\pgfqpoint{1.613297in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.621111in}{0.569323in}}{\pgfqpoint{1.625501in}{0.579922in}}{\pgfqpoint{1.625501in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.625501in}{0.602022in}}{\pgfqpoint{1.621111in}{0.612621in}}{\pgfqpoint{1.613297in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.605484in}{0.628249in}}{\pgfqpoint{1.594885in}{0.632639in}}{\pgfqpoint{1.583834in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.572784in}{0.632639in}}{\pgfqpoint{1.562185in}{0.628249in}}{\pgfqpoint{1.554372in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.546558in}{0.612621in}}{\pgfqpoint{1.542168in}{0.602022in}}{\pgfqpoint{1.542168in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.542168in}{0.579922in}}{\pgfqpoint{1.546558in}{0.569323in}}{\pgfqpoint{1.554372in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.562185in}{0.553696in}}{\pgfqpoint{1.572784in}{0.549305in}}{\pgfqpoint{1.583834in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381801in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.392851in}{0.573069in}}{\pgfqpoint{1.403450in}{0.577459in}}{\pgfqpoint{1.411263in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.419077in}{0.593086in}}{\pgfqpoint{1.423467in}{0.603685in}}{\pgfqpoint{1.423467in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.423467in}{0.625786in}}{\pgfqpoint{1.419077in}{0.636385in}}{\pgfqpoint{1.411263in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.403450in}{0.652012in}}{\pgfqpoint{1.392851in}{0.656402in}}{\pgfqpoint{1.381801in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.370750in}{0.656402in}}{\pgfqpoint{1.360151in}{0.652012in}}{\pgfqpoint{1.352338in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.344524in}{0.636385in}}{\pgfqpoint{1.340134in}{0.625786in}}{\pgfqpoint{1.340134in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.340134in}{0.603685in}}{\pgfqpoint{1.344524in}{0.593086in}}{\pgfqpoint{1.352338in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.360151in}{0.577459in}}{\pgfqpoint{1.370750in}{0.573069in}}{\pgfqpoint{1.381801in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606854in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.617904in}{0.763176in}}{\pgfqpoint{1.628503in}{0.767566in}}{\pgfqpoint{1.636317in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.644131in}{0.783194in}}{\pgfqpoint{1.648521in}{0.793793in}}{\pgfqpoint{1.648521in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.648521in}{0.815893in}}{\pgfqpoint{1.644131in}{0.826492in}}{\pgfqpoint{1.636317in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.628503in}{0.842119in}}{\pgfqpoint{1.617904in}{0.846509in}}{\pgfqpoint{1.606854in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.595804in}{0.846509in}}{\pgfqpoint{1.585205in}{0.842119in}}{\pgfqpoint{1.577391in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.569578in}{0.826492in}}{\pgfqpoint{1.565188in}{0.815893in}}{\pgfqpoint{1.565188in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.565188in}{0.793793in}}{\pgfqpoint{1.569578in}{0.783194in}}{\pgfqpoint{1.577391in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.585205in}{0.767566in}}{\pgfqpoint{1.595804in}{0.763176in}}{\pgfqpoint{1.606854in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237783in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.248833in}{0.763176in}}{\pgfqpoint{2.259432in}{0.767566in}}{\pgfqpoint{2.267245in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.275059in}{0.783194in}}{\pgfqpoint{2.279449in}{0.793793in}}{\pgfqpoint{2.279449in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.279449in}{0.815893in}}{\pgfqpoint{2.275059in}{0.826492in}}{\pgfqpoint{2.267245in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.259432in}{0.842119in}}{\pgfqpoint{2.248833in}{0.846509in}}{\pgfqpoint{2.237783in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.226732in}{0.846509in}}{\pgfqpoint{2.216133in}{0.842119in}}{\pgfqpoint{2.208320in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.200506in}{0.826492in}}{\pgfqpoint{2.196116in}{0.815893in}}{\pgfqpoint{2.196116in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.196116in}{0.793793in}}{\pgfqpoint{2.200506in}{0.783194in}}{\pgfqpoint{2.208320in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.216133in}{0.767566in}}{\pgfqpoint{2.226732in}{0.763176in}}{\pgfqpoint{2.237783in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{0.573069in}}{\pgfqpoint{2.197419in}{0.577459in}}{\pgfqpoint{2.205233in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.213047in}{0.593086in}}{\pgfqpoint{2.217437in}{0.603685in}}{\pgfqpoint{2.217437in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.217437in}{0.625786in}}{\pgfqpoint{2.213047in}{0.636385in}}{\pgfqpoint{2.205233in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.197419in}{0.652012in}}{\pgfqpoint{2.186820in}{0.656402in}}{\pgfqpoint{2.175770in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.164720in}{0.656402in}}{\pgfqpoint{2.154121in}{0.652012in}}{\pgfqpoint{2.146307in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.138494in}{0.636385in}}{\pgfqpoint{2.134104in}{0.625786in}}{\pgfqpoint{2.134104in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{0.603685in}}{\pgfqpoint{2.138494in}{0.593086in}}{\pgfqpoint{2.146307in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.154121in}{0.577459in}}{\pgfqpoint{2.164720in}{0.573069in}}{\pgfqpoint{2.175770in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233633in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.244684in}{0.881993in}}{\pgfqpoint{1.255283in}{0.886383in}}{\pgfqpoint{1.263096in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.270910in}{0.902011in}}{\pgfqpoint{1.275300in}{0.912610in}}{\pgfqpoint{1.275300in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.275300in}{0.934710in}}{\pgfqpoint{1.270910in}{0.945309in}}{\pgfqpoint{1.263096in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.255283in}{0.960936in}}{\pgfqpoint{1.244684in}{0.965327in}}{\pgfqpoint{1.233633in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.222583in}{0.965327in}}{\pgfqpoint{1.211984in}{0.960936in}}{\pgfqpoint{1.204171in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.196357in}{0.945309in}}{\pgfqpoint{1.191967in}{0.934710in}}{\pgfqpoint{1.191967in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.191967in}{0.912610in}}{\pgfqpoint{1.196357in}{0.902011in}}{\pgfqpoint{1.204171in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.211984in}{0.886383in}}{\pgfqpoint{1.222583in}{0.881993in}}{\pgfqpoint{1.233633in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.763176in}}{\pgfqpoint{2.355269in}{0.767566in}}{\pgfqpoint{2.363083in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.783194in}}{\pgfqpoint{2.375286in}{0.793793in}}{\pgfqpoint{2.375286in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.815893in}}{\pgfqpoint{2.370896in}{0.826492in}}{\pgfqpoint{2.363083in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.842119in}}{\pgfqpoint{2.344670in}{0.846509in}}{\pgfqpoint{2.333620in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.846509in}}{\pgfqpoint{2.311971in}{0.842119in}}{\pgfqpoint{2.304157in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.826492in}}{\pgfqpoint{2.291953in}{0.815893in}}{\pgfqpoint{2.291953in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.793793in}}{\pgfqpoint{2.296343in}{0.783194in}}{\pgfqpoint{2.304157in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.767566in}}{\pgfqpoint{2.322570in}{0.763176in}}{\pgfqpoint{2.333620in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736390in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.747440in}{0.691886in}}{\pgfqpoint{1.758039in}{0.696276in}}{\pgfqpoint{1.765853in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.773667in}{0.711903in}}{\pgfqpoint{1.778057in}{0.722502in}}{\pgfqpoint{1.778057in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.778057in}{0.744603in}}{\pgfqpoint{1.773667in}{0.755202in}}{\pgfqpoint{1.765853in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.758039in}{0.770829in}}{\pgfqpoint{1.747440in}{0.775219in}}{\pgfqpoint{1.736390in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.725340in}{0.775219in}}{\pgfqpoint{1.714741in}{0.770829in}}{\pgfqpoint{1.706928in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.699114in}{0.755202in}}{\pgfqpoint{1.694724in}{0.744603in}}{\pgfqpoint{1.694724in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.694724in}{0.722502in}}{\pgfqpoint{1.699114in}{0.711903in}}{\pgfqpoint{1.706928in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.714741in}{0.696276in}}{\pgfqpoint{1.725340in}{0.691886in}}{\pgfqpoint{1.736390in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386031in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.397081in}{0.751294in}}{\pgfqpoint{2.407680in}{0.755685in}}{\pgfqpoint{2.415493in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.423307in}{0.771312in}}{\pgfqpoint{2.427697in}{0.781911in}}{\pgfqpoint{2.427697in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.427697in}{0.804011in}}{\pgfqpoint{2.423307in}{0.814610in}}{\pgfqpoint{2.415493in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.407680in}{0.830238in}}{\pgfqpoint{2.397081in}{0.834628in}}{\pgfqpoint{2.386031in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.374981in}{0.834628in}}{\pgfqpoint{2.364382in}{0.830238in}}{\pgfqpoint{2.356568in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.348754in}{0.814610in}}{\pgfqpoint{2.344364in}{0.804011in}}{\pgfqpoint{2.344364in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.344364in}{0.781911in}}{\pgfqpoint{2.348754in}{0.771312in}}{\pgfqpoint{2.356568in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.364382in}{0.755685in}}{\pgfqpoint{2.374981in}{0.751294in}}{\pgfqpoint{2.386031in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224605in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.235655in}{0.632477in}}{\pgfqpoint{2.246254in}{0.636868in}}{\pgfqpoint{2.254068in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.261881in}{0.652495in}}{\pgfqpoint{2.266272in}{0.663094in}}{\pgfqpoint{2.266272in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.266272in}{0.685194in}}{\pgfqpoint{2.261881in}{0.695793in}}{\pgfqpoint{2.254068in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.246254in}{0.711420in}}{\pgfqpoint{2.235655in}{0.715811in}}{\pgfqpoint{2.224605in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.213555in}{0.715811in}}{\pgfqpoint{2.202956in}{0.711420in}}{\pgfqpoint{2.195142in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.187328in}{0.695793in}}{\pgfqpoint{2.182938in}{0.685194in}}{\pgfqpoint{2.182938in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.182938in}{0.663094in}}{\pgfqpoint{2.187328in}{0.652495in}}{\pgfqpoint{2.195142in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.202956in}{0.636868in}}{\pgfqpoint{2.213555in}{0.632477in}}{\pgfqpoint{2.224605in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132362in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.143412in}{0.596832in}}{\pgfqpoint{2.154011in}{0.601223in}}{\pgfqpoint{2.161824in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.169638in}{0.616850in}}{\pgfqpoint{2.174028in}{0.627449in}}{\pgfqpoint{2.174028in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.174028in}{0.649549in}}{\pgfqpoint{2.169638in}{0.660148in}}{\pgfqpoint{2.161824in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.154011in}{0.675775in}}{\pgfqpoint{2.143412in}{0.680166in}}{\pgfqpoint{2.132362in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.680166in}}{\pgfqpoint{2.110712in}{0.675775in}}{\pgfqpoint{2.102899in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.095085in}{0.660148in}}{\pgfqpoint{2.090695in}{0.649549in}}{\pgfqpoint{2.090695in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{0.627449in}}{\pgfqpoint{2.095085in}{0.616850in}}{\pgfqpoint{2.102899in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.601223in}}{\pgfqpoint{2.121311in}{0.596832in}}{\pgfqpoint{2.132362in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897379in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.908429in}{0.691886in}}{\pgfqpoint{0.919028in}{0.696276in}}{\pgfqpoint{0.926842in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.934655in}{0.711903in}}{\pgfqpoint{0.939046in}{0.722502in}}{\pgfqpoint{0.939046in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.939046in}{0.744603in}}{\pgfqpoint{0.934655in}{0.755202in}}{\pgfqpoint{0.926842in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.919028in}{0.770829in}}{\pgfqpoint{0.908429in}{0.775219in}}{\pgfqpoint{0.897379in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.886329in}{0.775219in}}{\pgfqpoint{0.875730in}{0.770829in}}{\pgfqpoint{0.867916in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.860103in}{0.755202in}}{\pgfqpoint{0.855712in}{0.744603in}}{\pgfqpoint{0.855712in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.855712in}{0.722502in}}{\pgfqpoint{0.860103in}{0.711903in}}{\pgfqpoint{0.867916in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.875730in}{0.696276in}}{\pgfqpoint{0.886329in}{0.691886in}}{\pgfqpoint{0.897379in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880089in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.891139in}{0.608714in}}{\pgfqpoint{0.901738in}{0.613104in}}{\pgfqpoint{0.909552in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.917365in}{0.628731in}}{\pgfqpoint{0.921755in}{0.639331in}}{\pgfqpoint{0.921755in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.921755in}{0.661431in}}{\pgfqpoint{0.917365in}{0.672030in}}{\pgfqpoint{0.909552in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.901738in}{0.687657in}}{\pgfqpoint{0.891139in}{0.692047in}}{\pgfqpoint{0.880089in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.869039in}{0.692047in}}{\pgfqpoint{0.858440in}{0.687657in}}{\pgfqpoint{0.850626in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.842812in}{0.672030in}}{\pgfqpoint{0.838422in}{0.661431in}}{\pgfqpoint{0.838422in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.838422in}{0.639331in}}{\pgfqpoint{0.842812in}{0.628731in}}{\pgfqpoint{0.850626in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.858440in}{0.613104in}}{\pgfqpoint{0.869039in}{0.608714in}}{\pgfqpoint{0.880089in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396156in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.407206in}{0.775058in}}{\pgfqpoint{1.417805in}{0.779448in}}{\pgfqpoint{1.425618in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.433432in}{0.795075in}}{\pgfqpoint{1.437822in}{0.805674in}}{\pgfqpoint{1.437822in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.437822in}{0.827775in}}{\pgfqpoint{1.433432in}{0.838374in}}{\pgfqpoint{1.425618in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.417805in}{0.854001in}}{\pgfqpoint{1.407206in}{0.858391in}}{\pgfqpoint{1.396156in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.385105in}{0.858391in}}{\pgfqpoint{1.374506in}{0.854001in}}{\pgfqpoint{1.366693in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.358879in}{0.838374in}}{\pgfqpoint{1.354489in}{0.827775in}}{\pgfqpoint{1.354489in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.354489in}{0.805674in}}{\pgfqpoint{1.358879in}{0.795075in}}{\pgfqpoint{1.366693in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.374506in}{0.779448in}}{\pgfqpoint{1.385105in}{0.775058in}}{\pgfqpoint{1.396156in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542004in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.553055in}{0.798821in}}{\pgfqpoint{1.563654in}{0.803212in}}{\pgfqpoint{1.571467in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.579281in}{0.818839in}}{\pgfqpoint{1.583671in}{0.829438in}}{\pgfqpoint{1.583671in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.583671in}{0.851538in}}{\pgfqpoint{1.579281in}{0.862137in}}{\pgfqpoint{1.571467in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.563654in}{0.877764in}}{\pgfqpoint{1.553055in}{0.882155in}}{\pgfqpoint{1.542004in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.530954in}{0.882155in}}{\pgfqpoint{1.520355in}{0.877764in}}{\pgfqpoint{1.512542in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.504728in}{0.862137in}}{\pgfqpoint{1.500338in}{0.851538in}}{\pgfqpoint{1.500338in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.500338in}{0.829438in}}{\pgfqpoint{1.504728in}{0.818839in}}{\pgfqpoint{1.512542in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.520355in}{0.803212in}}{\pgfqpoint{1.530954in}{0.798821in}}{\pgfqpoint{1.542004in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392813in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.403863in}{0.632477in}}{\pgfqpoint{2.414462in}{0.636868in}}{\pgfqpoint{2.422276in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.430090in}{0.652495in}}{\pgfqpoint{2.434480in}{0.663094in}}{\pgfqpoint{2.434480in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.434480in}{0.685194in}}{\pgfqpoint{2.430090in}{0.695793in}}{\pgfqpoint{2.422276in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.414462in}{0.711420in}}{\pgfqpoint{2.403863in}{0.715811in}}{\pgfqpoint{2.392813in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.381763in}{0.715811in}}{\pgfqpoint{2.371164in}{0.711420in}}{\pgfqpoint{2.363351in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.355537in}{0.695793in}}{\pgfqpoint{2.351147in}{0.685194in}}{\pgfqpoint{2.351147in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.351147in}{0.663094in}}{\pgfqpoint{2.355537in}{0.652495in}}{\pgfqpoint{2.363351in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.371164in}{0.636868in}}{\pgfqpoint{2.381763in}{0.632477in}}{\pgfqpoint{2.392813in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982466in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.993516in}{0.858230in}}{\pgfqpoint{2.004115in}{0.862620in}}{\pgfqpoint{2.011929in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.019743in}{0.878247in}}{\pgfqpoint{2.024133in}{0.888846in}}{\pgfqpoint{2.024133in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.024133in}{0.910947in}}{\pgfqpoint{2.019743in}{0.921546in}}{\pgfqpoint{2.011929in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.004115in}{0.937173in}}{\pgfqpoint{1.993516in}{0.941563in}}{\pgfqpoint{1.982466in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.971416in}{0.941563in}}{\pgfqpoint{1.960817in}{0.937173in}}{\pgfqpoint{1.953003in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.945190in}{0.921546in}}{\pgfqpoint{1.940800in}{0.910947in}}{\pgfqpoint{1.940800in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.940800in}{0.888846in}}{\pgfqpoint{1.945190in}{0.878247in}}{\pgfqpoint{1.953003in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.960817in}{0.862620in}}{\pgfqpoint{1.971416in}{0.858230in}}{\pgfqpoint{1.982466in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603176in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.614226in}{0.549305in}}{\pgfqpoint{1.624825in}{0.553696in}}{\pgfqpoint{1.632639in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.640453in}{0.569323in}}{\pgfqpoint{1.644843in}{0.579922in}}{\pgfqpoint{1.644843in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.644843in}{0.602022in}}{\pgfqpoint{1.640453in}{0.612621in}}{\pgfqpoint{1.632639in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.624825in}{0.628249in}}{\pgfqpoint{1.614226in}{0.632639in}}{\pgfqpoint{1.603176in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.592126in}{0.632639in}}{\pgfqpoint{1.581527in}{0.628249in}}{\pgfqpoint{1.573713in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.565900in}{0.612621in}}{\pgfqpoint{1.561510in}{0.602022in}}{\pgfqpoint{1.561510in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.561510in}{0.579922in}}{\pgfqpoint{1.565900in}{0.569323in}}{\pgfqpoint{1.573713in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.581527in}{0.553696in}}{\pgfqpoint{1.592126in}{0.549305in}}{\pgfqpoint{1.603176in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226093in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.237143in}{0.656241in}}{\pgfqpoint{2.247742in}{0.660631in}}{\pgfqpoint{2.255555in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.263369in}{0.676258in}}{\pgfqpoint{2.267759in}{0.686857in}}{\pgfqpoint{2.267759in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.267759in}{0.708958in}}{\pgfqpoint{2.263369in}{0.719557in}}{\pgfqpoint{2.255555in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.247742in}{0.735184in}}{\pgfqpoint{2.237143in}{0.739574in}}{\pgfqpoint{2.226093in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.215043in}{0.739574in}}{\pgfqpoint{2.204444in}{0.735184in}}{\pgfqpoint{2.196630in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.188816in}{0.719557in}}{\pgfqpoint{2.184426in}{0.708958in}}{\pgfqpoint{2.184426in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.184426in}{0.686857in}}{\pgfqpoint{2.188816in}{0.676258in}}{\pgfqpoint{2.196630in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.204444in}{0.660631in}}{\pgfqpoint{2.215043in}{0.656241in}}{\pgfqpoint{2.226093in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.834466in}}{\pgfqpoint{2.522984in}{0.838857in}}{\pgfqpoint{2.530798in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.854484in}}{\pgfqpoint{2.543002in}{0.865083in}}{\pgfqpoint{2.543002in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.887183in}}{\pgfqpoint{2.538611in}{0.897782in}}{\pgfqpoint{2.530798in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.913409in}}{\pgfqpoint{2.512385in}{0.917800in}}{\pgfqpoint{2.501335in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.917800in}}{\pgfqpoint{2.479686in}{0.913409in}}{\pgfqpoint{2.471872in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.897782in}}{\pgfqpoint{2.459668in}{0.887183in}}{\pgfqpoint{2.459668in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.865083in}}{\pgfqpoint{2.464058in}{0.854484in}}{\pgfqpoint{2.471872in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.838857in}}{\pgfqpoint{2.490285in}{0.834466in}}{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493094in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.504144in}{0.584951in}}{\pgfqpoint{1.514743in}{0.589341in}}{\pgfqpoint{1.522557in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.530370in}{0.604968in}}{\pgfqpoint{1.534761in}{0.615567in}}{\pgfqpoint{1.534761in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.534761in}{0.637667in}}{\pgfqpoint{1.530370in}{0.648266in}}{\pgfqpoint{1.522557in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.514743in}{0.663894in}}{\pgfqpoint{1.504144in}{0.668284in}}{\pgfqpoint{1.493094in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.482044in}{0.668284in}}{\pgfqpoint{1.471445in}{0.663894in}}{\pgfqpoint{1.463631in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.455818in}{0.648266in}}{\pgfqpoint{1.451427in}{0.637667in}}{\pgfqpoint{1.451427in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.451427in}{0.615567in}}{\pgfqpoint{1.455818in}{0.604968in}}{\pgfqpoint{1.463631in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.471445in}{0.589341in}}{\pgfqpoint{1.482044in}{0.584951in}}{\pgfqpoint{1.493094in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369559in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.380609in}{0.798821in}}{\pgfqpoint{2.391208in}{0.803212in}}{\pgfqpoint{2.399021in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.406835in}{0.818839in}}{\pgfqpoint{2.411225in}{0.829438in}}{\pgfqpoint{2.411225in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.411225in}{0.851538in}}{\pgfqpoint{2.406835in}{0.862137in}}{\pgfqpoint{2.399021in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.391208in}{0.877764in}}{\pgfqpoint{2.380609in}{0.882155in}}{\pgfqpoint{2.369559in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.358509in}{0.882155in}}{\pgfqpoint{2.347910in}{0.877764in}}{\pgfqpoint{2.340096in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.332282in}{0.862137in}}{\pgfqpoint{2.327892in}{0.851538in}}{\pgfqpoint{2.327892in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.327892in}{0.829438in}}{\pgfqpoint{2.332282in}{0.818839in}}{\pgfqpoint{2.340096in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.347910in}{0.803212in}}{\pgfqpoint{2.358509in}{0.798821in}}{\pgfqpoint{2.369559in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409475in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.420525in}{0.537424in}}{\pgfqpoint{1.431124in}{0.541814in}}{\pgfqpoint{1.438938in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.446752in}{0.557441in}}{\pgfqpoint{1.451142in}{0.568040in}}{\pgfqpoint{1.451142in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.451142in}{0.590141in}}{\pgfqpoint{1.446752in}{0.600740in}}{\pgfqpoint{1.438938in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.431124in}{0.616367in}}{\pgfqpoint{1.420525in}{0.620757in}}{\pgfqpoint{1.409475in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.398425in}{0.620757in}}{\pgfqpoint{1.387826in}{0.616367in}}{\pgfqpoint{1.380012in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.372199in}{0.600740in}}{\pgfqpoint{1.367809in}{0.590141in}}{\pgfqpoint{1.367809in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.367809in}{0.568040in}}{\pgfqpoint{1.372199in}{0.557441in}}{\pgfqpoint{1.380012in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.387826in}{0.541814in}}{\pgfqpoint{1.398425in}{0.537424in}}{\pgfqpoint{1.409475in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236284in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.247334in}{0.596832in}}{\pgfqpoint{1.257933in}{0.601223in}}{\pgfqpoint{1.265746in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.273560in}{0.616850in}}{\pgfqpoint{1.277950in}{0.627449in}}{\pgfqpoint{1.277950in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.277950in}{0.649549in}}{\pgfqpoint{1.273560in}{0.660148in}}{\pgfqpoint{1.265746in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.257933in}{0.675775in}}{\pgfqpoint{1.247334in}{0.680166in}}{\pgfqpoint{1.236284in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.225234in}{0.680166in}}{\pgfqpoint{1.214635in}{0.675775in}}{\pgfqpoint{1.206821in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.199007in}{0.660148in}}{\pgfqpoint{1.194617in}{0.649549in}}{\pgfqpoint{1.194617in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.194617in}{0.627449in}}{\pgfqpoint{1.199007in}{0.616850in}}{\pgfqpoint{1.206821in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.214635in}{0.601223in}}{\pgfqpoint{1.225234in}{0.596832in}}{\pgfqpoint{1.236284in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.870112in}}{\pgfqpoint{2.522984in}{0.874502in}}{\pgfqpoint{2.530798in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.890129in}}{\pgfqpoint{2.543002in}{0.900728in}}{\pgfqpoint{2.543002in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.922828in}}{\pgfqpoint{2.538611in}{0.933427in}}{\pgfqpoint{2.530798in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.949055in}}{\pgfqpoint{2.512385in}{0.953445in}}{\pgfqpoint{2.501335in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.953445in}}{\pgfqpoint{2.479686in}{0.949055in}}{\pgfqpoint{2.471872in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.933427in}}{\pgfqpoint{2.459668in}{0.922828in}}{\pgfqpoint{2.459668in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.900728in}}{\pgfqpoint{2.464058in}{0.890129in}}{\pgfqpoint{2.471872in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.874502in}}{\pgfqpoint{2.490285in}{0.870112in}}{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.656241in}}{\pgfqpoint{2.522984in}{0.660631in}}{\pgfqpoint{2.530798in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.676258in}}{\pgfqpoint{2.543002in}{0.686857in}}{\pgfqpoint{2.543002in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.708958in}}{\pgfqpoint{2.538611in}{0.719557in}}{\pgfqpoint{2.530798in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.735184in}}{\pgfqpoint{2.512385in}{0.739574in}}{\pgfqpoint{2.501335in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.739574in}}{\pgfqpoint{2.479686in}{0.735184in}}{\pgfqpoint{2.471872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.719557in}}{\pgfqpoint{2.459668in}{0.708958in}}{\pgfqpoint{2.459668in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.686857in}}{\pgfqpoint{2.464058in}{0.676258in}}{\pgfqpoint{2.471872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.660631in}}{\pgfqpoint{2.490285in}{0.656241in}}{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264380in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.275430in}{0.786940in}}{\pgfqpoint{2.286029in}{0.791330in}}{\pgfqpoint{2.293842in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.301656in}{0.806957in}}{\pgfqpoint{2.306046in}{0.817556in}}{\pgfqpoint{2.306046in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.306046in}{0.839656in}}{\pgfqpoint{2.301656in}{0.850255in}}{\pgfqpoint{2.293842in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.286029in}{0.865883in}}{\pgfqpoint{2.275430in}{0.870273in}}{\pgfqpoint{2.264380in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.253329in}{0.870273in}}{\pgfqpoint{2.242730in}{0.865883in}}{\pgfqpoint{2.234917in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.227103in}{0.850255in}}{\pgfqpoint{2.222713in}{0.839656in}}{\pgfqpoint{2.222713in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.222713in}{0.817556in}}{\pgfqpoint{2.227103in}{0.806957in}}{\pgfqpoint{2.234917in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.242730in}{0.791330in}}{\pgfqpoint{2.253329in}{0.786940in}}{\pgfqpoint{2.264380in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767161in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.778211in}{0.608714in}}{\pgfqpoint{0.788810in}{0.613104in}}{\pgfqpoint{0.796623in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.804437in}{0.628731in}}{\pgfqpoint{0.808827in}{0.639331in}}{\pgfqpoint{0.808827in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.808827in}{0.661431in}}{\pgfqpoint{0.804437in}{0.672030in}}{\pgfqpoint{0.796623in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.788810in}{0.687657in}}{\pgfqpoint{0.778211in}{0.692047in}}{\pgfqpoint{0.767161in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.756110in}{0.692047in}}{\pgfqpoint{0.745511in}{0.687657in}}{\pgfqpoint{0.737698in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.729884in}{0.672030in}}{\pgfqpoint{0.725494in}{0.661431in}}{\pgfqpoint{0.725494in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.725494in}{0.639331in}}{\pgfqpoint{0.729884in}{0.628731in}}{\pgfqpoint{0.737698in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.745511in}{0.613104in}}{\pgfqpoint{0.756110in}{0.608714in}}{\pgfqpoint{0.767161in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347596in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.358646in}{0.573069in}}{\pgfqpoint{2.369245in}{0.577459in}}{\pgfqpoint{2.377059in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.384872in}{0.593086in}}{\pgfqpoint{2.389263in}{0.603685in}}{\pgfqpoint{2.389263in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.389263in}{0.625786in}}{\pgfqpoint{2.384872in}{0.636385in}}{\pgfqpoint{2.377059in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.369245in}{0.652012in}}{\pgfqpoint{2.358646in}{0.656402in}}{\pgfqpoint{2.347596in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.336546in}{0.656402in}}{\pgfqpoint{2.325947in}{0.652012in}}{\pgfqpoint{2.318133in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.310320in}{0.636385in}}{\pgfqpoint{2.305929in}{0.625786in}}{\pgfqpoint{2.305929in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.305929in}{0.603685in}}{\pgfqpoint{2.310320in}{0.593086in}}{\pgfqpoint{2.318133in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.325947in}{0.577459in}}{\pgfqpoint{2.336546in}{0.573069in}}{\pgfqpoint{2.347596in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809510in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.820560in}{0.561187in}}{\pgfqpoint{1.831159in}{0.565577in}}{\pgfqpoint{1.838973in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.846786in}{0.581205in}}{\pgfqpoint{1.851177in}{0.591804in}}{\pgfqpoint{1.851177in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.851177in}{0.613904in}}{\pgfqpoint{1.846786in}{0.624503in}}{\pgfqpoint{1.838973in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.831159in}{0.640130in}}{\pgfqpoint{1.820560in}{0.644520in}}{\pgfqpoint{1.809510in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.798460in}{0.644520in}}{\pgfqpoint{1.787861in}{0.640130in}}{\pgfqpoint{1.780047in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.772234in}{0.624503in}}{\pgfqpoint{1.767843in}{0.613904in}}{\pgfqpoint{1.767843in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.591804in}}{\pgfqpoint{1.772234in}{0.581205in}}{\pgfqpoint{1.780047in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.787861in}{0.565577in}}{\pgfqpoint{1.798460in}{0.561187in}}{\pgfqpoint{1.809510in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{0.846348in}}{\pgfqpoint{2.197419in}{0.850738in}}{\pgfqpoint{2.205233in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.213047in}{0.866366in}}{\pgfqpoint{2.217437in}{0.876965in}}{\pgfqpoint{2.217437in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.217437in}{0.899065in}}{\pgfqpoint{2.213047in}{0.909664in}}{\pgfqpoint{2.205233in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.197419in}{0.925291in}}{\pgfqpoint{2.186820in}{0.929681in}}{\pgfqpoint{2.175770in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.164720in}{0.929681in}}{\pgfqpoint{2.154121in}{0.925291in}}{\pgfqpoint{2.146307in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.138494in}{0.909664in}}{\pgfqpoint{2.134104in}{0.899065in}}{\pgfqpoint{2.134104in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{0.876965in}}{\pgfqpoint{2.138494in}{0.866366in}}{\pgfqpoint{2.146307in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.154121in}{0.850738in}}{\pgfqpoint{2.164720in}{0.846348in}}{\pgfqpoint{2.175770in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951800in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.962850in}{0.834466in}}{\pgfqpoint{1.973449in}{0.838857in}}{\pgfqpoint{1.981263in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.989077in}{0.854484in}}{\pgfqpoint{1.993467in}{0.865083in}}{\pgfqpoint{1.993467in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.993467in}{0.887183in}}{\pgfqpoint{1.989077in}{0.897782in}}{\pgfqpoint{1.981263in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.973449in}{0.913409in}}{\pgfqpoint{1.962850in}{0.917800in}}{\pgfqpoint{1.951800in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.940750in}{0.917800in}}{\pgfqpoint{1.930151in}{0.913409in}}{\pgfqpoint{1.922337in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.914524in}{0.897782in}}{\pgfqpoint{1.910134in}{0.887183in}}{\pgfqpoint{1.910134in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.910134in}{0.865083in}}{\pgfqpoint{1.914524in}{0.854484in}}{\pgfqpoint{1.922337in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.930151in}{0.838857in}}{\pgfqpoint{1.940750in}{0.834466in}}{\pgfqpoint{1.951800in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.680004in}}{\pgfqpoint{2.061767in}{0.684394in}}{\pgfqpoint{2.069581in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.700022in}}{\pgfqpoint{2.081785in}{0.710621in}}{\pgfqpoint{2.081785in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.732721in}}{\pgfqpoint{2.077395in}{0.743320in}}{\pgfqpoint{2.069581in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.758947in}}{\pgfqpoint{2.051168in}{0.763338in}}{\pgfqpoint{2.040118in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.763338in}}{\pgfqpoint{2.018469in}{0.758947in}}{\pgfqpoint{2.010655in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.743320in}}{\pgfqpoint{1.998452in}{0.732721in}}{\pgfqpoint{1.998452in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.710621in}}{\pgfqpoint{2.002842in}{0.700022in}}{\pgfqpoint{2.010655in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.684394in}}{\pgfqpoint{2.029068in}{0.680004in}}{\pgfqpoint{2.040118in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.596832in}}{\pgfqpoint{1.139334in}{0.601223in}}{\pgfqpoint{1.147148in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.616850in}}{\pgfqpoint{1.159352in}{0.627449in}}{\pgfqpoint{1.159352in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.649549in}}{\pgfqpoint{1.154962in}{0.660148in}}{\pgfqpoint{1.147148in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.675775in}}{\pgfqpoint{1.128735in}{0.680166in}}{\pgfqpoint{1.117685in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.680166in}}{\pgfqpoint{1.096036in}{0.675775in}}{\pgfqpoint{1.088222in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.660148in}}{\pgfqpoint{1.076018in}{0.649549in}}{\pgfqpoint{1.076018in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.627449in}}{\pgfqpoint{1.080409in}{0.616850in}}{\pgfqpoint{1.088222in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.601223in}}{\pgfqpoint{1.106635in}{0.596832in}}{\pgfqpoint{1.117685in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252029in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.263079in}{0.715649in}}{\pgfqpoint{2.273678in}{0.720040in}}{\pgfqpoint{2.281491in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.289305in}{0.735667in}}{\pgfqpoint{2.293695in}{0.746266in}}{\pgfqpoint{2.293695in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.293695in}{0.768366in}}{\pgfqpoint{2.289305in}{0.778965in}}{\pgfqpoint{2.281491in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.273678in}{0.794592in}}{\pgfqpoint{2.263079in}{0.798983in}}{\pgfqpoint{2.252029in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.240978in}{0.798983in}}{\pgfqpoint{2.230379in}{0.794592in}}{\pgfqpoint{2.222566in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.214752in}{0.778965in}}{\pgfqpoint{2.210362in}{0.768366in}}{\pgfqpoint{2.210362in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.210362in}{0.746266in}}{\pgfqpoint{2.214752in}{0.735667in}}{\pgfqpoint{2.222566in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.230379in}{0.720040in}}{\pgfqpoint{2.240978in}{0.715649in}}{\pgfqpoint{2.252029in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224978in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.236028in}{0.668122in}}{\pgfqpoint{2.246628in}{0.672513in}}{\pgfqpoint{2.254441in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.262255in}{0.688140in}}{\pgfqpoint{2.266645in}{0.698739in}}{\pgfqpoint{2.266645in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.266645in}{0.720839in}}{\pgfqpoint{2.262255in}{0.731438in}}{\pgfqpoint{2.254441in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.246628in}{0.747066in}}{\pgfqpoint{2.236028in}{0.751456in}}{\pgfqpoint{2.224978in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.213928in}{0.751456in}}{\pgfqpoint{2.203329in}{0.747066in}}{\pgfqpoint{2.195516in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.187702in}{0.731438in}}{\pgfqpoint{2.183312in}{0.720839in}}{\pgfqpoint{2.183312in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.183312in}{0.698739in}}{\pgfqpoint{2.187702in}{0.688140in}}{\pgfqpoint{2.195516in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.203329in}{0.672513in}}{\pgfqpoint{2.213928in}{0.668122in}}{\pgfqpoint{2.224978in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.775058in}}{\pgfqpoint{1.908029in}{0.779448in}}{\pgfqpoint{1.915842in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.795075in}}{\pgfqpoint{1.928046in}{0.805674in}}{\pgfqpoint{1.928046in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.827775in}}{\pgfqpoint{1.923656in}{0.838374in}}{\pgfqpoint{1.915842in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.854001in}}{\pgfqpoint{1.897430in}{0.858391in}}{\pgfqpoint{1.886379in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.858391in}}{\pgfqpoint{1.864730in}{0.854001in}}{\pgfqpoint{1.856917in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.838374in}}{\pgfqpoint{1.844713in}{0.827775in}}{\pgfqpoint{1.844713in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.805674in}}{\pgfqpoint{1.849103in}{0.795075in}}{\pgfqpoint{1.856917in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.779448in}}{\pgfqpoint{1.875329in}{0.775058in}}{\pgfqpoint{1.886379in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056022in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.067072in}{0.691886in}}{\pgfqpoint{2.077671in}{0.696276in}}{\pgfqpoint{2.085485in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.093299in}{0.711903in}}{\pgfqpoint{2.097689in}{0.722502in}}{\pgfqpoint{2.097689in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.097689in}{0.744603in}}{\pgfqpoint{2.093299in}{0.755202in}}{\pgfqpoint{2.085485in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.077671in}{0.770829in}}{\pgfqpoint{2.067072in}{0.775219in}}{\pgfqpoint{2.056022in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.044972in}{0.775219in}}{\pgfqpoint{2.034373in}{0.770829in}}{\pgfqpoint{2.026560in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.018746in}{0.755202in}}{\pgfqpoint{2.014356in}{0.744603in}}{\pgfqpoint{2.014356in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.014356in}{0.722502in}}{\pgfqpoint{2.018746in}{0.711903in}}{\pgfqpoint{2.026560in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.034373in}{0.696276in}}{\pgfqpoint{2.044972in}{0.691886in}}{\pgfqpoint{2.056022in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394075in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{2.405125in}{0.905757in}}{\pgfqpoint{2.415724in}{0.910147in}}{\pgfqpoint{2.423538in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.431352in}{0.925774in}}{\pgfqpoint{2.435742in}{0.936373in}}{\pgfqpoint{2.435742in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.435742in}{0.958473in}}{\pgfqpoint{2.431352in}{0.969072in}}{\pgfqpoint{2.423538in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.415724in}{0.984700in}}{\pgfqpoint{2.405125in}{0.989090in}}{\pgfqpoint{2.394075in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{2.383025in}{0.989090in}}{\pgfqpoint{2.372426in}{0.984700in}}{\pgfqpoint{2.364612in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.356799in}{0.969072in}}{\pgfqpoint{2.352409in}{0.958473in}}{\pgfqpoint{2.352409in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.352409in}{0.936373in}}{\pgfqpoint{2.356799in}{0.925774in}}{\pgfqpoint{2.364612in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.372426in}{0.910147in}}{\pgfqpoint{2.383025in}{0.905757in}}{\pgfqpoint{2.394075in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258055in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{1.269106in}{0.893875in}}{\pgfqpoint{1.279705in}{0.898265in}}{\pgfqpoint{1.287518in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.295332in}{0.913892in}}{\pgfqpoint{1.299722in}{0.924491in}}{\pgfqpoint{1.299722in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.299722in}{0.946592in}}{\pgfqpoint{1.295332in}{0.957191in}}{\pgfqpoint{1.287518in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.279705in}{0.972818in}}{\pgfqpoint{1.269106in}{0.977208in}}{\pgfqpoint{1.258055in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{1.247005in}{0.977208in}}{\pgfqpoint{1.236406in}{0.972818in}}{\pgfqpoint{1.228593in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{1.220779in}{0.957191in}}{\pgfqpoint{1.216389in}{0.946592in}}{\pgfqpoint{1.216389in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.216389in}{0.924491in}}{\pgfqpoint{1.220779in}{0.913892in}}{\pgfqpoint{1.228593in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{1.236406in}{0.898265in}}{\pgfqpoint{1.247005in}{0.893875in}}{\pgfqpoint{1.258055in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.668122in}}{\pgfqpoint{2.355269in}{0.672513in}}{\pgfqpoint{2.363083in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.688140in}}{\pgfqpoint{2.375286in}{0.698739in}}{\pgfqpoint{2.375286in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.720839in}}{\pgfqpoint{2.370896in}{0.731438in}}{\pgfqpoint{2.363083in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.747066in}}{\pgfqpoint{2.344670in}{0.751456in}}{\pgfqpoint{2.333620in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.751456in}}{\pgfqpoint{2.311971in}{0.747066in}}{\pgfqpoint{2.304157in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.731438in}}{\pgfqpoint{2.291953in}{0.720839in}}{\pgfqpoint{2.291953in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.698739in}}{\pgfqpoint{2.296343in}{0.688140in}}{\pgfqpoint{2.304157in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.672513in}}{\pgfqpoint{2.322570in}{0.668122in}}{\pgfqpoint{2.333620in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922738in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.933788in}{0.561187in}}{\pgfqpoint{0.944387in}{0.565577in}}{\pgfqpoint{0.952201in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.960014in}{0.581205in}}{\pgfqpoint{0.964405in}{0.591804in}}{\pgfqpoint{0.964405in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.964405in}{0.613904in}}{\pgfqpoint{0.960014in}{0.624503in}}{\pgfqpoint{0.952201in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.944387in}{0.640130in}}{\pgfqpoint{0.933788in}{0.644520in}}{\pgfqpoint{0.922738in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.911688in}{0.644520in}}{\pgfqpoint{0.901089in}{0.640130in}}{\pgfqpoint{0.893275in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.885462in}{0.624503in}}{\pgfqpoint{0.881071in}{0.613904in}}{\pgfqpoint{0.881071in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.881071in}{0.591804in}}{\pgfqpoint{0.885462in}{0.581205in}}{\pgfqpoint{0.893275in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.901089in}{0.565577in}}{\pgfqpoint{0.911688in}{0.561187in}}{\pgfqpoint{0.922738in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282864in}{1.155272in}}%
\pgfpathcurveto{\pgfqpoint{2.293914in}{1.155272in}}{\pgfqpoint{2.304513in}{1.159663in}}{\pgfqpoint{2.312327in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{2.320140in}{1.175290in}}{\pgfqpoint{2.324530in}{1.185889in}}{\pgfqpoint{2.324530in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{2.324530in}{1.207989in}}{\pgfqpoint{2.320140in}{1.218588in}}{\pgfqpoint{2.312327in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{2.304513in}{1.234216in}}{\pgfqpoint{2.293914in}{1.238606in}}{\pgfqpoint{2.282864in}{1.238606in}}%
\pgfpathcurveto{\pgfqpoint{2.271814in}{1.238606in}}{\pgfqpoint{2.261215in}{1.234216in}}{\pgfqpoint{2.253401in}{1.226402in}}%
\pgfpathcurveto{\pgfqpoint{2.245587in}{1.218588in}}{\pgfqpoint{2.241197in}{1.207989in}}{\pgfqpoint{2.241197in}{1.196939in}}%
\pgfpathcurveto{\pgfqpoint{2.241197in}{1.185889in}}{\pgfqpoint{2.245587in}{1.175290in}}{\pgfqpoint{2.253401in}{1.167476in}}%
\pgfpathcurveto{\pgfqpoint{2.261215in}{1.159663in}}{\pgfqpoint{2.271814in}{1.155272in}}{\pgfqpoint{2.282864in}{1.155272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.775058in}}{\pgfqpoint{2.522984in}{0.779448in}}{\pgfqpoint{2.530798in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.795075in}}{\pgfqpoint{2.543002in}{0.805674in}}{\pgfqpoint{2.543002in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.827775in}}{\pgfqpoint{2.538611in}{0.838374in}}{\pgfqpoint{2.530798in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.854001in}}{\pgfqpoint{2.512385in}{0.858391in}}{\pgfqpoint{2.501335in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.858391in}}{\pgfqpoint{2.479686in}{0.854001in}}{\pgfqpoint{2.471872in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.838374in}}{\pgfqpoint{2.459668in}{0.827775in}}{\pgfqpoint{2.459668in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.805674in}}{\pgfqpoint{2.464058in}{0.795075in}}{\pgfqpoint{2.471872in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.779448in}}{\pgfqpoint{2.490285in}{0.775058in}}{\pgfqpoint{2.501335in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329509in}{1.701831in}}%
\pgfpathcurveto{\pgfqpoint{2.340559in}{1.701831in}}{\pgfqpoint{2.351158in}{1.706221in}}{\pgfqpoint{2.358972in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{2.366785in}{1.721848in}}{\pgfqpoint{2.371176in}{1.732447in}}{\pgfqpoint{2.371176in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{2.371176in}{1.754548in}}{\pgfqpoint{2.366785in}{1.765147in}}{\pgfqpoint{2.358972in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{2.351158in}{1.780774in}}{\pgfqpoint{2.340559in}{1.785164in}}{\pgfqpoint{2.329509in}{1.785164in}}%
\pgfpathcurveto{\pgfqpoint{2.318459in}{1.785164in}}{\pgfqpoint{2.307860in}{1.780774in}}{\pgfqpoint{2.300046in}{1.772960in}}%
\pgfpathcurveto{\pgfqpoint{2.292233in}{1.765147in}}{\pgfqpoint{2.287842in}{1.754548in}}{\pgfqpoint{2.287842in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{2.287842in}{1.732447in}}{\pgfqpoint{2.292233in}{1.721848in}}{\pgfqpoint{2.300046in}{1.714035in}}%
\pgfpathcurveto{\pgfqpoint{2.307860in}{1.706221in}}{\pgfqpoint{2.318459in}{1.701831in}}{\pgfqpoint{2.329509in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105220in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.116270in}{0.537424in}}{\pgfqpoint{1.126869in}{0.541814in}}{\pgfqpoint{1.134683in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.142496in}{0.557441in}}{\pgfqpoint{1.146886in}{0.568040in}}{\pgfqpoint{1.146886in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.146886in}{0.590141in}}{\pgfqpoint{1.142496in}{0.600740in}}{\pgfqpoint{1.134683in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.126869in}{0.616367in}}{\pgfqpoint{1.116270in}{0.620757in}}{\pgfqpoint{1.105220in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.094170in}{0.620757in}}{\pgfqpoint{1.083571in}{0.616367in}}{\pgfqpoint{1.075757in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.067943in}{0.600740in}}{\pgfqpoint{1.063553in}{0.590141in}}{\pgfqpoint{1.063553in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.063553in}{0.568040in}}{\pgfqpoint{1.067943in}{0.557441in}}{\pgfqpoint{1.075757in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.083571in}{0.541814in}}{\pgfqpoint{1.094170in}{0.537424in}}{\pgfqpoint{1.105220in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281708in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.292758in}{0.751294in}}{\pgfqpoint{2.303357in}{0.755685in}}{\pgfqpoint{2.311171in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.318984in}{0.771312in}}{\pgfqpoint{2.323375in}{0.781911in}}{\pgfqpoint{2.323375in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.323375in}{0.804011in}}{\pgfqpoint{2.318984in}{0.814610in}}{\pgfqpoint{2.311171in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.303357in}{0.830238in}}{\pgfqpoint{2.292758in}{0.834628in}}{\pgfqpoint{2.281708in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.270658in}{0.834628in}}{\pgfqpoint{2.260059in}{0.830238in}}{\pgfqpoint{2.252245in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.244431in}{0.814610in}}{\pgfqpoint{2.240041in}{0.804011in}}{\pgfqpoint{2.240041in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.240041in}{0.781911in}}{\pgfqpoint{2.244431in}{0.771312in}}{\pgfqpoint{2.252245in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.260059in}{0.755685in}}{\pgfqpoint{2.270658in}{0.751294in}}{\pgfqpoint{2.281708in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467792in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{2.478842in}{0.881993in}}{\pgfqpoint{2.489441in}{0.886383in}}{\pgfqpoint{2.497255in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.505068in}{0.902011in}}{\pgfqpoint{2.509458in}{0.912610in}}{\pgfqpoint{2.509458in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.509458in}{0.934710in}}{\pgfqpoint{2.505068in}{0.945309in}}{\pgfqpoint{2.497255in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.489441in}{0.960936in}}{\pgfqpoint{2.478842in}{0.965327in}}{\pgfqpoint{2.467792in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.456742in}{0.965327in}}{\pgfqpoint{2.446143in}{0.960936in}}{\pgfqpoint{2.438329in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.430515in}{0.945309in}}{\pgfqpoint{2.426125in}{0.934710in}}{\pgfqpoint{2.426125in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.426125in}{0.912610in}}{\pgfqpoint{2.430515in}{0.902011in}}{\pgfqpoint{2.438329in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.446143in}{0.886383in}}{\pgfqpoint{2.456742in}{0.881993in}}{\pgfqpoint{2.467792in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943448in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.954498in}{0.537424in}}{\pgfqpoint{0.965097in}{0.541814in}}{\pgfqpoint{0.972911in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.980724in}{0.557441in}}{\pgfqpoint{0.985114in}{0.568040in}}{\pgfqpoint{0.985114in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.985114in}{0.590141in}}{\pgfqpoint{0.980724in}{0.600740in}}{\pgfqpoint{0.972911in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.965097in}{0.616367in}}{\pgfqpoint{0.954498in}{0.620757in}}{\pgfqpoint{0.943448in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.932398in}{0.620757in}}{\pgfqpoint{0.921799in}{0.616367in}}{\pgfqpoint{0.913985in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.906171in}{0.600740in}}{\pgfqpoint{0.901781in}{0.590141in}}{\pgfqpoint{0.901781in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.901781in}{0.568040in}}{\pgfqpoint{0.906171in}{0.557441in}}{\pgfqpoint{0.913985in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.921799in}{0.541814in}}{\pgfqpoint{0.932398in}{0.537424in}}{\pgfqpoint{0.943448in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300077in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.311127in}{0.703768in}}{\pgfqpoint{2.321726in}{0.708158in}}{\pgfqpoint{2.329539in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.337353in}{0.723785in}}{\pgfqpoint{2.341743in}{0.734384in}}{\pgfqpoint{2.341743in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.341743in}{0.756484in}}{\pgfqpoint{2.337353in}{0.767083in}}{\pgfqpoint{2.329539in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.321726in}{0.782711in}}{\pgfqpoint{2.311127in}{0.787101in}}{\pgfqpoint{2.300077in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.289027in}{0.787101in}}{\pgfqpoint{2.278428in}{0.782711in}}{\pgfqpoint{2.270614in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.262800in}{0.767083in}}{\pgfqpoint{2.258410in}{0.756484in}}{\pgfqpoint{2.258410in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.258410in}{0.734384in}}{\pgfqpoint{2.262800in}{0.723785in}}{\pgfqpoint{2.270614in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.278428in}{0.708158in}}{\pgfqpoint{2.289027in}{0.703768in}}{\pgfqpoint{2.300077in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710729in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{0.721779in}{0.608714in}}{\pgfqpoint{0.732378in}{0.613104in}}{\pgfqpoint{0.740192in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.748006in}{0.628731in}}{\pgfqpoint{0.752396in}{0.639331in}}{\pgfqpoint{0.752396in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.752396in}{0.661431in}}{\pgfqpoint{0.748006in}{0.672030in}}{\pgfqpoint{0.740192in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.732378in}{0.687657in}}{\pgfqpoint{0.721779in}{0.692047in}}{\pgfqpoint{0.710729in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{0.699679in}{0.692047in}}{\pgfqpoint{0.689080in}{0.687657in}}{\pgfqpoint{0.681267in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{0.673453in}{0.672030in}}{\pgfqpoint{0.669063in}{0.661431in}}{\pgfqpoint{0.669063in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{0.669063in}{0.639331in}}{\pgfqpoint{0.673453in}{0.628731in}}{\pgfqpoint{0.681267in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{0.689080in}{0.613104in}}{\pgfqpoint{0.699679in}{0.608714in}}{\pgfqpoint{0.710729in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.537424in}}{\pgfqpoint{2.061767in}{0.541814in}}{\pgfqpoint{2.069581in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.557441in}}{\pgfqpoint{2.081785in}{0.568040in}}{\pgfqpoint{2.081785in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.590141in}}{\pgfqpoint{2.077395in}{0.600740in}}{\pgfqpoint{2.069581in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.616367in}}{\pgfqpoint{2.051168in}{0.620757in}}{\pgfqpoint{2.040118in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.620757in}}{\pgfqpoint{2.018469in}{0.616367in}}{\pgfqpoint{2.010655in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.600740in}}{\pgfqpoint{1.998452in}{0.590141in}}{\pgfqpoint{1.998452in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.568040in}}{\pgfqpoint{2.002842in}{0.557441in}}{\pgfqpoint{2.010655in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.541814in}}{\pgfqpoint{2.029068in}{0.537424in}}{\pgfqpoint{2.040118in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.834466in}}{\pgfqpoint{2.522984in}{0.838857in}}{\pgfqpoint{2.530798in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.854484in}}{\pgfqpoint{2.543002in}{0.865083in}}{\pgfqpoint{2.543002in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.887183in}}{\pgfqpoint{2.538611in}{0.897782in}}{\pgfqpoint{2.530798in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.913409in}}{\pgfqpoint{2.512385in}{0.917800in}}{\pgfqpoint{2.501335in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.917800in}}{\pgfqpoint{2.479686in}{0.913409in}}{\pgfqpoint{2.471872in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.897782in}}{\pgfqpoint{2.459668in}{0.887183in}}{\pgfqpoint{2.459668in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.865083in}}{\pgfqpoint{2.464058in}{0.854484in}}{\pgfqpoint{2.471872in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.838857in}}{\pgfqpoint{2.490285in}{0.834466in}}{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130964in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.142014in}{0.810703in}}{\pgfqpoint{2.152613in}{0.815093in}}{\pgfqpoint{2.160427in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.168240in}{0.830720in}}{\pgfqpoint{2.172631in}{0.841320in}}{\pgfqpoint{2.172631in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.172631in}{0.863420in}}{\pgfqpoint{2.168240in}{0.874019in}}{\pgfqpoint{2.160427in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.152613in}{0.889646in}}{\pgfqpoint{2.142014in}{0.894036in}}{\pgfqpoint{2.130964in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.119914in}{0.894036in}}{\pgfqpoint{2.109315in}{0.889646in}}{\pgfqpoint{2.101501in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.093688in}{0.874019in}}{\pgfqpoint{2.089297in}{0.863420in}}{\pgfqpoint{2.089297in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.089297in}{0.841320in}}{\pgfqpoint{2.093688in}{0.830720in}}{\pgfqpoint{2.101501in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.109315in}{0.815093in}}{\pgfqpoint{2.119914in}{0.810703in}}{\pgfqpoint{2.130964in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418479in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.429529in}{0.537424in}}{\pgfqpoint{1.440128in}{0.541814in}}{\pgfqpoint{1.447941in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.455755in}{0.557441in}}{\pgfqpoint{1.460145in}{0.568040in}}{\pgfqpoint{1.460145in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.460145in}{0.590141in}}{\pgfqpoint{1.455755in}{0.600740in}}{\pgfqpoint{1.447941in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.440128in}{0.616367in}}{\pgfqpoint{1.429529in}{0.620757in}}{\pgfqpoint{1.418479in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.407428in}{0.620757in}}{\pgfqpoint{1.396829in}{0.616367in}}{\pgfqpoint{1.389016in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.381202in}{0.600740in}}{\pgfqpoint{1.376812in}{0.590141in}}{\pgfqpoint{1.376812in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.376812in}{0.568040in}}{\pgfqpoint{1.381202in}{0.557441in}}{\pgfqpoint{1.389016in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.396829in}{0.541814in}}{\pgfqpoint{1.407428in}{0.537424in}}{\pgfqpoint{1.418479in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321479in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.332529in}{0.656241in}}{\pgfqpoint{1.343128in}{0.660631in}}{\pgfqpoint{1.350941in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.358755in}{0.676258in}}{\pgfqpoint{1.363145in}{0.686857in}}{\pgfqpoint{1.363145in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.363145in}{0.708958in}}{\pgfqpoint{1.358755in}{0.719557in}}{\pgfqpoint{1.350941in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.343128in}{0.735184in}}{\pgfqpoint{1.332529in}{0.739574in}}{\pgfqpoint{1.321479in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.310428in}{0.739574in}}{\pgfqpoint{1.299829in}{0.735184in}}{\pgfqpoint{1.292016in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.284202in}{0.719557in}}{\pgfqpoint{1.279812in}{0.708958in}}{\pgfqpoint{1.279812in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.279812in}{0.686857in}}{\pgfqpoint{1.284202in}{0.676258in}}{\pgfqpoint{1.292016in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.299829in}{0.660631in}}{\pgfqpoint{1.310428in}{0.656241in}}{\pgfqpoint{1.321479in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275106in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.286156in}{0.584951in}}{\pgfqpoint{1.296756in}{0.589341in}}{\pgfqpoint{1.304569in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.312383in}{0.604968in}}{\pgfqpoint{1.316773in}{0.615567in}}{\pgfqpoint{1.316773in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.316773in}{0.637667in}}{\pgfqpoint{1.312383in}{0.648266in}}{\pgfqpoint{1.304569in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.296756in}{0.663894in}}{\pgfqpoint{1.286156in}{0.668284in}}{\pgfqpoint{1.275106in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.264056in}{0.668284in}}{\pgfqpoint{1.253457in}{0.663894in}}{\pgfqpoint{1.245644in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.237830in}{0.648266in}}{\pgfqpoint{1.233440in}{0.637667in}}{\pgfqpoint{1.233440in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.233440in}{0.615567in}}{\pgfqpoint{1.237830in}{0.604968in}}{\pgfqpoint{1.245644in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.253457in}{0.589341in}}{\pgfqpoint{1.264056in}{0.584951in}}{\pgfqpoint{1.275106in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.596832in}}{\pgfqpoint{2.215506in}{0.601223in}}{\pgfqpoint{2.223320in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.616850in}}{\pgfqpoint{2.235524in}{0.627449in}}{\pgfqpoint{2.235524in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.649549in}}{\pgfqpoint{2.231134in}{0.660148in}}{\pgfqpoint{2.223320in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.675775in}}{\pgfqpoint{2.204907in}{0.680166in}}{\pgfqpoint{2.193857in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.680166in}}{\pgfqpoint{2.172208in}{0.675775in}}{\pgfqpoint{2.164394in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.660148in}}{\pgfqpoint{2.152190in}{0.649549in}}{\pgfqpoint{2.152190in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.627449in}}{\pgfqpoint{2.156581in}{0.616850in}}{\pgfqpoint{2.164394in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.601223in}}{\pgfqpoint{2.182807in}{0.596832in}}{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.881993in}}{\pgfqpoint{2.522984in}{0.886383in}}{\pgfqpoint{2.530798in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.902011in}}{\pgfqpoint{2.543002in}{0.912610in}}{\pgfqpoint{2.543002in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.934710in}}{\pgfqpoint{2.538611in}{0.945309in}}{\pgfqpoint{2.530798in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.960936in}}{\pgfqpoint{2.512385in}{0.965327in}}{\pgfqpoint{2.501335in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.965327in}}{\pgfqpoint{2.479686in}{0.960936in}}{\pgfqpoint{2.471872in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.945309in}}{\pgfqpoint{2.459668in}{0.934710in}}{\pgfqpoint{2.459668in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.912610in}}{\pgfqpoint{2.464058in}{0.902011in}}{\pgfqpoint{2.471872in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.886383in}}{\pgfqpoint{2.490285in}{0.881993in}}{\pgfqpoint{2.501335in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.988929in}}{\pgfqpoint{2.522984in}{0.993319in}}{\pgfqpoint{2.530798in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{1.008946in}}{\pgfqpoint{2.543002in}{1.019545in}}{\pgfqpoint{2.543002in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{1.041645in}}{\pgfqpoint{2.538611in}{1.052244in}}{\pgfqpoint{2.530798in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{1.067872in}}{\pgfqpoint{2.512385in}{1.072262in}}{\pgfqpoint{2.501335in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.072262in}}{\pgfqpoint{2.479686in}{1.067872in}}{\pgfqpoint{2.471872in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{1.052244in}}{\pgfqpoint{2.459668in}{1.041645in}}{\pgfqpoint{2.459668in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{1.019545in}}{\pgfqpoint{2.464058in}{1.008946in}}{\pgfqpoint{2.471872in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.993319in}}{\pgfqpoint{2.490285in}{0.988929in}}{\pgfqpoint{2.501335in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228021in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.239071in}{0.763176in}}{\pgfqpoint{2.249670in}{0.767566in}}{\pgfqpoint{2.257484in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.265298in}{0.783194in}}{\pgfqpoint{2.269688in}{0.793793in}}{\pgfqpoint{2.269688in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.269688in}{0.815893in}}{\pgfqpoint{2.265298in}{0.826492in}}{\pgfqpoint{2.257484in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.249670in}{0.842119in}}{\pgfqpoint{2.239071in}{0.846509in}}{\pgfqpoint{2.228021in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.216971in}{0.846509in}}{\pgfqpoint{2.206372in}{0.842119in}}{\pgfqpoint{2.198559in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.190745in}{0.826492in}}{\pgfqpoint{2.186355in}{0.815893in}}{\pgfqpoint{2.186355in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.186355in}{0.793793in}}{\pgfqpoint{2.190745in}{0.783194in}}{\pgfqpoint{2.198559in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.206372in}{0.767566in}}{\pgfqpoint{2.216971in}{0.763176in}}{\pgfqpoint{2.228021in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763388in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.774438in}{0.775058in}}{\pgfqpoint{1.785037in}{0.779448in}}{\pgfqpoint{1.792851in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.800665in}{0.795075in}}{\pgfqpoint{1.805055in}{0.805674in}}{\pgfqpoint{1.805055in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.805055in}{0.827775in}}{\pgfqpoint{1.800665in}{0.838374in}}{\pgfqpoint{1.792851in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.785037in}{0.854001in}}{\pgfqpoint{1.774438in}{0.858391in}}{\pgfqpoint{1.763388in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.752338in}{0.858391in}}{\pgfqpoint{1.741739in}{0.854001in}}{\pgfqpoint{1.733926in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.726112in}{0.838374in}}{\pgfqpoint{1.721722in}{0.827775in}}{\pgfqpoint{1.721722in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.721722in}{0.805674in}}{\pgfqpoint{1.726112in}{0.795075in}}{\pgfqpoint{1.733926in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.741739in}{0.779448in}}{\pgfqpoint{1.752338in}{0.775058in}}{\pgfqpoint{1.763388in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953640in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{1.964690in}{0.881993in}}{\pgfqpoint{1.975289in}{0.886383in}}{\pgfqpoint{1.983103in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.990917in}{0.902011in}}{\pgfqpoint{1.995307in}{0.912610in}}{\pgfqpoint{1.995307in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.995307in}{0.934710in}}{\pgfqpoint{1.990917in}{0.945309in}}{\pgfqpoint{1.983103in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.975289in}{0.960936in}}{\pgfqpoint{1.964690in}{0.965327in}}{\pgfqpoint{1.953640in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{1.942590in}{0.965327in}}{\pgfqpoint{1.931991in}{0.960936in}}{\pgfqpoint{1.924177in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.916364in}{0.945309in}}{\pgfqpoint{1.911973in}{0.934710in}}{\pgfqpoint{1.911973in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{1.911973in}{0.912610in}}{\pgfqpoint{1.916364in}{0.902011in}}{\pgfqpoint{1.924177in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{1.931991in}{0.886383in}}{\pgfqpoint{1.942590in}{0.881993in}}{\pgfqpoint{1.953640in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355688in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.366738in}{0.775058in}}{\pgfqpoint{2.377337in}{0.779448in}}{\pgfqpoint{2.385150in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.392964in}{0.795075in}}{\pgfqpoint{2.397354in}{0.805674in}}{\pgfqpoint{2.397354in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.397354in}{0.827775in}}{\pgfqpoint{2.392964in}{0.838374in}}{\pgfqpoint{2.385150in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.377337in}{0.854001in}}{\pgfqpoint{2.366738in}{0.858391in}}{\pgfqpoint{2.355688in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.344637in}{0.858391in}}{\pgfqpoint{2.334038in}{0.854001in}}{\pgfqpoint{2.326225in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.318411in}{0.838374in}}{\pgfqpoint{2.314021in}{0.827775in}}{\pgfqpoint{2.314021in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.314021in}{0.805674in}}{\pgfqpoint{2.318411in}{0.795075in}}{\pgfqpoint{2.326225in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.334038in}{0.779448in}}{\pgfqpoint{2.344637in}{0.775058in}}{\pgfqpoint{2.355688in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371871in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.382921in}{0.846348in}}{\pgfqpoint{2.393520in}{0.850738in}}{\pgfqpoint{2.401333in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.409147in}{0.866366in}}{\pgfqpoint{2.413537in}{0.876965in}}{\pgfqpoint{2.413537in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.413537in}{0.899065in}}{\pgfqpoint{2.409147in}{0.909664in}}{\pgfqpoint{2.401333in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.393520in}{0.925291in}}{\pgfqpoint{2.382921in}{0.929681in}}{\pgfqpoint{2.371871in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.360820in}{0.929681in}}{\pgfqpoint{2.350221in}{0.925291in}}{\pgfqpoint{2.342408in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.334594in}{0.909664in}}{\pgfqpoint{2.330204in}{0.899065in}}{\pgfqpoint{2.330204in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.330204in}{0.876965in}}{\pgfqpoint{2.334594in}{0.866366in}}{\pgfqpoint{2.342408in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.350221in}{0.850738in}}{\pgfqpoint{2.360820in}{0.846348in}}{\pgfqpoint{2.371871in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075596in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{0.834466in}}{\pgfqpoint{2.097246in}{0.838857in}}{\pgfqpoint{2.105059in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{0.854484in}}{\pgfqpoint{2.117263in}{0.865083in}}{\pgfqpoint{2.117263in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.117263in}{0.887183in}}{\pgfqpoint{2.112873in}{0.897782in}}{\pgfqpoint{2.105059in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.097246in}{0.913409in}}{\pgfqpoint{2.086647in}{0.917800in}}{\pgfqpoint{2.075596in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.064546in}{0.917800in}}{\pgfqpoint{2.053947in}{0.913409in}}{\pgfqpoint{2.046134in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.038320in}{0.897782in}}{\pgfqpoint{2.033930in}{0.887183in}}{\pgfqpoint{2.033930in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{0.865083in}}{\pgfqpoint{2.038320in}{0.854484in}}{\pgfqpoint{2.046134in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.053947in}{0.838857in}}{\pgfqpoint{2.064546in}{0.834466in}}{\pgfqpoint{2.075596in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.751294in}}{\pgfqpoint{2.522984in}{0.755685in}}{\pgfqpoint{2.530798in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.771312in}}{\pgfqpoint{2.543002in}{0.781911in}}{\pgfqpoint{2.543002in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.804011in}}{\pgfqpoint{2.538611in}{0.814610in}}{\pgfqpoint{2.530798in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.830238in}}{\pgfqpoint{2.512385in}{0.834628in}}{\pgfqpoint{2.501335in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.834628in}}{\pgfqpoint{2.479686in}{0.830238in}}{\pgfqpoint{2.471872in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.814610in}}{\pgfqpoint{2.459668in}{0.804011in}}{\pgfqpoint{2.459668in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.781911in}}{\pgfqpoint{2.464058in}{0.771312in}}{\pgfqpoint{2.471872in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.755685in}}{\pgfqpoint{2.490285in}{0.751294in}}{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020065in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.031116in}{0.739413in}}{\pgfqpoint{2.041715in}{0.743803in}}{\pgfqpoint{2.049528in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.057342in}{0.759430in}}{\pgfqpoint{2.061732in}{0.770029in}}{\pgfqpoint{2.061732in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.061732in}{0.792130in}}{\pgfqpoint{2.057342in}{0.802729in}}{\pgfqpoint{2.049528in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.041715in}{0.818356in}}{\pgfqpoint{2.031116in}{0.822746in}}{\pgfqpoint{2.020065in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.009015in}{0.822746in}}{\pgfqpoint{1.998416in}{0.818356in}}{\pgfqpoint{1.990603in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.982789in}{0.802729in}}{\pgfqpoint{1.978399in}{0.792130in}}{\pgfqpoint{1.978399in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.978399in}{0.770029in}}{\pgfqpoint{1.982789in}{0.759430in}}{\pgfqpoint{1.990603in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.998416in}{0.743803in}}{\pgfqpoint{2.009015in}{0.739413in}}{\pgfqpoint{2.020065in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616810in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.627860in}{0.751294in}}{\pgfqpoint{1.638459in}{0.755685in}}{\pgfqpoint{1.646273in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.654086in}{0.771312in}}{\pgfqpoint{1.658477in}{0.781911in}}{\pgfqpoint{1.658477in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.658477in}{0.804011in}}{\pgfqpoint{1.654086in}{0.814610in}}{\pgfqpoint{1.646273in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.638459in}{0.830238in}}{\pgfqpoint{1.627860in}{0.834628in}}{\pgfqpoint{1.616810in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.605760in}{0.834628in}}{\pgfqpoint{1.595161in}{0.830238in}}{\pgfqpoint{1.587347in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.579534in}{0.814610in}}{\pgfqpoint{1.575143in}{0.804011in}}{\pgfqpoint{1.575143in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.575143in}{0.781911in}}{\pgfqpoint{1.579534in}{0.771312in}}{\pgfqpoint{1.587347in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.595161in}{0.755685in}}{\pgfqpoint{1.605760in}{0.751294in}}{\pgfqpoint{1.616810in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249762in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.260812in}{0.786940in}}{\pgfqpoint{2.271411in}{0.791330in}}{\pgfqpoint{2.279225in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.287039in}{0.806957in}}{\pgfqpoint{2.291429in}{0.817556in}}{\pgfqpoint{2.291429in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.291429in}{0.839656in}}{\pgfqpoint{2.287039in}{0.850255in}}{\pgfqpoint{2.279225in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.271411in}{0.865883in}}{\pgfqpoint{2.260812in}{0.870273in}}{\pgfqpoint{2.249762in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.238712in}{0.870273in}}{\pgfqpoint{2.228113in}{0.865883in}}{\pgfqpoint{2.220299in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.212486in}{0.850255in}}{\pgfqpoint{2.208095in}{0.839656in}}{\pgfqpoint{2.208095in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.208095in}{0.817556in}}{\pgfqpoint{2.212486in}{0.806957in}}{\pgfqpoint{2.220299in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.228113in}{0.791330in}}{\pgfqpoint{2.238712in}{0.786940in}}{\pgfqpoint{2.249762in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359422in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{0.691886in}}{\pgfqpoint{2.381071in}{0.696276in}}{\pgfqpoint{2.388885in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.396698in}{0.711903in}}{\pgfqpoint{2.401089in}{0.722502in}}{\pgfqpoint{2.401089in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.401089in}{0.744603in}}{\pgfqpoint{2.396698in}{0.755202in}}{\pgfqpoint{2.388885in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.381071in}{0.770829in}}{\pgfqpoint{2.370472in}{0.775219in}}{\pgfqpoint{2.359422in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.348372in}{0.775219in}}{\pgfqpoint{2.337773in}{0.770829in}}{\pgfqpoint{2.329959in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.322146in}{0.755202in}}{\pgfqpoint{2.317755in}{0.744603in}}{\pgfqpoint{2.317755in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.317755in}{0.722502in}}{\pgfqpoint{2.322146in}{0.711903in}}{\pgfqpoint{2.329959in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.337773in}{0.696276in}}{\pgfqpoint{2.348372in}{0.691886in}}{\pgfqpoint{2.359422in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{1.440433in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{1.440433in}}{\pgfqpoint{2.197419in}{1.444824in}}{\pgfqpoint{2.205233in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{2.213047in}{1.460451in}}{\pgfqpoint{2.217437in}{1.471050in}}{\pgfqpoint{2.217437in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{2.217437in}{1.493150in}}{\pgfqpoint{2.213047in}{1.503749in}}{\pgfqpoint{2.205233in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{2.197419in}{1.519376in}}{\pgfqpoint{2.186820in}{1.523767in}}{\pgfqpoint{2.175770in}{1.523767in}}%
\pgfpathcurveto{\pgfqpoint{2.164720in}{1.523767in}}{\pgfqpoint{2.154121in}{1.519376in}}{\pgfqpoint{2.146307in}{1.511563in}}%
\pgfpathcurveto{\pgfqpoint{2.138494in}{1.503749in}}{\pgfqpoint{2.134104in}{1.493150in}}{\pgfqpoint{2.134104in}{1.482100in}}%
\pgfpathcurveto{\pgfqpoint{2.134104in}{1.471050in}}{\pgfqpoint{2.138494in}{1.460451in}}{\pgfqpoint{2.146307in}{1.452637in}}%
\pgfpathcurveto{\pgfqpoint{2.154121in}{1.444824in}}{\pgfqpoint{2.164720in}{1.440433in}}{\pgfqpoint{2.175770in}{1.440433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233992in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.245042in}{0.763176in}}{\pgfqpoint{1.255641in}{0.767566in}}{\pgfqpoint{1.263455in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.271268in}{0.783194in}}{\pgfqpoint{1.275659in}{0.793793in}}{\pgfqpoint{1.275659in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.275659in}{0.815893in}}{\pgfqpoint{1.271268in}{0.826492in}}{\pgfqpoint{1.263455in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.255641in}{0.842119in}}{\pgfqpoint{1.245042in}{0.846509in}}{\pgfqpoint{1.233992in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.222942in}{0.846509in}}{\pgfqpoint{1.212343in}{0.842119in}}{\pgfqpoint{1.204529in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.196716in}{0.826492in}}{\pgfqpoint{1.192325in}{0.815893in}}{\pgfqpoint{1.192325in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.192325in}{0.793793in}}{\pgfqpoint{1.196716in}{0.783194in}}{\pgfqpoint{1.204529in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.212343in}{0.767566in}}{\pgfqpoint{1.222942in}{0.763176in}}{\pgfqpoint{1.233992in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004640in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.015690in}{0.537424in}}{\pgfqpoint{2.026289in}{0.541814in}}{\pgfqpoint{2.034103in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.041916in}{0.557441in}}{\pgfqpoint{2.046307in}{0.568040in}}{\pgfqpoint{2.046307in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.046307in}{0.590141in}}{\pgfqpoint{2.041916in}{0.600740in}}{\pgfqpoint{2.034103in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.026289in}{0.616367in}}{\pgfqpoint{2.015690in}{0.620757in}}{\pgfqpoint{2.004640in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.993590in}{0.620757in}}{\pgfqpoint{1.982991in}{0.616367in}}{\pgfqpoint{1.975177in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.967364in}{0.600740in}}{\pgfqpoint{1.962973in}{0.590141in}}{\pgfqpoint{1.962973in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.962973in}{0.568040in}}{\pgfqpoint{1.967364in}{0.557441in}}{\pgfqpoint{1.975177in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.982991in}{0.541814in}}{\pgfqpoint{1.993590in}{0.537424in}}{\pgfqpoint{2.004640in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058567in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{2.069617in}{0.941402in}}{\pgfqpoint{2.080216in}{0.945792in}}{\pgfqpoint{2.088030in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.095843in}{0.961419in}}{\pgfqpoint{2.100234in}{0.972018in}}{\pgfqpoint{2.100234in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.100234in}{0.994119in}}{\pgfqpoint{2.095843in}{1.004718in}}{\pgfqpoint{2.088030in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.080216in}{1.020345in}}{\pgfqpoint{2.069617in}{1.024735in}}{\pgfqpoint{2.058567in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{2.047517in}{1.024735in}}{\pgfqpoint{2.036918in}{1.020345in}}{\pgfqpoint{2.029104in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.021291in}{1.004718in}}{\pgfqpoint{2.016900in}{0.994119in}}{\pgfqpoint{2.016900in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.016900in}{0.972018in}}{\pgfqpoint{2.021291in}{0.961419in}}{\pgfqpoint{2.029104in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.036918in}{0.945792in}}{\pgfqpoint{2.047517in}{0.941402in}}{\pgfqpoint{2.058567in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373917in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.384967in}{0.596832in}}{\pgfqpoint{1.395566in}{0.601223in}}{\pgfqpoint{1.403379in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.411193in}{0.616850in}}{\pgfqpoint{1.415583in}{0.627449in}}{\pgfqpoint{1.415583in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.415583in}{0.649549in}}{\pgfqpoint{1.411193in}{0.660148in}}{\pgfqpoint{1.403379in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.395566in}{0.675775in}}{\pgfqpoint{1.384967in}{0.680166in}}{\pgfqpoint{1.373917in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.362866in}{0.680166in}}{\pgfqpoint{1.352267in}{0.675775in}}{\pgfqpoint{1.344454in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.336640in}{0.660148in}}{\pgfqpoint{1.332250in}{0.649549in}}{\pgfqpoint{1.332250in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.332250in}{0.627449in}}{\pgfqpoint{1.336640in}{0.616850in}}{\pgfqpoint{1.344454in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.352267in}{0.601223in}}{\pgfqpoint{1.362866in}{0.596832in}}{\pgfqpoint{1.373917in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693366in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{0.704416in}{0.549305in}}{\pgfqpoint{0.715015in}{0.553696in}}{\pgfqpoint{0.722829in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.730642in}{0.569323in}}{\pgfqpoint{0.735033in}{0.579922in}}{\pgfqpoint{0.735033in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.735033in}{0.602022in}}{\pgfqpoint{0.730642in}{0.612621in}}{\pgfqpoint{0.722829in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.715015in}{0.628249in}}{\pgfqpoint{0.704416in}{0.632639in}}{\pgfqpoint{0.693366in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{0.682316in}{0.632639in}}{\pgfqpoint{0.671717in}{0.628249in}}{\pgfqpoint{0.663903in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{0.656089in}{0.612621in}}{\pgfqpoint{0.651699in}{0.602022in}}{\pgfqpoint{0.651699in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{0.651699in}{0.579922in}}{\pgfqpoint{0.656089in}{0.569323in}}{\pgfqpoint{0.663903in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{0.671717in}{0.553696in}}{\pgfqpoint{0.682316in}{0.549305in}}{\pgfqpoint{0.693366in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.596832in}}{\pgfqpoint{2.245504in}{0.601223in}}{\pgfqpoint{2.253318in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.616850in}}{\pgfqpoint{2.265522in}{0.627449in}}{\pgfqpoint{2.265522in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.649549in}}{\pgfqpoint{2.261131in}{0.660148in}}{\pgfqpoint{2.253318in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.675775in}}{\pgfqpoint{2.234905in}{0.680166in}}{\pgfqpoint{2.223855in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.680166in}}{\pgfqpoint{2.202206in}{0.675775in}}{\pgfqpoint{2.194392in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.660148in}}{\pgfqpoint{2.182188in}{0.649549in}}{\pgfqpoint{2.182188in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.627449in}}{\pgfqpoint{2.186579in}{0.616850in}}{\pgfqpoint{2.194392in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.601223in}}{\pgfqpoint{2.212805in}{0.596832in}}{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933684in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.944734in}{0.573069in}}{\pgfqpoint{1.955333in}{0.577459in}}{\pgfqpoint{1.963146in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.970960in}{0.593086in}}{\pgfqpoint{1.975350in}{0.603685in}}{\pgfqpoint{1.975350in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.975350in}{0.625786in}}{\pgfqpoint{1.970960in}{0.636385in}}{\pgfqpoint{1.963146in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.955333in}{0.652012in}}{\pgfqpoint{1.944734in}{0.656402in}}{\pgfqpoint{1.933684in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.922634in}{0.656402in}}{\pgfqpoint{1.912035in}{0.652012in}}{\pgfqpoint{1.904221in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.896407in}{0.636385in}}{\pgfqpoint{1.892017in}{0.625786in}}{\pgfqpoint{1.892017in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.892017in}{0.603685in}}{\pgfqpoint{1.896407in}{0.593086in}}{\pgfqpoint{1.904221in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.912035in}{0.577459in}}{\pgfqpoint{1.922634in}{0.573069in}}{\pgfqpoint{1.933684in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231354in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.242405in}{0.798821in}}{\pgfqpoint{2.253004in}{0.803212in}}{\pgfqpoint{2.260817in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.268631in}{0.818839in}}{\pgfqpoint{2.273021in}{0.829438in}}{\pgfqpoint{2.273021in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.273021in}{0.851538in}}{\pgfqpoint{2.268631in}{0.862137in}}{\pgfqpoint{2.260817in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.253004in}{0.877764in}}{\pgfqpoint{2.242405in}{0.882155in}}{\pgfqpoint{2.231354in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.220304in}{0.882155in}}{\pgfqpoint{2.209705in}{0.877764in}}{\pgfqpoint{2.201892in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.194078in}{0.862137in}}{\pgfqpoint{2.189688in}{0.851538in}}{\pgfqpoint{2.189688in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.189688in}{0.829438in}}{\pgfqpoint{2.194078in}{0.818839in}}{\pgfqpoint{2.201892in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.209705in}{0.803212in}}{\pgfqpoint{2.220304in}{0.798821in}}{\pgfqpoint{2.231354in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.917638in}}{\pgfqpoint{2.522984in}{0.922029in}}{\pgfqpoint{2.530798in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.937656in}}{\pgfqpoint{2.543002in}{0.948255in}}{\pgfqpoint{2.543002in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.970355in}}{\pgfqpoint{2.538611in}{0.980954in}}{\pgfqpoint{2.530798in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.996581in}}{\pgfqpoint{2.512385in}{1.000972in}}{\pgfqpoint{2.501335in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.000972in}}{\pgfqpoint{2.479686in}{0.996581in}}{\pgfqpoint{2.471872in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.980954in}}{\pgfqpoint{2.459668in}{0.970355in}}{\pgfqpoint{2.459668in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.948255in}}{\pgfqpoint{2.464058in}{0.937656in}}{\pgfqpoint{2.471872in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.922029in}}{\pgfqpoint{2.490285in}{0.917638in}}{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362970in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.763176in}}{\pgfqpoint{2.384619in}{0.767566in}}{\pgfqpoint{2.392433in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.400246in}{0.783194in}}{\pgfqpoint{2.404637in}{0.793793in}}{\pgfqpoint{2.404637in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.404637in}{0.815893in}}{\pgfqpoint{2.400246in}{0.826492in}}{\pgfqpoint{2.392433in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.384619in}{0.842119in}}{\pgfqpoint{2.374020in}{0.846509in}}{\pgfqpoint{2.362970in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{0.846509in}}{\pgfqpoint{2.341321in}{0.842119in}}{\pgfqpoint{2.333507in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.325693in}{0.826492in}}{\pgfqpoint{2.321303in}{0.815893in}}{\pgfqpoint{2.321303in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.321303in}{0.793793in}}{\pgfqpoint{2.325693in}{0.783194in}}{\pgfqpoint{2.333507in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.341321in}{0.767566in}}{\pgfqpoint{2.351920in}{0.763176in}}{\pgfqpoint{2.362970in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470683in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.481733in}{0.656241in}}{\pgfqpoint{1.492332in}{0.660631in}}{\pgfqpoint{1.500146in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.507960in}{0.676258in}}{\pgfqpoint{1.512350in}{0.686857in}}{\pgfqpoint{1.512350in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.512350in}{0.708958in}}{\pgfqpoint{1.507960in}{0.719557in}}{\pgfqpoint{1.500146in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.492332in}{0.735184in}}{\pgfqpoint{1.481733in}{0.739574in}}{\pgfqpoint{1.470683in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.459633in}{0.739574in}}{\pgfqpoint{1.449034in}{0.735184in}}{\pgfqpoint{1.441221in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.433407in}{0.719557in}}{\pgfqpoint{1.429017in}{0.708958in}}{\pgfqpoint{1.429017in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.429017in}{0.686857in}}{\pgfqpoint{1.433407in}{0.676258in}}{\pgfqpoint{1.441221in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.449034in}{0.660631in}}{\pgfqpoint{1.459633in}{0.656241in}}{\pgfqpoint{1.470683in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159614in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.170664in}{0.537424in}}{\pgfqpoint{1.181263in}{0.541814in}}{\pgfqpoint{1.189077in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.196890in}{0.557441in}}{\pgfqpoint{1.201281in}{0.568040in}}{\pgfqpoint{1.201281in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.201281in}{0.590141in}}{\pgfqpoint{1.196890in}{0.600740in}}{\pgfqpoint{1.189077in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.181263in}{0.616367in}}{\pgfqpoint{1.170664in}{0.620757in}}{\pgfqpoint{1.159614in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.148564in}{0.620757in}}{\pgfqpoint{1.137965in}{0.616367in}}{\pgfqpoint{1.130151in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.122338in}{0.600740in}}{\pgfqpoint{1.117947in}{0.590141in}}{\pgfqpoint{1.117947in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{0.568040in}}{\pgfqpoint{1.122338in}{0.557441in}}{\pgfqpoint{1.130151in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.137965in}{0.541814in}}{\pgfqpoint{1.148564in}{0.537424in}}{\pgfqpoint{1.159614in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359422in}{1.583014in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{1.583014in}}{\pgfqpoint{2.381071in}{1.587404in}}{\pgfqpoint{2.388885in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{2.396698in}{1.603031in}}{\pgfqpoint{2.401089in}{1.613630in}}{\pgfqpoint{2.401089in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{2.401089in}{1.635731in}}{\pgfqpoint{2.396698in}{1.646330in}}{\pgfqpoint{2.388885in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{2.381071in}{1.661957in}}{\pgfqpoint{2.370472in}{1.666347in}}{\pgfqpoint{2.359422in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{2.348372in}{1.666347in}}{\pgfqpoint{2.337773in}{1.661957in}}{\pgfqpoint{2.329959in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{2.322146in}{1.646330in}}{\pgfqpoint{2.317755in}{1.635731in}}{\pgfqpoint{2.317755in}{1.624681in}}%
\pgfpathcurveto{\pgfqpoint{2.317755in}{1.613630in}}{\pgfqpoint{2.322146in}{1.603031in}}{\pgfqpoint{2.329959in}{1.595218in}}%
\pgfpathcurveto{\pgfqpoint{2.337773in}{1.587404in}}{\pgfqpoint{2.348372in}{1.583014in}}{\pgfqpoint{2.359422in}{1.583014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.596832in}}{\pgfqpoint{2.245504in}{0.601223in}}{\pgfqpoint{2.253318in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.616850in}}{\pgfqpoint{2.265522in}{0.627449in}}{\pgfqpoint{2.265522in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.649549in}}{\pgfqpoint{2.261131in}{0.660148in}}{\pgfqpoint{2.253318in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.675775in}}{\pgfqpoint{2.234905in}{0.680166in}}{\pgfqpoint{2.223855in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.680166in}}{\pgfqpoint{2.202206in}{0.675775in}}{\pgfqpoint{2.194392in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.660148in}}{\pgfqpoint{2.182188in}{0.649549in}}{\pgfqpoint{2.182188in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.627449in}}{\pgfqpoint{2.186579in}{0.616850in}}{\pgfqpoint{2.194392in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.601223in}}{\pgfqpoint{2.212805in}{0.596832in}}{\pgfqpoint{2.223855in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237783in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.248833in}{0.751294in}}{\pgfqpoint{2.259432in}{0.755685in}}{\pgfqpoint{2.267245in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.275059in}{0.771312in}}{\pgfqpoint{2.279449in}{0.781911in}}{\pgfqpoint{2.279449in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.279449in}{0.804011in}}{\pgfqpoint{2.275059in}{0.814610in}}{\pgfqpoint{2.267245in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.259432in}{0.830238in}}{\pgfqpoint{2.248833in}{0.834628in}}{\pgfqpoint{2.237783in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.226732in}{0.834628in}}{\pgfqpoint{2.216133in}{0.830238in}}{\pgfqpoint{2.208320in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.200506in}{0.814610in}}{\pgfqpoint{2.196116in}{0.804011in}}{\pgfqpoint{2.196116in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.196116in}{0.781911in}}{\pgfqpoint{2.200506in}{0.771312in}}{\pgfqpoint{2.208320in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.216133in}{0.755685in}}{\pgfqpoint{2.226732in}{0.751294in}}{\pgfqpoint{2.237783in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518414in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.529464in}{0.691886in}}{\pgfqpoint{1.540063in}{0.696276in}}{\pgfqpoint{1.547877in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.555691in}{0.711903in}}{\pgfqpoint{1.560081in}{0.722502in}}{\pgfqpoint{1.560081in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.560081in}{0.744603in}}{\pgfqpoint{1.555691in}{0.755202in}}{\pgfqpoint{1.547877in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.540063in}{0.770829in}}{\pgfqpoint{1.529464in}{0.775219in}}{\pgfqpoint{1.518414in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.507364in}{0.775219in}}{\pgfqpoint{1.496765in}{0.770829in}}{\pgfqpoint{1.488952in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.481138in}{0.755202in}}{\pgfqpoint{1.476748in}{0.744603in}}{\pgfqpoint{1.476748in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.476748in}{0.722502in}}{\pgfqpoint{1.481138in}{0.711903in}}{\pgfqpoint{1.488952in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.496765in}{0.696276in}}{\pgfqpoint{1.507364in}{0.691886in}}{\pgfqpoint{1.518414in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270727in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.281777in}{0.834466in}}{\pgfqpoint{2.292376in}{0.838857in}}{\pgfqpoint{2.300189in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{0.854484in}}{\pgfqpoint{2.312393in}{0.865083in}}{\pgfqpoint{2.312393in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{0.887183in}}{\pgfqpoint{2.308003in}{0.897782in}}{\pgfqpoint{2.300189in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.292376in}{0.913409in}}{\pgfqpoint{2.281777in}{0.917800in}}{\pgfqpoint{2.270727in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.259676in}{0.917800in}}{\pgfqpoint{2.249077in}{0.913409in}}{\pgfqpoint{2.241264in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.233450in}{0.897782in}}{\pgfqpoint{2.229060in}{0.887183in}}{\pgfqpoint{2.229060in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.229060in}{0.865083in}}{\pgfqpoint{2.233450in}{0.854484in}}{\pgfqpoint{2.241264in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.249077in}{0.838857in}}{\pgfqpoint{2.259676in}{0.834466in}}{\pgfqpoint{2.270727in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.537424in}}{\pgfqpoint{1.600551in}{0.541814in}}{\pgfqpoint{1.608364in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.557441in}}{\pgfqpoint{1.620568in}{0.568040in}}{\pgfqpoint{1.620568in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.590141in}}{\pgfqpoint{1.616178in}{0.600740in}}{\pgfqpoint{1.608364in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.616367in}}{\pgfqpoint{1.589952in}{0.620757in}}{\pgfqpoint{1.578902in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.620757in}}{\pgfqpoint{1.557253in}{0.616367in}}{\pgfqpoint{1.549439in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.600740in}}{\pgfqpoint{1.537235in}{0.590141in}}{\pgfqpoint{1.537235in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.568040in}}{\pgfqpoint{1.541625in}{0.557441in}}{\pgfqpoint{1.549439in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.541814in}}{\pgfqpoint{1.567852in}{0.537424in}}{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960598in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.971648in}{0.870112in}}{\pgfqpoint{1.982247in}{0.874502in}}{\pgfqpoint{1.990061in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.997875in}{0.890129in}}{\pgfqpoint{2.002265in}{0.900728in}}{\pgfqpoint{2.002265in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.002265in}{0.922828in}}{\pgfqpoint{1.997875in}{0.933427in}}{\pgfqpoint{1.990061in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.982247in}{0.949055in}}{\pgfqpoint{1.971648in}{0.953445in}}{\pgfqpoint{1.960598in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.949548in}{0.953445in}}{\pgfqpoint{1.938949in}{0.949055in}}{\pgfqpoint{1.931135in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.923322in}{0.933427in}}{\pgfqpoint{1.918932in}{0.922828in}}{\pgfqpoint{1.918932in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.918932in}{0.900728in}}{\pgfqpoint{1.923322in}{0.890129in}}{\pgfqpoint{1.931135in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.938949in}{0.874502in}}{\pgfqpoint{1.949548in}{0.870112in}}{\pgfqpoint{1.960598in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273574in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.284624in}{0.739413in}}{\pgfqpoint{2.295223in}{0.743803in}}{\pgfqpoint{2.303036in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.310850in}{0.759430in}}{\pgfqpoint{2.315240in}{0.770029in}}{\pgfqpoint{2.315240in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.315240in}{0.792130in}}{\pgfqpoint{2.310850in}{0.802729in}}{\pgfqpoint{2.303036in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.295223in}{0.818356in}}{\pgfqpoint{2.284624in}{0.822746in}}{\pgfqpoint{2.273574in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.262523in}{0.822746in}}{\pgfqpoint{2.251924in}{0.818356in}}{\pgfqpoint{2.244111in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.236297in}{0.802729in}}{\pgfqpoint{2.231907in}{0.792130in}}{\pgfqpoint{2.231907in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.231907in}{0.770029in}}{\pgfqpoint{2.236297in}{0.759430in}}{\pgfqpoint{2.244111in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.251924in}{0.743803in}}{\pgfqpoint{2.262523in}{0.739413in}}{\pgfqpoint{2.273574in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331039in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{0.870112in}}{\pgfqpoint{2.352689in}{0.874502in}}{\pgfqpoint{2.360502in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.368316in}{0.890129in}}{\pgfqpoint{2.372706in}{0.900728in}}{\pgfqpoint{2.372706in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.372706in}{0.922828in}}{\pgfqpoint{2.368316in}{0.933427in}}{\pgfqpoint{2.360502in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{0.949055in}}{\pgfqpoint{2.342090in}{0.953445in}}{\pgfqpoint{2.331039in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.319989in}{0.953445in}}{\pgfqpoint{2.309390in}{0.949055in}}{\pgfqpoint{2.301577in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.293763in}{0.933427in}}{\pgfqpoint{2.289373in}{0.922828in}}{\pgfqpoint{2.289373in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.289373in}{0.900728in}}{\pgfqpoint{2.293763in}{0.890129in}}{\pgfqpoint{2.301577in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.309390in}{0.874502in}}{\pgfqpoint{2.319989in}{0.870112in}}{\pgfqpoint{2.331039in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694206in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.705256in}{0.632477in}}{\pgfqpoint{1.715855in}{0.636868in}}{\pgfqpoint{1.723669in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.731482in}{0.652495in}}{\pgfqpoint{1.735873in}{0.663094in}}{\pgfqpoint{1.735873in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.735873in}{0.685194in}}{\pgfqpoint{1.731482in}{0.695793in}}{\pgfqpoint{1.723669in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.715855in}{0.711420in}}{\pgfqpoint{1.705256in}{0.715811in}}{\pgfqpoint{1.694206in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.683156in}{0.715811in}}{\pgfqpoint{1.672557in}{0.711420in}}{\pgfqpoint{1.664743in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.656929in}{0.695793in}}{\pgfqpoint{1.652539in}{0.685194in}}{\pgfqpoint{1.652539in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.652539in}{0.663094in}}{\pgfqpoint{1.656929in}{0.652495in}}{\pgfqpoint{1.664743in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.672557in}{0.636868in}}{\pgfqpoint{1.683156in}{0.632477in}}{\pgfqpoint{1.694206in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425163in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.436213in}{0.620596in}}{\pgfqpoint{1.446812in}{0.624986in}}{\pgfqpoint{1.454626in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.462439in}{0.640613in}}{\pgfqpoint{1.466830in}{0.651212in}}{\pgfqpoint{1.466830in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.466830in}{0.673312in}}{\pgfqpoint{1.462439in}{0.683912in}}{\pgfqpoint{1.454626in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.446812in}{0.699539in}}{\pgfqpoint{1.436213in}{0.703929in}}{\pgfqpoint{1.425163in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.414113in}{0.703929in}}{\pgfqpoint{1.403514in}{0.699539in}}{\pgfqpoint{1.395700in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.387886in}{0.683912in}}{\pgfqpoint{1.383496in}{0.673312in}}{\pgfqpoint{1.383496in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.383496in}{0.651212in}}{\pgfqpoint{1.387886in}{0.640613in}}{\pgfqpoint{1.395700in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.403514in}{0.624986in}}{\pgfqpoint{1.414113in}{0.620596in}}{\pgfqpoint{1.425163in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175302in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{2.186353in}{1.024574in}}{\pgfqpoint{2.196952in}{1.028964in}}{\pgfqpoint{2.204765in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.212579in}{1.044591in}}{\pgfqpoint{2.216969in}{1.055190in}}{\pgfqpoint{2.216969in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.216969in}{1.077290in}}{\pgfqpoint{2.212579in}{1.087890in}}{\pgfqpoint{2.204765in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.196952in}{1.103517in}}{\pgfqpoint{2.186353in}{1.107907in}}{\pgfqpoint{2.175302in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{2.164252in}{1.107907in}}{\pgfqpoint{2.153653in}{1.103517in}}{\pgfqpoint{2.145840in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.138026in}{1.087890in}}{\pgfqpoint{2.133636in}{1.077290in}}{\pgfqpoint{2.133636in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.133636in}{1.055190in}}{\pgfqpoint{2.138026in}{1.044591in}}{\pgfqpoint{2.145840in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.153653in}{1.028964in}}{\pgfqpoint{2.164252in}{1.024574in}}{\pgfqpoint{2.175302in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336156in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.347206in}{0.620596in}}{\pgfqpoint{1.357805in}{0.624986in}}{\pgfqpoint{1.365619in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.373433in}{0.640613in}}{\pgfqpoint{1.377823in}{0.651212in}}{\pgfqpoint{1.377823in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.377823in}{0.673312in}}{\pgfqpoint{1.373433in}{0.683912in}}{\pgfqpoint{1.365619in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.357805in}{0.699539in}}{\pgfqpoint{1.347206in}{0.703929in}}{\pgfqpoint{1.336156in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.325106in}{0.703929in}}{\pgfqpoint{1.314507in}{0.699539in}}{\pgfqpoint{1.306693in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.298880in}{0.683912in}}{\pgfqpoint{1.294489in}{0.673312in}}{\pgfqpoint{1.294489in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.294489in}{0.651212in}}{\pgfqpoint{1.298880in}{0.640613in}}{\pgfqpoint{1.306693in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.314507in}{0.624986in}}{\pgfqpoint{1.325106in}{0.620596in}}{\pgfqpoint{1.336156in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.537424in}}{\pgfqpoint{2.522984in}{0.541814in}}{\pgfqpoint{2.530798in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.557441in}}{\pgfqpoint{2.543002in}{0.568040in}}{\pgfqpoint{2.543002in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.590141in}}{\pgfqpoint{2.538611in}{0.600740in}}{\pgfqpoint{2.530798in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.616367in}}{\pgfqpoint{2.512385in}{0.620757in}}{\pgfqpoint{2.501335in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.620757in}}{\pgfqpoint{2.479686in}{0.616367in}}{\pgfqpoint{2.471872in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.600740in}}{\pgfqpoint{2.459668in}{0.590141in}}{\pgfqpoint{2.459668in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.568040in}}{\pgfqpoint{2.464058in}{0.557441in}}{\pgfqpoint{2.471872in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.541814in}}{\pgfqpoint{2.490285in}{0.537424in}}{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044364in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{1.055414in}{0.549305in}}{\pgfqpoint{1.066013in}{0.553696in}}{\pgfqpoint{1.073826in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.081640in}{0.569323in}}{\pgfqpoint{1.086030in}{0.579922in}}{\pgfqpoint{1.086030in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.086030in}{0.602022in}}{\pgfqpoint{1.081640in}{0.612621in}}{\pgfqpoint{1.073826in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.066013in}{0.628249in}}{\pgfqpoint{1.055414in}{0.632639in}}{\pgfqpoint{1.044364in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{1.033313in}{0.632639in}}{\pgfqpoint{1.022714in}{0.628249in}}{\pgfqpoint{1.014901in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{1.007087in}{0.612621in}}{\pgfqpoint{1.002697in}{0.602022in}}{\pgfqpoint{1.002697in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{1.002697in}{0.579922in}}{\pgfqpoint{1.007087in}{0.569323in}}{\pgfqpoint{1.014901in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{1.022714in}{0.553696in}}{\pgfqpoint{1.033313in}{0.549305in}}{\pgfqpoint{1.044364in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956542in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.967592in}{0.905757in}}{\pgfqpoint{1.978191in}{0.910147in}}{\pgfqpoint{1.986005in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.993819in}{0.925774in}}{\pgfqpoint{1.998209in}{0.936373in}}{\pgfqpoint{1.998209in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.998209in}{0.958473in}}{\pgfqpoint{1.993819in}{0.969072in}}{\pgfqpoint{1.986005in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.978191in}{0.984700in}}{\pgfqpoint{1.967592in}{0.989090in}}{\pgfqpoint{1.956542in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.945492in}{0.989090in}}{\pgfqpoint{1.934893in}{0.984700in}}{\pgfqpoint{1.927079in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.919266in}{0.969072in}}{\pgfqpoint{1.914875in}{0.958473in}}{\pgfqpoint{1.914875in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.914875in}{0.936373in}}{\pgfqpoint{1.919266in}{0.925774in}}{\pgfqpoint{1.927079in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.934893in}{0.910147in}}{\pgfqpoint{1.945492in}{0.905757in}}{\pgfqpoint{1.956542in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929782in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.940832in}{0.537424in}}{\pgfqpoint{0.951431in}{0.541814in}}{\pgfqpoint{0.959245in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.967058in}{0.557441in}}{\pgfqpoint{0.971449in}{0.568040in}}{\pgfqpoint{0.971449in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.971449in}{0.590141in}}{\pgfqpoint{0.967058in}{0.600740in}}{\pgfqpoint{0.959245in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.951431in}{0.616367in}}{\pgfqpoint{0.940832in}{0.620757in}}{\pgfqpoint{0.929782in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.918732in}{0.620757in}}{\pgfqpoint{0.908133in}{0.616367in}}{\pgfqpoint{0.900319in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.892506in}{0.600740in}}{\pgfqpoint{0.888115in}{0.590141in}}{\pgfqpoint{0.888115in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.888115in}{0.568040in}}{\pgfqpoint{0.892506in}{0.557441in}}{\pgfqpoint{0.900319in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.908133in}{0.541814in}}{\pgfqpoint{0.918732in}{0.537424in}}{\pgfqpoint{0.929782in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430378in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.441429in}{0.573069in}}{\pgfqpoint{2.452028in}{0.577459in}}{\pgfqpoint{2.459841in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.467655in}{0.593086in}}{\pgfqpoint{2.472045in}{0.603685in}}{\pgfqpoint{2.472045in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.472045in}{0.625786in}}{\pgfqpoint{2.467655in}{0.636385in}}{\pgfqpoint{2.459841in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.452028in}{0.652012in}}{\pgfqpoint{2.441429in}{0.656402in}}{\pgfqpoint{2.430378in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.419328in}{0.656402in}}{\pgfqpoint{2.408729in}{0.652012in}}{\pgfqpoint{2.400916in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.393102in}{0.636385in}}{\pgfqpoint{2.388712in}{0.625786in}}{\pgfqpoint{2.388712in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.388712in}{0.603685in}}{\pgfqpoint{2.393102in}{0.593086in}}{\pgfqpoint{2.400916in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.408729in}{0.577459in}}{\pgfqpoint{2.419328in}{0.573069in}}{\pgfqpoint{2.430378in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.751294in}}{\pgfqpoint{2.522984in}{0.755685in}}{\pgfqpoint{2.530798in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.771312in}}{\pgfqpoint{2.543002in}{0.781911in}}{\pgfqpoint{2.543002in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.804011in}}{\pgfqpoint{2.538611in}{0.814610in}}{\pgfqpoint{2.530798in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.830238in}}{\pgfqpoint{2.512385in}{0.834628in}}{\pgfqpoint{2.501335in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.834628in}}{\pgfqpoint{2.479686in}{0.830238in}}{\pgfqpoint{2.471872in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.814610in}}{\pgfqpoint{2.459668in}{0.804011in}}{\pgfqpoint{2.459668in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.781911in}}{\pgfqpoint{2.464058in}{0.771312in}}{\pgfqpoint{2.471872in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.755685in}}{\pgfqpoint{2.490285in}{0.751294in}}{\pgfqpoint{2.501335in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.739413in}}{\pgfqpoint{2.522984in}{0.743803in}}{\pgfqpoint{2.530798in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.759430in}}{\pgfqpoint{2.543002in}{0.770029in}}{\pgfqpoint{2.543002in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.792130in}}{\pgfqpoint{2.538611in}{0.802729in}}{\pgfqpoint{2.530798in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.818356in}}{\pgfqpoint{2.512385in}{0.822746in}}{\pgfqpoint{2.501335in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.822746in}}{\pgfqpoint{2.479686in}{0.818356in}}{\pgfqpoint{2.471872in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.802729in}}{\pgfqpoint{2.459668in}{0.792130in}}{\pgfqpoint{2.459668in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.770029in}}{\pgfqpoint{2.464058in}{0.759430in}}{\pgfqpoint{2.471872in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.743803in}}{\pgfqpoint{2.490285in}{0.739413in}}{\pgfqpoint{2.501335in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771969in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.783019in}{0.573069in}}{\pgfqpoint{1.793618in}{0.577459in}}{\pgfqpoint{1.801432in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.809246in}{0.593086in}}{\pgfqpoint{1.813636in}{0.603685in}}{\pgfqpoint{1.813636in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.813636in}{0.625786in}}{\pgfqpoint{1.809246in}{0.636385in}}{\pgfqpoint{1.801432in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.793618in}{0.652012in}}{\pgfqpoint{1.783019in}{0.656402in}}{\pgfqpoint{1.771969in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.760919in}{0.656402in}}{\pgfqpoint{1.750320in}{0.652012in}}{\pgfqpoint{1.742506in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.734693in}{0.636385in}}{\pgfqpoint{1.730302in}{0.625786in}}{\pgfqpoint{1.730302in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.730302in}{0.603685in}}{\pgfqpoint{1.734693in}{0.593086in}}{\pgfqpoint{1.742506in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.750320in}{0.577459in}}{\pgfqpoint{1.760919in}{0.573069in}}{\pgfqpoint{1.771969in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248613in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.259664in}{0.680004in}}{\pgfqpoint{2.270263in}{0.684394in}}{\pgfqpoint{2.278076in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.285890in}{0.700022in}}{\pgfqpoint{2.290280in}{0.710621in}}{\pgfqpoint{2.290280in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.290280in}{0.732721in}}{\pgfqpoint{2.285890in}{0.743320in}}{\pgfqpoint{2.278076in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.270263in}{0.758947in}}{\pgfqpoint{2.259664in}{0.763338in}}{\pgfqpoint{2.248613in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.237563in}{0.763338in}}{\pgfqpoint{2.226964in}{0.758947in}}{\pgfqpoint{2.219151in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.211337in}{0.743320in}}{\pgfqpoint{2.206947in}{0.732721in}}{\pgfqpoint{2.206947in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.206947in}{0.710621in}}{\pgfqpoint{2.211337in}{0.700022in}}{\pgfqpoint{2.219151in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.226964in}{0.684394in}}{\pgfqpoint{2.237563in}{0.680004in}}{\pgfqpoint{2.248613in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974230in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.985280in}{0.620596in}}{\pgfqpoint{1.995879in}{0.624986in}}{\pgfqpoint{2.003693in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.011507in}{0.640613in}}{\pgfqpoint{2.015897in}{0.651212in}}{\pgfqpoint{2.015897in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.015897in}{0.673312in}}{\pgfqpoint{2.011507in}{0.683912in}}{\pgfqpoint{2.003693in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.995879in}{0.699539in}}{\pgfqpoint{1.985280in}{0.703929in}}{\pgfqpoint{1.974230in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.963180in}{0.703929in}}{\pgfqpoint{1.952581in}{0.699539in}}{\pgfqpoint{1.944767in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.936954in}{0.683912in}}{\pgfqpoint{1.932564in}{0.673312in}}{\pgfqpoint{1.932564in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.932564in}{0.651212in}}{\pgfqpoint{1.936954in}{0.640613in}}{\pgfqpoint{1.944767in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.952581in}{0.624986in}}{\pgfqpoint{1.963180in}{0.620596in}}{\pgfqpoint{1.974230in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155422in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.166473in}{0.870112in}}{\pgfqpoint{2.177072in}{0.874502in}}{\pgfqpoint{2.184885in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.192699in}{0.890129in}}{\pgfqpoint{2.197089in}{0.900728in}}{\pgfqpoint{2.197089in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.197089in}{0.922828in}}{\pgfqpoint{2.192699in}{0.933427in}}{\pgfqpoint{2.184885in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.177072in}{0.949055in}}{\pgfqpoint{2.166473in}{0.953445in}}{\pgfqpoint{2.155422in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.144372in}{0.953445in}}{\pgfqpoint{2.133773in}{0.949055in}}{\pgfqpoint{2.125960in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.118146in}{0.933427in}}{\pgfqpoint{2.113756in}{0.922828in}}{\pgfqpoint{2.113756in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.113756in}{0.900728in}}{\pgfqpoint{2.118146in}{0.890129in}}{\pgfqpoint{2.125960in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.133773in}{0.874502in}}{\pgfqpoint{2.144372in}{0.870112in}}{\pgfqpoint{2.155422in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.584951in}}{\pgfqpoint{2.239158in}{0.589341in}}{\pgfqpoint{2.246972in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.604968in}}{\pgfqpoint{2.259176in}{0.615567in}}{\pgfqpoint{2.259176in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.637667in}}{\pgfqpoint{2.254786in}{0.648266in}}{\pgfqpoint{2.246972in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.663894in}}{\pgfqpoint{2.228559in}{0.668284in}}{\pgfqpoint{2.217509in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.668284in}}{\pgfqpoint{2.195860in}{0.663894in}}{\pgfqpoint{2.188046in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.648266in}}{\pgfqpoint{2.175843in}{0.637667in}}{\pgfqpoint{2.175843in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.615567in}}{\pgfqpoint{2.180233in}{0.604968in}}{\pgfqpoint{2.188046in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.589341in}}{\pgfqpoint{2.206459in}{0.584951in}}{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159693in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.170743in}{0.620596in}}{\pgfqpoint{2.181342in}{0.624986in}}{\pgfqpoint{2.189156in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.196969in}{0.640613in}}{\pgfqpoint{2.201360in}{0.651212in}}{\pgfqpoint{2.201360in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.201360in}{0.673312in}}{\pgfqpoint{2.196969in}{0.683912in}}{\pgfqpoint{2.189156in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.181342in}{0.699539in}}{\pgfqpoint{2.170743in}{0.703929in}}{\pgfqpoint{2.159693in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.148643in}{0.703929in}}{\pgfqpoint{2.138044in}{0.699539in}}{\pgfqpoint{2.130230in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.122417in}{0.683912in}}{\pgfqpoint{2.118026in}{0.673312in}}{\pgfqpoint{2.118026in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.118026in}{0.651212in}}{\pgfqpoint{2.122417in}{0.640613in}}{\pgfqpoint{2.130230in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.138044in}{0.624986in}}{\pgfqpoint{2.148643in}{0.620596in}}{\pgfqpoint{2.159693in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707844in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{1.718894in}{0.905757in}}{\pgfqpoint{1.729493in}{0.910147in}}{\pgfqpoint{1.737307in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.745120in}{0.925774in}}{\pgfqpoint{1.749511in}{0.936373in}}{\pgfqpoint{1.749511in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.749511in}{0.958473in}}{\pgfqpoint{1.745120in}{0.969072in}}{\pgfqpoint{1.737307in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.729493in}{0.984700in}}{\pgfqpoint{1.718894in}{0.989090in}}{\pgfqpoint{1.707844in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{1.696794in}{0.989090in}}{\pgfqpoint{1.686195in}{0.984700in}}{\pgfqpoint{1.678381in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{1.670568in}{0.969072in}}{\pgfqpoint{1.666177in}{0.958473in}}{\pgfqpoint{1.666177in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{1.666177in}{0.936373in}}{\pgfqpoint{1.670568in}{0.925774in}}{\pgfqpoint{1.678381in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{1.686195in}{0.910147in}}{\pgfqpoint{1.696794in}{0.905757in}}{\pgfqpoint{1.707844in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295205in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.306255in}{0.537424in}}{\pgfqpoint{2.316854in}{0.541814in}}{\pgfqpoint{2.324667in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.332481in}{0.557441in}}{\pgfqpoint{2.336871in}{0.568040in}}{\pgfqpoint{2.336871in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.336871in}{0.590141in}}{\pgfqpoint{2.332481in}{0.600740in}}{\pgfqpoint{2.324667in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.316854in}{0.616367in}}{\pgfqpoint{2.306255in}{0.620757in}}{\pgfqpoint{2.295205in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.284154in}{0.620757in}}{\pgfqpoint{2.273555in}{0.616367in}}{\pgfqpoint{2.265742in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.257928in}{0.600740in}}{\pgfqpoint{2.253538in}{0.590141in}}{\pgfqpoint{2.253538in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.253538in}{0.568040in}}{\pgfqpoint{2.257928in}{0.557441in}}{\pgfqpoint{2.265742in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.273555in}{0.541814in}}{\pgfqpoint{2.284154in}{0.537424in}}{\pgfqpoint{2.295205in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.282474in}{0.537424in}}{\pgfqpoint{1.293073in}{0.541814in}}{\pgfqpoint{1.300887in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.308700in}{0.557441in}}{\pgfqpoint{1.313091in}{0.568040in}}{\pgfqpoint{1.313091in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.313091in}{0.590141in}}{\pgfqpoint{1.308700in}{0.600740in}}{\pgfqpoint{1.300887in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.293073in}{0.616367in}}{\pgfqpoint{1.282474in}{0.620757in}}{\pgfqpoint{1.271424in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.260374in}{0.620757in}}{\pgfqpoint{1.249775in}{0.616367in}}{\pgfqpoint{1.241961in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.234148in}{0.600740in}}{\pgfqpoint{1.229757in}{0.590141in}}{\pgfqpoint{1.229757in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.229757in}{0.568040in}}{\pgfqpoint{1.234148in}{0.557441in}}{\pgfqpoint{1.241961in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.249775in}{0.541814in}}{\pgfqpoint{1.260374in}{0.537424in}}{\pgfqpoint{1.271424in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356639in}{1.404788in}}%
\pgfpathcurveto{\pgfqpoint{2.367690in}{1.404788in}}{\pgfqpoint{2.378289in}{1.409179in}}{\pgfqpoint{2.386102in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{2.393916in}{1.424806in}}{\pgfqpoint{2.398306in}{1.435405in}}{\pgfqpoint{2.398306in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{2.398306in}{1.457505in}}{\pgfqpoint{2.393916in}{1.468104in}}{\pgfqpoint{2.386102in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{2.378289in}{1.483731in}}{\pgfqpoint{2.367690in}{1.488122in}}{\pgfqpoint{2.356639in}{1.488122in}}%
\pgfpathcurveto{\pgfqpoint{2.345589in}{1.488122in}}{\pgfqpoint{2.334990in}{1.483731in}}{\pgfqpoint{2.327177in}{1.475918in}}%
\pgfpathcurveto{\pgfqpoint{2.319363in}{1.468104in}}{\pgfqpoint{2.314973in}{1.457505in}}{\pgfqpoint{2.314973in}{1.446455in}}%
\pgfpathcurveto{\pgfqpoint{2.314973in}{1.435405in}}{\pgfqpoint{2.319363in}{1.424806in}}{\pgfqpoint{2.327177in}{1.416992in}}%
\pgfpathcurveto{\pgfqpoint{2.334990in}{1.409179in}}{\pgfqpoint{2.345589in}{1.404788in}}{\pgfqpoint{2.356639in}{1.404788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920021in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{0.931071in}{0.668122in}}{\pgfqpoint{0.941670in}{0.672513in}}{\pgfqpoint{0.949484in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.957297in}{0.688140in}}{\pgfqpoint{0.961688in}{0.698739in}}{\pgfqpoint{0.961688in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.961688in}{0.720839in}}{\pgfqpoint{0.957297in}{0.731438in}}{\pgfqpoint{0.949484in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.941670in}{0.747066in}}{\pgfqpoint{0.931071in}{0.751456in}}{\pgfqpoint{0.920021in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{0.908971in}{0.751456in}}{\pgfqpoint{0.898372in}{0.747066in}}{\pgfqpoint{0.890558in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{0.882744in}{0.731438in}}{\pgfqpoint{0.878354in}{0.720839in}}{\pgfqpoint{0.878354in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{0.878354in}{0.698739in}}{\pgfqpoint{0.882744in}{0.688140in}}{\pgfqpoint{0.890558in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{0.898372in}{0.672513in}}{\pgfqpoint{0.908971in}{0.668122in}}{\pgfqpoint{0.920021in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082047in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.093097in}{0.810703in}}{\pgfqpoint{2.103696in}{0.815093in}}{\pgfqpoint{2.111510in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.119323in}{0.830720in}}{\pgfqpoint{2.123714in}{0.841320in}}{\pgfqpoint{2.123714in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.123714in}{0.863420in}}{\pgfqpoint{2.119323in}{0.874019in}}{\pgfqpoint{2.111510in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.103696in}{0.889646in}}{\pgfqpoint{2.093097in}{0.894036in}}{\pgfqpoint{2.082047in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.070997in}{0.894036in}}{\pgfqpoint{2.060398in}{0.889646in}}{\pgfqpoint{2.052584in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.044771in}{0.874019in}}{\pgfqpoint{2.040380in}{0.863420in}}{\pgfqpoint{2.040380in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.040380in}{0.841320in}}{\pgfqpoint{2.044771in}{0.830720in}}{\pgfqpoint{2.052584in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.060398in}{0.815093in}}{\pgfqpoint{2.070997in}{0.810703in}}{\pgfqpoint{2.082047in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961374in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{1.972424in}{1.214681in}}{\pgfqpoint{1.983023in}{1.219071in}}{\pgfqpoint{1.990837in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.998650in}{1.234698in}}{\pgfqpoint{2.003041in}{1.245298in}}{\pgfqpoint{2.003041in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{2.003041in}{1.267398in}}{\pgfqpoint{1.998650in}{1.277997in}}{\pgfqpoint{1.990837in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.983023in}{1.293624in}}{\pgfqpoint{1.972424in}{1.298014in}}{\pgfqpoint{1.961374in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{1.950324in}{1.298014in}}{\pgfqpoint{1.939725in}{1.293624in}}{\pgfqpoint{1.931911in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{1.924098in}{1.277997in}}{\pgfqpoint{1.919707in}{1.267398in}}{\pgfqpoint{1.919707in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{1.919707in}{1.245298in}}{\pgfqpoint{1.924098in}{1.234698in}}{\pgfqpoint{1.931911in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.939725in}{1.219071in}}{\pgfqpoint{1.950324in}{1.214681in}}{\pgfqpoint{1.961374in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979796in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.990846in}{0.691886in}}{\pgfqpoint{1.001445in}{0.696276in}}{\pgfqpoint{1.009258in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.017072in}{0.711903in}}{\pgfqpoint{1.021462in}{0.722502in}}{\pgfqpoint{1.021462in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.021462in}{0.744603in}}{\pgfqpoint{1.017072in}{0.755202in}}{\pgfqpoint{1.009258in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.001445in}{0.770829in}}{\pgfqpoint{0.990846in}{0.775219in}}{\pgfqpoint{0.979796in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.968746in}{0.775219in}}{\pgfqpoint{0.958146in}{0.770829in}}{\pgfqpoint{0.950333in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.942519in}{0.755202in}}{\pgfqpoint{0.938129in}{0.744603in}}{\pgfqpoint{0.938129in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.938129in}{0.722502in}}{\pgfqpoint{0.942519in}{0.711903in}}{\pgfqpoint{0.950333in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.958146in}{0.696276in}}{\pgfqpoint{0.968746in}{0.691886in}}{\pgfqpoint{0.979796in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443683in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.454733in}{0.584951in}}{\pgfqpoint{2.465332in}{0.589341in}}{\pgfqpoint{2.473146in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.480959in}{0.604968in}}{\pgfqpoint{2.485349in}{0.615567in}}{\pgfqpoint{2.485349in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.485349in}{0.637667in}}{\pgfqpoint{2.480959in}{0.648266in}}{\pgfqpoint{2.473146in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.465332in}{0.663894in}}{\pgfqpoint{2.454733in}{0.668284in}}{\pgfqpoint{2.443683in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.432633in}{0.668284in}}{\pgfqpoint{2.422034in}{0.663894in}}{\pgfqpoint{2.414220in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.406406in}{0.648266in}}{\pgfqpoint{2.402016in}{0.637667in}}{\pgfqpoint{2.402016in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.402016in}{0.615567in}}{\pgfqpoint{2.406406in}{0.604968in}}{\pgfqpoint{2.414220in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.422034in}{0.589341in}}{\pgfqpoint{2.432633in}{0.584951in}}{\pgfqpoint{2.443683in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443683in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.454733in}{0.549305in}}{\pgfqpoint{2.465332in}{0.553696in}}{\pgfqpoint{2.473146in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.480959in}{0.569323in}}{\pgfqpoint{2.485349in}{0.579922in}}{\pgfqpoint{2.485349in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.485349in}{0.602022in}}{\pgfqpoint{2.480959in}{0.612621in}}{\pgfqpoint{2.473146in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.465332in}{0.628249in}}{\pgfqpoint{2.454733in}{0.632639in}}{\pgfqpoint{2.443683in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.432633in}{0.632639in}}{\pgfqpoint{2.422034in}{0.628249in}}{\pgfqpoint{2.414220in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.406406in}{0.612621in}}{\pgfqpoint{2.402016in}{0.602022in}}{\pgfqpoint{2.402016in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.402016in}{0.579922in}}{\pgfqpoint{2.406406in}{0.569323in}}{\pgfqpoint{2.414220in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.422034in}{0.553696in}}{\pgfqpoint{2.432633in}{0.549305in}}{\pgfqpoint{2.443683in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.537424in}}{\pgfqpoint{1.600551in}{0.541814in}}{\pgfqpoint{1.608364in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.557441in}}{\pgfqpoint{1.620568in}{0.568040in}}{\pgfqpoint{1.620568in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.590141in}}{\pgfqpoint{1.616178in}{0.600740in}}{\pgfqpoint{1.608364in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.616367in}}{\pgfqpoint{1.589952in}{0.620757in}}{\pgfqpoint{1.578902in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.620757in}}{\pgfqpoint{1.557253in}{0.616367in}}{\pgfqpoint{1.549439in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.600740in}}{\pgfqpoint{1.537235in}{0.590141in}}{\pgfqpoint{1.537235in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.568040in}}{\pgfqpoint{1.541625in}{0.557441in}}{\pgfqpoint{1.549439in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.541814in}}{\pgfqpoint{1.567852in}{0.537424in}}{\pgfqpoint{1.578902in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241426in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.252476in}{0.620596in}}{\pgfqpoint{1.263075in}{0.624986in}}{\pgfqpoint{1.270889in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.278703in}{0.640613in}}{\pgfqpoint{1.283093in}{0.651212in}}{\pgfqpoint{1.283093in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.283093in}{0.673312in}}{\pgfqpoint{1.278703in}{0.683912in}}{\pgfqpoint{1.270889in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.263075in}{0.699539in}}{\pgfqpoint{1.252476in}{0.703929in}}{\pgfqpoint{1.241426in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.230376in}{0.703929in}}{\pgfqpoint{1.219777in}{0.699539in}}{\pgfqpoint{1.211963in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.204150in}{0.683912in}}{\pgfqpoint{1.199759in}{0.673312in}}{\pgfqpoint{1.199759in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.199759in}{0.651212in}}{\pgfqpoint{1.204150in}{0.640613in}}{\pgfqpoint{1.211963in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.219777in}{0.624986in}}{\pgfqpoint{1.230376in}{0.620596in}}{\pgfqpoint{1.241426in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394415in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.405465in}{0.596832in}}{\pgfqpoint{1.416064in}{0.601223in}}{\pgfqpoint{1.423878in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.431691in}{0.616850in}}{\pgfqpoint{1.436082in}{0.627449in}}{\pgfqpoint{1.436082in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.436082in}{0.649549in}}{\pgfqpoint{1.431691in}{0.660148in}}{\pgfqpoint{1.423878in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.416064in}{0.675775in}}{\pgfqpoint{1.405465in}{0.680166in}}{\pgfqpoint{1.394415in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.383365in}{0.680166in}}{\pgfqpoint{1.372766in}{0.675775in}}{\pgfqpoint{1.364952in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.357139in}{0.660148in}}{\pgfqpoint{1.352748in}{0.649549in}}{\pgfqpoint{1.352748in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.352748in}{0.627449in}}{\pgfqpoint{1.357139in}{0.616850in}}{\pgfqpoint{1.364952in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.372766in}{0.601223in}}{\pgfqpoint{1.383365in}{0.596832in}}{\pgfqpoint{1.394415in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307138in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.318189in}{0.656241in}}{\pgfqpoint{2.328788in}{0.660631in}}{\pgfqpoint{2.336601in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.344415in}{0.676258in}}{\pgfqpoint{2.348805in}{0.686857in}}{\pgfqpoint{2.348805in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.348805in}{0.708958in}}{\pgfqpoint{2.344415in}{0.719557in}}{\pgfqpoint{2.336601in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.328788in}{0.735184in}}{\pgfqpoint{2.318189in}{0.739574in}}{\pgfqpoint{2.307138in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.296088in}{0.739574in}}{\pgfqpoint{2.285489in}{0.735184in}}{\pgfqpoint{2.277676in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.269862in}{0.719557in}}{\pgfqpoint{2.265472in}{0.708958in}}{\pgfqpoint{2.265472in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.265472in}{0.686857in}}{\pgfqpoint{2.269862in}{0.676258in}}{\pgfqpoint{2.277676in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.285489in}{0.660631in}}{\pgfqpoint{2.296088in}{0.656241in}}{\pgfqpoint{2.307138in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419013in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{1.430063in}{0.727531in}}{\pgfqpoint{1.440662in}{0.731921in}}{\pgfqpoint{1.448476in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.456290in}{0.747549in}}{\pgfqpoint{1.460680in}{0.758148in}}{\pgfqpoint{1.460680in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.460680in}{0.780248in}}{\pgfqpoint{1.456290in}{0.790847in}}{\pgfqpoint{1.448476in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.440662in}{0.806474in}}{\pgfqpoint{1.430063in}{0.810864in}}{\pgfqpoint{1.419013in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{1.407963in}{0.810864in}}{\pgfqpoint{1.397364in}{0.806474in}}{\pgfqpoint{1.389551in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{1.381737in}{0.790847in}}{\pgfqpoint{1.377347in}{0.780248in}}{\pgfqpoint{1.377347in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.377347in}{0.758148in}}{\pgfqpoint{1.381737in}{0.747549in}}{\pgfqpoint{1.389551in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{1.397364in}{0.731921in}}{\pgfqpoint{1.407963in}{0.727531in}}{\pgfqpoint{1.419013in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524641in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.535691in}{0.798821in}}{\pgfqpoint{1.546290in}{0.803212in}}{\pgfqpoint{1.554104in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.561917in}{0.818839in}}{\pgfqpoint{1.566308in}{0.829438in}}{\pgfqpoint{1.566308in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.566308in}{0.851538in}}{\pgfqpoint{1.561917in}{0.862137in}}{\pgfqpoint{1.554104in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.546290in}{0.877764in}}{\pgfqpoint{1.535691in}{0.882155in}}{\pgfqpoint{1.524641in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.513591in}{0.882155in}}{\pgfqpoint{1.502992in}{0.877764in}}{\pgfqpoint{1.495178in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.487365in}{0.862137in}}{\pgfqpoint{1.482974in}{0.851538in}}{\pgfqpoint{1.482974in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.482974in}{0.829438in}}{\pgfqpoint{1.487365in}{0.818839in}}{\pgfqpoint{1.495178in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.502992in}{0.803212in}}{\pgfqpoint{1.513591in}{0.798821in}}{\pgfqpoint{1.524641in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476409in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.487459in}{0.656241in}}{\pgfqpoint{1.498058in}{0.660631in}}{\pgfqpoint{1.505872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.513686in}{0.676258in}}{\pgfqpoint{1.518076in}{0.686857in}}{\pgfqpoint{1.518076in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.518076in}{0.708958in}}{\pgfqpoint{1.513686in}{0.719557in}}{\pgfqpoint{1.505872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.498058in}{0.735184in}}{\pgfqpoint{1.487459in}{0.739574in}}{\pgfqpoint{1.476409in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.465359in}{0.739574in}}{\pgfqpoint{1.454760in}{0.735184in}}{\pgfqpoint{1.446946in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.439133in}{0.719557in}}{\pgfqpoint{1.434742in}{0.708958in}}{\pgfqpoint{1.434742in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.434742in}{0.686857in}}{\pgfqpoint{1.439133in}{0.676258in}}{\pgfqpoint{1.446946in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.454760in}{0.660631in}}{\pgfqpoint{1.465359in}{0.656241in}}{\pgfqpoint{1.476409in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417842in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.428892in}{0.644359in}}{\pgfqpoint{1.439491in}{0.648749in}}{\pgfqpoint{1.447305in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.455118in}{0.664377in}}{\pgfqpoint{1.459509in}{0.674976in}}{\pgfqpoint{1.459509in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.459509in}{0.697076in}}{\pgfqpoint{1.455118in}{0.707675in}}{\pgfqpoint{1.447305in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.439491in}{0.723302in}}{\pgfqpoint{1.428892in}{0.727692in}}{\pgfqpoint{1.417842in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.406792in}{0.727692in}}{\pgfqpoint{1.396193in}{0.723302in}}{\pgfqpoint{1.388379in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.380566in}{0.707675in}}{\pgfqpoint{1.376175in}{0.697076in}}{\pgfqpoint{1.376175in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.376175in}{0.674976in}}{\pgfqpoint{1.380566in}{0.664377in}}{\pgfqpoint{1.388379in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.396193in}{0.648749in}}{\pgfqpoint{1.406792in}{0.644359in}}{\pgfqpoint{1.417842in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.584951in}}{\pgfqpoint{2.239158in}{0.589341in}}{\pgfqpoint{2.246972in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.604968in}}{\pgfqpoint{2.259176in}{0.615567in}}{\pgfqpoint{2.259176in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.637667in}}{\pgfqpoint{2.254786in}{0.648266in}}{\pgfqpoint{2.246972in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.663894in}}{\pgfqpoint{2.228559in}{0.668284in}}{\pgfqpoint{2.217509in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.668284in}}{\pgfqpoint{2.195860in}{0.663894in}}{\pgfqpoint{2.188046in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.648266in}}{\pgfqpoint{2.175843in}{0.637667in}}{\pgfqpoint{2.175843in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.615567in}}{\pgfqpoint{2.180233in}{0.604968in}}{\pgfqpoint{2.188046in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.589341in}}{\pgfqpoint{2.206459in}{0.584951in}}{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343550in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.354600in}{0.561187in}}{\pgfqpoint{2.365199in}{0.565577in}}{\pgfqpoint{2.373013in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.380827in}{0.581205in}}{\pgfqpoint{2.385217in}{0.591804in}}{\pgfqpoint{2.385217in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.385217in}{0.613904in}}{\pgfqpoint{2.380827in}{0.624503in}}{\pgfqpoint{2.373013in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.365199in}{0.640130in}}{\pgfqpoint{2.354600in}{0.644520in}}{\pgfqpoint{2.343550in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.332500in}{0.644520in}}{\pgfqpoint{2.321901in}{0.640130in}}{\pgfqpoint{2.314087in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.306274in}{0.624503in}}{\pgfqpoint{2.301884in}{0.613904in}}{\pgfqpoint{2.301884in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.301884in}{0.591804in}}{\pgfqpoint{2.306274in}{0.581205in}}{\pgfqpoint{2.314087in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.321901in}{0.565577in}}{\pgfqpoint{2.332500in}{0.561187in}}{\pgfqpoint{2.343550in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502032in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{1.513082in}{0.870112in}}{\pgfqpoint{1.523681in}{0.874502in}}{\pgfqpoint{1.531495in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.539309in}{0.890129in}}{\pgfqpoint{1.543699in}{0.900728in}}{\pgfqpoint{1.543699in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.543699in}{0.922828in}}{\pgfqpoint{1.539309in}{0.933427in}}{\pgfqpoint{1.531495in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.523681in}{0.949055in}}{\pgfqpoint{1.513082in}{0.953445in}}{\pgfqpoint{1.502032in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{1.490982in}{0.953445in}}{\pgfqpoint{1.480383in}{0.949055in}}{\pgfqpoint{1.472569in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.464756in}{0.933427in}}{\pgfqpoint{1.460366in}{0.922828in}}{\pgfqpoint{1.460366in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.460366in}{0.900728in}}{\pgfqpoint{1.464756in}{0.890129in}}{\pgfqpoint{1.472569in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{1.480383in}{0.874502in}}{\pgfqpoint{1.490982in}{0.870112in}}{\pgfqpoint{1.502032in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305072in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{2.316123in}{0.929520in}}{\pgfqpoint{2.326722in}{0.933910in}}{\pgfqpoint{2.334535in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.342349in}{0.949538in}}{\pgfqpoint{2.346739in}{0.960137in}}{\pgfqpoint{2.346739in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.346739in}{0.982237in}}{\pgfqpoint{2.342349in}{0.992836in}}{\pgfqpoint{2.334535in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.326722in}{1.008463in}}{\pgfqpoint{2.316123in}{1.012853in}}{\pgfqpoint{2.305072in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{2.294022in}{1.012853in}}{\pgfqpoint{2.283423in}{1.008463in}}{\pgfqpoint{2.275610in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.267796in}{0.992836in}}{\pgfqpoint{2.263406in}{0.982237in}}{\pgfqpoint{2.263406in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.263406in}{0.960137in}}{\pgfqpoint{2.267796in}{0.949538in}}{\pgfqpoint{2.275610in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.283423in}{0.933910in}}{\pgfqpoint{2.294022in}{0.929520in}}{\pgfqpoint{2.305072in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.751294in}}{\pgfqpoint{2.239158in}{0.755685in}}{\pgfqpoint{2.246972in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.771312in}}{\pgfqpoint{2.259176in}{0.781911in}}{\pgfqpoint{2.259176in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.804011in}}{\pgfqpoint{2.254786in}{0.814610in}}{\pgfqpoint{2.246972in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.830238in}}{\pgfqpoint{2.228559in}{0.834628in}}{\pgfqpoint{2.217509in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.834628in}}{\pgfqpoint{2.195860in}{0.830238in}}{\pgfqpoint{2.188046in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.814610in}}{\pgfqpoint{2.175843in}{0.804011in}}{\pgfqpoint{2.175843in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.781911in}}{\pgfqpoint{2.180233in}{0.771312in}}{\pgfqpoint{2.188046in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.755685in}}{\pgfqpoint{2.206459in}{0.751294in}}{\pgfqpoint{2.217509in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.870112in}}{\pgfqpoint{2.522984in}{0.874502in}}{\pgfqpoint{2.530798in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.890129in}}{\pgfqpoint{2.543002in}{0.900728in}}{\pgfqpoint{2.543002in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.922828in}}{\pgfqpoint{2.538611in}{0.933427in}}{\pgfqpoint{2.530798in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.949055in}}{\pgfqpoint{2.512385in}{0.953445in}}{\pgfqpoint{2.501335in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.953445in}}{\pgfqpoint{2.479686in}{0.949055in}}{\pgfqpoint{2.471872in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.933427in}}{\pgfqpoint{2.459668in}{0.922828in}}{\pgfqpoint{2.459668in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.900728in}}{\pgfqpoint{2.464058in}{0.890129in}}{\pgfqpoint{2.471872in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.874502in}}{\pgfqpoint{2.490285in}{0.870112in}}{\pgfqpoint{2.501335in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056560in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.067610in}{0.680004in}}{\pgfqpoint{1.078209in}{0.684394in}}{\pgfqpoint{1.086023in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.093836in}{0.700022in}}{\pgfqpoint{1.098227in}{0.710621in}}{\pgfqpoint{1.098227in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.098227in}{0.732721in}}{\pgfqpoint{1.093836in}{0.743320in}}{\pgfqpoint{1.086023in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.078209in}{0.758947in}}{\pgfqpoint{1.067610in}{0.763338in}}{\pgfqpoint{1.056560in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.045510in}{0.763338in}}{\pgfqpoint{1.034911in}{0.758947in}}{\pgfqpoint{1.027097in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.019284in}{0.743320in}}{\pgfqpoint{1.014893in}{0.732721in}}{\pgfqpoint{1.014893in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.014893in}{0.710621in}}{\pgfqpoint{1.019284in}{0.700022in}}{\pgfqpoint{1.027097in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.034911in}{0.684394in}}{\pgfqpoint{1.045510in}{0.680004in}}{\pgfqpoint{1.056560in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600026in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.611076in}{0.537424in}}{\pgfqpoint{1.621675in}{0.541814in}}{\pgfqpoint{1.629489in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.637303in}{0.557441in}}{\pgfqpoint{1.641693in}{0.568040in}}{\pgfqpoint{1.641693in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.641693in}{0.590141in}}{\pgfqpoint{1.637303in}{0.600740in}}{\pgfqpoint{1.629489in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.621675in}{0.616367in}}{\pgfqpoint{1.611076in}{0.620757in}}{\pgfqpoint{1.600026in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.588976in}{0.620757in}}{\pgfqpoint{1.578377in}{0.616367in}}{\pgfqpoint{1.570563in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.562750in}{0.600740in}}{\pgfqpoint{1.558359in}{0.590141in}}{\pgfqpoint{1.558359in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.558359in}{0.568040in}}{\pgfqpoint{1.562750in}{0.557441in}}{\pgfqpoint{1.570563in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.578377in}{0.541814in}}{\pgfqpoint{1.588976in}{0.537424in}}{\pgfqpoint{1.600026in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538796in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.549846in}{0.561187in}}{\pgfqpoint{1.560445in}{0.565577in}}{\pgfqpoint{1.568259in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.576072in}{0.581205in}}{\pgfqpoint{1.580463in}{0.591804in}}{\pgfqpoint{1.580463in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.580463in}{0.613904in}}{\pgfqpoint{1.576072in}{0.624503in}}{\pgfqpoint{1.568259in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.560445in}{0.640130in}}{\pgfqpoint{1.549846in}{0.644520in}}{\pgfqpoint{1.538796in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.527746in}{0.644520in}}{\pgfqpoint{1.517147in}{0.640130in}}{\pgfqpoint{1.509333in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.501520in}{0.624503in}}{\pgfqpoint{1.497129in}{0.613904in}}{\pgfqpoint{1.497129in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.497129in}{0.591804in}}{\pgfqpoint{1.501520in}{0.581205in}}{\pgfqpoint{1.509333in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.517147in}{0.565577in}}{\pgfqpoint{1.527746in}{0.561187in}}{\pgfqpoint{1.538796in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549146in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{1.560196in}{0.775058in}}{\pgfqpoint{1.570795in}{0.779448in}}{\pgfqpoint{1.578609in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.586422in}{0.795075in}}{\pgfqpoint{1.590812in}{0.805674in}}{\pgfqpoint{1.590812in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.590812in}{0.827775in}}{\pgfqpoint{1.586422in}{0.838374in}}{\pgfqpoint{1.578609in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.570795in}{0.854001in}}{\pgfqpoint{1.560196in}{0.858391in}}{\pgfqpoint{1.549146in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{1.538096in}{0.858391in}}{\pgfqpoint{1.527497in}{0.854001in}}{\pgfqpoint{1.519683in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{1.511869in}{0.838374in}}{\pgfqpoint{1.507479in}{0.827775in}}{\pgfqpoint{1.507479in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{1.507479in}{0.805674in}}{\pgfqpoint{1.511869in}{0.795075in}}{\pgfqpoint{1.519683in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.527497in}{0.779448in}}{\pgfqpoint{1.538096in}{0.775058in}}{\pgfqpoint{1.549146in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165905in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{2.176955in}{0.941402in}}{\pgfqpoint{2.187554in}{0.945792in}}{\pgfqpoint{2.195367in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.203181in}{0.961419in}}{\pgfqpoint{2.207571in}{0.972018in}}{\pgfqpoint{2.207571in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.207571in}{0.994119in}}{\pgfqpoint{2.203181in}{1.004718in}}{\pgfqpoint{2.195367in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.187554in}{1.020345in}}{\pgfqpoint{2.176955in}{1.024735in}}{\pgfqpoint{2.165905in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{2.154854in}{1.024735in}}{\pgfqpoint{2.144255in}{1.020345in}}{\pgfqpoint{2.136442in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.128628in}{1.004718in}}{\pgfqpoint{2.124238in}{0.994119in}}{\pgfqpoint{2.124238in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.124238in}{0.972018in}}{\pgfqpoint{2.128628in}{0.961419in}}{\pgfqpoint{2.136442in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.144255in}{0.945792in}}{\pgfqpoint{2.154854in}{0.941402in}}{\pgfqpoint{2.165905in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809510in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.820560in}{0.620596in}}{\pgfqpoint{1.831159in}{0.624986in}}{\pgfqpoint{1.838973in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.846786in}{0.640613in}}{\pgfqpoint{1.851177in}{0.651212in}}{\pgfqpoint{1.851177in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.851177in}{0.673312in}}{\pgfqpoint{1.846786in}{0.683912in}}{\pgfqpoint{1.838973in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.831159in}{0.699539in}}{\pgfqpoint{1.820560in}{0.703929in}}{\pgfqpoint{1.809510in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.798460in}{0.703929in}}{\pgfqpoint{1.787861in}{0.699539in}}{\pgfqpoint{1.780047in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.772234in}{0.683912in}}{\pgfqpoint{1.767843in}{0.673312in}}{\pgfqpoint{1.767843in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.651212in}}{\pgfqpoint{1.772234in}{0.640613in}}{\pgfqpoint{1.780047in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.787861in}{0.624986in}}{\pgfqpoint{1.798460in}{0.620596in}}{\pgfqpoint{1.809510in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398842in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.409892in}{0.739413in}}{\pgfqpoint{2.420491in}{0.743803in}}{\pgfqpoint{2.428305in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.436119in}{0.759430in}}{\pgfqpoint{2.440509in}{0.770029in}}{\pgfqpoint{2.440509in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.440509in}{0.792130in}}{\pgfqpoint{2.436119in}{0.802729in}}{\pgfqpoint{2.428305in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.420491in}{0.818356in}}{\pgfqpoint{2.409892in}{0.822746in}}{\pgfqpoint{2.398842in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.387792in}{0.822746in}}{\pgfqpoint{2.377193in}{0.818356in}}{\pgfqpoint{2.369379in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.361566in}{0.802729in}}{\pgfqpoint{2.357176in}{0.792130in}}{\pgfqpoint{2.357176in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.357176in}{0.770029in}}{\pgfqpoint{2.361566in}{0.759430in}}{\pgfqpoint{2.369379in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.377193in}{0.743803in}}{\pgfqpoint{2.387792in}{0.739413in}}{\pgfqpoint{2.398842in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343550in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.354600in}{0.584951in}}{\pgfqpoint{2.365199in}{0.589341in}}{\pgfqpoint{2.373013in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.380827in}{0.604968in}}{\pgfqpoint{2.385217in}{0.615567in}}{\pgfqpoint{2.385217in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.385217in}{0.637667in}}{\pgfqpoint{2.380827in}{0.648266in}}{\pgfqpoint{2.373013in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.365199in}{0.663894in}}{\pgfqpoint{2.354600in}{0.668284in}}{\pgfqpoint{2.343550in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.332500in}{0.668284in}}{\pgfqpoint{2.321901in}{0.663894in}}{\pgfqpoint{2.314087in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.306274in}{0.648266in}}{\pgfqpoint{2.301884in}{0.637667in}}{\pgfqpoint{2.301884in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.301884in}{0.615567in}}{\pgfqpoint{2.306274in}{0.604968in}}{\pgfqpoint{2.314087in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.321901in}{0.589341in}}{\pgfqpoint{2.332500in}{0.584951in}}{\pgfqpoint{2.343550in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255353in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.266403in}{0.596832in}}{\pgfqpoint{2.277002in}{0.601223in}}{\pgfqpoint{2.284815in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.292629in}{0.616850in}}{\pgfqpoint{2.297019in}{0.627449in}}{\pgfqpoint{2.297019in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.297019in}{0.649549in}}{\pgfqpoint{2.292629in}{0.660148in}}{\pgfqpoint{2.284815in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.277002in}{0.675775in}}{\pgfqpoint{2.266403in}{0.680166in}}{\pgfqpoint{2.255353in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.244303in}{0.680166in}}{\pgfqpoint{2.233704in}{0.675775in}}{\pgfqpoint{2.225890in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.218076in}{0.660148in}}{\pgfqpoint{2.213686in}{0.649549in}}{\pgfqpoint{2.213686in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.213686in}{0.627449in}}{\pgfqpoint{2.218076in}{0.616850in}}{\pgfqpoint{2.225890in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.233704in}{0.601223in}}{\pgfqpoint{2.244303in}{0.596832in}}{\pgfqpoint{2.255353in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.739413in}}{\pgfqpoint{2.355269in}{0.743803in}}{\pgfqpoint{2.363083in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.759430in}}{\pgfqpoint{2.375286in}{0.770029in}}{\pgfqpoint{2.375286in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.792130in}}{\pgfqpoint{2.370896in}{0.802729in}}{\pgfqpoint{2.363083in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.818356in}}{\pgfqpoint{2.344670in}{0.822746in}}{\pgfqpoint{2.333620in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.822746in}}{\pgfqpoint{2.311971in}{0.818356in}}{\pgfqpoint{2.304157in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.802729in}}{\pgfqpoint{2.291953in}{0.792130in}}{\pgfqpoint{2.291953in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.770029in}}{\pgfqpoint{2.296343in}{0.759430in}}{\pgfqpoint{2.304157in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.743803in}}{\pgfqpoint{2.322570in}{0.739413in}}{\pgfqpoint{2.333620in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681394in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{1.692444in}{0.608714in}}{\pgfqpoint{1.703043in}{0.613104in}}{\pgfqpoint{1.710857in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.718671in}{0.628731in}}{\pgfqpoint{1.723061in}{0.639331in}}{\pgfqpoint{1.723061in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.723061in}{0.661431in}}{\pgfqpoint{1.718671in}{0.672030in}}{\pgfqpoint{1.710857in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.703043in}{0.687657in}}{\pgfqpoint{1.692444in}{0.692047in}}{\pgfqpoint{1.681394in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{1.670344in}{0.692047in}}{\pgfqpoint{1.659745in}{0.687657in}}{\pgfqpoint{1.651931in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{1.644118in}{0.672030in}}{\pgfqpoint{1.639728in}{0.661431in}}{\pgfqpoint{1.639728in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{1.639728in}{0.639331in}}{\pgfqpoint{1.644118in}{0.628731in}}{\pgfqpoint{1.651931in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{1.659745in}{0.613104in}}{\pgfqpoint{1.670344in}{0.608714in}}{\pgfqpoint{1.681394in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330799in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.341849in}{0.584951in}}{\pgfqpoint{1.352448in}{0.589341in}}{\pgfqpoint{1.360262in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.368075in}{0.604968in}}{\pgfqpoint{1.372466in}{0.615567in}}{\pgfqpoint{1.372466in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.372466in}{0.637667in}}{\pgfqpoint{1.368075in}{0.648266in}}{\pgfqpoint{1.360262in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.352448in}{0.663894in}}{\pgfqpoint{1.341849in}{0.668284in}}{\pgfqpoint{1.330799in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.319749in}{0.668284in}}{\pgfqpoint{1.309150in}{0.663894in}}{\pgfqpoint{1.301336in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.293523in}{0.648266in}}{\pgfqpoint{1.289132in}{0.637667in}}{\pgfqpoint{1.289132in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.289132in}{0.615567in}}{\pgfqpoint{1.293523in}{0.604968in}}{\pgfqpoint{1.301336in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.309150in}{0.589341in}}{\pgfqpoint{1.319749in}{0.584951in}}{\pgfqpoint{1.330799in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811839in}{0.988929in}}%
\pgfpathcurveto{\pgfqpoint{1.822889in}{0.988929in}}{\pgfqpoint{1.833489in}{0.993319in}}{\pgfqpoint{1.841302in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.849116in}{1.008946in}}{\pgfqpoint{1.853506in}{1.019545in}}{\pgfqpoint{1.853506in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.853506in}{1.041645in}}{\pgfqpoint{1.849116in}{1.052244in}}{\pgfqpoint{1.841302in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.833489in}{1.067872in}}{\pgfqpoint{1.822889in}{1.072262in}}{\pgfqpoint{1.811839in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.800789in}{1.072262in}}{\pgfqpoint{1.790190in}{1.067872in}}{\pgfqpoint{1.782377in}{1.060058in}}%
\pgfpathcurveto{\pgfqpoint{1.774563in}{1.052244in}}{\pgfqpoint{1.770173in}{1.041645in}}{\pgfqpoint{1.770173in}{1.030595in}}%
\pgfpathcurveto{\pgfqpoint{1.770173in}{1.019545in}}{\pgfqpoint{1.774563in}{1.008946in}}{\pgfqpoint{1.782377in}{1.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.790190in}{0.993319in}}{\pgfqpoint{1.800789in}{0.988929in}}{\pgfqpoint{1.811839in}{0.988929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124832in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.135882in}{0.858230in}}{\pgfqpoint{2.146481in}{0.862620in}}{\pgfqpoint{2.154294in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.162108in}{0.878247in}}{\pgfqpoint{2.166498in}{0.888846in}}{\pgfqpoint{2.166498in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.166498in}{0.910947in}}{\pgfqpoint{2.162108in}{0.921546in}}{\pgfqpoint{2.154294in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.146481in}{0.937173in}}{\pgfqpoint{2.135882in}{0.941563in}}{\pgfqpoint{2.124832in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.113781in}{0.941563in}}{\pgfqpoint{2.103182in}{0.937173in}}{\pgfqpoint{2.095369in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.087555in}{0.921546in}}{\pgfqpoint{2.083165in}{0.910947in}}{\pgfqpoint{2.083165in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.083165in}{0.888846in}}{\pgfqpoint{2.087555in}{0.878247in}}{\pgfqpoint{2.095369in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.103182in}{0.862620in}}{\pgfqpoint{2.113781in}{0.858230in}}{\pgfqpoint{2.124832in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.632477in}}{\pgfqpoint{2.245504in}{0.636868in}}{\pgfqpoint{2.253318in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.652495in}}{\pgfqpoint{2.265522in}{0.663094in}}{\pgfqpoint{2.265522in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.685194in}}{\pgfqpoint{2.261131in}{0.695793in}}{\pgfqpoint{2.253318in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.711420in}}{\pgfqpoint{2.234905in}{0.715811in}}{\pgfqpoint{2.223855in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.715811in}}{\pgfqpoint{2.202206in}{0.711420in}}{\pgfqpoint{2.194392in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.695793in}}{\pgfqpoint{2.182188in}{0.685194in}}{\pgfqpoint{2.182188in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.663094in}}{\pgfqpoint{2.186579in}{0.652495in}}{\pgfqpoint{2.194392in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.636868in}}{\pgfqpoint{2.212805in}{0.632477in}}{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165905in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.176955in}{0.680004in}}{\pgfqpoint{2.187554in}{0.684394in}}{\pgfqpoint{2.195367in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.203181in}{0.700022in}}{\pgfqpoint{2.207571in}{0.710621in}}{\pgfqpoint{2.207571in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.207571in}{0.732721in}}{\pgfqpoint{2.203181in}{0.743320in}}{\pgfqpoint{2.195367in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.187554in}{0.758947in}}{\pgfqpoint{2.176955in}{0.763338in}}{\pgfqpoint{2.165905in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.154854in}{0.763338in}}{\pgfqpoint{2.144255in}{0.758947in}}{\pgfqpoint{2.136442in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.128628in}{0.743320in}}{\pgfqpoint{2.124238in}{0.732721in}}{\pgfqpoint{2.124238in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.124238in}{0.710621in}}{\pgfqpoint{2.128628in}{0.700022in}}{\pgfqpoint{2.136442in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.144255in}{0.684394in}}{\pgfqpoint{2.154854in}{0.680004in}}{\pgfqpoint{2.165905in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874024in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.885074in}{0.573069in}}{\pgfqpoint{0.895673in}{0.577459in}}{\pgfqpoint{0.903486in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.911300in}{0.593086in}}{\pgfqpoint{0.915690in}{0.603685in}}{\pgfqpoint{0.915690in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.915690in}{0.625786in}}{\pgfqpoint{0.911300in}{0.636385in}}{\pgfqpoint{0.903486in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.895673in}{0.652012in}}{\pgfqpoint{0.885074in}{0.656402in}}{\pgfqpoint{0.874024in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.862973in}{0.656402in}}{\pgfqpoint{0.852374in}{0.652012in}}{\pgfqpoint{0.844561in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.836747in}{0.636385in}}{\pgfqpoint{0.832357in}{0.625786in}}{\pgfqpoint{0.832357in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.832357in}{0.603685in}}{\pgfqpoint{0.836747in}{0.593086in}}{\pgfqpoint{0.844561in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.852374in}{0.577459in}}{\pgfqpoint{0.862973in}{0.573069in}}{\pgfqpoint{0.874024in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062081in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.073131in}{0.668122in}}{\pgfqpoint{2.083730in}{0.672513in}}{\pgfqpoint{2.091544in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.099357in}{0.688140in}}{\pgfqpoint{2.103748in}{0.698739in}}{\pgfqpoint{2.103748in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.103748in}{0.720839in}}{\pgfqpoint{2.099357in}{0.731438in}}{\pgfqpoint{2.091544in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.083730in}{0.747066in}}{\pgfqpoint{2.073131in}{0.751456in}}{\pgfqpoint{2.062081in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.051031in}{0.751456in}}{\pgfqpoint{2.040432in}{0.747066in}}{\pgfqpoint{2.032618in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.024805in}{0.731438in}}{\pgfqpoint{2.020414in}{0.720839in}}{\pgfqpoint{2.020414in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.020414in}{0.698739in}}{\pgfqpoint{2.024805in}{0.688140in}}{\pgfqpoint{2.032618in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.040432in}{0.672513in}}{\pgfqpoint{2.051031in}{0.668122in}}{\pgfqpoint{2.062081in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424465in}{1.048337in}}%
\pgfpathcurveto{\pgfqpoint{2.435516in}{1.048337in}}{\pgfqpoint{2.446115in}{1.052727in}}{\pgfqpoint{2.453928in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{2.461742in}{1.068355in}}{\pgfqpoint{2.466132in}{1.078954in}}{\pgfqpoint{2.466132in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{2.466132in}{1.101054in}}{\pgfqpoint{2.461742in}{1.111653in}}{\pgfqpoint{2.453928in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{2.446115in}{1.127280in}}{\pgfqpoint{2.435516in}{1.131670in}}{\pgfqpoint{2.424465in}{1.131670in}}%
\pgfpathcurveto{\pgfqpoint{2.413415in}{1.131670in}}{\pgfqpoint{2.402816in}{1.127280in}}{\pgfqpoint{2.395003in}{1.119467in}}%
\pgfpathcurveto{\pgfqpoint{2.387189in}{1.111653in}}{\pgfqpoint{2.382799in}{1.101054in}}{\pgfqpoint{2.382799in}{1.090004in}}%
\pgfpathcurveto{\pgfqpoint{2.382799in}{1.078954in}}{\pgfqpoint{2.387189in}{1.068355in}}{\pgfqpoint{2.395003in}{1.060541in}}%
\pgfpathcurveto{\pgfqpoint{2.402816in}{1.052727in}}{\pgfqpoint{2.413415in}{1.048337in}}{\pgfqpoint{2.424465in}{1.048337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640397in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.651447in}{0.798821in}}{\pgfqpoint{1.662046in}{0.803212in}}{\pgfqpoint{1.669860in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.677674in}{0.818839in}}{\pgfqpoint{1.682064in}{0.829438in}}{\pgfqpoint{1.682064in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.682064in}{0.851538in}}{\pgfqpoint{1.677674in}{0.862137in}}{\pgfqpoint{1.669860in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.662046in}{0.877764in}}{\pgfqpoint{1.651447in}{0.882155in}}{\pgfqpoint{1.640397in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.629347in}{0.882155in}}{\pgfqpoint{1.618748in}{0.877764in}}{\pgfqpoint{1.610934in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.603121in}{0.862137in}}{\pgfqpoint{1.598731in}{0.851538in}}{\pgfqpoint{1.598731in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.598731in}{0.829438in}}{\pgfqpoint{1.603121in}{0.818839in}}{\pgfqpoint{1.610934in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.618748in}{0.803212in}}{\pgfqpoint{1.629347in}{0.798821in}}{\pgfqpoint{1.640397in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076617in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.087668in}{0.917638in}}{\pgfqpoint{2.098267in}{0.922029in}}{\pgfqpoint{2.106080in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.113894in}{0.937656in}}{\pgfqpoint{2.118284in}{0.948255in}}{\pgfqpoint{2.118284in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.118284in}{0.970355in}}{\pgfqpoint{2.113894in}{0.980954in}}{\pgfqpoint{2.106080in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.098267in}{0.996581in}}{\pgfqpoint{2.087668in}{1.000972in}}{\pgfqpoint{2.076617in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.065567in}{1.000972in}}{\pgfqpoint{2.054968in}{0.996581in}}{\pgfqpoint{2.047155in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.039341in}{0.980954in}}{\pgfqpoint{2.034951in}{0.970355in}}{\pgfqpoint{2.034951in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.034951in}{0.948255in}}{\pgfqpoint{2.039341in}{0.937656in}}{\pgfqpoint{2.047155in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.054968in}{0.922029in}}{\pgfqpoint{2.065567in}{0.917638in}}{\pgfqpoint{2.076617in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.798821in}}{\pgfqpoint{2.522984in}{0.803212in}}{\pgfqpoint{2.530798in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.818839in}}{\pgfqpoint{2.543002in}{0.829438in}}{\pgfqpoint{2.543002in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.851538in}}{\pgfqpoint{2.538611in}{0.862137in}}{\pgfqpoint{2.530798in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.877764in}}{\pgfqpoint{2.512385in}{0.882155in}}{\pgfqpoint{2.501335in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.882155in}}{\pgfqpoint{2.479686in}{0.877764in}}{\pgfqpoint{2.471872in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.862137in}}{\pgfqpoint{2.459668in}{0.851538in}}{\pgfqpoint{2.459668in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.829438in}}{\pgfqpoint{2.464058in}{0.818839in}}{\pgfqpoint{2.471872in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.803212in}}{\pgfqpoint{2.490285in}{0.798821in}}{\pgfqpoint{2.501335in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270727in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.281777in}{0.727531in}}{\pgfqpoint{2.292376in}{0.731921in}}{\pgfqpoint{2.300189in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.308003in}{0.747549in}}{\pgfqpoint{2.312393in}{0.758148in}}{\pgfqpoint{2.312393in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.312393in}{0.780248in}}{\pgfqpoint{2.308003in}{0.790847in}}{\pgfqpoint{2.300189in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.292376in}{0.806474in}}{\pgfqpoint{2.281777in}{0.810864in}}{\pgfqpoint{2.270727in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.259676in}{0.810864in}}{\pgfqpoint{2.249077in}{0.806474in}}{\pgfqpoint{2.241264in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.233450in}{0.790847in}}{\pgfqpoint{2.229060in}{0.780248in}}{\pgfqpoint{2.229060in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.229060in}{0.758148in}}{\pgfqpoint{2.233450in}{0.747549in}}{\pgfqpoint{2.241264in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.249077in}{0.731921in}}{\pgfqpoint{2.259676in}{0.727531in}}{\pgfqpoint{2.270727in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462082in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.473132in}{0.775058in}}{\pgfqpoint{2.483732in}{0.779448in}}{\pgfqpoint{2.491545in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.499359in}{0.795075in}}{\pgfqpoint{2.503749in}{0.805674in}}{\pgfqpoint{2.503749in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.503749in}{0.827775in}}{\pgfqpoint{2.499359in}{0.838374in}}{\pgfqpoint{2.491545in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.483732in}{0.854001in}}{\pgfqpoint{2.473132in}{0.858391in}}{\pgfqpoint{2.462082in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.451032in}{0.858391in}}{\pgfqpoint{2.440433in}{0.854001in}}{\pgfqpoint{2.432620in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.424806in}{0.838374in}}{\pgfqpoint{2.420416in}{0.827775in}}{\pgfqpoint{2.420416in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.420416in}{0.805674in}}{\pgfqpoint{2.424806in}{0.795075in}}{\pgfqpoint{2.432620in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.440433in}{0.779448in}}{\pgfqpoint{2.451032in}{0.775058in}}{\pgfqpoint{2.462082in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296350in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.307400in}{0.537424in}}{\pgfqpoint{2.317999in}{0.541814in}}{\pgfqpoint{2.325812in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.333626in}{0.557441in}}{\pgfqpoint{2.338016in}{0.568040in}}{\pgfqpoint{2.338016in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.338016in}{0.590141in}}{\pgfqpoint{2.333626in}{0.600740in}}{\pgfqpoint{2.325812in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.317999in}{0.616367in}}{\pgfqpoint{2.307400in}{0.620757in}}{\pgfqpoint{2.296350in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.285300in}{0.620757in}}{\pgfqpoint{2.274701in}{0.616367in}}{\pgfqpoint{2.266887in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.259073in}{0.600740in}}{\pgfqpoint{2.254683in}{0.590141in}}{\pgfqpoint{2.254683in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.254683in}{0.568040in}}{\pgfqpoint{2.259073in}{0.557441in}}{\pgfqpoint{2.266887in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.274701in}{0.541814in}}{\pgfqpoint{2.285300in}{0.537424in}}{\pgfqpoint{2.296350in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.810703in}}{\pgfqpoint{2.355269in}{0.815093in}}{\pgfqpoint{2.363083in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.830720in}}{\pgfqpoint{2.375286in}{0.841320in}}{\pgfqpoint{2.375286in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.863420in}}{\pgfqpoint{2.370896in}{0.874019in}}{\pgfqpoint{2.363083in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.889646in}}{\pgfqpoint{2.344670in}{0.894036in}}{\pgfqpoint{2.333620in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.894036in}}{\pgfqpoint{2.311971in}{0.889646in}}{\pgfqpoint{2.304157in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.874019in}}{\pgfqpoint{2.291953in}{0.863420in}}{\pgfqpoint{2.291953in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.841320in}}{\pgfqpoint{2.296343in}{0.830720in}}{\pgfqpoint{2.304157in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.815093in}}{\pgfqpoint{2.322570in}{0.810703in}}{\pgfqpoint{2.333620in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.931071in}{0.561187in}}{\pgfqpoint{0.941670in}{0.565577in}}{\pgfqpoint{0.949484in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.957297in}{0.581205in}}{\pgfqpoint{0.961688in}{0.591804in}}{\pgfqpoint{0.961688in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.961688in}{0.613904in}}{\pgfqpoint{0.957297in}{0.624503in}}{\pgfqpoint{0.949484in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.941670in}{0.640130in}}{\pgfqpoint{0.931071in}{0.644520in}}{\pgfqpoint{0.920021in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.908971in}{0.644520in}}{\pgfqpoint{0.898372in}{0.640130in}}{\pgfqpoint{0.890558in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.882744in}{0.624503in}}{\pgfqpoint{0.878354in}{0.613904in}}{\pgfqpoint{0.878354in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.878354in}{0.591804in}}{\pgfqpoint{0.882744in}{0.581205in}}{\pgfqpoint{0.890558in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.898372in}{0.565577in}}{\pgfqpoint{0.908971in}{0.561187in}}{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.596832in}}{\pgfqpoint{2.215506in}{0.601223in}}{\pgfqpoint{2.223320in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.616850in}}{\pgfqpoint{2.235524in}{0.627449in}}{\pgfqpoint{2.235524in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.649549in}}{\pgfqpoint{2.231134in}{0.660148in}}{\pgfqpoint{2.223320in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.675775in}}{\pgfqpoint{2.204907in}{0.680166in}}{\pgfqpoint{2.193857in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.680166in}}{\pgfqpoint{2.172208in}{0.675775in}}{\pgfqpoint{2.164394in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.660148in}}{\pgfqpoint{2.152190in}{0.649549in}}{\pgfqpoint{2.152190in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.627449in}}{\pgfqpoint{2.156581in}{0.616850in}}{\pgfqpoint{2.164394in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.601223in}}{\pgfqpoint{2.182807in}{0.596832in}}{\pgfqpoint{2.193857in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764990in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.776040in}{0.596832in}}{\pgfqpoint{0.786639in}{0.601223in}}{\pgfqpoint{0.794453in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.802267in}{0.616850in}}{\pgfqpoint{0.806657in}{0.627449in}}{\pgfqpoint{0.806657in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.806657in}{0.649549in}}{\pgfqpoint{0.802267in}{0.660148in}}{\pgfqpoint{0.794453in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.786639in}{0.675775in}}{\pgfqpoint{0.776040in}{0.680166in}}{\pgfqpoint{0.764990in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.753940in}{0.680166in}}{\pgfqpoint{0.743341in}{0.675775in}}{\pgfqpoint{0.735527in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.727714in}{0.660148in}}{\pgfqpoint{0.723323in}{0.649549in}}{\pgfqpoint{0.723323in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.723323in}{0.627449in}}{\pgfqpoint{0.727714in}{0.616850in}}{\pgfqpoint{0.735527in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.743341in}{0.601223in}}{\pgfqpoint{0.753940in}{0.596832in}}{\pgfqpoint{0.764990in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378344in}{0.941402in}}%
\pgfpathcurveto{\pgfqpoint{2.389394in}{0.941402in}}{\pgfqpoint{2.399993in}{0.945792in}}{\pgfqpoint{2.407807in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.415620in}{0.961419in}}{\pgfqpoint{2.420010in}{0.972018in}}{\pgfqpoint{2.420010in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.420010in}{0.994119in}}{\pgfqpoint{2.415620in}{1.004718in}}{\pgfqpoint{2.407807in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.399993in}{1.020345in}}{\pgfqpoint{2.389394in}{1.024735in}}{\pgfqpoint{2.378344in}{1.024735in}}%
\pgfpathcurveto{\pgfqpoint{2.367294in}{1.024735in}}{\pgfqpoint{2.356695in}{1.020345in}}{\pgfqpoint{2.348881in}{1.012531in}}%
\pgfpathcurveto{\pgfqpoint{2.341067in}{1.004718in}}{\pgfqpoint{2.336677in}{0.994119in}}{\pgfqpoint{2.336677in}{0.983068in}}%
\pgfpathcurveto{\pgfqpoint{2.336677in}{0.972018in}}{\pgfqpoint{2.341067in}{0.961419in}}{\pgfqpoint{2.348881in}{0.953606in}}%
\pgfpathcurveto{\pgfqpoint{2.356695in}{0.945792in}}{\pgfqpoint{2.367294in}{0.941402in}}{\pgfqpoint{2.378344in}{0.941402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322799in}{1.024574in}}%
\pgfpathcurveto{\pgfqpoint{2.333850in}{1.024574in}}{\pgfqpoint{2.344449in}{1.028964in}}{\pgfqpoint{2.352262in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.360076in}{1.044591in}}{\pgfqpoint{2.364466in}{1.055190in}}{\pgfqpoint{2.364466in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.364466in}{1.077290in}}{\pgfqpoint{2.360076in}{1.087890in}}{\pgfqpoint{2.352262in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.344449in}{1.103517in}}{\pgfqpoint{2.333850in}{1.107907in}}{\pgfqpoint{2.322799in}{1.107907in}}%
\pgfpathcurveto{\pgfqpoint{2.311749in}{1.107907in}}{\pgfqpoint{2.301150in}{1.103517in}}{\pgfqpoint{2.293337in}{1.095703in}}%
\pgfpathcurveto{\pgfqpoint{2.285523in}{1.087890in}}{\pgfqpoint{2.281133in}{1.077290in}}{\pgfqpoint{2.281133in}{1.066240in}}%
\pgfpathcurveto{\pgfqpoint{2.281133in}{1.055190in}}{\pgfqpoint{2.285523in}{1.044591in}}{\pgfqpoint{2.293337in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.301150in}{1.028964in}}{\pgfqpoint{2.311749in}{1.024574in}}{\pgfqpoint{2.322799in}{1.024574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255353in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.266403in}{0.727531in}}{\pgfqpoint{2.277002in}{0.731921in}}{\pgfqpoint{2.284815in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.292629in}{0.747549in}}{\pgfqpoint{2.297019in}{0.758148in}}{\pgfqpoint{2.297019in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.297019in}{0.780248in}}{\pgfqpoint{2.292629in}{0.790847in}}{\pgfqpoint{2.284815in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.277002in}{0.806474in}}{\pgfqpoint{2.266403in}{0.810864in}}{\pgfqpoint{2.255353in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.244303in}{0.810864in}}{\pgfqpoint{2.233704in}{0.806474in}}{\pgfqpoint{2.225890in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.218076in}{0.790847in}}{\pgfqpoint{2.213686in}{0.780248in}}{\pgfqpoint{2.213686in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.213686in}{0.758148in}}{\pgfqpoint{2.218076in}{0.747549in}}{\pgfqpoint{2.225890in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.233704in}{0.731921in}}{\pgfqpoint{2.244303in}{0.727531in}}{\pgfqpoint{2.255353in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646870in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.657921in}{0.596832in}}{\pgfqpoint{1.668520in}{0.601223in}}{\pgfqpoint{1.676333in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.684147in}{0.616850in}}{\pgfqpoint{1.688537in}{0.627449in}}{\pgfqpoint{1.688537in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.688537in}{0.649549in}}{\pgfqpoint{1.684147in}{0.660148in}}{\pgfqpoint{1.676333in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.668520in}{0.675775in}}{\pgfqpoint{1.657921in}{0.680166in}}{\pgfqpoint{1.646870in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.635820in}{0.680166in}}{\pgfqpoint{1.625221in}{0.675775in}}{\pgfqpoint{1.617408in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.609594in}{0.660148in}}{\pgfqpoint{1.605204in}{0.649549in}}{\pgfqpoint{1.605204in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.605204in}{0.627449in}}{\pgfqpoint{1.609594in}{0.616850in}}{\pgfqpoint{1.617408in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.625221in}{0.601223in}}{\pgfqpoint{1.635820in}{0.596832in}}{\pgfqpoint{1.646870in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.537424in}}{\pgfqpoint{1.139334in}{0.541814in}}{\pgfqpoint{1.147148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.557441in}}{\pgfqpoint{1.159352in}{0.568040in}}{\pgfqpoint{1.159352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.590141in}}{\pgfqpoint{1.154962in}{0.600740in}}{\pgfqpoint{1.147148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.616367in}}{\pgfqpoint{1.128735in}{0.620757in}}{\pgfqpoint{1.117685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.620757in}}{\pgfqpoint{1.096036in}{0.616367in}}{\pgfqpoint{1.088222in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.600740in}}{\pgfqpoint{1.076018in}{0.590141in}}{\pgfqpoint{1.076018in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.568040in}}{\pgfqpoint{1.080409in}{0.557441in}}{\pgfqpoint{1.088222in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.541814in}}{\pgfqpoint{1.106635in}{0.537424in}}{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086937in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.097987in}{0.573069in}}{\pgfqpoint{1.108587in}{0.577459in}}{\pgfqpoint{1.116400in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.124214in}{0.593086in}}{\pgfqpoint{1.128604in}{0.603685in}}{\pgfqpoint{1.128604in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.128604in}{0.625786in}}{\pgfqpoint{1.124214in}{0.636385in}}{\pgfqpoint{1.116400in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.108587in}{0.652012in}}{\pgfqpoint{1.097987in}{0.656402in}}{\pgfqpoint{1.086937in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.075887in}{0.656402in}}{\pgfqpoint{1.065288in}{0.652012in}}{\pgfqpoint{1.057475in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.049661in}{0.636385in}}{\pgfqpoint{1.045271in}{0.625786in}}{\pgfqpoint{1.045271in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.045271in}{0.603685in}}{\pgfqpoint{1.049661in}{0.593086in}}{\pgfqpoint{1.057475in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.065288in}{0.577459in}}{\pgfqpoint{1.075887in}{0.573069in}}{\pgfqpoint{1.086937in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.786940in}}{\pgfqpoint{2.522984in}{0.791330in}}{\pgfqpoint{2.530798in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.806957in}}{\pgfqpoint{2.543002in}{0.817556in}}{\pgfqpoint{2.543002in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.839656in}}{\pgfqpoint{2.538611in}{0.850255in}}{\pgfqpoint{2.530798in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.865883in}}{\pgfqpoint{2.512385in}{0.870273in}}{\pgfqpoint{2.501335in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.870273in}}{\pgfqpoint{2.479686in}{0.865883in}}{\pgfqpoint{2.471872in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.850255in}}{\pgfqpoint{2.459668in}{0.839656in}}{\pgfqpoint{2.459668in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.817556in}}{\pgfqpoint{2.464058in}{0.806957in}}{\pgfqpoint{2.471872in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.791330in}}{\pgfqpoint{2.490285in}{0.786940in}}{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.668122in}}{\pgfqpoint{2.215506in}{0.672513in}}{\pgfqpoint{2.223320in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.688140in}}{\pgfqpoint{2.235524in}{0.698739in}}{\pgfqpoint{2.235524in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.720839in}}{\pgfqpoint{2.231134in}{0.731438in}}{\pgfqpoint{2.223320in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.747066in}}{\pgfqpoint{2.204907in}{0.751456in}}{\pgfqpoint{2.193857in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.751456in}}{\pgfqpoint{2.172208in}{0.747066in}}{\pgfqpoint{2.164394in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.731438in}}{\pgfqpoint{2.152190in}{0.720839in}}{\pgfqpoint{2.152190in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.698739in}}{\pgfqpoint{2.156581in}{0.688140in}}{\pgfqpoint{2.164394in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.672513in}}{\pgfqpoint{2.182807in}{0.668122in}}{\pgfqpoint{2.193857in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.561187in}}{\pgfqpoint{2.215506in}{0.565577in}}{\pgfqpoint{2.223320in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.581205in}}{\pgfqpoint{2.235524in}{0.591804in}}{\pgfqpoint{2.235524in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{0.613904in}}{\pgfqpoint{2.231134in}{0.624503in}}{\pgfqpoint{2.223320in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{0.640130in}}{\pgfqpoint{2.204907in}{0.644520in}}{\pgfqpoint{2.193857in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{0.644520in}}{\pgfqpoint{2.172208in}{0.640130in}}{\pgfqpoint{2.164394in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{0.624503in}}{\pgfqpoint{2.152190in}{0.613904in}}{\pgfqpoint{2.152190in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.591804in}}{\pgfqpoint{2.156581in}{0.581205in}}{\pgfqpoint{2.164394in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.565577in}}{\pgfqpoint{2.182807in}{0.561187in}}{\pgfqpoint{2.193857in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246871in}{1.523605in}}%
\pgfpathcurveto{\pgfqpoint{2.257921in}{1.523605in}}{\pgfqpoint{2.268520in}{1.527996in}}{\pgfqpoint{2.276333in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{2.284147in}{1.543623in}}{\pgfqpoint{2.288537in}{1.554222in}}{\pgfqpoint{2.288537in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{2.288537in}{1.576322in}}{\pgfqpoint{2.284147in}{1.586921in}}{\pgfqpoint{2.276333in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{2.268520in}{1.602548in}}{\pgfqpoint{2.257921in}{1.606939in}}{\pgfqpoint{2.246871in}{1.606939in}}%
\pgfpathcurveto{\pgfqpoint{2.235820in}{1.606939in}}{\pgfqpoint{2.225221in}{1.602548in}}{\pgfqpoint{2.217408in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{2.209594in}{1.586921in}}{\pgfqpoint{2.205204in}{1.576322in}}{\pgfqpoint{2.205204in}{1.565272in}}%
\pgfpathcurveto{\pgfqpoint{2.205204in}{1.554222in}}{\pgfqpoint{2.209594in}{1.543623in}}{\pgfqpoint{2.217408in}{1.535809in}}%
\pgfpathcurveto{\pgfqpoint{2.225221in}{1.527996in}}{\pgfqpoint{2.235820in}{1.523605in}}{\pgfqpoint{2.246871in}{1.523605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842454in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.853504in}{0.751294in}}{\pgfqpoint{1.864103in}{0.755685in}}{\pgfqpoint{1.871917in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.879730in}{0.771312in}}{\pgfqpoint{1.884121in}{0.781911in}}{\pgfqpoint{1.884121in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.884121in}{0.804011in}}{\pgfqpoint{1.879730in}{0.814610in}}{\pgfqpoint{1.871917in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.864103in}{0.830238in}}{\pgfqpoint{1.853504in}{0.834628in}}{\pgfqpoint{1.842454in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.831404in}{0.834628in}}{\pgfqpoint{1.820805in}{0.830238in}}{\pgfqpoint{1.812991in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.805178in}{0.814610in}}{\pgfqpoint{1.800787in}{0.804011in}}{\pgfqpoint{1.800787in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.800787in}{0.781911in}}{\pgfqpoint{1.805178in}{0.771312in}}{\pgfqpoint{1.812991in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.820805in}{0.755685in}}{\pgfqpoint{1.831404in}{0.751294in}}{\pgfqpoint{1.842454in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325633in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.336683in}{0.775058in}}{\pgfqpoint{2.347282in}{0.779448in}}{\pgfqpoint{2.355096in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.362910in}{0.795075in}}{\pgfqpoint{2.367300in}{0.805674in}}{\pgfqpoint{2.367300in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.367300in}{0.827775in}}{\pgfqpoint{2.362910in}{0.838374in}}{\pgfqpoint{2.355096in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.347282in}{0.854001in}}{\pgfqpoint{2.336683in}{0.858391in}}{\pgfqpoint{2.325633in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.314583in}{0.858391in}}{\pgfqpoint{2.303984in}{0.854001in}}{\pgfqpoint{2.296171in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.288357in}{0.838374in}}{\pgfqpoint{2.283967in}{0.827775in}}{\pgfqpoint{2.283967in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.283967in}{0.805674in}}{\pgfqpoint{2.288357in}{0.795075in}}{\pgfqpoint{2.296171in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.303984in}{0.779448in}}{\pgfqpoint{2.314583in}{0.775058in}}{\pgfqpoint{2.325633in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775826in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{1.786876in}{0.858230in}}{\pgfqpoint{1.797475in}{0.862620in}}{\pgfqpoint{1.805288in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.813102in}{0.878247in}}{\pgfqpoint{1.817492in}{0.888846in}}{\pgfqpoint{1.817492in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.817492in}{0.910947in}}{\pgfqpoint{1.813102in}{0.921546in}}{\pgfqpoint{1.805288in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.797475in}{0.937173in}}{\pgfqpoint{1.786876in}{0.941563in}}{\pgfqpoint{1.775826in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{1.764776in}{0.941563in}}{\pgfqpoint{1.754176in}{0.937173in}}{\pgfqpoint{1.746363in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{1.738549in}{0.921546in}}{\pgfqpoint{1.734159in}{0.910947in}}{\pgfqpoint{1.734159in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{1.734159in}{0.888846in}}{\pgfqpoint{1.738549in}{0.878247in}}{\pgfqpoint{1.746363in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{1.754176in}{0.862620in}}{\pgfqpoint{1.764776in}{0.858230in}}{\pgfqpoint{1.775826in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251509in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.262559in}{0.727531in}}{\pgfqpoint{2.273158in}{0.731921in}}{\pgfqpoint{2.280972in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.288786in}{0.747549in}}{\pgfqpoint{2.293176in}{0.758148in}}{\pgfqpoint{2.293176in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.293176in}{0.780248in}}{\pgfqpoint{2.288786in}{0.790847in}}{\pgfqpoint{2.280972in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.273158in}{0.806474in}}{\pgfqpoint{2.262559in}{0.810864in}}{\pgfqpoint{2.251509in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.240459in}{0.810864in}}{\pgfqpoint{2.229860in}{0.806474in}}{\pgfqpoint{2.222046in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.214233in}{0.790847in}}{\pgfqpoint{2.209843in}{0.780248in}}{\pgfqpoint{2.209843in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.209843in}{0.758148in}}{\pgfqpoint{2.214233in}{0.747549in}}{\pgfqpoint{2.222046in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.229860in}{0.731921in}}{\pgfqpoint{2.240459in}{0.727531in}}{\pgfqpoint{2.251509in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929686in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.940736in}{0.798821in}}{\pgfqpoint{1.951335in}{0.803212in}}{\pgfqpoint{1.959149in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.966963in}{0.818839in}}{\pgfqpoint{1.971353in}{0.829438in}}{\pgfqpoint{1.971353in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.971353in}{0.851538in}}{\pgfqpoint{1.966963in}{0.862137in}}{\pgfqpoint{1.959149in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.951335in}{0.877764in}}{\pgfqpoint{1.940736in}{0.882155in}}{\pgfqpoint{1.929686in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.918636in}{0.882155in}}{\pgfqpoint{1.908037in}{0.877764in}}{\pgfqpoint{1.900223in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.892410in}{0.862137in}}{\pgfqpoint{1.888019in}{0.851538in}}{\pgfqpoint{1.888019in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.888019in}{0.829438in}}{\pgfqpoint{1.892410in}{0.818839in}}{\pgfqpoint{1.900223in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.908037in}{0.803212in}}{\pgfqpoint{1.918636in}{0.798821in}}{\pgfqpoint{1.929686in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497126in}{1.119627in}}%
\pgfpathcurveto{\pgfqpoint{1.508176in}{1.119627in}}{\pgfqpoint{1.518775in}{1.124018in}}{\pgfqpoint{1.526588in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.534402in}{1.139645in}}{\pgfqpoint{1.538792in}{1.150244in}}{\pgfqpoint{1.538792in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.538792in}{1.172344in}}{\pgfqpoint{1.534402in}{1.182943in}}{\pgfqpoint{1.526588in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.518775in}{1.198570in}}{\pgfqpoint{1.508176in}{1.202961in}}{\pgfqpoint{1.497126in}{1.202961in}}%
\pgfpathcurveto{\pgfqpoint{1.486076in}{1.202961in}}{\pgfqpoint{1.475477in}{1.198570in}}{\pgfqpoint{1.467663in}{1.190757in}}%
\pgfpathcurveto{\pgfqpoint{1.459849in}{1.182943in}}{\pgfqpoint{1.455459in}{1.172344in}}{\pgfqpoint{1.455459in}{1.161294in}}%
\pgfpathcurveto{\pgfqpoint{1.455459in}{1.150244in}}{\pgfqpoint{1.459849in}{1.139645in}}{\pgfqpoint{1.467663in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{1.475477in}{1.124018in}}{\pgfqpoint{1.486076in}{1.119627in}}{\pgfqpoint{1.497126in}{1.119627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810207in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.821258in}{0.537424in}}{\pgfqpoint{0.831857in}{0.541814in}}{\pgfqpoint{0.839670in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.847484in}{0.557441in}}{\pgfqpoint{0.851874in}{0.568040in}}{\pgfqpoint{0.851874in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.851874in}{0.590141in}}{\pgfqpoint{0.847484in}{0.600740in}}{\pgfqpoint{0.839670in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.831857in}{0.616367in}}{\pgfqpoint{0.821258in}{0.620757in}}{\pgfqpoint{0.810207in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.799157in}{0.620757in}}{\pgfqpoint{0.788558in}{0.616367in}}{\pgfqpoint{0.780745in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.772931in}{0.600740in}}{\pgfqpoint{0.768541in}{0.590141in}}{\pgfqpoint{0.768541in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.768541in}{0.568040in}}{\pgfqpoint{0.772931in}{0.557441in}}{\pgfqpoint{0.780745in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.788558in}{0.541814in}}{\pgfqpoint{0.799157in}{0.537424in}}{\pgfqpoint{0.810207in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.953283in}}{\pgfqpoint{2.522984in}{0.957674in}}{\pgfqpoint{2.530798in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.973301in}}{\pgfqpoint{2.543002in}{0.983900in}}{\pgfqpoint{2.543002in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{1.006000in}}{\pgfqpoint{2.538611in}{1.016599in}}{\pgfqpoint{2.530798in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{1.032227in}}{\pgfqpoint{2.512385in}{1.036617in}}{\pgfqpoint{2.501335in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.036617in}}{\pgfqpoint{2.479686in}{1.032227in}}{\pgfqpoint{2.471872in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{1.016599in}}{\pgfqpoint{2.459668in}{1.006000in}}{\pgfqpoint{2.459668in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.983900in}}{\pgfqpoint{2.464058in}{0.973301in}}{\pgfqpoint{2.471872in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.957674in}}{\pgfqpoint{2.490285in}{0.953283in}}{\pgfqpoint{2.501335in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.931071in}{0.561187in}}{\pgfqpoint{0.941670in}{0.565577in}}{\pgfqpoint{0.949484in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.957297in}{0.581205in}}{\pgfqpoint{0.961688in}{0.591804in}}{\pgfqpoint{0.961688in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.961688in}{0.613904in}}{\pgfqpoint{0.957297in}{0.624503in}}{\pgfqpoint{0.949484in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.941670in}{0.640130in}}{\pgfqpoint{0.931071in}{0.644520in}}{\pgfqpoint{0.920021in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.908971in}{0.644520in}}{\pgfqpoint{0.898372in}{0.640130in}}{\pgfqpoint{0.890558in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.882744in}{0.624503in}}{\pgfqpoint{0.878354in}{0.613904in}}{\pgfqpoint{0.878354in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.878354in}{0.591804in}}{\pgfqpoint{0.882744in}{0.581205in}}{\pgfqpoint{0.890558in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.898372in}{0.565577in}}{\pgfqpoint{0.908971in}{0.561187in}}{\pgfqpoint{0.920021in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.531385in}{0.644359in}}{\pgfqpoint{1.541984in}{0.648749in}}{\pgfqpoint{1.549797in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.557611in}{0.664377in}}{\pgfqpoint{1.562001in}{0.674976in}}{\pgfqpoint{1.562001in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.562001in}{0.697076in}}{\pgfqpoint{1.557611in}{0.707675in}}{\pgfqpoint{1.549797in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.541984in}{0.723302in}}{\pgfqpoint{1.531385in}{0.727692in}}{\pgfqpoint{1.520335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.509284in}{0.727692in}}{\pgfqpoint{1.498685in}{0.723302in}}{\pgfqpoint{1.490872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.483058in}{0.707675in}}{\pgfqpoint{1.478668in}{0.697076in}}{\pgfqpoint{1.478668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.478668in}{0.674976in}}{\pgfqpoint{1.483058in}{0.664377in}}{\pgfqpoint{1.490872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.498685in}{0.648749in}}{\pgfqpoint{1.509284in}{0.644359in}}{\pgfqpoint{1.520335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448624in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.459675in}{0.620596in}}{\pgfqpoint{2.470274in}{0.624986in}}{\pgfqpoint{2.478087in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.485901in}{0.640613in}}{\pgfqpoint{2.490291in}{0.651212in}}{\pgfqpoint{2.490291in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.490291in}{0.673312in}}{\pgfqpoint{2.485901in}{0.683912in}}{\pgfqpoint{2.478087in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.470274in}{0.699539in}}{\pgfqpoint{2.459675in}{0.703929in}}{\pgfqpoint{2.448624in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.437574in}{0.703929in}}{\pgfqpoint{2.426975in}{0.699539in}}{\pgfqpoint{2.419162in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.411348in}{0.683912in}}{\pgfqpoint{2.406958in}{0.673312in}}{\pgfqpoint{2.406958in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.406958in}{0.651212in}}{\pgfqpoint{2.411348in}{0.640613in}}{\pgfqpoint{2.419162in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.426975in}{0.624986in}}{\pgfqpoint{2.437574in}{0.620596in}}{\pgfqpoint{2.448624in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229382in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.240433in}{0.632477in}}{\pgfqpoint{2.251032in}{0.636868in}}{\pgfqpoint{2.258845in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.266659in}{0.652495in}}{\pgfqpoint{2.271049in}{0.663094in}}{\pgfqpoint{2.271049in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.271049in}{0.685194in}}{\pgfqpoint{2.266659in}{0.695793in}}{\pgfqpoint{2.258845in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.251032in}{0.711420in}}{\pgfqpoint{2.240433in}{0.715811in}}{\pgfqpoint{2.229382in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.218332in}{0.715811in}}{\pgfqpoint{2.207733in}{0.711420in}}{\pgfqpoint{2.199920in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.192106in}{0.695793in}}{\pgfqpoint{2.187716in}{0.685194in}}{\pgfqpoint{2.187716in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.187716in}{0.663094in}}{\pgfqpoint{2.192106in}{0.652495in}}{\pgfqpoint{2.199920in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.207733in}{0.636868in}}{\pgfqpoint{2.218332in}{0.632477in}}{\pgfqpoint{2.229382in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430378in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{2.441429in}{0.846348in}}{\pgfqpoint{2.452028in}{0.850738in}}{\pgfqpoint{2.459841in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.467655in}{0.866366in}}{\pgfqpoint{2.472045in}{0.876965in}}{\pgfqpoint{2.472045in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.472045in}{0.899065in}}{\pgfqpoint{2.467655in}{0.909664in}}{\pgfqpoint{2.459841in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.452028in}{0.925291in}}{\pgfqpoint{2.441429in}{0.929681in}}{\pgfqpoint{2.430378in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{2.419328in}{0.929681in}}{\pgfqpoint{2.408729in}{0.925291in}}{\pgfqpoint{2.400916in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{2.393102in}{0.909664in}}{\pgfqpoint{2.388712in}{0.899065in}}{\pgfqpoint{2.388712in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{2.388712in}{0.876965in}}{\pgfqpoint{2.393102in}{0.866366in}}{\pgfqpoint{2.400916in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{2.408729in}{0.850738in}}{\pgfqpoint{2.419328in}{0.846348in}}{\pgfqpoint{2.430378in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170911in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.181961in}{0.858230in}}{\pgfqpoint{2.192560in}{0.862620in}}{\pgfqpoint{2.200374in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.208187in}{0.878247in}}{\pgfqpoint{2.212578in}{0.888846in}}{\pgfqpoint{2.212578in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.212578in}{0.910947in}}{\pgfqpoint{2.208187in}{0.921546in}}{\pgfqpoint{2.200374in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.192560in}{0.937173in}}{\pgfqpoint{2.181961in}{0.941563in}}{\pgfqpoint{2.170911in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.159861in}{0.941563in}}{\pgfqpoint{2.149262in}{0.937173in}}{\pgfqpoint{2.141448in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.133635in}{0.921546in}}{\pgfqpoint{2.129244in}{0.910947in}}{\pgfqpoint{2.129244in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.129244in}{0.888846in}}{\pgfqpoint{2.133635in}{0.878247in}}{\pgfqpoint{2.141448in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.149262in}{0.862620in}}{\pgfqpoint{2.159861in}{0.858230in}}{\pgfqpoint{2.170911in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075596in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.086647in}{0.656241in}}{\pgfqpoint{2.097246in}{0.660631in}}{\pgfqpoint{2.105059in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.112873in}{0.676258in}}{\pgfqpoint{2.117263in}{0.686857in}}{\pgfqpoint{2.117263in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.117263in}{0.708958in}}{\pgfqpoint{2.112873in}{0.719557in}}{\pgfqpoint{2.105059in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.097246in}{0.735184in}}{\pgfqpoint{2.086647in}{0.739574in}}{\pgfqpoint{2.075596in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.064546in}{0.739574in}}{\pgfqpoint{2.053947in}{0.735184in}}{\pgfqpoint{2.046134in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.038320in}{0.719557in}}{\pgfqpoint{2.033930in}{0.708958in}}{\pgfqpoint{2.033930in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.033930in}{0.686857in}}{\pgfqpoint{2.038320in}{0.676258in}}{\pgfqpoint{2.046134in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.053947in}{0.660631in}}{\pgfqpoint{2.064546in}{0.656241in}}{\pgfqpoint{2.075596in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.652845in}{0.763176in}}{\pgfqpoint{1.663444in}{0.767566in}}{\pgfqpoint{1.671258in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.679071in}{0.783194in}}{\pgfqpoint{1.683462in}{0.793793in}}{\pgfqpoint{1.683462in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.683462in}{0.815893in}}{\pgfqpoint{1.679071in}{0.826492in}}{\pgfqpoint{1.671258in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.663444in}{0.842119in}}{\pgfqpoint{1.652845in}{0.846509in}}{\pgfqpoint{1.641795in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.630745in}{0.846509in}}{\pgfqpoint{1.620146in}{0.842119in}}{\pgfqpoint{1.612332in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.604518in}{0.826492in}}{\pgfqpoint{1.600128in}{0.815893in}}{\pgfqpoint{1.600128in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.600128in}{0.793793in}}{\pgfqpoint{1.604518in}{0.783194in}}{\pgfqpoint{1.612332in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.620146in}{0.767566in}}{\pgfqpoint{1.630745in}{0.763176in}}{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.656241in}}{\pgfqpoint{2.061767in}{0.660631in}}{\pgfqpoint{2.069581in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.676258in}}{\pgfqpoint{2.081785in}{0.686857in}}{\pgfqpoint{2.081785in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.708958in}}{\pgfqpoint{2.077395in}{0.719557in}}{\pgfqpoint{2.069581in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.735184in}}{\pgfqpoint{2.051168in}{0.739574in}}{\pgfqpoint{2.040118in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.739574in}}{\pgfqpoint{2.018469in}{0.735184in}}{\pgfqpoint{2.010655in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.719557in}}{\pgfqpoint{1.998452in}{0.708958in}}{\pgfqpoint{1.998452in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.686857in}}{\pgfqpoint{2.002842in}{0.676258in}}{\pgfqpoint{2.010655in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.660631in}}{\pgfqpoint{2.029068in}{0.656241in}}{\pgfqpoint{2.040118in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977315in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{0.988365in}{0.584951in}}{\pgfqpoint{0.998964in}{0.589341in}}{\pgfqpoint{1.006778in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.014591in}{0.604968in}}{\pgfqpoint{1.018982in}{0.615567in}}{\pgfqpoint{1.018982in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.018982in}{0.637667in}}{\pgfqpoint{1.014591in}{0.648266in}}{\pgfqpoint{1.006778in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.998964in}{0.663894in}}{\pgfqpoint{0.988365in}{0.668284in}}{\pgfqpoint{0.977315in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{0.966265in}{0.668284in}}{\pgfqpoint{0.955666in}{0.663894in}}{\pgfqpoint{0.947852in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{0.940038in}{0.648266in}}{\pgfqpoint{0.935648in}{0.637667in}}{\pgfqpoint{0.935648in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{0.935648in}{0.615567in}}{\pgfqpoint{0.940038in}{0.604968in}}{\pgfqpoint{0.947852in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{0.955666in}{0.589341in}}{\pgfqpoint{0.966265in}{0.584951in}}{\pgfqpoint{0.977315in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.668122in}}{\pgfqpoint{1.139334in}{0.672513in}}{\pgfqpoint{1.147148in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.688140in}}{\pgfqpoint{1.159352in}{0.698739in}}{\pgfqpoint{1.159352in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.720839in}}{\pgfqpoint{1.154962in}{0.731438in}}{\pgfqpoint{1.147148in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.747066in}}{\pgfqpoint{1.128735in}{0.751456in}}{\pgfqpoint{1.117685in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.751456in}}{\pgfqpoint{1.096036in}{0.747066in}}{\pgfqpoint{1.088222in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.731438in}}{\pgfqpoint{1.076018in}{0.720839in}}{\pgfqpoint{1.076018in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.698739in}}{\pgfqpoint{1.080409in}{0.688140in}}{\pgfqpoint{1.088222in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.672513in}}{\pgfqpoint{1.106635in}{0.668122in}}{\pgfqpoint{1.117685in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230462in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.241512in}{0.798821in}}{\pgfqpoint{2.252111in}{0.803212in}}{\pgfqpoint{2.259924in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.267738in}{0.818839in}}{\pgfqpoint{2.272128in}{0.829438in}}{\pgfqpoint{2.272128in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.272128in}{0.851538in}}{\pgfqpoint{2.267738in}{0.862137in}}{\pgfqpoint{2.259924in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.252111in}{0.877764in}}{\pgfqpoint{2.241512in}{0.882155in}}{\pgfqpoint{2.230462in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{2.219411in}{0.882155in}}{\pgfqpoint{2.208812in}{0.877764in}}{\pgfqpoint{2.200999in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{2.193185in}{0.862137in}}{\pgfqpoint{2.188795in}{0.851538in}}{\pgfqpoint{2.188795in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{2.188795in}{0.829438in}}{\pgfqpoint{2.193185in}{0.818839in}}{\pgfqpoint{2.200999in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{2.208812in}{0.803212in}}{\pgfqpoint{2.219411in}{0.798821in}}{\pgfqpoint{2.230462in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155831in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.166881in}{0.656241in}}{\pgfqpoint{1.177480in}{0.660631in}}{\pgfqpoint{1.185294in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.193107in}{0.676258in}}{\pgfqpoint{1.197498in}{0.686857in}}{\pgfqpoint{1.197498in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.197498in}{0.708958in}}{\pgfqpoint{1.193107in}{0.719557in}}{\pgfqpoint{1.185294in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.177480in}{0.735184in}}{\pgfqpoint{1.166881in}{0.739574in}}{\pgfqpoint{1.155831in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.144781in}{0.739574in}}{\pgfqpoint{1.134182in}{0.735184in}}{\pgfqpoint{1.126368in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.118554in}{0.719557in}}{\pgfqpoint{1.114164in}{0.708958in}}{\pgfqpoint{1.114164in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.114164in}{0.686857in}}{\pgfqpoint{1.118554in}{0.676258in}}{\pgfqpoint{1.126368in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.134182in}{0.660631in}}{\pgfqpoint{1.144781in}{0.656241in}}{\pgfqpoint{1.155831in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025510in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.036560in}{0.573069in}}{\pgfqpoint{2.047159in}{0.577459in}}{\pgfqpoint{2.054972in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.062786in}{0.593086in}}{\pgfqpoint{2.067176in}{0.603685in}}{\pgfqpoint{2.067176in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.067176in}{0.625786in}}{\pgfqpoint{2.062786in}{0.636385in}}{\pgfqpoint{2.054972in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.047159in}{0.652012in}}{\pgfqpoint{2.036560in}{0.656402in}}{\pgfqpoint{2.025510in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.014459in}{0.656402in}}{\pgfqpoint{2.003860in}{0.652012in}}{\pgfqpoint{1.996047in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.988233in}{0.636385in}}{\pgfqpoint{1.983843in}{0.625786in}}{\pgfqpoint{1.983843in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.983843in}{0.603685in}}{\pgfqpoint{1.988233in}{0.593086in}}{\pgfqpoint{1.996047in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.003860in}{0.577459in}}{\pgfqpoint{2.014459in}{0.573069in}}{\pgfqpoint{2.025510in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.656241in}}{\pgfqpoint{1.600551in}{0.660631in}}{\pgfqpoint{1.608364in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.676258in}}{\pgfqpoint{1.620568in}{0.686857in}}{\pgfqpoint{1.620568in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.708958in}}{\pgfqpoint{1.616178in}{0.719557in}}{\pgfqpoint{1.608364in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.735184in}}{\pgfqpoint{1.589952in}{0.739574in}}{\pgfqpoint{1.578902in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.739574in}}{\pgfqpoint{1.557253in}{0.735184in}}{\pgfqpoint{1.549439in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.719557in}}{\pgfqpoint{1.537235in}{0.708958in}}{\pgfqpoint{1.537235in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.686857in}}{\pgfqpoint{1.541625in}{0.676258in}}{\pgfqpoint{1.549439in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.660631in}}{\pgfqpoint{1.567852in}{0.656241in}}{\pgfqpoint{1.578902in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745736in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.756786in}{0.537424in}}{\pgfqpoint{0.767385in}{0.541814in}}{\pgfqpoint{0.775199in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.783013in}{0.557441in}}{\pgfqpoint{0.787403in}{0.568040in}}{\pgfqpoint{0.787403in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.787403in}{0.590141in}}{\pgfqpoint{0.783013in}{0.600740in}}{\pgfqpoint{0.775199in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.767385in}{0.616367in}}{\pgfqpoint{0.756786in}{0.620757in}}{\pgfqpoint{0.745736in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.734686in}{0.620757in}}{\pgfqpoint{0.724087in}{0.616367in}}{\pgfqpoint{0.716274in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.708460in}{0.600740in}}{\pgfqpoint{0.704070in}{0.590141in}}{\pgfqpoint{0.704070in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.704070in}{0.568040in}}{\pgfqpoint{0.708460in}{0.557441in}}{\pgfqpoint{0.716274in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.724087in}{0.541814in}}{\pgfqpoint{0.734686in}{0.537424in}}{\pgfqpoint{0.745736in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366033in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.377083in}{0.596832in}}{\pgfqpoint{1.387682in}{0.601223in}}{\pgfqpoint{1.395495in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.403309in}{0.616850in}}{\pgfqpoint{1.407699in}{0.627449in}}{\pgfqpoint{1.407699in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.407699in}{0.649549in}}{\pgfqpoint{1.403309in}{0.660148in}}{\pgfqpoint{1.395495in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.387682in}{0.675775in}}{\pgfqpoint{1.377083in}{0.680166in}}{\pgfqpoint{1.366033in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.354982in}{0.680166in}}{\pgfqpoint{1.344383in}{0.675775in}}{\pgfqpoint{1.336570in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.328756in}{0.660148in}}{\pgfqpoint{1.324366in}{0.649549in}}{\pgfqpoint{1.324366in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.324366in}{0.627449in}}{\pgfqpoint{1.328756in}{0.616850in}}{\pgfqpoint{1.336570in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.344383in}{0.601223in}}{\pgfqpoint{1.354982in}{0.596832in}}{\pgfqpoint{1.366033in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.656241in}}{\pgfqpoint{2.522984in}{0.660631in}}{\pgfqpoint{2.530798in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.676258in}}{\pgfqpoint{2.543002in}{0.686857in}}{\pgfqpoint{2.543002in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.708958in}}{\pgfqpoint{2.538611in}{0.719557in}}{\pgfqpoint{2.530798in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.735184in}}{\pgfqpoint{2.512385in}{0.739574in}}{\pgfqpoint{2.501335in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.739574in}}{\pgfqpoint{2.479686in}{0.735184in}}{\pgfqpoint{2.471872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.719557in}}{\pgfqpoint{2.459668in}{0.708958in}}{\pgfqpoint{2.459668in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.686857in}}{\pgfqpoint{2.464058in}{0.676258in}}{\pgfqpoint{2.471872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.660631in}}{\pgfqpoint{2.490285in}{0.656241in}}{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537599in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.548649in}{0.668122in}}{\pgfqpoint{1.559248in}{0.672513in}}{\pgfqpoint{1.567062in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.574875in}{0.688140in}}{\pgfqpoint{1.579265in}{0.698739in}}{\pgfqpoint{1.579265in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.579265in}{0.720839in}}{\pgfqpoint{1.574875in}{0.731438in}}{\pgfqpoint{1.567062in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.559248in}{0.747066in}}{\pgfqpoint{1.548649in}{0.751456in}}{\pgfqpoint{1.537599in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.526549in}{0.751456in}}{\pgfqpoint{1.515950in}{0.747066in}}{\pgfqpoint{1.508136in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.500322in}{0.731438in}}{\pgfqpoint{1.495932in}{0.720839in}}{\pgfqpoint{1.495932in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.495932in}{0.698739in}}{\pgfqpoint{1.500322in}{0.688140in}}{\pgfqpoint{1.508136in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.515950in}{0.672513in}}{\pgfqpoint{1.526549in}{0.668122in}}{\pgfqpoint{1.537599in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336431in}{1.214681in}}%
\pgfpathcurveto{\pgfqpoint{2.347481in}{1.214681in}}{\pgfqpoint{2.358080in}{1.219071in}}{\pgfqpoint{2.365893in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{2.373707in}{1.234698in}}{\pgfqpoint{2.378097in}{1.245298in}}{\pgfqpoint{2.378097in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{2.378097in}{1.267398in}}{\pgfqpoint{2.373707in}{1.277997in}}{\pgfqpoint{2.365893in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{2.358080in}{1.293624in}}{\pgfqpoint{2.347481in}{1.298014in}}{\pgfqpoint{2.336431in}{1.298014in}}%
\pgfpathcurveto{\pgfqpoint{2.325380in}{1.298014in}}{\pgfqpoint{2.314781in}{1.293624in}}{\pgfqpoint{2.306968in}{1.285810in}}%
\pgfpathcurveto{\pgfqpoint{2.299154in}{1.277997in}}{\pgfqpoint{2.294764in}{1.267398in}}{\pgfqpoint{2.294764in}{1.256348in}}%
\pgfpathcurveto{\pgfqpoint{2.294764in}{1.245298in}}{\pgfqpoint{2.299154in}{1.234698in}}{\pgfqpoint{2.306968in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{2.314781in}{1.219071in}}{\pgfqpoint{2.325380in}{1.214681in}}{\pgfqpoint{2.336431in}{1.214681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227732in}{1.202799in}}%
\pgfpathcurveto{\pgfqpoint{2.238782in}{1.202799in}}{\pgfqpoint{2.249381in}{1.207190in}}{\pgfqpoint{2.257195in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{2.265008in}{1.222817in}}{\pgfqpoint{2.269398in}{1.233416in}}{\pgfqpoint{2.269398in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{2.269398in}{1.255516in}}{\pgfqpoint{2.265008in}{1.266115in}}{\pgfqpoint{2.257195in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{2.249381in}{1.281742in}}{\pgfqpoint{2.238782in}{1.286133in}}{\pgfqpoint{2.227732in}{1.286133in}}%
\pgfpathcurveto{\pgfqpoint{2.216682in}{1.286133in}}{\pgfqpoint{2.206083in}{1.281742in}}{\pgfqpoint{2.198269in}{1.273929in}}%
\pgfpathcurveto{\pgfqpoint{2.190455in}{1.266115in}}{\pgfqpoint{2.186065in}{1.255516in}}{\pgfqpoint{2.186065in}{1.244466in}}%
\pgfpathcurveto{\pgfqpoint{2.186065in}{1.233416in}}{\pgfqpoint{2.190455in}{1.222817in}}{\pgfqpoint{2.198269in}{1.215003in}}%
\pgfpathcurveto{\pgfqpoint{2.206083in}{1.207190in}}{\pgfqpoint{2.216682in}{1.202799in}}{\pgfqpoint{2.227732in}{1.202799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332920in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{1.343970in}{0.691886in}}{\pgfqpoint{1.354569in}{0.696276in}}{\pgfqpoint{1.362382in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.370196in}{0.711903in}}{\pgfqpoint{1.374586in}{0.722502in}}{\pgfqpoint{1.374586in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.374586in}{0.744603in}}{\pgfqpoint{1.370196in}{0.755202in}}{\pgfqpoint{1.362382in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.354569in}{0.770829in}}{\pgfqpoint{1.343970in}{0.775219in}}{\pgfqpoint{1.332920in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{1.321869in}{0.775219in}}{\pgfqpoint{1.311270in}{0.770829in}}{\pgfqpoint{1.303457in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{1.295643in}{0.755202in}}{\pgfqpoint{1.291253in}{0.744603in}}{\pgfqpoint{1.291253in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{1.291253in}{0.722502in}}{\pgfqpoint{1.295643in}{0.711903in}}{\pgfqpoint{1.303457in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{1.311270in}{0.696276in}}{\pgfqpoint{1.321869in}{0.691886in}}{\pgfqpoint{1.332920in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713892in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.724942in}{1.000810in}}{\pgfqpoint{1.735541in}{1.005201in}}{\pgfqpoint{1.743355in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.751168in}{1.020828in}}{\pgfqpoint{1.755559in}{1.031427in}}{\pgfqpoint{1.755559in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.755559in}{1.053527in}}{\pgfqpoint{1.751168in}{1.064126in}}{\pgfqpoint{1.743355in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.735541in}{1.079753in}}{\pgfqpoint{1.724942in}{1.084144in}}{\pgfqpoint{1.713892in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.702842in}{1.084144in}}{\pgfqpoint{1.692243in}{1.079753in}}{\pgfqpoint{1.684429in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.676616in}{1.064126in}}{\pgfqpoint{1.672225in}{1.053527in}}{\pgfqpoint{1.672225in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.672225in}{1.031427in}}{\pgfqpoint{1.676616in}{1.020828in}}{\pgfqpoint{1.684429in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.692243in}{1.005201in}}{\pgfqpoint{1.702842in}{1.000810in}}{\pgfqpoint{1.713892in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024214in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.035264in}{0.786940in}}{\pgfqpoint{2.045863in}{0.791330in}}{\pgfqpoint{2.053677in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.061491in}{0.806957in}}{\pgfqpoint{2.065881in}{0.817556in}}{\pgfqpoint{2.065881in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.065881in}{0.839656in}}{\pgfqpoint{2.061491in}{0.850255in}}{\pgfqpoint{2.053677in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.045863in}{0.865883in}}{\pgfqpoint{2.035264in}{0.870273in}}{\pgfqpoint{2.024214in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.013164in}{0.870273in}}{\pgfqpoint{2.002565in}{0.865883in}}{\pgfqpoint{1.994751in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.986938in}{0.850255in}}{\pgfqpoint{1.982548in}{0.839656in}}{\pgfqpoint{1.982548in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.982548in}{0.817556in}}{\pgfqpoint{1.986938in}{0.806957in}}{\pgfqpoint{1.994751in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.002565in}{0.791330in}}{\pgfqpoint{2.013164in}{0.786940in}}{\pgfqpoint{2.024214in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082207in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.093257in}{0.537424in}}{\pgfqpoint{1.103856in}{0.541814in}}{\pgfqpoint{1.111670in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.119483in}{0.557441in}}{\pgfqpoint{1.123874in}{0.568040in}}{\pgfqpoint{1.123874in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.123874in}{0.590141in}}{\pgfqpoint{1.119483in}{0.600740in}}{\pgfqpoint{1.111670in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.103856in}{0.616367in}}{\pgfqpoint{1.093257in}{0.620757in}}{\pgfqpoint{1.082207in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.071157in}{0.620757in}}{\pgfqpoint{1.060558in}{0.616367in}}{\pgfqpoint{1.052744in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.044931in}{0.600740in}}{\pgfqpoint{1.040540in}{0.590141in}}{\pgfqpoint{1.040540in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.040540in}{0.568040in}}{\pgfqpoint{1.044931in}{0.557441in}}{\pgfqpoint{1.052744in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.060558in}{0.541814in}}{\pgfqpoint{1.071157in}{0.537424in}}{\pgfqpoint{1.082207in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.786940in}}{\pgfqpoint{2.522984in}{0.791330in}}{\pgfqpoint{2.530798in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.806957in}}{\pgfqpoint{2.543002in}{0.817556in}}{\pgfqpoint{2.543002in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.839656in}}{\pgfqpoint{2.538611in}{0.850255in}}{\pgfqpoint{2.530798in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.865883in}}{\pgfqpoint{2.512385in}{0.870273in}}{\pgfqpoint{2.501335in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.870273in}}{\pgfqpoint{2.479686in}{0.865883in}}{\pgfqpoint{2.471872in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.850255in}}{\pgfqpoint{2.459668in}{0.839656in}}{\pgfqpoint{2.459668in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.817556in}}{\pgfqpoint{2.464058in}{0.806957in}}{\pgfqpoint{2.471872in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.791330in}}{\pgfqpoint{2.490285in}{0.786940in}}{\pgfqpoint{2.501335in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463598in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.474648in}{0.573069in}}{\pgfqpoint{1.485247in}{0.577459in}}{\pgfqpoint{1.493060in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.500874in}{0.593086in}}{\pgfqpoint{1.505264in}{0.603685in}}{\pgfqpoint{1.505264in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.505264in}{0.625786in}}{\pgfqpoint{1.500874in}{0.636385in}}{\pgfqpoint{1.493060in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.485247in}{0.652012in}}{\pgfqpoint{1.474648in}{0.656402in}}{\pgfqpoint{1.463598in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.452547in}{0.656402in}}{\pgfqpoint{1.441948in}{0.652012in}}{\pgfqpoint{1.434135in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.426321in}{0.636385in}}{\pgfqpoint{1.421931in}{0.625786in}}{\pgfqpoint{1.421931in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.421931in}{0.603685in}}{\pgfqpoint{1.426321in}{0.593086in}}{\pgfqpoint{1.434135in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.441948in}{0.577459in}}{\pgfqpoint{1.452547in}{0.573069in}}{\pgfqpoint{1.463598in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843028in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{0.854078in}{0.822585in}}{\pgfqpoint{0.864677in}{0.826975in}}{\pgfqpoint{0.872491in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.880304in}{0.842602in}}{\pgfqpoint{0.884695in}{0.853201in}}{\pgfqpoint{0.884695in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.884695in}{0.875301in}}{\pgfqpoint{0.880304in}{0.885901in}}{\pgfqpoint{0.872491in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.864677in}{0.901528in}}{\pgfqpoint{0.854078in}{0.905918in}}{\pgfqpoint{0.843028in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{0.831978in}{0.905918in}}{\pgfqpoint{0.821379in}{0.901528in}}{\pgfqpoint{0.813565in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{0.805752in}{0.885901in}}{\pgfqpoint{0.801361in}{0.875301in}}{\pgfqpoint{0.801361in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{0.801361in}{0.853201in}}{\pgfqpoint{0.805752in}{0.842602in}}{\pgfqpoint{0.813565in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{0.821379in}{0.826975in}}{\pgfqpoint{0.831978in}{0.822585in}}{\pgfqpoint{0.843028in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.537424in}}{\pgfqpoint{2.522984in}{0.541814in}}{\pgfqpoint{2.530798in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.557441in}}{\pgfqpoint{2.543002in}{0.568040in}}{\pgfqpoint{2.543002in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.590141in}}{\pgfqpoint{2.538611in}{0.600740in}}{\pgfqpoint{2.530798in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.616367in}}{\pgfqpoint{2.512385in}{0.620757in}}{\pgfqpoint{2.501335in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.620757in}}{\pgfqpoint{2.479686in}{0.616367in}}{\pgfqpoint{2.471872in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.600740in}}{\pgfqpoint{2.459668in}{0.590141in}}{\pgfqpoint{2.459668in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.568040in}}{\pgfqpoint{2.464058in}{0.557441in}}{\pgfqpoint{2.471872in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.541814in}}{\pgfqpoint{2.490285in}{0.537424in}}{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413484in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.424534in}{0.537424in}}{\pgfqpoint{2.435133in}{0.541814in}}{\pgfqpoint{2.442947in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.450760in}{0.557441in}}{\pgfqpoint{2.455151in}{0.568040in}}{\pgfqpoint{2.455151in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.455151in}{0.590141in}}{\pgfqpoint{2.450760in}{0.600740in}}{\pgfqpoint{2.442947in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.435133in}{0.616367in}}{\pgfqpoint{2.424534in}{0.620757in}}{\pgfqpoint{2.413484in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.402434in}{0.620757in}}{\pgfqpoint{2.391835in}{0.616367in}}{\pgfqpoint{2.384021in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.376208in}{0.600740in}}{\pgfqpoint{2.371817in}{0.590141in}}{\pgfqpoint{2.371817in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.371817in}{0.568040in}}{\pgfqpoint{2.376208in}{0.557441in}}{\pgfqpoint{2.384021in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.391835in}{0.541814in}}{\pgfqpoint{2.402434in}{0.537424in}}{\pgfqpoint{2.413484in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668145in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.679195in}{0.573069in}}{\pgfqpoint{0.689794in}{0.577459in}}{\pgfqpoint{0.697608in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.705421in}{0.593086in}}{\pgfqpoint{0.709812in}{0.603685in}}{\pgfqpoint{0.709812in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.709812in}{0.625786in}}{\pgfqpoint{0.705421in}{0.636385in}}{\pgfqpoint{0.697608in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.689794in}{0.652012in}}{\pgfqpoint{0.679195in}{0.656402in}}{\pgfqpoint{0.668145in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.657095in}{0.656402in}}{\pgfqpoint{0.646496in}{0.652012in}}{\pgfqpoint{0.638682in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.630869in}{0.636385in}}{\pgfqpoint{0.626478in}{0.625786in}}{\pgfqpoint{0.626478in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.626478in}{0.603685in}}{\pgfqpoint{0.630869in}{0.593086in}}{\pgfqpoint{0.638682in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.646496in}{0.577459in}}{\pgfqpoint{0.657095in}{0.573069in}}{\pgfqpoint{0.668145in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867162in}{1.285971in}}%
\pgfpathcurveto{\pgfqpoint{1.878212in}{1.285971in}}{\pgfqpoint{1.888811in}{1.290361in}}{\pgfqpoint{1.896625in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.904438in}{1.305989in}}{\pgfqpoint{1.908829in}{1.316588in}}{\pgfqpoint{1.908829in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.908829in}{1.338688in}}{\pgfqpoint{1.904438in}{1.349287in}}{\pgfqpoint{1.896625in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.888811in}{1.364914in}}{\pgfqpoint{1.878212in}{1.369305in}}{\pgfqpoint{1.867162in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.856112in}{1.369305in}}{\pgfqpoint{1.845513in}{1.364914in}}{\pgfqpoint{1.837699in}{1.357101in}}%
\pgfpathcurveto{\pgfqpoint{1.829886in}{1.349287in}}{\pgfqpoint{1.825495in}{1.338688in}}{\pgfqpoint{1.825495in}{1.327638in}}%
\pgfpathcurveto{\pgfqpoint{1.825495in}{1.316588in}}{\pgfqpoint{1.829886in}{1.305989in}}{\pgfqpoint{1.837699in}{1.298175in}}%
\pgfpathcurveto{\pgfqpoint{1.845513in}{1.290361in}}{\pgfqpoint{1.856112in}{1.285971in}}{\pgfqpoint{1.867162in}{1.285971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338553in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.349603in}{0.858230in}}{\pgfqpoint{2.360202in}{0.862620in}}{\pgfqpoint{2.368015in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.375829in}{0.878247in}}{\pgfqpoint{2.380219in}{0.888846in}}{\pgfqpoint{2.380219in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.380219in}{0.910947in}}{\pgfqpoint{2.375829in}{0.921546in}}{\pgfqpoint{2.368015in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.360202in}{0.937173in}}{\pgfqpoint{2.349603in}{0.941563in}}{\pgfqpoint{2.338553in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.327502in}{0.941563in}}{\pgfqpoint{2.316903in}{0.937173in}}{\pgfqpoint{2.309090in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.301276in}{0.921546in}}{\pgfqpoint{2.296886in}{0.910947in}}{\pgfqpoint{2.296886in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{0.888846in}}{\pgfqpoint{2.301276in}{0.878247in}}{\pgfqpoint{2.309090in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.316903in}{0.862620in}}{\pgfqpoint{2.327502in}{0.858230in}}{\pgfqpoint{2.338553in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954708in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{1.965758in}{0.751294in}}{\pgfqpoint{1.976357in}{0.755685in}}{\pgfqpoint{1.984171in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.991984in}{0.771312in}}{\pgfqpoint{1.996374in}{0.781911in}}{\pgfqpoint{1.996374in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.996374in}{0.804011in}}{\pgfqpoint{1.991984in}{0.814610in}}{\pgfqpoint{1.984171in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.976357in}{0.830238in}}{\pgfqpoint{1.965758in}{0.834628in}}{\pgfqpoint{1.954708in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{1.943658in}{0.834628in}}{\pgfqpoint{1.933059in}{0.830238in}}{\pgfqpoint{1.925245in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{1.917431in}{0.814610in}}{\pgfqpoint{1.913041in}{0.804011in}}{\pgfqpoint{1.913041in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{1.913041in}{0.781911in}}{\pgfqpoint{1.917431in}{0.771312in}}{\pgfqpoint{1.925245in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{1.933059in}{0.755685in}}{\pgfqpoint{1.943658in}{0.751294in}}{\pgfqpoint{1.954708in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.537424in}}{\pgfqpoint{2.522984in}{0.541814in}}{\pgfqpoint{2.530798in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.557441in}}{\pgfqpoint{2.543002in}{0.568040in}}{\pgfqpoint{2.543002in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.590141in}}{\pgfqpoint{2.538611in}{0.600740in}}{\pgfqpoint{2.530798in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.616367in}}{\pgfqpoint{2.512385in}{0.620757in}}{\pgfqpoint{2.501335in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.620757in}}{\pgfqpoint{2.479686in}{0.616367in}}{\pgfqpoint{2.471872in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.600740in}}{\pgfqpoint{2.459668in}{0.590141in}}{\pgfqpoint{2.459668in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.568040in}}{\pgfqpoint{2.464058in}{0.557441in}}{\pgfqpoint{2.471872in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.541814in}}{\pgfqpoint{2.490285in}{0.537424in}}{\pgfqpoint{2.501335in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918745in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{1.929796in}{0.680004in}}{\pgfqpoint{1.940395in}{0.684394in}}{\pgfqpoint{1.948208in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.956022in}{0.700022in}}{\pgfqpoint{1.960412in}{0.710621in}}{\pgfqpoint{1.960412in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.960412in}{0.732721in}}{\pgfqpoint{1.956022in}{0.743320in}}{\pgfqpoint{1.948208in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.940395in}{0.758947in}}{\pgfqpoint{1.929796in}{0.763338in}}{\pgfqpoint{1.918745in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{1.907695in}{0.763338in}}{\pgfqpoint{1.897096in}{0.758947in}}{\pgfqpoint{1.889283in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.881469in}{0.743320in}}{\pgfqpoint{1.877079in}{0.732721in}}{\pgfqpoint{1.877079in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{1.877079in}{0.710621in}}{\pgfqpoint{1.881469in}{0.700022in}}{\pgfqpoint{1.889283in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{1.897096in}{0.684394in}}{\pgfqpoint{1.907695in}{0.680004in}}{\pgfqpoint{1.918745in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132362in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.143412in}{0.608714in}}{\pgfqpoint{2.154011in}{0.613104in}}{\pgfqpoint{2.161824in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.169638in}{0.628731in}}{\pgfqpoint{2.174028in}{0.639331in}}{\pgfqpoint{2.174028in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.174028in}{0.661431in}}{\pgfqpoint{2.169638in}{0.672030in}}{\pgfqpoint{2.161824in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.154011in}{0.687657in}}{\pgfqpoint{2.143412in}{0.692047in}}{\pgfqpoint{2.132362in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.692047in}}{\pgfqpoint{2.110712in}{0.687657in}}{\pgfqpoint{2.102899in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.095085in}{0.672030in}}{\pgfqpoint{2.090695in}{0.661431in}}{\pgfqpoint{2.090695in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{0.639331in}}{\pgfqpoint{2.095085in}{0.628731in}}{\pgfqpoint{2.102899in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.613104in}}{\pgfqpoint{2.121311in}{0.608714in}}{\pgfqpoint{2.132362in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203541in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.214592in}{0.608714in}}{\pgfqpoint{2.225191in}{0.613104in}}{\pgfqpoint{2.233004in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.240818in}{0.628731in}}{\pgfqpoint{2.245208in}{0.639331in}}{\pgfqpoint{2.245208in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.245208in}{0.661431in}}{\pgfqpoint{2.240818in}{0.672030in}}{\pgfqpoint{2.233004in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.225191in}{0.687657in}}{\pgfqpoint{2.214592in}{0.692047in}}{\pgfqpoint{2.203541in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.192491in}{0.692047in}}{\pgfqpoint{2.181892in}{0.687657in}}{\pgfqpoint{2.174079in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.166265in}{0.672030in}}{\pgfqpoint{2.161875in}{0.661431in}}{\pgfqpoint{2.161875in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.161875in}{0.639331in}}{\pgfqpoint{2.166265in}{0.628731in}}{\pgfqpoint{2.174079in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.181892in}{0.613104in}}{\pgfqpoint{2.192491in}{0.608714in}}{\pgfqpoint{2.203541in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302759in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{1.313809in}{0.715649in}}{\pgfqpoint{1.324408in}{0.720040in}}{\pgfqpoint{1.332222in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.340036in}{0.735667in}}{\pgfqpoint{1.344426in}{0.746266in}}{\pgfqpoint{1.344426in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.344426in}{0.768366in}}{\pgfqpoint{1.340036in}{0.778965in}}{\pgfqpoint{1.332222in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.324408in}{0.794592in}}{\pgfqpoint{1.313809in}{0.798983in}}{\pgfqpoint{1.302759in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.291709in}{0.798983in}}{\pgfqpoint{1.281110in}{0.794592in}}{\pgfqpoint{1.273297in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{1.265483in}{0.778965in}}{\pgfqpoint{1.261093in}{0.768366in}}{\pgfqpoint{1.261093in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{1.261093in}{0.746266in}}{\pgfqpoint{1.265483in}{0.735667in}}{\pgfqpoint{1.273297in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{1.281110in}{0.720040in}}{\pgfqpoint{1.291709in}{0.715649in}}{\pgfqpoint{1.302759in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842454in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.853504in}{0.537424in}}{\pgfqpoint{1.864103in}{0.541814in}}{\pgfqpoint{1.871917in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.879730in}{0.557441in}}{\pgfqpoint{1.884121in}{0.568040in}}{\pgfqpoint{1.884121in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.884121in}{0.590141in}}{\pgfqpoint{1.879730in}{0.600740in}}{\pgfqpoint{1.871917in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.864103in}{0.616367in}}{\pgfqpoint{1.853504in}{0.620757in}}{\pgfqpoint{1.842454in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.831404in}{0.620757in}}{\pgfqpoint{1.820805in}{0.616367in}}{\pgfqpoint{1.812991in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.805178in}{0.600740in}}{\pgfqpoint{1.800787in}{0.590141in}}{\pgfqpoint{1.800787in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.800787in}{0.568040in}}{\pgfqpoint{1.805178in}{0.557441in}}{\pgfqpoint{1.812991in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.820805in}{0.541814in}}{\pgfqpoint{1.831404in}{0.537424in}}{\pgfqpoint{1.842454in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.668122in}}{\pgfqpoint{2.245504in}{0.672513in}}{\pgfqpoint{2.253318in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.688140in}}{\pgfqpoint{2.265522in}{0.698739in}}{\pgfqpoint{2.265522in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.720839in}}{\pgfqpoint{2.261131in}{0.731438in}}{\pgfqpoint{2.253318in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.747066in}}{\pgfqpoint{2.234905in}{0.751456in}}{\pgfqpoint{2.223855in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.751456in}}{\pgfqpoint{2.202206in}{0.747066in}}{\pgfqpoint{2.194392in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.731438in}}{\pgfqpoint{2.182188in}{0.720839in}}{\pgfqpoint{2.182188in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.698739in}}{\pgfqpoint{2.186579in}{0.688140in}}{\pgfqpoint{2.194392in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.672513in}}{\pgfqpoint{2.212805in}{0.668122in}}{\pgfqpoint{2.223855in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.727954in}{0.644359in}}{\pgfqpoint{1.738553in}{0.648749in}}{\pgfqpoint{1.746366in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.754180in}{0.664377in}}{\pgfqpoint{1.758570in}{0.674976in}}{\pgfqpoint{1.758570in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{0.697076in}}{\pgfqpoint{1.754180in}{0.707675in}}{\pgfqpoint{1.746366in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.738553in}{0.723302in}}{\pgfqpoint{1.727954in}{0.727692in}}{\pgfqpoint{1.716904in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.705853in}{0.727692in}}{\pgfqpoint{1.695254in}{0.723302in}}{\pgfqpoint{1.687441in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.707675in}}{\pgfqpoint{1.675237in}{0.697076in}}{\pgfqpoint{1.675237in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.675237in}{0.674976in}}{\pgfqpoint{1.679627in}{0.664377in}}{\pgfqpoint{1.687441in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.695254in}{0.648749in}}{\pgfqpoint{1.705853in}{0.644359in}}{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984213in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.995263in}{0.810703in}}{\pgfqpoint{2.005862in}{0.815093in}}{\pgfqpoint{2.013676in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.021490in}{0.830720in}}{\pgfqpoint{2.025880in}{0.841320in}}{\pgfqpoint{2.025880in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.025880in}{0.863420in}}{\pgfqpoint{2.021490in}{0.874019in}}{\pgfqpoint{2.013676in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.005862in}{0.889646in}}{\pgfqpoint{1.995263in}{0.894036in}}{\pgfqpoint{1.984213in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.973163in}{0.894036in}}{\pgfqpoint{1.962564in}{0.889646in}}{\pgfqpoint{1.954750in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.946937in}{0.874019in}}{\pgfqpoint{1.942547in}{0.863420in}}{\pgfqpoint{1.942547in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.942547in}{0.841320in}}{\pgfqpoint{1.946937in}{0.830720in}}{\pgfqpoint{1.954750in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.962564in}{0.815093in}}{\pgfqpoint{1.973163in}{0.810703in}}{\pgfqpoint{1.984213in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.822585in}}{\pgfqpoint{2.522984in}{0.826975in}}{\pgfqpoint{2.530798in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.842602in}}{\pgfqpoint{2.543002in}{0.853201in}}{\pgfqpoint{2.543002in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.875301in}}{\pgfqpoint{2.538611in}{0.885901in}}{\pgfqpoint{2.530798in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.901528in}}{\pgfqpoint{2.512385in}{0.905918in}}{\pgfqpoint{2.501335in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.905918in}}{\pgfqpoint{2.479686in}{0.901528in}}{\pgfqpoint{2.471872in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.885901in}}{\pgfqpoint{2.459668in}{0.875301in}}{\pgfqpoint{2.459668in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.853201in}}{\pgfqpoint{2.464058in}{0.842602in}}{\pgfqpoint{2.471872in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.826975in}}{\pgfqpoint{2.490285in}{0.822585in}}{\pgfqpoint{2.501335in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510063in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.521114in}{0.739413in}}{\pgfqpoint{1.531713in}{0.743803in}}{\pgfqpoint{1.539526in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.547340in}{0.759430in}}{\pgfqpoint{1.551730in}{0.770029in}}{\pgfqpoint{1.551730in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.551730in}{0.792130in}}{\pgfqpoint{1.547340in}{0.802729in}}{\pgfqpoint{1.539526in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.531713in}{0.818356in}}{\pgfqpoint{1.521114in}{0.822746in}}{\pgfqpoint{1.510063in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.499013in}{0.822746in}}{\pgfqpoint{1.488414in}{0.818356in}}{\pgfqpoint{1.480601in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.472787in}{0.802729in}}{\pgfqpoint{1.468397in}{0.792130in}}{\pgfqpoint{1.468397in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.468397in}{0.770029in}}{\pgfqpoint{1.472787in}{0.759430in}}{\pgfqpoint{1.480601in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.488414in}{0.743803in}}{\pgfqpoint{1.499013in}{0.739413in}}{\pgfqpoint{1.510063in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327700in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.338750in}{0.620596in}}{\pgfqpoint{2.349350in}{0.624986in}}{\pgfqpoint{2.357163in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.364977in}{0.640613in}}{\pgfqpoint{2.369367in}{0.651212in}}{\pgfqpoint{2.369367in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.369367in}{0.673312in}}{\pgfqpoint{2.364977in}{0.683912in}}{\pgfqpoint{2.357163in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.349350in}{0.699539in}}{\pgfqpoint{2.338750in}{0.703929in}}{\pgfqpoint{2.327700in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.316650in}{0.703929in}}{\pgfqpoint{2.306051in}{0.699539in}}{\pgfqpoint{2.298238in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.290424in}{0.683912in}}{\pgfqpoint{2.286034in}{0.673312in}}{\pgfqpoint{2.286034in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.286034in}{0.651212in}}{\pgfqpoint{2.290424in}{0.640613in}}{\pgfqpoint{2.298238in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.306051in}{0.624986in}}{\pgfqpoint{2.316650in}{0.620596in}}{\pgfqpoint{2.327700in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331413in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{2.342463in}{0.893875in}}{\pgfqpoint{2.353062in}{0.898265in}}{\pgfqpoint{2.360876in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.368689in}{0.913892in}}{\pgfqpoint{2.373080in}{0.924491in}}{\pgfqpoint{2.373080in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.373080in}{0.946592in}}{\pgfqpoint{2.368689in}{0.957191in}}{\pgfqpoint{2.360876in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.353062in}{0.972818in}}{\pgfqpoint{2.342463in}{0.977208in}}{\pgfqpoint{2.331413in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{2.320363in}{0.977208in}}{\pgfqpoint{2.309764in}{0.972818in}}{\pgfqpoint{2.301950in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.294137in}{0.957191in}}{\pgfqpoint{2.289746in}{0.946592in}}{\pgfqpoint{2.289746in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.289746in}{0.924491in}}{\pgfqpoint{2.294137in}{0.913892in}}{\pgfqpoint{2.301950in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.309764in}{0.898265in}}{\pgfqpoint{2.320363in}{0.893875in}}{\pgfqpoint{2.331413in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470380in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.481430in}{0.561187in}}{\pgfqpoint{1.492029in}{0.565577in}}{\pgfqpoint{1.499843in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.507657in}{0.581205in}}{\pgfqpoint{1.512047in}{0.591804in}}{\pgfqpoint{1.512047in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.512047in}{0.613904in}}{\pgfqpoint{1.507657in}{0.624503in}}{\pgfqpoint{1.499843in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.492029in}{0.640130in}}{\pgfqpoint{1.481430in}{0.644520in}}{\pgfqpoint{1.470380in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.459330in}{0.644520in}}{\pgfqpoint{1.448731in}{0.640130in}}{\pgfqpoint{1.440917in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.433104in}{0.624503in}}{\pgfqpoint{1.428713in}{0.613904in}}{\pgfqpoint{1.428713in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.428713in}{0.591804in}}{\pgfqpoint{1.433104in}{0.581205in}}{\pgfqpoint{1.440917in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.448731in}{0.565577in}}{\pgfqpoint{1.459330in}{0.561187in}}{\pgfqpoint{1.470380in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211812in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.222862in}{0.870112in}}{\pgfqpoint{2.233461in}{0.874502in}}{\pgfqpoint{2.241275in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.249088in}{0.890129in}}{\pgfqpoint{2.253479in}{0.900728in}}{\pgfqpoint{2.253479in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.253479in}{0.922828in}}{\pgfqpoint{2.249088in}{0.933427in}}{\pgfqpoint{2.241275in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.233461in}{0.949055in}}{\pgfqpoint{2.222862in}{0.953445in}}{\pgfqpoint{2.211812in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.200762in}{0.953445in}}{\pgfqpoint{2.190163in}{0.949055in}}{\pgfqpoint{2.182349in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.174536in}{0.933427in}}{\pgfqpoint{2.170145in}{0.922828in}}{\pgfqpoint{2.170145in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.170145in}{0.900728in}}{\pgfqpoint{2.174536in}{0.890129in}}{\pgfqpoint{2.182349in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.190163in}{0.874502in}}{\pgfqpoint{2.200762in}{0.870112in}}{\pgfqpoint{2.211812in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646397in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.657447in}{0.620596in}}{\pgfqpoint{1.668046in}{0.624986in}}{\pgfqpoint{1.675860in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.683673in}{0.640613in}}{\pgfqpoint{1.688063in}{0.651212in}}{\pgfqpoint{1.688063in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.688063in}{0.673312in}}{\pgfqpoint{1.683673in}{0.683912in}}{\pgfqpoint{1.675860in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.668046in}{0.699539in}}{\pgfqpoint{1.657447in}{0.703929in}}{\pgfqpoint{1.646397in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.635347in}{0.703929in}}{\pgfqpoint{1.624748in}{0.699539in}}{\pgfqpoint{1.616934in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.609120in}{0.683912in}}{\pgfqpoint{1.604730in}{0.673312in}}{\pgfqpoint{1.604730in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.604730in}{0.651212in}}{\pgfqpoint{1.609120in}{0.640613in}}{\pgfqpoint{1.616934in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.624748in}{0.624986in}}{\pgfqpoint{1.635347in}{0.620596in}}{\pgfqpoint{1.646397in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327329in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.338379in}{0.584951in}}{\pgfqpoint{1.348978in}{0.589341in}}{\pgfqpoint{1.356792in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.364605in}{0.604968in}}{\pgfqpoint{1.368996in}{0.615567in}}{\pgfqpoint{1.368996in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.368996in}{0.637667in}}{\pgfqpoint{1.364605in}{0.648266in}}{\pgfqpoint{1.356792in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{0.663894in}}{\pgfqpoint{1.338379in}{0.668284in}}{\pgfqpoint{1.327329in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.316279in}{0.668284in}}{\pgfqpoint{1.305680in}{0.663894in}}{\pgfqpoint{1.297866in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.290053in}{0.648266in}}{\pgfqpoint{1.285662in}{0.637667in}}{\pgfqpoint{1.285662in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.285662in}{0.615567in}}{\pgfqpoint{1.290053in}{0.604968in}}{\pgfqpoint{1.297866in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.305680in}{0.589341in}}{\pgfqpoint{1.316279in}{0.584951in}}{\pgfqpoint{1.327329in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847246in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{1.858296in}{0.739413in}}{\pgfqpoint{1.868895in}{0.743803in}}{\pgfqpoint{1.876709in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.884522in}{0.759430in}}{\pgfqpoint{1.888913in}{0.770029in}}{\pgfqpoint{1.888913in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.888913in}{0.792130in}}{\pgfqpoint{1.884522in}{0.802729in}}{\pgfqpoint{1.876709in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.868895in}{0.818356in}}{\pgfqpoint{1.858296in}{0.822746in}}{\pgfqpoint{1.847246in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{1.836196in}{0.822746in}}{\pgfqpoint{1.825597in}{0.818356in}}{\pgfqpoint{1.817783in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{1.809969in}{0.802729in}}{\pgfqpoint{1.805579in}{0.792130in}}{\pgfqpoint{1.805579in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.805579in}{0.770029in}}{\pgfqpoint{1.809969in}{0.759430in}}{\pgfqpoint{1.817783in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{1.825597in}{0.743803in}}{\pgfqpoint{1.836196in}{0.739413in}}{\pgfqpoint{1.847246in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.703768in}}{\pgfqpoint{1.908029in}{0.708158in}}{\pgfqpoint{1.915842in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.723785in}}{\pgfqpoint{1.928046in}{0.734384in}}{\pgfqpoint{1.928046in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.756484in}}{\pgfqpoint{1.923656in}{0.767083in}}{\pgfqpoint{1.915842in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.782711in}}{\pgfqpoint{1.897430in}{0.787101in}}{\pgfqpoint{1.886379in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.787101in}}{\pgfqpoint{1.864730in}{0.782711in}}{\pgfqpoint{1.856917in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.767083in}}{\pgfqpoint{1.844713in}{0.756484in}}{\pgfqpoint{1.844713in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.734384in}}{\pgfqpoint{1.849103in}{0.723785in}}{\pgfqpoint{1.856917in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.708158in}}{\pgfqpoint{1.875329in}{0.703768in}}{\pgfqpoint{1.886379in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824184in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{0.835234in}{0.810703in}}{\pgfqpoint{0.845833in}{0.815093in}}{\pgfqpoint{0.853646in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{0.861460in}{0.830720in}}{\pgfqpoint{0.865850in}{0.841320in}}{\pgfqpoint{0.865850in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.865850in}{0.863420in}}{\pgfqpoint{0.861460in}{0.874019in}}{\pgfqpoint{0.853646in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.845833in}{0.889646in}}{\pgfqpoint{0.835234in}{0.894036in}}{\pgfqpoint{0.824184in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{0.813134in}{0.894036in}}{\pgfqpoint{0.802535in}{0.889646in}}{\pgfqpoint{0.794721in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{0.786907in}{0.874019in}}{\pgfqpoint{0.782517in}{0.863420in}}{\pgfqpoint{0.782517in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{0.782517in}{0.841320in}}{\pgfqpoint{0.786907in}{0.830720in}}{\pgfqpoint{0.794721in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{0.802535in}{0.815093in}}{\pgfqpoint{0.813134in}{0.810703in}}{\pgfqpoint{0.824184in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.834466in}}{\pgfqpoint{2.522984in}{0.838857in}}{\pgfqpoint{2.530798in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.854484in}}{\pgfqpoint{2.543002in}{0.865083in}}{\pgfqpoint{2.543002in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.887183in}}{\pgfqpoint{2.538611in}{0.897782in}}{\pgfqpoint{2.530798in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.913409in}}{\pgfqpoint{2.512385in}{0.917800in}}{\pgfqpoint{2.501335in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.917800in}}{\pgfqpoint{2.479686in}{0.913409in}}{\pgfqpoint{2.471872in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.897782in}}{\pgfqpoint{2.459668in}{0.887183in}}{\pgfqpoint{2.459668in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.865083in}}{\pgfqpoint{2.464058in}{0.854484in}}{\pgfqpoint{2.471872in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.838857in}}{\pgfqpoint{2.490285in}{0.834466in}}{\pgfqpoint{2.501335in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.727954in}{0.644359in}}{\pgfqpoint{1.738553in}{0.648749in}}{\pgfqpoint{1.746366in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.754180in}{0.664377in}}{\pgfqpoint{1.758570in}{0.674976in}}{\pgfqpoint{1.758570in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{0.697076in}}{\pgfqpoint{1.754180in}{0.707675in}}{\pgfqpoint{1.746366in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.738553in}{0.723302in}}{\pgfqpoint{1.727954in}{0.727692in}}{\pgfqpoint{1.716904in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.705853in}{0.727692in}}{\pgfqpoint{1.695254in}{0.723302in}}{\pgfqpoint{1.687441in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.707675in}}{\pgfqpoint{1.675237in}{0.697076in}}{\pgfqpoint{1.675237in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.675237in}{0.674976in}}{\pgfqpoint{1.679627in}{0.664377in}}{\pgfqpoint{1.687441in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.695254in}{0.648749in}}{\pgfqpoint{1.705853in}{0.644359in}}{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309859in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.320909in}{0.537424in}}{\pgfqpoint{1.331508in}{0.541814in}}{\pgfqpoint{1.339321in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.347135in}{0.557441in}}{\pgfqpoint{1.351525in}{0.568040in}}{\pgfqpoint{1.351525in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.351525in}{0.590141in}}{\pgfqpoint{1.347135in}{0.600740in}}{\pgfqpoint{1.339321in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.331508in}{0.616367in}}{\pgfqpoint{1.320909in}{0.620757in}}{\pgfqpoint{1.309859in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.298809in}{0.620757in}}{\pgfqpoint{1.288210in}{0.616367in}}{\pgfqpoint{1.280396in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.272582in}{0.600740in}}{\pgfqpoint{1.268192in}{0.590141in}}{\pgfqpoint{1.268192in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.268192in}{0.568040in}}{\pgfqpoint{1.272582in}{0.557441in}}{\pgfqpoint{1.280396in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.288210in}{0.541814in}}{\pgfqpoint{1.298809in}{0.537424in}}{\pgfqpoint{1.309859in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910978in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{1.922028in}{0.822585in}}{\pgfqpoint{1.932627in}{0.826975in}}{\pgfqpoint{1.940440in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.948254in}{0.842602in}}{\pgfqpoint{1.952644in}{0.853201in}}{\pgfqpoint{1.952644in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.952644in}{0.875301in}}{\pgfqpoint{1.948254in}{0.885901in}}{\pgfqpoint{1.940440in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.932627in}{0.901528in}}{\pgfqpoint{1.922028in}{0.905918in}}{\pgfqpoint{1.910978in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{1.899928in}{0.905918in}}{\pgfqpoint{1.889328in}{0.901528in}}{\pgfqpoint{1.881515in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{1.873701in}{0.885901in}}{\pgfqpoint{1.869311in}{0.875301in}}{\pgfqpoint{1.869311in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{1.869311in}{0.853201in}}{\pgfqpoint{1.873701in}{0.842602in}}{\pgfqpoint{1.881515in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{1.889328in}{0.826975in}}{\pgfqpoint{1.899928in}{0.822585in}}{\pgfqpoint{1.910978in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.668122in}}{\pgfqpoint{2.522984in}{0.672513in}}{\pgfqpoint{2.530798in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.688140in}}{\pgfqpoint{2.543002in}{0.698739in}}{\pgfqpoint{2.543002in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.720839in}}{\pgfqpoint{2.538611in}{0.731438in}}{\pgfqpoint{2.530798in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.747066in}}{\pgfqpoint{2.512385in}{0.751456in}}{\pgfqpoint{2.501335in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.751456in}}{\pgfqpoint{2.479686in}{0.747066in}}{\pgfqpoint{2.471872in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.731438in}}{\pgfqpoint{2.459668in}{0.720839in}}{\pgfqpoint{2.459668in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.698739in}}{\pgfqpoint{2.464058in}{0.688140in}}{\pgfqpoint{2.471872in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.672513in}}{\pgfqpoint{2.490285in}{0.668122in}}{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424465in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{2.435516in}{1.012692in}}{\pgfqpoint{2.446115in}{1.017082in}}{\pgfqpoint{2.453928in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.461742in}{1.032709in}}{\pgfqpoint{2.466132in}{1.043309in}}{\pgfqpoint{2.466132in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.466132in}{1.065409in}}{\pgfqpoint{2.461742in}{1.076008in}}{\pgfqpoint{2.453928in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.446115in}{1.091635in}}{\pgfqpoint{2.435516in}{1.096025in}}{\pgfqpoint{2.424465in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{2.413415in}{1.096025in}}{\pgfqpoint{2.402816in}{1.091635in}}{\pgfqpoint{2.395003in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.387189in}{1.076008in}}{\pgfqpoint{2.382799in}{1.065409in}}{\pgfqpoint{2.382799in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.382799in}{1.043309in}}{\pgfqpoint{2.387189in}{1.032709in}}{\pgfqpoint{2.395003in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.402816in}{1.017082in}}{\pgfqpoint{2.413415in}{1.012692in}}{\pgfqpoint{2.424465in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223536in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.234587in}{0.917638in}}{\pgfqpoint{2.245186in}{0.922029in}}{\pgfqpoint{2.252999in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.260813in}{0.937656in}}{\pgfqpoint{2.265203in}{0.948255in}}{\pgfqpoint{2.265203in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.265203in}{0.970355in}}{\pgfqpoint{2.260813in}{0.980954in}}{\pgfqpoint{2.252999in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.245186in}{0.996581in}}{\pgfqpoint{2.234587in}{1.000972in}}{\pgfqpoint{2.223536in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.212486in}{1.000972in}}{\pgfqpoint{2.201887in}{0.996581in}}{\pgfqpoint{2.194074in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.186260in}{0.980954in}}{\pgfqpoint{2.181870in}{0.970355in}}{\pgfqpoint{2.181870in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.181870in}{0.948255in}}{\pgfqpoint{2.186260in}{0.937656in}}{\pgfqpoint{2.194074in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.201887in}{0.922029in}}{\pgfqpoint{2.212486in}{0.917638in}}{\pgfqpoint{2.223536in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180164in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{2.191214in}{0.929520in}}{\pgfqpoint{2.201813in}{0.933910in}}{\pgfqpoint{2.209627in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.217440in}{0.949538in}}{\pgfqpoint{2.221830in}{0.960137in}}{\pgfqpoint{2.221830in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.221830in}{0.982237in}}{\pgfqpoint{2.217440in}{0.992836in}}{\pgfqpoint{2.209627in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.201813in}{1.008463in}}{\pgfqpoint{2.191214in}{1.012853in}}{\pgfqpoint{2.180164in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{2.169114in}{1.012853in}}{\pgfqpoint{2.158515in}{1.008463in}}{\pgfqpoint{2.150701in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.142887in}{0.992836in}}{\pgfqpoint{2.138497in}{0.982237in}}{\pgfqpoint{2.138497in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.138497in}{0.960137in}}{\pgfqpoint{2.142887in}{0.949538in}}{\pgfqpoint{2.150701in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.158515in}{0.933910in}}{\pgfqpoint{2.169114in}{0.929520in}}{\pgfqpoint{2.180164in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132362in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.143412in}{0.620596in}}{\pgfqpoint{2.154011in}{0.624986in}}{\pgfqpoint{2.161824in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.169638in}{0.640613in}}{\pgfqpoint{2.174028in}{0.651212in}}{\pgfqpoint{2.174028in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.174028in}{0.673312in}}{\pgfqpoint{2.169638in}{0.683912in}}{\pgfqpoint{2.161824in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.154011in}{0.699539in}}{\pgfqpoint{2.143412in}{0.703929in}}{\pgfqpoint{2.132362in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.121311in}{0.703929in}}{\pgfqpoint{2.110712in}{0.699539in}}{\pgfqpoint{2.102899in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.095085in}{0.683912in}}{\pgfqpoint{2.090695in}{0.673312in}}{\pgfqpoint{2.090695in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.090695in}{0.651212in}}{\pgfqpoint{2.095085in}{0.640613in}}{\pgfqpoint{2.102899in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{0.624986in}}{\pgfqpoint{2.121311in}{0.620596in}}{\pgfqpoint{2.132362in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681394in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.692444in}{0.644359in}}{\pgfqpoint{1.703043in}{0.648749in}}{\pgfqpoint{1.710857in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.718671in}{0.664377in}}{\pgfqpoint{1.723061in}{0.674976in}}{\pgfqpoint{1.723061in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.723061in}{0.697076in}}{\pgfqpoint{1.718671in}{0.707675in}}{\pgfqpoint{1.710857in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.703043in}{0.723302in}}{\pgfqpoint{1.692444in}{0.727692in}}{\pgfqpoint{1.681394in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.670344in}{0.727692in}}{\pgfqpoint{1.659745in}{0.723302in}}{\pgfqpoint{1.651931in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.644118in}{0.707675in}}{\pgfqpoint{1.639728in}{0.697076in}}{\pgfqpoint{1.639728in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.639728in}{0.674976in}}{\pgfqpoint{1.644118in}{0.664377in}}{\pgfqpoint{1.651931in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.659745in}{0.648749in}}{\pgfqpoint{1.670344in}{0.644359in}}{\pgfqpoint{1.681394in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899214in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{0.910264in}{0.775058in}}{\pgfqpoint{0.920863in}{0.779448in}}{\pgfqpoint{0.928677in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.936491in}{0.795075in}}{\pgfqpoint{0.940881in}{0.805674in}}{\pgfqpoint{0.940881in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.940881in}{0.827775in}}{\pgfqpoint{0.936491in}{0.838374in}}{\pgfqpoint{0.928677in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.920863in}{0.854001in}}{\pgfqpoint{0.910264in}{0.858391in}}{\pgfqpoint{0.899214in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{0.888164in}{0.858391in}}{\pgfqpoint{0.877565in}{0.854001in}}{\pgfqpoint{0.869751in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{0.861938in}{0.838374in}}{\pgfqpoint{0.857547in}{0.827775in}}{\pgfqpoint{0.857547in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{0.857547in}{0.805674in}}{\pgfqpoint{0.861938in}{0.795075in}}{\pgfqpoint{0.869751in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.877565in}{0.779448in}}{\pgfqpoint{0.888164in}{0.775058in}}{\pgfqpoint{0.899214in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598528in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.609578in}{0.846348in}}{\pgfqpoint{1.620177in}{0.850738in}}{\pgfqpoint{1.627991in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.635804in}{0.866366in}}{\pgfqpoint{1.640195in}{0.876965in}}{\pgfqpoint{1.640195in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.640195in}{0.899065in}}{\pgfqpoint{1.635804in}{0.909664in}}{\pgfqpoint{1.627991in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.620177in}{0.925291in}}{\pgfqpoint{1.609578in}{0.929681in}}{\pgfqpoint{1.598528in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.587478in}{0.929681in}}{\pgfqpoint{1.576879in}{0.925291in}}{\pgfqpoint{1.569065in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.561252in}{0.909664in}}{\pgfqpoint{1.556861in}{0.899065in}}{\pgfqpoint{1.556861in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.556861in}{0.876965in}}{\pgfqpoint{1.561252in}{0.866366in}}{\pgfqpoint{1.569065in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.576879in}{0.850738in}}{\pgfqpoint{1.587478in}{0.846348in}}{\pgfqpoint{1.598528in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.589952in}{0.573069in}}{\pgfqpoint{1.600551in}{0.577459in}}{\pgfqpoint{1.608364in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.616178in}{0.593086in}}{\pgfqpoint{1.620568in}{0.603685in}}{\pgfqpoint{1.620568in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.620568in}{0.625786in}}{\pgfqpoint{1.616178in}{0.636385in}}{\pgfqpoint{1.608364in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.600551in}{0.652012in}}{\pgfqpoint{1.589952in}{0.656402in}}{\pgfqpoint{1.578902in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.567852in}{0.656402in}}{\pgfqpoint{1.557253in}{0.652012in}}{\pgfqpoint{1.549439in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.541625in}{0.636385in}}{\pgfqpoint{1.537235in}{0.625786in}}{\pgfqpoint{1.537235in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.537235in}{0.603685in}}{\pgfqpoint{1.541625in}{0.593086in}}{\pgfqpoint{1.549439in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.557253in}{0.577459in}}{\pgfqpoint{1.567852in}{0.573069in}}{\pgfqpoint{1.578902in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149863in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.160913in}{0.620596in}}{\pgfqpoint{1.171512in}{0.624986in}}{\pgfqpoint{1.179326in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.187139in}{0.640613in}}{\pgfqpoint{1.191530in}{0.651212in}}{\pgfqpoint{1.191530in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.191530in}{0.673312in}}{\pgfqpoint{1.187139in}{0.683912in}}{\pgfqpoint{1.179326in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.171512in}{0.699539in}}{\pgfqpoint{1.160913in}{0.703929in}}{\pgfqpoint{1.149863in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.138813in}{0.703929in}}{\pgfqpoint{1.128214in}{0.699539in}}{\pgfqpoint{1.120400in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.112587in}{0.683912in}}{\pgfqpoint{1.108196in}{0.673312in}}{\pgfqpoint{1.108196in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.108196in}{0.651212in}}{\pgfqpoint{1.112587in}{0.640613in}}{\pgfqpoint{1.120400in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.128214in}{0.624986in}}{\pgfqpoint{1.138813in}{0.620596in}}{\pgfqpoint{1.149863in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724549in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{0.561187in}}{\pgfqpoint{1.746198in}{0.565577in}}{\pgfqpoint{1.754012in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.761825in}{0.581205in}}{\pgfqpoint{1.766216in}{0.591804in}}{\pgfqpoint{1.766216in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.766216in}{0.613904in}}{\pgfqpoint{1.761825in}{0.624503in}}{\pgfqpoint{1.754012in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.746198in}{0.640130in}}{\pgfqpoint{1.735599in}{0.644520in}}{\pgfqpoint{1.724549in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.713499in}{0.644520in}}{\pgfqpoint{1.702900in}{0.640130in}}{\pgfqpoint{1.695086in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.687273in}{0.624503in}}{\pgfqpoint{1.682882in}{0.613904in}}{\pgfqpoint{1.682882in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.682882in}{0.591804in}}{\pgfqpoint{1.687273in}{0.581205in}}{\pgfqpoint{1.695086in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.702900in}{0.565577in}}{\pgfqpoint{1.713499in}{0.561187in}}{\pgfqpoint{1.724549in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991569in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.002619in}{0.763176in}}{\pgfqpoint{2.013218in}{0.767566in}}{\pgfqpoint{2.021032in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{2.028846in}{0.783194in}}{\pgfqpoint{2.033236in}{0.793793in}}{\pgfqpoint{2.033236in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{2.033236in}{0.815893in}}{\pgfqpoint{2.028846in}{0.826492in}}{\pgfqpoint{2.021032in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{2.013218in}{0.842119in}}{\pgfqpoint{2.002619in}{0.846509in}}{\pgfqpoint{1.991569in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.980519in}{0.846509in}}{\pgfqpoint{1.969920in}{0.842119in}}{\pgfqpoint{1.962106in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.954293in}{0.826492in}}{\pgfqpoint{1.949902in}{0.815893in}}{\pgfqpoint{1.949902in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.949902in}{0.793793in}}{\pgfqpoint{1.954293in}{0.783194in}}{\pgfqpoint{1.962106in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.969920in}{0.767566in}}{\pgfqpoint{1.980519in}{0.763176in}}{\pgfqpoint{1.991569in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076250in}{1.036455in}}%
\pgfpathcurveto{\pgfqpoint{2.087301in}{1.036455in}}{\pgfqpoint{2.097900in}{1.040846in}}{\pgfqpoint{2.105713in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{2.113527in}{1.056473in}}{\pgfqpoint{2.117917in}{1.067072in}}{\pgfqpoint{2.117917in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{2.117917in}{1.089172in}}{\pgfqpoint{2.113527in}{1.099771in}}{\pgfqpoint{2.105713in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{2.097900in}{1.115398in}}{\pgfqpoint{2.087301in}{1.119789in}}{\pgfqpoint{2.076250in}{1.119789in}}%
\pgfpathcurveto{\pgfqpoint{2.065200in}{1.119789in}}{\pgfqpoint{2.054601in}{1.115398in}}{\pgfqpoint{2.046788in}{1.107585in}}%
\pgfpathcurveto{\pgfqpoint{2.038974in}{1.099771in}}{\pgfqpoint{2.034584in}{1.089172in}}{\pgfqpoint{2.034584in}{1.078122in}}%
\pgfpathcurveto{\pgfqpoint{2.034584in}{1.067072in}}{\pgfqpoint{2.038974in}{1.056473in}}{\pgfqpoint{2.046788in}{1.048659in}}%
\pgfpathcurveto{\pgfqpoint{2.054601in}{1.040846in}}{\pgfqpoint{2.065200in}{1.036455in}}{\pgfqpoint{2.076250in}{1.036455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312118in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.323168in}{0.751294in}}{\pgfqpoint{2.333767in}{0.755685in}}{\pgfqpoint{2.341581in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.349394in}{0.771312in}}{\pgfqpoint{2.353784in}{0.781911in}}{\pgfqpoint{2.353784in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.353784in}{0.804011in}}{\pgfqpoint{2.349394in}{0.814610in}}{\pgfqpoint{2.341581in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.333767in}{0.830238in}}{\pgfqpoint{2.323168in}{0.834628in}}{\pgfqpoint{2.312118in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.301068in}{0.834628in}}{\pgfqpoint{2.290469in}{0.830238in}}{\pgfqpoint{2.282655in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.274841in}{0.814610in}}{\pgfqpoint{2.270451in}{0.804011in}}{\pgfqpoint{2.270451in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.270451in}{0.781911in}}{\pgfqpoint{2.274841in}{0.771312in}}{\pgfqpoint{2.282655in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.290469in}{0.755685in}}{\pgfqpoint{2.301068in}{0.751294in}}{\pgfqpoint{2.312118in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.965165in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.965165in}}{\pgfqpoint{2.522984in}{0.969555in}}{\pgfqpoint{2.530798in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.985183in}}{\pgfqpoint{2.543002in}{0.995782in}}{\pgfqpoint{2.543002in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{1.017882in}}{\pgfqpoint{2.538611in}{1.028481in}}{\pgfqpoint{2.530798in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{1.044108in}}{\pgfqpoint{2.512385in}{1.048498in}}{\pgfqpoint{2.501335in}{1.048498in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.048498in}}{\pgfqpoint{2.479686in}{1.044108in}}{\pgfqpoint{2.471872in}{1.036295in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{1.028481in}}{\pgfqpoint{2.459668in}{1.017882in}}{\pgfqpoint{2.459668in}{1.006832in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.995782in}}{\pgfqpoint{2.464058in}{0.985183in}}{\pgfqpoint{2.471872in}{0.977369in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.969555in}}{\pgfqpoint{2.490285in}{0.965165in}}{\pgfqpoint{2.501335in}{0.965165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966841in}{1.000810in}}%
\pgfpathcurveto{\pgfqpoint{1.977891in}{1.000810in}}{\pgfqpoint{1.988490in}{1.005201in}}{\pgfqpoint{1.996304in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{2.004117in}{1.020828in}}{\pgfqpoint{2.008508in}{1.031427in}}{\pgfqpoint{2.008508in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{2.008508in}{1.053527in}}{\pgfqpoint{2.004117in}{1.064126in}}{\pgfqpoint{1.996304in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.988490in}{1.079753in}}{\pgfqpoint{1.977891in}{1.084144in}}{\pgfqpoint{1.966841in}{1.084144in}}%
\pgfpathcurveto{\pgfqpoint{1.955791in}{1.084144in}}{\pgfqpoint{1.945192in}{1.079753in}}{\pgfqpoint{1.937378in}{1.071940in}}%
\pgfpathcurveto{\pgfqpoint{1.929564in}{1.064126in}}{\pgfqpoint{1.925174in}{1.053527in}}{\pgfqpoint{1.925174in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{1.925174in}{1.031427in}}{\pgfqpoint{1.929564in}{1.020828in}}{\pgfqpoint{1.937378in}{1.013014in}}%
\pgfpathcurveto{\pgfqpoint{1.945192in}{1.005201in}}{\pgfqpoint{1.955791in}{1.000810in}}{\pgfqpoint{1.966841in}{1.000810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319295in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.330345in}{0.763176in}}{\pgfqpoint{1.340944in}{0.767566in}}{\pgfqpoint{1.348758in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.356571in}{0.783194in}}{\pgfqpoint{1.360961in}{0.793793in}}{\pgfqpoint{1.360961in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.360961in}{0.815893in}}{\pgfqpoint{1.356571in}{0.826492in}}{\pgfqpoint{1.348758in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.340944in}{0.842119in}}{\pgfqpoint{1.330345in}{0.846509in}}{\pgfqpoint{1.319295in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.308245in}{0.846509in}}{\pgfqpoint{1.297646in}{0.842119in}}{\pgfqpoint{1.289832in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.282018in}{0.826492in}}{\pgfqpoint{1.277628in}{0.815893in}}{\pgfqpoint{1.277628in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.277628in}{0.793793in}}{\pgfqpoint{1.282018in}{0.783194in}}{\pgfqpoint{1.289832in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.297646in}{0.767566in}}{\pgfqpoint{1.308245in}{0.763176in}}{\pgfqpoint{1.319295in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232594in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.243645in}{0.822585in}}{\pgfqpoint{2.254244in}{0.826975in}}{\pgfqpoint{2.262057in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.269871in}{0.842602in}}{\pgfqpoint{2.274261in}{0.853201in}}{\pgfqpoint{2.274261in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.274261in}{0.875301in}}{\pgfqpoint{2.269871in}{0.885901in}}{\pgfqpoint{2.262057in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.254244in}{0.901528in}}{\pgfqpoint{2.243645in}{0.905918in}}{\pgfqpoint{2.232594in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.221544in}{0.905918in}}{\pgfqpoint{2.210945in}{0.901528in}}{\pgfqpoint{2.203132in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.195318in}{0.885901in}}{\pgfqpoint{2.190928in}{0.875301in}}{\pgfqpoint{2.190928in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.190928in}{0.853201in}}{\pgfqpoint{2.195318in}{0.842602in}}{\pgfqpoint{2.203132in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.210945in}{0.826975in}}{\pgfqpoint{2.221544in}{0.822585in}}{\pgfqpoint{2.232594in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428738in}{0.846348in}}%
\pgfpathcurveto{\pgfqpoint{1.439788in}{0.846348in}}{\pgfqpoint{1.450387in}{0.850738in}}{\pgfqpoint{1.458201in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.466015in}{0.866366in}}{\pgfqpoint{1.470405in}{0.876965in}}{\pgfqpoint{1.470405in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.470405in}{0.899065in}}{\pgfqpoint{1.466015in}{0.909664in}}{\pgfqpoint{1.458201in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.450387in}{0.925291in}}{\pgfqpoint{1.439788in}{0.929681in}}{\pgfqpoint{1.428738in}{0.929681in}}%
\pgfpathcurveto{\pgfqpoint{1.417688in}{0.929681in}}{\pgfqpoint{1.407089in}{0.925291in}}{\pgfqpoint{1.399275in}{0.917478in}}%
\pgfpathcurveto{\pgfqpoint{1.391462in}{0.909664in}}{\pgfqpoint{1.387072in}{0.899065in}}{\pgfqpoint{1.387072in}{0.888015in}}%
\pgfpathcurveto{\pgfqpoint{1.387072in}{0.876965in}}{\pgfqpoint{1.391462in}{0.866366in}}{\pgfqpoint{1.399275in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.407089in}{0.850738in}}{\pgfqpoint{1.417688in}{0.846348in}}{\pgfqpoint{1.428738in}{0.846348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.608714in}}{\pgfqpoint{2.522984in}{0.613104in}}{\pgfqpoint{2.530798in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.628731in}}{\pgfqpoint{2.543002in}{0.639331in}}{\pgfqpoint{2.543002in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.661431in}}{\pgfqpoint{2.538611in}{0.672030in}}{\pgfqpoint{2.530798in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.687657in}}{\pgfqpoint{2.512385in}{0.692047in}}{\pgfqpoint{2.501335in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.692047in}}{\pgfqpoint{2.479686in}{0.687657in}}{\pgfqpoint{2.471872in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.672030in}}{\pgfqpoint{2.459668in}{0.661431in}}{\pgfqpoint{2.459668in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.639331in}}{\pgfqpoint{2.464058in}{0.628731in}}{\pgfqpoint{2.471872in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.613104in}}{\pgfqpoint{2.490285in}{0.608714in}}{\pgfqpoint{2.501335in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381017in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.392068in}{0.608714in}}{\pgfqpoint{2.402667in}{0.613104in}}{\pgfqpoint{2.410480in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.418294in}{0.628731in}}{\pgfqpoint{2.422684in}{0.639331in}}{\pgfqpoint{2.422684in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.422684in}{0.661431in}}{\pgfqpoint{2.418294in}{0.672030in}}{\pgfqpoint{2.410480in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.402667in}{0.687657in}}{\pgfqpoint{2.392068in}{0.692047in}}{\pgfqpoint{2.381017in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.369967in}{0.692047in}}{\pgfqpoint{2.359368in}{0.687657in}}{\pgfqpoint{2.351555in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.343741in}{0.672030in}}{\pgfqpoint{2.339351in}{0.661431in}}{\pgfqpoint{2.339351in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.339351in}{0.639331in}}{\pgfqpoint{2.343741in}{0.628731in}}{\pgfqpoint{2.351555in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.359368in}{0.613104in}}{\pgfqpoint{2.369967in}{0.608714in}}{\pgfqpoint{2.381017in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390198in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.401248in}{0.584951in}}{\pgfqpoint{2.411847in}{0.589341in}}{\pgfqpoint{2.419661in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.427475in}{0.604968in}}{\pgfqpoint{2.431865in}{0.615567in}}{\pgfqpoint{2.431865in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.431865in}{0.637667in}}{\pgfqpoint{2.427475in}{0.648266in}}{\pgfqpoint{2.419661in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.411847in}{0.663894in}}{\pgfqpoint{2.401248in}{0.668284in}}{\pgfqpoint{2.390198in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.379148in}{0.668284in}}{\pgfqpoint{2.368549in}{0.663894in}}{\pgfqpoint{2.360736in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.352922in}{0.648266in}}{\pgfqpoint{2.348532in}{0.637667in}}{\pgfqpoint{2.348532in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.348532in}{0.615567in}}{\pgfqpoint{2.352922in}{0.604968in}}{\pgfqpoint{2.360736in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.368549in}{0.589341in}}{\pgfqpoint{2.379148in}{0.584951in}}{\pgfqpoint{2.390198in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141960in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.153010in}{0.584951in}}{\pgfqpoint{1.163609in}{0.589341in}}{\pgfqpoint{1.171422in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.179236in}{0.604968in}}{\pgfqpoint{1.183626in}{0.615567in}}{\pgfqpoint{1.183626in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.183626in}{0.637667in}}{\pgfqpoint{1.179236in}{0.648266in}}{\pgfqpoint{1.171422in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.163609in}{0.663894in}}{\pgfqpoint{1.153010in}{0.668284in}}{\pgfqpoint{1.141960in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.130910in}{0.668284in}}{\pgfqpoint{1.120311in}{0.663894in}}{\pgfqpoint{1.112497in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.104683in}{0.648266in}}{\pgfqpoint{1.100293in}{0.637667in}}{\pgfqpoint{1.100293in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.100293in}{0.615567in}}{\pgfqpoint{1.104683in}{0.604968in}}{\pgfqpoint{1.112497in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.120311in}{0.589341in}}{\pgfqpoint{1.130910in}{0.584951in}}{\pgfqpoint{1.141960in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150165in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.161215in}{0.668122in}}{\pgfqpoint{1.171814in}{0.672513in}}{\pgfqpoint{1.179628in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.187442in}{0.688140in}}{\pgfqpoint{1.191832in}{0.698739in}}{\pgfqpoint{1.191832in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.191832in}{0.720839in}}{\pgfqpoint{1.187442in}{0.731438in}}{\pgfqpoint{1.179628in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.171814in}{0.747066in}}{\pgfqpoint{1.161215in}{0.751456in}}{\pgfqpoint{1.150165in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.139115in}{0.751456in}}{\pgfqpoint{1.128516in}{0.747066in}}{\pgfqpoint{1.120702in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.112889in}{0.731438in}}{\pgfqpoint{1.108499in}{0.720839in}}{\pgfqpoint{1.108499in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.108499in}{0.698739in}}{\pgfqpoint{1.112889in}{0.688140in}}{\pgfqpoint{1.120702in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.128516in}{0.672513in}}{\pgfqpoint{1.139115in}{0.668122in}}{\pgfqpoint{1.150165in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.715649in}}{\pgfqpoint{2.522984in}{0.720040in}}{\pgfqpoint{2.530798in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.735667in}}{\pgfqpoint{2.543002in}{0.746266in}}{\pgfqpoint{2.543002in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.768366in}}{\pgfqpoint{2.538611in}{0.778965in}}{\pgfqpoint{2.530798in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.794592in}}{\pgfqpoint{2.512385in}{0.798983in}}{\pgfqpoint{2.501335in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.798983in}}{\pgfqpoint{2.479686in}{0.794592in}}{\pgfqpoint{2.471872in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.778965in}}{\pgfqpoint{2.459668in}{0.768366in}}{\pgfqpoint{2.459668in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.746266in}}{\pgfqpoint{2.464058in}{0.735667in}}{\pgfqpoint{2.471872in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.720040in}}{\pgfqpoint{2.490285in}{0.715649in}}{\pgfqpoint{2.501335in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271483in}{1.369143in}}%
\pgfpathcurveto{\pgfqpoint{2.282533in}{1.369143in}}{\pgfqpoint{2.293132in}{1.373533in}}{\pgfqpoint{2.300945in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{2.308759in}{1.389161in}}{\pgfqpoint{2.313149in}{1.399760in}}{\pgfqpoint{2.313149in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{2.313149in}{1.421860in}}{\pgfqpoint{2.308759in}{1.432459in}}{\pgfqpoint{2.300945in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{2.293132in}{1.448086in}}{\pgfqpoint{2.282533in}{1.452476in}}{\pgfqpoint{2.271483in}{1.452476in}}%
\pgfpathcurveto{\pgfqpoint{2.260433in}{1.452476in}}{\pgfqpoint{2.249833in}{1.448086in}}{\pgfqpoint{2.242020in}{1.440273in}}%
\pgfpathcurveto{\pgfqpoint{2.234206in}{1.432459in}}{\pgfqpoint{2.229816in}{1.421860in}}{\pgfqpoint{2.229816in}{1.410810in}}%
\pgfpathcurveto{\pgfqpoint{2.229816in}{1.399760in}}{\pgfqpoint{2.234206in}{1.389161in}}{\pgfqpoint{2.242020in}{1.381347in}}%
\pgfpathcurveto{\pgfqpoint{2.249833in}{1.373533in}}{\pgfqpoint{2.260433in}{1.369143in}}{\pgfqpoint{2.271483in}{1.369143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880089in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.891139in}{0.620596in}}{\pgfqpoint{0.901738in}{0.624986in}}{\pgfqpoint{0.909552in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.917365in}{0.640613in}}{\pgfqpoint{0.921755in}{0.651212in}}{\pgfqpoint{0.921755in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.921755in}{0.673312in}}{\pgfqpoint{0.917365in}{0.683912in}}{\pgfqpoint{0.909552in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.901738in}{0.699539in}}{\pgfqpoint{0.891139in}{0.703929in}}{\pgfqpoint{0.880089in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.869039in}{0.703929in}}{\pgfqpoint{0.858440in}{0.699539in}}{\pgfqpoint{0.850626in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.842812in}{0.683912in}}{\pgfqpoint{0.838422in}{0.673312in}}{\pgfqpoint{0.838422in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.838422in}{0.651212in}}{\pgfqpoint{0.842812in}{0.640613in}}{\pgfqpoint{0.850626in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.858440in}{0.624986in}}{\pgfqpoint{0.869039in}{0.620596in}}{\pgfqpoint{0.880089in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848882in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.859932in}{0.798821in}}{\pgfqpoint{1.870531in}{0.803212in}}{\pgfqpoint{1.878345in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.886159in}{0.818839in}}{\pgfqpoint{1.890549in}{0.829438in}}{\pgfqpoint{1.890549in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.890549in}{0.851538in}}{\pgfqpoint{1.886159in}{0.862137in}}{\pgfqpoint{1.878345in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.870531in}{0.877764in}}{\pgfqpoint{1.859932in}{0.882155in}}{\pgfqpoint{1.848882in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.837832in}{0.882155in}}{\pgfqpoint{1.827233in}{0.877764in}}{\pgfqpoint{1.819419in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.811606in}{0.862137in}}{\pgfqpoint{1.807215in}{0.851538in}}{\pgfqpoint{1.807215in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.807215in}{0.829438in}}{\pgfqpoint{1.811606in}{0.818839in}}{\pgfqpoint{1.819419in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.827233in}{0.803212in}}{\pgfqpoint{1.837832in}{0.798821in}}{\pgfqpoint{1.848882in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333620in}{0.870112in}}%
\pgfpathcurveto{\pgfqpoint{2.344670in}{0.870112in}}{\pgfqpoint{2.355269in}{0.874502in}}{\pgfqpoint{2.363083in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.370896in}{0.890129in}}{\pgfqpoint{2.375286in}{0.900728in}}{\pgfqpoint{2.375286in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.375286in}{0.922828in}}{\pgfqpoint{2.370896in}{0.933427in}}{\pgfqpoint{2.363083in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{0.949055in}}{\pgfqpoint{2.344670in}{0.953445in}}{\pgfqpoint{2.333620in}{0.953445in}}%
\pgfpathcurveto{\pgfqpoint{2.322570in}{0.953445in}}{\pgfqpoint{2.311971in}{0.949055in}}{\pgfqpoint{2.304157in}{0.941241in}}%
\pgfpathcurveto{\pgfqpoint{2.296343in}{0.933427in}}{\pgfqpoint{2.291953in}{0.922828in}}{\pgfqpoint{2.291953in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{2.291953in}{0.900728in}}{\pgfqpoint{2.296343in}{0.890129in}}{\pgfqpoint{2.304157in}{0.882315in}}%
\pgfpathcurveto{\pgfqpoint{2.311971in}{0.874502in}}{\pgfqpoint{2.322570in}{0.870112in}}{\pgfqpoint{2.333620in}{0.870112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352370in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.363421in}{0.858230in}}{\pgfqpoint{2.374020in}{0.862620in}}{\pgfqpoint{2.381833in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.389647in}{0.878247in}}{\pgfqpoint{2.394037in}{0.888846in}}{\pgfqpoint{2.394037in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.394037in}{0.910947in}}{\pgfqpoint{2.389647in}{0.921546in}}{\pgfqpoint{2.381833in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.374020in}{0.937173in}}{\pgfqpoint{2.363421in}{0.941563in}}{\pgfqpoint{2.352370in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.341320in}{0.941563in}}{\pgfqpoint{2.330721in}{0.937173in}}{\pgfqpoint{2.322908in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.315094in}{0.921546in}}{\pgfqpoint{2.310704in}{0.910947in}}{\pgfqpoint{2.310704in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.310704in}{0.888846in}}{\pgfqpoint{2.315094in}{0.878247in}}{\pgfqpoint{2.322908in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.330721in}{0.862620in}}{\pgfqpoint{2.341320in}{0.858230in}}{\pgfqpoint{2.352370in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774729in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{0.785779in}{0.537424in}}{\pgfqpoint{0.796378in}{0.541814in}}{\pgfqpoint{0.804192in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.812006in}{0.557441in}}{\pgfqpoint{0.816396in}{0.568040in}}{\pgfqpoint{0.816396in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.816396in}{0.590141in}}{\pgfqpoint{0.812006in}{0.600740in}}{\pgfqpoint{0.804192in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.796378in}{0.616367in}}{\pgfqpoint{0.785779in}{0.620757in}}{\pgfqpoint{0.774729in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{0.763679in}{0.620757in}}{\pgfqpoint{0.753080in}{0.616367in}}{\pgfqpoint{0.745266in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.737453in}{0.600740in}}{\pgfqpoint{0.733063in}{0.590141in}}{\pgfqpoint{0.733063in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.733063in}{0.568040in}}{\pgfqpoint{0.737453in}{0.557441in}}{\pgfqpoint{0.745266in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{0.753080in}{0.541814in}}{\pgfqpoint{0.763679in}{0.537424in}}{\pgfqpoint{0.774729in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.644359in}}{\pgfqpoint{2.245504in}{0.648749in}}{\pgfqpoint{2.253318in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.664377in}}{\pgfqpoint{2.265522in}{0.674976in}}{\pgfqpoint{2.265522in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.697076in}}{\pgfqpoint{2.261131in}{0.707675in}}{\pgfqpoint{2.253318in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.723302in}}{\pgfqpoint{2.234905in}{0.727692in}}{\pgfqpoint{2.223855in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.727692in}}{\pgfqpoint{2.202206in}{0.723302in}}{\pgfqpoint{2.194392in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.707675in}}{\pgfqpoint{2.182188in}{0.697076in}}{\pgfqpoint{2.182188in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.674976in}}{\pgfqpoint{2.186579in}{0.664377in}}{\pgfqpoint{2.194392in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.648749in}}{\pgfqpoint{2.212805in}{0.644359in}}{\pgfqpoint{2.223855in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040118in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.051168in}{0.632477in}}{\pgfqpoint{2.061767in}{0.636868in}}{\pgfqpoint{2.069581in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.077395in}{0.652495in}}{\pgfqpoint{2.081785in}{0.663094in}}{\pgfqpoint{2.081785in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.081785in}{0.685194in}}{\pgfqpoint{2.077395in}{0.695793in}}{\pgfqpoint{2.069581in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{0.711420in}}{\pgfqpoint{2.051168in}{0.715811in}}{\pgfqpoint{2.040118in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.029068in}{0.715811in}}{\pgfqpoint{2.018469in}{0.711420in}}{\pgfqpoint{2.010655in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.002842in}{0.695793in}}{\pgfqpoint{1.998452in}{0.685194in}}{\pgfqpoint{1.998452in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.998452in}{0.663094in}}{\pgfqpoint{2.002842in}{0.652495in}}{\pgfqpoint{2.010655in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{0.636868in}}{\pgfqpoint{2.029068in}{0.632477in}}{\pgfqpoint{2.040118in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317836in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.328886in}{0.644359in}}{\pgfqpoint{1.339485in}{0.648749in}}{\pgfqpoint{1.347299in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.355112in}{0.664377in}}{\pgfqpoint{1.359502in}{0.674976in}}{\pgfqpoint{1.359502in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.359502in}{0.697076in}}{\pgfqpoint{1.355112in}{0.707675in}}{\pgfqpoint{1.347299in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.339485in}{0.723302in}}{\pgfqpoint{1.328886in}{0.727692in}}{\pgfqpoint{1.317836in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.306786in}{0.727692in}}{\pgfqpoint{1.296187in}{0.723302in}}{\pgfqpoint{1.288373in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.280559in}{0.707675in}}{\pgfqpoint{1.276169in}{0.697076in}}{\pgfqpoint{1.276169in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.276169in}{0.674976in}}{\pgfqpoint{1.280559in}{0.664377in}}{\pgfqpoint{1.288373in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.296187in}{0.648749in}}{\pgfqpoint{1.306786in}{0.644359in}}{\pgfqpoint{1.317836in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450089in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.461139in}{0.632477in}}{\pgfqpoint{2.471738in}{0.636868in}}{\pgfqpoint{2.479551in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.487365in}{0.652495in}}{\pgfqpoint{2.491755in}{0.663094in}}{\pgfqpoint{2.491755in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.491755in}{0.685194in}}{\pgfqpoint{2.487365in}{0.695793in}}{\pgfqpoint{2.479551in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.471738in}{0.711420in}}{\pgfqpoint{2.461139in}{0.715811in}}{\pgfqpoint{2.450089in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.439038in}{0.715811in}}{\pgfqpoint{2.428439in}{0.711420in}}{\pgfqpoint{2.420626in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.412812in}{0.695793in}}{\pgfqpoint{2.408422in}{0.685194in}}{\pgfqpoint{2.408422in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.408422in}{0.663094in}}{\pgfqpoint{2.412812in}{0.652495in}}{\pgfqpoint{2.420626in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.428439in}{0.636868in}}{\pgfqpoint{2.439038in}{0.632477in}}{\pgfqpoint{2.450089in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745606in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.756657in}{0.703768in}}{\pgfqpoint{1.767256in}{0.708158in}}{\pgfqpoint{1.775069in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.782883in}{0.723785in}}{\pgfqpoint{1.787273in}{0.734384in}}{\pgfqpoint{1.787273in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.787273in}{0.756484in}}{\pgfqpoint{1.782883in}{0.767083in}}{\pgfqpoint{1.775069in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.767256in}{0.782711in}}{\pgfqpoint{1.756657in}{0.787101in}}{\pgfqpoint{1.745606in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.734556in}{0.787101in}}{\pgfqpoint{1.723957in}{0.782711in}}{\pgfqpoint{1.716144in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.708330in}{0.767083in}}{\pgfqpoint{1.703940in}{0.756484in}}{\pgfqpoint{1.703940in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.703940in}{0.734384in}}{\pgfqpoint{1.708330in}{0.723785in}}{\pgfqpoint{1.716144in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.723957in}{0.708158in}}{\pgfqpoint{1.734556in}{0.703768in}}{\pgfqpoint{1.745606in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296350in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.307400in}{0.596832in}}{\pgfqpoint{2.317999in}{0.601223in}}{\pgfqpoint{2.325812in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.333626in}{0.616850in}}{\pgfqpoint{2.338016in}{0.627449in}}{\pgfqpoint{2.338016in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.338016in}{0.649549in}}{\pgfqpoint{2.333626in}{0.660148in}}{\pgfqpoint{2.325812in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.317999in}{0.675775in}}{\pgfqpoint{2.307400in}{0.680166in}}{\pgfqpoint{2.296350in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.285300in}{0.680166in}}{\pgfqpoint{2.274701in}{0.675775in}}{\pgfqpoint{2.266887in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.259073in}{0.660148in}}{\pgfqpoint{2.254683in}{0.649549in}}{\pgfqpoint{2.254683in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.254683in}{0.627449in}}{\pgfqpoint{2.259073in}{0.616850in}}{\pgfqpoint{2.266887in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.274701in}{0.601223in}}{\pgfqpoint{2.285300in}{0.596832in}}{\pgfqpoint{2.296350in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692626in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.703676in}{0.810703in}}{\pgfqpoint{1.714275in}{0.815093in}}{\pgfqpoint{1.722089in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.729903in}{0.830720in}}{\pgfqpoint{1.734293in}{0.841320in}}{\pgfqpoint{1.734293in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.734293in}{0.863420in}}{\pgfqpoint{1.729903in}{0.874019in}}{\pgfqpoint{1.722089in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.714275in}{0.889646in}}{\pgfqpoint{1.703676in}{0.894036in}}{\pgfqpoint{1.692626in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.681576in}{0.894036in}}{\pgfqpoint{1.670977in}{0.889646in}}{\pgfqpoint{1.663164in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.655350in}{0.874019in}}{\pgfqpoint{1.650960in}{0.863420in}}{\pgfqpoint{1.650960in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.650960in}{0.841320in}}{\pgfqpoint{1.655350in}{0.830720in}}{\pgfqpoint{1.663164in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.670977in}{0.815093in}}{\pgfqpoint{1.681576in}{0.810703in}}{\pgfqpoint{1.692626in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403200in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{1.414250in}{0.703768in}}{\pgfqpoint{1.424849in}{0.708158in}}{\pgfqpoint{1.432663in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.440477in}{0.723785in}}{\pgfqpoint{1.444867in}{0.734384in}}{\pgfqpoint{1.444867in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.444867in}{0.756484in}}{\pgfqpoint{1.440477in}{0.767083in}}{\pgfqpoint{1.432663in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.424849in}{0.782711in}}{\pgfqpoint{1.414250in}{0.787101in}}{\pgfqpoint{1.403200in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{1.392150in}{0.787101in}}{\pgfqpoint{1.381551in}{0.782711in}}{\pgfqpoint{1.373737in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{1.365924in}{0.767083in}}{\pgfqpoint{1.361533in}{0.756484in}}{\pgfqpoint{1.361533in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{1.361533in}{0.734384in}}{\pgfqpoint{1.365924in}{0.723785in}}{\pgfqpoint{1.373737in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{1.381551in}{0.708158in}}{\pgfqpoint{1.392150in}{0.703768in}}{\pgfqpoint{1.403200in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146553in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{2.157603in}{0.929520in}}{\pgfqpoint{2.168202in}{0.933910in}}{\pgfqpoint{2.176016in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.183829in}{0.949538in}}{\pgfqpoint{2.188220in}{0.960137in}}{\pgfqpoint{2.188220in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.188220in}{0.982237in}}{\pgfqpoint{2.183829in}{0.992836in}}{\pgfqpoint{2.176016in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.168202in}{1.008463in}}{\pgfqpoint{2.157603in}{1.012853in}}{\pgfqpoint{2.146553in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{2.135503in}{1.012853in}}{\pgfqpoint{2.124904in}{1.008463in}}{\pgfqpoint{2.117090in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{2.109276in}{0.992836in}}{\pgfqpoint{2.104886in}{0.982237in}}{\pgfqpoint{2.104886in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{2.104886in}{0.960137in}}{\pgfqpoint{2.109276in}{0.949538in}}{\pgfqpoint{2.117090in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{2.124904in}{0.933910in}}{\pgfqpoint{2.135503in}{0.929520in}}{\pgfqpoint{2.146553in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.905757in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.905757in}}{\pgfqpoint{2.522984in}{0.910147in}}{\pgfqpoint{2.530798in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.925774in}}{\pgfqpoint{2.543002in}{0.936373in}}{\pgfqpoint{2.543002in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.958473in}}{\pgfqpoint{2.538611in}{0.969072in}}{\pgfqpoint{2.530798in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.984700in}}{\pgfqpoint{2.512385in}{0.989090in}}{\pgfqpoint{2.501335in}{0.989090in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.989090in}}{\pgfqpoint{2.479686in}{0.984700in}}{\pgfqpoint{2.471872in}{0.976886in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.969072in}}{\pgfqpoint{2.459668in}{0.958473in}}{\pgfqpoint{2.459668in}{0.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.936373in}}{\pgfqpoint{2.464058in}{0.925774in}}{\pgfqpoint{2.471872in}{0.917961in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.910147in}}{\pgfqpoint{2.490285in}{0.905757in}}{\pgfqpoint{2.501335in}{0.905757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.632477in}}{\pgfqpoint{2.522984in}{0.636868in}}{\pgfqpoint{2.530798in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.652495in}}{\pgfqpoint{2.543002in}{0.663094in}}{\pgfqpoint{2.543002in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.685194in}}{\pgfqpoint{2.538611in}{0.695793in}}{\pgfqpoint{2.530798in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.711420in}}{\pgfqpoint{2.512385in}{0.715811in}}{\pgfqpoint{2.501335in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.715811in}}{\pgfqpoint{2.479686in}{0.711420in}}{\pgfqpoint{2.471872in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.695793in}}{\pgfqpoint{2.459668in}{0.685194in}}{\pgfqpoint{2.459668in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.663094in}}{\pgfqpoint{2.464058in}{0.652495in}}{\pgfqpoint{2.471872in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.636868in}}{\pgfqpoint{2.490285in}{0.632477in}}{\pgfqpoint{2.501335in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316848in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.327898in}{0.656241in}}{\pgfqpoint{2.338497in}{0.660631in}}{\pgfqpoint{2.346311in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.354125in}{0.676258in}}{\pgfqpoint{2.358515in}{0.686857in}}{\pgfqpoint{2.358515in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.358515in}{0.708958in}}{\pgfqpoint{2.354125in}{0.719557in}}{\pgfqpoint{2.346311in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.338497in}{0.735184in}}{\pgfqpoint{2.327898in}{0.739574in}}{\pgfqpoint{2.316848in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.305798in}{0.739574in}}{\pgfqpoint{2.295199in}{0.735184in}}{\pgfqpoint{2.287385in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.279572in}{0.719557in}}{\pgfqpoint{2.275182in}{0.708958in}}{\pgfqpoint{2.275182in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.275182in}{0.686857in}}{\pgfqpoint{2.279572in}{0.676258in}}{\pgfqpoint{2.287385in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.295199in}{0.660631in}}{\pgfqpoint{2.305798in}{0.656241in}}{\pgfqpoint{2.316848in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.893875in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.893875in}}{\pgfqpoint{2.522984in}{0.898265in}}{\pgfqpoint{2.530798in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.913892in}}{\pgfqpoint{2.543002in}{0.924491in}}{\pgfqpoint{2.543002in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.946592in}}{\pgfqpoint{2.538611in}{0.957191in}}{\pgfqpoint{2.530798in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.972818in}}{\pgfqpoint{2.512385in}{0.977208in}}{\pgfqpoint{2.501335in}{0.977208in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.977208in}}{\pgfqpoint{2.479686in}{0.972818in}}{\pgfqpoint{2.471872in}{0.965004in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.957191in}}{\pgfqpoint{2.459668in}{0.946592in}}{\pgfqpoint{2.459668in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.924491in}}{\pgfqpoint{2.464058in}{0.913892in}}{\pgfqpoint{2.471872in}{0.906079in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.898265in}}{\pgfqpoint{2.490285in}{0.893875in}}{\pgfqpoint{2.501335in}{0.893875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928790in}{0.798821in}}%
\pgfpathcurveto{\pgfqpoint{1.939840in}{0.798821in}}{\pgfqpoint{1.950439in}{0.803212in}}{\pgfqpoint{1.958253in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.966067in}{0.818839in}}{\pgfqpoint{1.970457in}{0.829438in}}{\pgfqpoint{1.970457in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.970457in}{0.851538in}}{\pgfqpoint{1.966067in}{0.862137in}}{\pgfqpoint{1.958253in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.950439in}{0.877764in}}{\pgfqpoint{1.939840in}{0.882155in}}{\pgfqpoint{1.928790in}{0.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.917740in}{0.882155in}}{\pgfqpoint{1.907141in}{0.877764in}}{\pgfqpoint{1.899327in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.891514in}{0.862137in}}{\pgfqpoint{1.887123in}{0.851538in}}{\pgfqpoint{1.887123in}{0.840488in}}%
\pgfpathcurveto{\pgfqpoint{1.887123in}{0.829438in}}{\pgfqpoint{1.891514in}{0.818839in}}{\pgfqpoint{1.899327in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{1.907141in}{0.803212in}}{\pgfqpoint{1.917740in}{0.798821in}}{\pgfqpoint{1.928790in}{0.798821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025442in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.036492in}{0.537424in}}{\pgfqpoint{1.047091in}{0.541814in}}{\pgfqpoint{1.054905in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.062718in}{0.557441in}}{\pgfqpoint{1.067108in}{0.568040in}}{\pgfqpoint{1.067108in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.067108in}{0.590141in}}{\pgfqpoint{1.062718in}{0.600740in}}{\pgfqpoint{1.054905in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.047091in}{0.616367in}}{\pgfqpoint{1.036492in}{0.620757in}}{\pgfqpoint{1.025442in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.014392in}{0.620757in}}{\pgfqpoint{1.003793in}{0.616367in}}{\pgfqpoint{0.995979in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{0.988165in}{0.600740in}}{\pgfqpoint{0.983775in}{0.590141in}}{\pgfqpoint{0.983775in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{0.983775in}{0.568040in}}{\pgfqpoint{0.988165in}{0.557441in}}{\pgfqpoint{0.995979in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.003793in}{0.541814in}}{\pgfqpoint{1.014392in}{0.537424in}}{\pgfqpoint{1.025442in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844259in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{1.855309in}{0.786940in}}{\pgfqpoint{1.865908in}{0.791330in}}{\pgfqpoint{1.873722in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.881536in}{0.806957in}}{\pgfqpoint{1.885926in}{0.817556in}}{\pgfqpoint{1.885926in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.885926in}{0.839656in}}{\pgfqpoint{1.881536in}{0.850255in}}{\pgfqpoint{1.873722in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.865908in}{0.865883in}}{\pgfqpoint{1.855309in}{0.870273in}}{\pgfqpoint{1.844259in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.833209in}{0.870273in}}{\pgfqpoint{1.822610in}{0.865883in}}{\pgfqpoint{1.814796in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{1.806983in}{0.850255in}}{\pgfqpoint{1.802593in}{0.839656in}}{\pgfqpoint{1.802593in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{1.802593in}{0.817556in}}{\pgfqpoint{1.806983in}{0.806957in}}{\pgfqpoint{1.814796in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{1.822610in}{0.791330in}}{\pgfqpoint{1.833209in}{0.786940in}}{\pgfqpoint{1.844259in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.596832in}}{\pgfqpoint{2.522984in}{0.601223in}}{\pgfqpoint{2.530798in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.616850in}}{\pgfqpoint{2.543002in}{0.627449in}}{\pgfqpoint{2.543002in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.649549in}}{\pgfqpoint{2.538611in}{0.660148in}}{\pgfqpoint{2.530798in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.675775in}}{\pgfqpoint{2.512385in}{0.680166in}}{\pgfqpoint{2.501335in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.680166in}}{\pgfqpoint{2.479686in}{0.675775in}}{\pgfqpoint{2.471872in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.660148in}}{\pgfqpoint{2.459668in}{0.649549in}}{\pgfqpoint{2.459668in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.627449in}}{\pgfqpoint{2.464058in}{0.616850in}}{\pgfqpoint{2.471872in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.601223in}}{\pgfqpoint{2.490285in}{0.596832in}}{\pgfqpoint{2.501335in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202901in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.213951in}{0.917638in}}{\pgfqpoint{2.224550in}{0.922029in}}{\pgfqpoint{2.232363in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.240177in}{0.937656in}}{\pgfqpoint{2.244567in}{0.948255in}}{\pgfqpoint{2.244567in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.244567in}{0.970355in}}{\pgfqpoint{2.240177in}{0.980954in}}{\pgfqpoint{2.232363in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.224550in}{0.996581in}}{\pgfqpoint{2.213951in}{1.000972in}}{\pgfqpoint{2.202901in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.191850in}{1.000972in}}{\pgfqpoint{2.181251in}{0.996581in}}{\pgfqpoint{2.173438in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.165624in}{0.980954in}}{\pgfqpoint{2.161234in}{0.970355in}}{\pgfqpoint{2.161234in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.161234in}{0.948255in}}{\pgfqpoint{2.165624in}{0.937656in}}{\pgfqpoint{2.173438in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.181251in}{0.922029in}}{\pgfqpoint{2.191850in}{0.917638in}}{\pgfqpoint{2.202901in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809510in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.820560in}{0.573069in}}{\pgfqpoint{1.831159in}{0.577459in}}{\pgfqpoint{1.838973in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.846786in}{0.593086in}}{\pgfqpoint{1.851177in}{0.603685in}}{\pgfqpoint{1.851177in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.851177in}{0.625786in}}{\pgfqpoint{1.846786in}{0.636385in}}{\pgfqpoint{1.838973in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.831159in}{0.652012in}}{\pgfqpoint{1.820560in}{0.656402in}}{\pgfqpoint{1.809510in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.798460in}{0.656402in}}{\pgfqpoint{1.787861in}{0.652012in}}{\pgfqpoint{1.780047in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.772234in}{0.636385in}}{\pgfqpoint{1.767843in}{0.625786in}}{\pgfqpoint{1.767843in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.603685in}}{\pgfqpoint{1.772234in}{0.593086in}}{\pgfqpoint{1.780047in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.787861in}{0.577459in}}{\pgfqpoint{1.798460in}{0.573069in}}{\pgfqpoint{1.809510in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163859in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.174909in}{0.739413in}}{\pgfqpoint{2.185508in}{0.743803in}}{\pgfqpoint{2.193322in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.201136in}{0.759430in}}{\pgfqpoint{2.205526in}{0.770029in}}{\pgfqpoint{2.205526in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.205526in}{0.792130in}}{\pgfqpoint{2.201136in}{0.802729in}}{\pgfqpoint{2.193322in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.185508in}{0.818356in}}{\pgfqpoint{2.174909in}{0.822746in}}{\pgfqpoint{2.163859in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.152809in}{0.822746in}}{\pgfqpoint{2.142210in}{0.818356in}}{\pgfqpoint{2.134397in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.126583in}{0.802729in}}{\pgfqpoint{2.122193in}{0.792130in}}{\pgfqpoint{2.122193in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.122193in}{0.770029in}}{\pgfqpoint{2.126583in}{0.759430in}}{\pgfqpoint{2.134397in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.142210in}{0.743803in}}{\pgfqpoint{2.152809in}{0.739413in}}{\pgfqpoint{2.163859in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.656241in}}{\pgfqpoint{1.908029in}{0.660631in}}{\pgfqpoint{1.915842in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.676258in}}{\pgfqpoint{1.928046in}{0.686857in}}{\pgfqpoint{1.928046in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.708958in}}{\pgfqpoint{1.923656in}{0.719557in}}{\pgfqpoint{1.915842in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.735184in}}{\pgfqpoint{1.897430in}{0.739574in}}{\pgfqpoint{1.886379in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.739574in}}{\pgfqpoint{1.864730in}{0.735184in}}{\pgfqpoint{1.856917in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.719557in}}{\pgfqpoint{1.844713in}{0.708958in}}{\pgfqpoint{1.844713in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.686857in}}{\pgfqpoint{1.849103in}{0.676258in}}{\pgfqpoint{1.856917in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.660631in}}{\pgfqpoint{1.875329in}{0.656241in}}{\pgfqpoint{1.886379in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925737in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.936787in}{0.668122in}}{\pgfqpoint{1.947386in}{0.672513in}}{\pgfqpoint{1.955199in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.963013in}{0.688140in}}{\pgfqpoint{1.967403in}{0.698739in}}{\pgfqpoint{1.967403in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.967403in}{0.720839in}}{\pgfqpoint{1.963013in}{0.731438in}}{\pgfqpoint{1.955199in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.947386in}{0.747066in}}{\pgfqpoint{1.936787in}{0.751456in}}{\pgfqpoint{1.925737in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{1.914686in}{0.751456in}}{\pgfqpoint{1.904087in}{0.747066in}}{\pgfqpoint{1.896274in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{1.888460in}{0.731438in}}{\pgfqpoint{1.884070in}{0.720839in}}{\pgfqpoint{1.884070in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{1.884070in}{0.698739in}}{\pgfqpoint{1.888460in}{0.688140in}}{\pgfqpoint{1.896274in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{1.904087in}{0.672513in}}{\pgfqpoint{1.914686in}{0.668122in}}{\pgfqpoint{1.925737in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.573069in}}{\pgfqpoint{2.522984in}{0.577459in}}{\pgfqpoint{2.530798in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.593086in}}{\pgfqpoint{2.543002in}{0.603685in}}{\pgfqpoint{2.543002in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.625786in}}{\pgfqpoint{2.538611in}{0.636385in}}{\pgfqpoint{2.530798in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.652012in}}{\pgfqpoint{2.512385in}{0.656402in}}{\pgfqpoint{2.501335in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.656402in}}{\pgfqpoint{2.479686in}{0.652012in}}{\pgfqpoint{2.471872in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.636385in}}{\pgfqpoint{2.459668in}{0.625786in}}{\pgfqpoint{2.459668in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.603685in}}{\pgfqpoint{2.464058in}{0.593086in}}{\pgfqpoint{2.471872in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.577459in}}{\pgfqpoint{2.490285in}{0.573069in}}{\pgfqpoint{2.501335in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781387in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.792437in}{0.810703in}}{\pgfqpoint{1.803036in}{0.815093in}}{\pgfqpoint{1.810850in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.818663in}{0.830720in}}{\pgfqpoint{1.823054in}{0.841320in}}{\pgfqpoint{1.823054in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.823054in}{0.863420in}}{\pgfqpoint{1.818663in}{0.874019in}}{\pgfqpoint{1.810850in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.803036in}{0.889646in}}{\pgfqpoint{1.792437in}{0.894036in}}{\pgfqpoint{1.781387in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{1.770337in}{0.894036in}}{\pgfqpoint{1.759738in}{0.889646in}}{\pgfqpoint{1.751924in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.744111in}{0.874019in}}{\pgfqpoint{1.739720in}{0.863420in}}{\pgfqpoint{1.739720in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{1.739720in}{0.841320in}}{\pgfqpoint{1.744111in}{0.830720in}}{\pgfqpoint{1.751924in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.759738in}{0.815093in}}{\pgfqpoint{1.770337in}{0.810703in}}{\pgfqpoint{1.781387in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231492in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.242542in}{0.561187in}}{\pgfqpoint{1.253141in}{0.565577in}}{\pgfqpoint{1.260955in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.268768in}{0.581205in}}{\pgfqpoint{1.273158in}{0.591804in}}{\pgfqpoint{1.273158in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.273158in}{0.613904in}}{\pgfqpoint{1.268768in}{0.624503in}}{\pgfqpoint{1.260955in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.253141in}{0.640130in}}{\pgfqpoint{1.242542in}{0.644520in}}{\pgfqpoint{1.231492in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.220442in}{0.644520in}}{\pgfqpoint{1.209843in}{0.640130in}}{\pgfqpoint{1.202029in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.194215in}{0.624503in}}{\pgfqpoint{1.189825in}{0.613904in}}{\pgfqpoint{1.189825in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.189825in}{0.591804in}}{\pgfqpoint{1.194215in}{0.581205in}}{\pgfqpoint{1.202029in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.209843in}{0.565577in}}{\pgfqpoint{1.220442in}{0.561187in}}{\pgfqpoint{1.231492in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710678in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.721728in}{0.537424in}}{\pgfqpoint{1.732327in}{0.541814in}}{\pgfqpoint{1.740141in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.747954in}{0.557441in}}{\pgfqpoint{1.752345in}{0.568040in}}{\pgfqpoint{1.752345in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.752345in}{0.590141in}}{\pgfqpoint{1.747954in}{0.600740in}}{\pgfqpoint{1.740141in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.732327in}{0.616367in}}{\pgfqpoint{1.721728in}{0.620757in}}{\pgfqpoint{1.710678in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.699628in}{0.620757in}}{\pgfqpoint{1.689029in}{0.616367in}}{\pgfqpoint{1.681215in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.673401in}{0.600740in}}{\pgfqpoint{1.669011in}{0.590141in}}{\pgfqpoint{1.669011in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.669011in}{0.568040in}}{\pgfqpoint{1.673401in}{0.557441in}}{\pgfqpoint{1.681215in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.689029in}{0.541814in}}{\pgfqpoint{1.699628in}{0.537424in}}{\pgfqpoint{1.710678in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532780in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.543830in}{0.632477in}}{\pgfqpoint{1.554429in}{0.636868in}}{\pgfqpoint{1.562243in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.570056in}{0.652495in}}{\pgfqpoint{1.574447in}{0.663094in}}{\pgfqpoint{1.574447in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.574447in}{0.685194in}}{\pgfqpoint{1.570056in}{0.695793in}}{\pgfqpoint{1.562243in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.554429in}{0.711420in}}{\pgfqpoint{1.543830in}{0.715811in}}{\pgfqpoint{1.532780in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.521730in}{0.715811in}}{\pgfqpoint{1.511131in}{0.711420in}}{\pgfqpoint{1.503317in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.495504in}{0.695793in}}{\pgfqpoint{1.491113in}{0.685194in}}{\pgfqpoint{1.491113in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.491113in}{0.663094in}}{\pgfqpoint{1.495504in}{0.652495in}}{\pgfqpoint{1.503317in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.511131in}{0.636868in}}{\pgfqpoint{1.521730in}{0.632477in}}{\pgfqpoint{1.532780in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901362in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{0.912412in}{0.691886in}}{\pgfqpoint{0.923011in}{0.696276in}}{\pgfqpoint{0.930825in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.938639in}{0.711903in}}{\pgfqpoint{0.943029in}{0.722502in}}{\pgfqpoint{0.943029in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.943029in}{0.744603in}}{\pgfqpoint{0.938639in}{0.755202in}}{\pgfqpoint{0.930825in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.923011in}{0.770829in}}{\pgfqpoint{0.912412in}{0.775219in}}{\pgfqpoint{0.901362in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{0.890312in}{0.775219in}}{\pgfqpoint{0.879713in}{0.770829in}}{\pgfqpoint{0.871900in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{0.864086in}{0.755202in}}{\pgfqpoint{0.859696in}{0.744603in}}{\pgfqpoint{0.859696in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.722502in}}{\pgfqpoint{0.864086in}{0.711903in}}{\pgfqpoint{0.871900in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{0.879713in}{0.696276in}}{\pgfqpoint{0.890312in}{0.691886in}}{\pgfqpoint{0.901362in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338553in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.349603in}{0.917638in}}{\pgfqpoint{2.360202in}{0.922029in}}{\pgfqpoint{2.368015in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.375829in}{0.937656in}}{\pgfqpoint{2.380219in}{0.948255in}}{\pgfqpoint{2.380219in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.380219in}{0.970355in}}{\pgfqpoint{2.375829in}{0.980954in}}{\pgfqpoint{2.368015in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.360202in}{0.996581in}}{\pgfqpoint{2.349603in}{1.000972in}}{\pgfqpoint{2.338553in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.327502in}{1.000972in}}{\pgfqpoint{2.316903in}{0.996581in}}{\pgfqpoint{2.309090in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.301276in}{0.980954in}}{\pgfqpoint{2.296886in}{0.970355in}}{\pgfqpoint{2.296886in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.296886in}{0.948255in}}{\pgfqpoint{2.301276in}{0.937656in}}{\pgfqpoint{2.309090in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.316903in}{0.922029in}}{\pgfqpoint{2.327502in}{0.917638in}}{\pgfqpoint{2.338553in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071563in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.082614in}{0.537424in}}{\pgfqpoint{1.093213in}{0.541814in}}{\pgfqpoint{1.101026in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.108840in}{0.557441in}}{\pgfqpoint{1.113230in}{0.568040in}}{\pgfqpoint{1.113230in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.113230in}{0.590141in}}{\pgfqpoint{1.108840in}{0.600740in}}{\pgfqpoint{1.101026in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.093213in}{0.616367in}}{\pgfqpoint{1.082614in}{0.620757in}}{\pgfqpoint{1.071563in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.060513in}{0.620757in}}{\pgfqpoint{1.049914in}{0.616367in}}{\pgfqpoint{1.042101in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.034287in}{0.600740in}}{\pgfqpoint{1.029897in}{0.590141in}}{\pgfqpoint{1.029897in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.029897in}{0.568040in}}{\pgfqpoint{1.034287in}{0.557441in}}{\pgfqpoint{1.042101in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.049914in}{0.541814in}}{\pgfqpoint{1.060513in}{0.537424in}}{\pgfqpoint{1.071563in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290641in}{0.929520in}}%
\pgfpathcurveto{\pgfqpoint{1.301691in}{0.929520in}}{\pgfqpoint{1.312291in}{0.933910in}}{\pgfqpoint{1.320104in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.327918in}{0.949538in}}{\pgfqpoint{1.332308in}{0.960137in}}{\pgfqpoint{1.332308in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.332308in}{0.982237in}}{\pgfqpoint{1.327918in}{0.992836in}}{\pgfqpoint{1.320104in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.312291in}{1.008463in}}{\pgfqpoint{1.301691in}{1.012853in}}{\pgfqpoint{1.290641in}{1.012853in}}%
\pgfpathcurveto{\pgfqpoint{1.279591in}{1.012853in}}{\pgfqpoint{1.268992in}{1.008463in}}{\pgfqpoint{1.261179in}{1.000649in}}%
\pgfpathcurveto{\pgfqpoint{1.253365in}{0.992836in}}{\pgfqpoint{1.248975in}{0.982237in}}{\pgfqpoint{1.248975in}{0.971187in}}%
\pgfpathcurveto{\pgfqpoint{1.248975in}{0.960137in}}{\pgfqpoint{1.253365in}{0.949538in}}{\pgfqpoint{1.261179in}{0.941724in}}%
\pgfpathcurveto{\pgfqpoint{1.268992in}{0.933910in}}{\pgfqpoint{1.279591in}{0.929520in}}{\pgfqpoint{1.290641in}{0.929520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.054345in}{0.632477in}}{\pgfqpoint{1.064945in}{0.636868in}}{\pgfqpoint{1.072758in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.080572in}{0.652495in}}{\pgfqpoint{1.084962in}{0.663094in}}{\pgfqpoint{1.084962in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.084962in}{0.685194in}}{\pgfqpoint{1.080572in}{0.695793in}}{\pgfqpoint{1.072758in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.064945in}{0.711420in}}{\pgfqpoint{1.054345in}{0.715811in}}{\pgfqpoint{1.043295in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{1.032245in}{0.715811in}}{\pgfqpoint{1.021646in}{0.711420in}}{\pgfqpoint{1.013833in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{1.006019in}{0.695793in}}{\pgfqpoint{1.001629in}{0.685194in}}{\pgfqpoint{1.001629in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{1.001629in}{0.663094in}}{\pgfqpoint{1.006019in}{0.652495in}}{\pgfqpoint{1.013833in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{1.021646in}{0.636868in}}{\pgfqpoint{1.032245in}{0.632477in}}{\pgfqpoint{1.043295in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119638in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.130688in}{0.739413in}}{\pgfqpoint{2.141288in}{0.743803in}}{\pgfqpoint{2.149101in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.156915in}{0.759430in}}{\pgfqpoint{2.161305in}{0.770029in}}{\pgfqpoint{2.161305in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.161305in}{0.792130in}}{\pgfqpoint{2.156915in}{0.802729in}}{\pgfqpoint{2.149101in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.141288in}{0.818356in}}{\pgfqpoint{2.130688in}{0.822746in}}{\pgfqpoint{2.119638in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.108588in}{0.822746in}}{\pgfqpoint{2.097989in}{0.818356in}}{\pgfqpoint{2.090176in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.082362in}{0.802729in}}{\pgfqpoint{2.077972in}{0.792130in}}{\pgfqpoint{2.077972in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.077972in}{0.770029in}}{\pgfqpoint{2.082362in}{0.759430in}}{\pgfqpoint{2.090176in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.097989in}{0.743803in}}{\pgfqpoint{2.108588in}{0.739413in}}{\pgfqpoint{2.119638in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236788in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.247838in}{0.786940in}}{\pgfqpoint{2.258437in}{0.791330in}}{\pgfqpoint{2.266251in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.274064in}{0.806957in}}{\pgfqpoint{2.278455in}{0.817556in}}{\pgfqpoint{2.278455in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.278455in}{0.839656in}}{\pgfqpoint{2.274064in}{0.850255in}}{\pgfqpoint{2.266251in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.258437in}{0.865883in}}{\pgfqpoint{2.247838in}{0.870273in}}{\pgfqpoint{2.236788in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.225738in}{0.870273in}}{\pgfqpoint{2.215139in}{0.865883in}}{\pgfqpoint{2.207325in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.199512in}{0.850255in}}{\pgfqpoint{2.195121in}{0.839656in}}{\pgfqpoint{2.195121in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.195121in}{0.817556in}}{\pgfqpoint{2.199512in}{0.806957in}}{\pgfqpoint{2.207325in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.215139in}{0.791330in}}{\pgfqpoint{2.225738in}{0.786940in}}{\pgfqpoint{2.236788in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719721in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{0.730771in}{0.596832in}}{\pgfqpoint{0.741370in}{0.601223in}}{\pgfqpoint{0.749184in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.756998in}{0.616850in}}{\pgfqpoint{0.761388in}{0.627449in}}{\pgfqpoint{0.761388in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.761388in}{0.649549in}}{\pgfqpoint{0.756998in}{0.660148in}}{\pgfqpoint{0.749184in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.741370in}{0.675775in}}{\pgfqpoint{0.730771in}{0.680166in}}{\pgfqpoint{0.719721in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{0.708671in}{0.680166in}}{\pgfqpoint{0.698072in}{0.675775in}}{\pgfqpoint{0.690258in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{0.682445in}{0.660148in}}{\pgfqpoint{0.678054in}{0.649549in}}{\pgfqpoint{0.678054in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{0.678054in}{0.627449in}}{\pgfqpoint{0.682445in}{0.616850in}}{\pgfqpoint{0.690258in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{0.698072in}{0.601223in}}{\pgfqpoint{0.708671in}{0.596832in}}{\pgfqpoint{0.719721in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384200in}{1.238444in}}%
\pgfpathcurveto{\pgfqpoint{2.395251in}{1.238444in}}{\pgfqpoint{2.405850in}{1.242835in}}{\pgfqpoint{2.413663in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{2.421477in}{1.258462in}}{\pgfqpoint{2.425867in}{1.269061in}}{\pgfqpoint{2.425867in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{2.425867in}{1.291161in}}{\pgfqpoint{2.421477in}{1.301760in}}{\pgfqpoint{2.413663in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{2.405850in}{1.317387in}}{\pgfqpoint{2.395251in}{1.321778in}}{\pgfqpoint{2.384200in}{1.321778in}}%
\pgfpathcurveto{\pgfqpoint{2.373150in}{1.321778in}}{\pgfqpoint{2.362551in}{1.317387in}}{\pgfqpoint{2.354738in}{1.309574in}}%
\pgfpathcurveto{\pgfqpoint{2.346924in}{1.301760in}}{\pgfqpoint{2.342534in}{1.291161in}}{\pgfqpoint{2.342534in}{1.280111in}}%
\pgfpathcurveto{\pgfqpoint{2.342534in}{1.269061in}}{\pgfqpoint{2.346924in}{1.258462in}}{\pgfqpoint{2.354738in}{1.250648in}}%
\pgfpathcurveto{\pgfqpoint{2.362551in}{1.242835in}}{\pgfqpoint{2.373150in}{1.238444in}}{\pgfqpoint{2.384200in}{1.238444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.549305in}}{\pgfqpoint{2.522984in}{0.553696in}}{\pgfqpoint{2.530798in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.569323in}}{\pgfqpoint{2.543002in}{0.579922in}}{\pgfqpoint{2.543002in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.602022in}}{\pgfqpoint{2.538611in}{0.612621in}}{\pgfqpoint{2.530798in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.628249in}}{\pgfqpoint{2.512385in}{0.632639in}}{\pgfqpoint{2.501335in}{0.632639in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.632639in}}{\pgfqpoint{2.479686in}{0.628249in}}{\pgfqpoint{2.471872in}{0.620435in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.612621in}}{\pgfqpoint{2.459668in}{0.602022in}}{\pgfqpoint{2.459668in}{0.590972in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.579922in}}{\pgfqpoint{2.464058in}{0.569323in}}{\pgfqpoint{2.471872in}{0.561509in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.553696in}}{\pgfqpoint{2.490285in}{0.549305in}}{\pgfqpoint{2.501335in}{0.549305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222864in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.233915in}{0.822585in}}{\pgfqpoint{2.244514in}{0.826975in}}{\pgfqpoint{2.252327in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.260141in}{0.842602in}}{\pgfqpoint{2.264531in}{0.853201in}}{\pgfqpoint{2.264531in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.264531in}{0.875301in}}{\pgfqpoint{2.260141in}{0.885901in}}{\pgfqpoint{2.252327in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.244514in}{0.901528in}}{\pgfqpoint{2.233915in}{0.905918in}}{\pgfqpoint{2.222864in}{0.905918in}}%
\pgfpathcurveto{\pgfqpoint{2.211814in}{0.905918in}}{\pgfqpoint{2.201215in}{0.901528in}}{\pgfqpoint{2.193402in}{0.893714in}}%
\pgfpathcurveto{\pgfqpoint{2.185588in}{0.885901in}}{\pgfqpoint{2.181198in}{0.875301in}}{\pgfqpoint{2.181198in}{0.864251in}}%
\pgfpathcurveto{\pgfqpoint{2.181198in}{0.853201in}}{\pgfqpoint{2.185588in}{0.842602in}}{\pgfqpoint{2.193402in}{0.834789in}}%
\pgfpathcurveto{\pgfqpoint{2.201215in}{0.826975in}}{\pgfqpoint{2.211814in}{0.822585in}}{\pgfqpoint{2.222864in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450089in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.461139in}{0.810703in}}{\pgfqpoint{2.471738in}{0.815093in}}{\pgfqpoint{2.479551in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.487365in}{0.830720in}}{\pgfqpoint{2.491755in}{0.841320in}}{\pgfqpoint{2.491755in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.491755in}{0.863420in}}{\pgfqpoint{2.487365in}{0.874019in}}{\pgfqpoint{2.479551in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.471738in}{0.889646in}}{\pgfqpoint{2.461139in}{0.894036in}}{\pgfqpoint{2.450089in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.439038in}{0.894036in}}{\pgfqpoint{2.428439in}{0.889646in}}{\pgfqpoint{2.420626in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.412812in}{0.874019in}}{\pgfqpoint{2.408422in}{0.863420in}}{\pgfqpoint{2.408422in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.408422in}{0.841320in}}{\pgfqpoint{2.412812in}{0.830720in}}{\pgfqpoint{2.420626in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.428439in}{0.815093in}}{\pgfqpoint{2.439038in}{0.810703in}}{\pgfqpoint{2.450089in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963946in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{0.573069in}}{\pgfqpoint{0.985595in}{0.577459in}}{\pgfqpoint{0.993409in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.001223in}{0.593086in}}{\pgfqpoint{1.005613in}{0.603685in}}{\pgfqpoint{1.005613in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.005613in}{0.625786in}}{\pgfqpoint{1.001223in}{0.636385in}}{\pgfqpoint{0.993409in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.985595in}{0.652012in}}{\pgfqpoint{0.974996in}{0.656402in}}{\pgfqpoint{0.963946in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{0.952896in}{0.656402in}}{\pgfqpoint{0.942297in}{0.652012in}}{\pgfqpoint{0.934483in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{0.926670in}{0.636385in}}{\pgfqpoint{0.922280in}{0.625786in}}{\pgfqpoint{0.922280in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{0.922280in}{0.603685in}}{\pgfqpoint{0.926670in}{0.593086in}}{\pgfqpoint{0.934483in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{0.942297in}{0.577459in}}{\pgfqpoint{0.952896in}{0.573069in}}{\pgfqpoint{0.963946in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421123in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.432173in}{0.739413in}}{\pgfqpoint{2.442772in}{0.743803in}}{\pgfqpoint{2.450586in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.458400in}{0.759430in}}{\pgfqpoint{2.462790in}{0.770029in}}{\pgfqpoint{2.462790in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.462790in}{0.792130in}}{\pgfqpoint{2.458400in}{0.802729in}}{\pgfqpoint{2.450586in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.442772in}{0.818356in}}{\pgfqpoint{2.432173in}{0.822746in}}{\pgfqpoint{2.421123in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.410073in}{0.822746in}}{\pgfqpoint{2.399474in}{0.818356in}}{\pgfqpoint{2.391660in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.383847in}{0.802729in}}{\pgfqpoint{2.379457in}{0.792130in}}{\pgfqpoint{2.379457in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.379457in}{0.770029in}}{\pgfqpoint{2.383847in}{0.759430in}}{\pgfqpoint{2.391660in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.399474in}{0.743803in}}{\pgfqpoint{2.410073in}{0.739413in}}{\pgfqpoint{2.421123in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.228559in}{0.584951in}}{\pgfqpoint{2.239158in}{0.589341in}}{\pgfqpoint{2.246972in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.254786in}{0.604968in}}{\pgfqpoint{2.259176in}{0.615567in}}{\pgfqpoint{2.259176in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.259176in}{0.637667in}}{\pgfqpoint{2.254786in}{0.648266in}}{\pgfqpoint{2.246972in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.239158in}{0.663894in}}{\pgfqpoint{2.228559in}{0.668284in}}{\pgfqpoint{2.217509in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.206459in}{0.668284in}}{\pgfqpoint{2.195860in}{0.663894in}}{\pgfqpoint{2.188046in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.180233in}{0.648266in}}{\pgfqpoint{2.175843in}{0.637667in}}{\pgfqpoint{2.175843in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.175843in}{0.615567in}}{\pgfqpoint{2.180233in}{0.604968in}}{\pgfqpoint{2.188046in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{0.589341in}}{\pgfqpoint{2.206459in}{0.584951in}}{\pgfqpoint{2.217509in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.584951in}}{\pgfqpoint{1.139334in}{0.589341in}}{\pgfqpoint{1.147148in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.604968in}}{\pgfqpoint{1.159352in}{0.615567in}}{\pgfqpoint{1.159352in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.637667in}}{\pgfqpoint{1.154962in}{0.648266in}}{\pgfqpoint{1.147148in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.663894in}}{\pgfqpoint{1.128735in}{0.668284in}}{\pgfqpoint{1.117685in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.668284in}}{\pgfqpoint{1.096036in}{0.663894in}}{\pgfqpoint{1.088222in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.648266in}}{\pgfqpoint{1.076018in}{0.637667in}}{\pgfqpoint{1.076018in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.615567in}}{\pgfqpoint{1.080409in}{0.604968in}}{\pgfqpoint{1.088222in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.589341in}}{\pgfqpoint{1.106635in}{0.584951in}}{\pgfqpoint{1.117685in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840955in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{0.852005in}{0.644359in}}{\pgfqpoint{0.862604in}{0.648749in}}{\pgfqpoint{0.870418in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.878232in}{0.664377in}}{\pgfqpoint{0.882622in}{0.674976in}}{\pgfqpoint{0.882622in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.882622in}{0.697076in}}{\pgfqpoint{0.878232in}{0.707675in}}{\pgfqpoint{0.870418in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.862604in}{0.723302in}}{\pgfqpoint{0.852005in}{0.727692in}}{\pgfqpoint{0.840955in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{0.829905in}{0.727692in}}{\pgfqpoint{0.819306in}{0.723302in}}{\pgfqpoint{0.811492in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{0.803679in}{0.707675in}}{\pgfqpoint{0.799289in}{0.697076in}}{\pgfqpoint{0.799289in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{0.799289in}{0.674976in}}{\pgfqpoint{0.803679in}{0.664377in}}{\pgfqpoint{0.811492in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{0.819306in}{0.648749in}}{\pgfqpoint{0.829905in}{0.644359in}}{\pgfqpoint{0.840955in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732641in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.743691in}{0.561187in}}{\pgfqpoint{1.754290in}{0.565577in}}{\pgfqpoint{1.762103in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.769917in}{0.581205in}}{\pgfqpoint{1.774307in}{0.591804in}}{\pgfqpoint{1.774307in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.774307in}{0.613904in}}{\pgfqpoint{1.769917in}{0.624503in}}{\pgfqpoint{1.762103in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.754290in}{0.640130in}}{\pgfqpoint{1.743691in}{0.644520in}}{\pgfqpoint{1.732641in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.721590in}{0.644520in}}{\pgfqpoint{1.710991in}{0.640130in}}{\pgfqpoint{1.703178in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.695364in}{0.624503in}}{\pgfqpoint{1.690974in}{0.613904in}}{\pgfqpoint{1.690974in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.690974in}{0.591804in}}{\pgfqpoint{1.695364in}{0.581205in}}{\pgfqpoint{1.703178in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.710991in}{0.565577in}}{\pgfqpoint{1.721590in}{0.561187in}}{\pgfqpoint{1.732641in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.632477in}}{\pgfqpoint{2.245504in}{0.636868in}}{\pgfqpoint{2.253318in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.652495in}}{\pgfqpoint{2.265522in}{0.663094in}}{\pgfqpoint{2.265522in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.685194in}}{\pgfqpoint{2.261131in}{0.695793in}}{\pgfqpoint{2.253318in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.711420in}}{\pgfqpoint{2.234905in}{0.715811in}}{\pgfqpoint{2.223855in}{0.715811in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.715811in}}{\pgfqpoint{2.202206in}{0.711420in}}{\pgfqpoint{2.194392in}{0.703607in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.695793in}}{\pgfqpoint{2.182188in}{0.685194in}}{\pgfqpoint{2.182188in}{0.674144in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.663094in}}{\pgfqpoint{2.186579in}{0.652495in}}{\pgfqpoint{2.194392in}{0.644681in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.636868in}}{\pgfqpoint{2.212805in}{0.632477in}}{\pgfqpoint{2.223855in}{0.632477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204838in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.215889in}{0.739413in}}{\pgfqpoint{2.226488in}{0.743803in}}{\pgfqpoint{2.234301in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.242115in}{0.759430in}}{\pgfqpoint{2.246505in}{0.770029in}}{\pgfqpoint{2.246505in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.246505in}{0.792130in}}{\pgfqpoint{2.242115in}{0.802729in}}{\pgfqpoint{2.234301in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.226488in}{0.818356in}}{\pgfqpoint{2.215889in}{0.822746in}}{\pgfqpoint{2.204838in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.193788in}{0.822746in}}{\pgfqpoint{2.183189in}{0.818356in}}{\pgfqpoint{2.175376in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.167562in}{0.802729in}}{\pgfqpoint{2.163172in}{0.792130in}}{\pgfqpoint{2.163172in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.163172in}{0.770029in}}{\pgfqpoint{2.167562in}{0.759430in}}{\pgfqpoint{2.175376in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.183189in}{0.743803in}}{\pgfqpoint{2.193788in}{0.739413in}}{\pgfqpoint{2.204838in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242406in}{1.012692in}}%
\pgfpathcurveto{\pgfqpoint{2.253456in}{1.012692in}}{\pgfqpoint{2.264055in}{1.017082in}}{\pgfqpoint{2.271869in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.279683in}{1.032709in}}{\pgfqpoint{2.284073in}{1.043309in}}{\pgfqpoint{2.284073in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.284073in}{1.065409in}}{\pgfqpoint{2.279683in}{1.076008in}}{\pgfqpoint{2.271869in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.264055in}{1.091635in}}{\pgfqpoint{2.253456in}{1.096025in}}{\pgfqpoint{2.242406in}{1.096025in}}%
\pgfpathcurveto{\pgfqpoint{2.231356in}{1.096025in}}{\pgfqpoint{2.220757in}{1.091635in}}{\pgfqpoint{2.212943in}{1.083821in}}%
\pgfpathcurveto{\pgfqpoint{2.205130in}{1.076008in}}{\pgfqpoint{2.200740in}{1.065409in}}{\pgfqpoint{2.200740in}{1.054359in}}%
\pgfpathcurveto{\pgfqpoint{2.200740in}{1.043309in}}{\pgfqpoint{2.205130in}{1.032709in}}{\pgfqpoint{2.212943in}{1.024896in}}%
\pgfpathcurveto{\pgfqpoint{2.220757in}{1.017082in}}{\pgfqpoint{2.231356in}{1.012692in}}{\pgfqpoint{2.242406in}{1.012692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308267in}{0.751294in}}%
\pgfpathcurveto{\pgfqpoint{2.319318in}{0.751294in}}{\pgfqpoint{2.329917in}{0.755685in}}{\pgfqpoint{2.337730in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.345544in}{0.771312in}}{\pgfqpoint{2.349934in}{0.781911in}}{\pgfqpoint{2.349934in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.349934in}{0.804011in}}{\pgfqpoint{2.345544in}{0.814610in}}{\pgfqpoint{2.337730in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.329917in}{0.830238in}}{\pgfqpoint{2.319318in}{0.834628in}}{\pgfqpoint{2.308267in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{2.297217in}{0.834628in}}{\pgfqpoint{2.286618in}{0.830238in}}{\pgfqpoint{2.278805in}{0.822424in}}%
\pgfpathcurveto{\pgfqpoint{2.270991in}{0.814610in}}{\pgfqpoint{2.266601in}{0.804011in}}{\pgfqpoint{2.266601in}{0.792961in}}%
\pgfpathcurveto{\pgfqpoint{2.266601in}{0.781911in}}{\pgfqpoint{2.270991in}{0.771312in}}{\pgfqpoint{2.278805in}{0.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.286618in}{0.755685in}}{\pgfqpoint{2.297217in}{0.751294in}}{\pgfqpoint{2.308267in}{0.751294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.727954in}{0.644359in}}{\pgfqpoint{1.738553in}{0.648749in}}{\pgfqpoint{1.746366in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.754180in}{0.664377in}}{\pgfqpoint{1.758570in}{0.674976in}}{\pgfqpoint{1.758570in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{0.697076in}}{\pgfqpoint{1.754180in}{0.707675in}}{\pgfqpoint{1.746366in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.738553in}{0.723302in}}{\pgfqpoint{1.727954in}{0.727692in}}{\pgfqpoint{1.716904in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.705853in}{0.727692in}}{\pgfqpoint{1.695254in}{0.723302in}}{\pgfqpoint{1.687441in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.679627in}{0.707675in}}{\pgfqpoint{1.675237in}{0.697076in}}{\pgfqpoint{1.675237in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.675237in}{0.674976in}}{\pgfqpoint{1.679627in}{0.664377in}}{\pgfqpoint{1.687441in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.695254in}{0.648749in}}{\pgfqpoint{1.705853in}{0.644359in}}{\pgfqpoint{1.716904in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331420in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{1.342470in}{0.644359in}}{\pgfqpoint{1.353069in}{0.648749in}}{\pgfqpoint{1.360882in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.368696in}{0.664377in}}{\pgfqpoint{1.373086in}{0.674976in}}{\pgfqpoint{1.373086in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.373086in}{0.697076in}}{\pgfqpoint{1.368696in}{0.707675in}}{\pgfqpoint{1.360882in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.353069in}{0.723302in}}{\pgfqpoint{1.342470in}{0.727692in}}{\pgfqpoint{1.331420in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{1.320370in}{0.727692in}}{\pgfqpoint{1.309770in}{0.723302in}}{\pgfqpoint{1.301957in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{1.294143in}{0.707675in}}{\pgfqpoint{1.289753in}{0.697076in}}{\pgfqpoint{1.289753in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{1.289753in}{0.674976in}}{\pgfqpoint{1.294143in}{0.664377in}}{\pgfqpoint{1.301957in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{1.309770in}{0.648749in}}{\pgfqpoint{1.320370in}{0.644359in}}{\pgfqpoint{1.331420in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433006in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.444057in}{0.620596in}}{\pgfqpoint{2.454656in}{0.624986in}}{\pgfqpoint{2.462469in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.470283in}{0.640613in}}{\pgfqpoint{2.474673in}{0.651212in}}{\pgfqpoint{2.474673in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.474673in}{0.673312in}}{\pgfqpoint{2.470283in}{0.683912in}}{\pgfqpoint{2.462469in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.454656in}{0.699539in}}{\pgfqpoint{2.444057in}{0.703929in}}{\pgfqpoint{2.433006in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.421956in}{0.703929in}}{\pgfqpoint{2.411357in}{0.699539in}}{\pgfqpoint{2.403544in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.395730in}{0.683912in}}{\pgfqpoint{2.391340in}{0.673312in}}{\pgfqpoint{2.391340in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.391340in}{0.651212in}}{\pgfqpoint{2.395730in}{0.640613in}}{\pgfqpoint{2.403544in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.411357in}{0.624986in}}{\pgfqpoint{2.421956in}{0.620596in}}{\pgfqpoint{2.433006in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.656241in}}{\pgfqpoint{2.522984in}{0.660631in}}{\pgfqpoint{2.530798in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.676258in}}{\pgfqpoint{2.543002in}{0.686857in}}{\pgfqpoint{2.543002in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.708958in}}{\pgfqpoint{2.538611in}{0.719557in}}{\pgfqpoint{2.530798in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.735184in}}{\pgfqpoint{2.512385in}{0.739574in}}{\pgfqpoint{2.501335in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.739574in}}{\pgfqpoint{2.479686in}{0.735184in}}{\pgfqpoint{2.471872in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.719557in}}{\pgfqpoint{2.459668in}{0.708958in}}{\pgfqpoint{2.459668in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.686857in}}{\pgfqpoint{2.464058in}{0.676258in}}{\pgfqpoint{2.471872in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.660631in}}{\pgfqpoint{2.490285in}{0.656241in}}{\pgfqpoint{2.501335in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457071in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.468121in}{0.573069in}}{\pgfqpoint{1.478720in}{0.577459in}}{\pgfqpoint{1.486534in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.494347in}{0.593086in}}{\pgfqpoint{1.498738in}{0.603685in}}{\pgfqpoint{1.498738in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.498738in}{0.625786in}}{\pgfqpoint{1.494347in}{0.636385in}}{\pgfqpoint{1.486534in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.478720in}{0.652012in}}{\pgfqpoint{1.468121in}{0.656402in}}{\pgfqpoint{1.457071in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.446021in}{0.656402in}}{\pgfqpoint{1.435422in}{0.652012in}}{\pgfqpoint{1.427608in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.419795in}{0.636385in}}{\pgfqpoint{1.415404in}{0.625786in}}{\pgfqpoint{1.415404in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.415404in}{0.603685in}}{\pgfqpoint{1.419795in}{0.593086in}}{\pgfqpoint{1.427608in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.435422in}{0.577459in}}{\pgfqpoint{1.446021in}{0.573069in}}{\pgfqpoint{1.457071in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.584951in}}{\pgfqpoint{2.522984in}{0.589341in}}{\pgfqpoint{2.530798in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.604968in}}{\pgfqpoint{2.543002in}{0.615567in}}{\pgfqpoint{2.543002in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.637667in}}{\pgfqpoint{2.538611in}{0.648266in}}{\pgfqpoint{2.530798in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.663894in}}{\pgfqpoint{2.512385in}{0.668284in}}{\pgfqpoint{2.501335in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.668284in}}{\pgfqpoint{2.479686in}{0.663894in}}{\pgfqpoint{2.471872in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.648266in}}{\pgfqpoint{2.459668in}{0.637667in}}{\pgfqpoint{2.459668in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.615567in}}{\pgfqpoint{2.464058in}{0.604968in}}{\pgfqpoint{2.471872in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.589341in}}{\pgfqpoint{2.490285in}{0.584951in}}{\pgfqpoint{2.501335in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.703768in}}{\pgfqpoint{2.522984in}{0.708158in}}{\pgfqpoint{2.530798in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.723785in}}{\pgfqpoint{2.543002in}{0.734384in}}{\pgfqpoint{2.543002in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.756484in}}{\pgfqpoint{2.538611in}{0.767083in}}{\pgfqpoint{2.530798in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.782711in}}{\pgfqpoint{2.512385in}{0.787101in}}{\pgfqpoint{2.501335in}{0.787101in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.787101in}}{\pgfqpoint{2.479686in}{0.782711in}}{\pgfqpoint{2.471872in}{0.774897in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.767083in}}{\pgfqpoint{2.459668in}{0.756484in}}{\pgfqpoint{2.459668in}{0.745434in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.734384in}}{\pgfqpoint{2.464058in}{0.723785in}}{\pgfqpoint{2.471872in}{0.715972in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.708158in}}{\pgfqpoint{2.490285in}{0.703768in}}{\pgfqpoint{2.501335in}{0.703768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{0.537424in}}{\pgfqpoint{1.139334in}{0.541814in}}{\pgfqpoint{1.147148in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.154962in}{0.557441in}}{\pgfqpoint{1.159352in}{0.568040in}}{\pgfqpoint{1.159352in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.159352in}{0.590141in}}{\pgfqpoint{1.154962in}{0.600740in}}{\pgfqpoint{1.147148in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.139334in}{0.616367in}}{\pgfqpoint{1.128735in}{0.620757in}}{\pgfqpoint{1.117685in}{0.620757in}}%
\pgfpathcurveto{\pgfqpoint{1.106635in}{0.620757in}}{\pgfqpoint{1.096036in}{0.616367in}}{\pgfqpoint{1.088222in}{0.608553in}}%
\pgfpathcurveto{\pgfqpoint{1.080409in}{0.600740in}}{\pgfqpoint{1.076018in}{0.590141in}}{\pgfqpoint{1.076018in}{0.579090in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.568040in}}{\pgfqpoint{1.080409in}{0.557441in}}{\pgfqpoint{1.088222in}{0.549628in}}%
\pgfpathcurveto{\pgfqpoint{1.096036in}{0.541814in}}{\pgfqpoint{1.106635in}{0.537424in}}{\pgfqpoint{1.117685in}{0.537424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886379in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.596832in}}{\pgfqpoint{1.908029in}{0.601223in}}{\pgfqpoint{1.915842in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{0.616850in}}{\pgfqpoint{1.928046in}{0.627449in}}{\pgfqpoint{1.928046in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.928046in}{0.649549in}}{\pgfqpoint{1.923656in}{0.660148in}}{\pgfqpoint{1.915842in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.908029in}{0.675775in}}{\pgfqpoint{1.897430in}{0.680166in}}{\pgfqpoint{1.886379in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.875329in}{0.680166in}}{\pgfqpoint{1.864730in}{0.675775in}}{\pgfqpoint{1.856917in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.849103in}{0.660148in}}{\pgfqpoint{1.844713in}{0.649549in}}{\pgfqpoint{1.844713in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.844713in}{0.627449in}}{\pgfqpoint{1.849103in}{0.616850in}}{\pgfqpoint{1.856917in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.864730in}{0.601223in}}{\pgfqpoint{1.875329in}{0.596832in}}{\pgfqpoint{1.886379in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.620596in}}{\pgfqpoint{2.522984in}{0.624986in}}{\pgfqpoint{2.530798in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.640613in}}{\pgfqpoint{2.543002in}{0.651212in}}{\pgfqpoint{2.543002in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.673312in}}{\pgfqpoint{2.538611in}{0.683912in}}{\pgfqpoint{2.530798in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.699539in}}{\pgfqpoint{2.512385in}{0.703929in}}{\pgfqpoint{2.501335in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.703929in}}{\pgfqpoint{2.479686in}{0.699539in}}{\pgfqpoint{2.471872in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.683912in}}{\pgfqpoint{2.459668in}{0.673312in}}{\pgfqpoint{2.459668in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.651212in}}{\pgfqpoint{2.464058in}{0.640613in}}{\pgfqpoint{2.471872in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.624986in}}{\pgfqpoint{2.490285in}{0.620596in}}{\pgfqpoint{2.501335in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122753in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.133804in}{0.763176in}}{\pgfqpoint{1.144403in}{0.767566in}}{\pgfqpoint{1.152216in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.160030in}{0.783194in}}{\pgfqpoint{1.164420in}{0.793793in}}{\pgfqpoint{1.164420in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.164420in}{0.815893in}}{\pgfqpoint{1.160030in}{0.826492in}}{\pgfqpoint{1.152216in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.144403in}{0.842119in}}{\pgfqpoint{1.133804in}{0.846509in}}{\pgfqpoint{1.122753in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.111703in}{0.846509in}}{\pgfqpoint{1.101104in}{0.842119in}}{\pgfqpoint{1.093291in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.085477in}{0.826492in}}{\pgfqpoint{1.081087in}{0.815893in}}{\pgfqpoint{1.081087in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.081087in}{0.793793in}}{\pgfqpoint{1.085477in}{0.783194in}}{\pgfqpoint{1.093291in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.101104in}{0.767566in}}{\pgfqpoint{1.111703in}{0.763176in}}{\pgfqpoint{1.122753in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174020in}{0.739413in}}%
\pgfpathcurveto{\pgfqpoint{2.185070in}{0.739413in}}{\pgfqpoint{2.195669in}{0.743803in}}{\pgfqpoint{2.203483in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.211296in}{0.759430in}}{\pgfqpoint{2.215687in}{0.770029in}}{\pgfqpoint{2.215687in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.215687in}{0.792130in}}{\pgfqpoint{2.211296in}{0.802729in}}{\pgfqpoint{2.203483in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.195669in}{0.818356in}}{\pgfqpoint{2.185070in}{0.822746in}}{\pgfqpoint{2.174020in}{0.822746in}}%
\pgfpathcurveto{\pgfqpoint{2.162970in}{0.822746in}}{\pgfqpoint{2.152371in}{0.818356in}}{\pgfqpoint{2.144557in}{0.810542in}}%
\pgfpathcurveto{\pgfqpoint{2.136743in}{0.802729in}}{\pgfqpoint{2.132353in}{0.792130in}}{\pgfqpoint{2.132353in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.132353in}{0.770029in}}{\pgfqpoint{2.136743in}{0.759430in}}{\pgfqpoint{2.144557in}{0.751617in}}%
\pgfpathcurveto{\pgfqpoint{2.152371in}{0.743803in}}{\pgfqpoint{2.162970in}{0.739413in}}{\pgfqpoint{2.174020in}{0.739413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193857in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{0.953283in}}{\pgfqpoint{2.215506in}{0.957674in}}{\pgfqpoint{2.223320in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.231134in}{0.973301in}}{\pgfqpoint{2.235524in}{0.983900in}}{\pgfqpoint{2.235524in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.235524in}{1.006000in}}{\pgfqpoint{2.231134in}{1.016599in}}{\pgfqpoint{2.223320in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.215506in}{1.032227in}}{\pgfqpoint{2.204907in}{1.036617in}}{\pgfqpoint{2.193857in}{1.036617in}}%
\pgfpathcurveto{\pgfqpoint{2.182807in}{1.036617in}}{\pgfqpoint{2.172208in}{1.032227in}}{\pgfqpoint{2.164394in}{1.024413in}}%
\pgfpathcurveto{\pgfqpoint{2.156581in}{1.016599in}}{\pgfqpoint{2.152190in}{1.006000in}}{\pgfqpoint{2.152190in}{0.994950in}}%
\pgfpathcurveto{\pgfqpoint{2.152190in}{0.983900in}}{\pgfqpoint{2.156581in}{0.973301in}}{\pgfqpoint{2.164394in}{0.965487in}}%
\pgfpathcurveto{\pgfqpoint{2.172208in}{0.957674in}}{\pgfqpoint{2.182807in}{0.953283in}}{\pgfqpoint{2.193857in}{0.953283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245892in}{1.381025in}}%
\pgfpathcurveto{\pgfqpoint{2.256942in}{1.381025in}}{\pgfqpoint{2.267541in}{1.385415in}}{\pgfqpoint{2.275355in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{2.283168in}{1.401042in}}{\pgfqpoint{2.287558in}{1.411641in}}{\pgfqpoint{2.287558in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{2.287558in}{1.433742in}}{\pgfqpoint{2.283168in}{1.444341in}}{\pgfqpoint{2.275355in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{2.267541in}{1.459968in}}{\pgfqpoint{2.256942in}{1.464358in}}{\pgfqpoint{2.245892in}{1.464358in}}%
\pgfpathcurveto{\pgfqpoint{2.234842in}{1.464358in}}{\pgfqpoint{2.224243in}{1.459968in}}{\pgfqpoint{2.216429in}{1.452154in}}%
\pgfpathcurveto{\pgfqpoint{2.208615in}{1.444341in}}{\pgfqpoint{2.204225in}{1.433742in}}{\pgfqpoint{2.204225in}{1.422692in}}%
\pgfpathcurveto{\pgfqpoint{2.204225in}{1.411641in}}{\pgfqpoint{2.208615in}{1.401042in}}{\pgfqpoint{2.216429in}{1.393229in}}%
\pgfpathcurveto{\pgfqpoint{2.224243in}{1.385415in}}{\pgfqpoint{2.234842in}{1.381025in}}{\pgfqpoint{2.245892in}{1.381025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106006in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.117056in}{0.608714in}}{\pgfqpoint{2.127656in}{0.613104in}}{\pgfqpoint{2.135469in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.143283in}{0.628731in}}{\pgfqpoint{2.147673in}{0.639331in}}{\pgfqpoint{2.147673in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.147673in}{0.661431in}}{\pgfqpoint{2.143283in}{0.672030in}}{\pgfqpoint{2.135469in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.127656in}{0.687657in}}{\pgfqpoint{2.117056in}{0.692047in}}{\pgfqpoint{2.106006in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.094956in}{0.692047in}}{\pgfqpoint{2.084357in}{0.687657in}}{\pgfqpoint{2.076544in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.068730in}{0.672030in}}{\pgfqpoint{2.064340in}{0.661431in}}{\pgfqpoint{2.064340in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.064340in}{0.639331in}}{\pgfqpoint{2.068730in}{0.628731in}}{\pgfqpoint{2.076544in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.084357in}{0.613104in}}{\pgfqpoint{2.094956in}{0.608714in}}{\pgfqpoint{2.106006in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127014in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.138064in}{0.680004in}}{\pgfqpoint{2.148663in}{0.684394in}}{\pgfqpoint{2.156477in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.164291in}{0.700022in}}{\pgfqpoint{2.168681in}{0.710621in}}{\pgfqpoint{2.168681in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.168681in}{0.732721in}}{\pgfqpoint{2.164291in}{0.743320in}}{\pgfqpoint{2.156477in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.148663in}{0.758947in}}{\pgfqpoint{2.138064in}{0.763338in}}{\pgfqpoint{2.127014in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.115964in}{0.763338in}}{\pgfqpoint{2.105365in}{0.758947in}}{\pgfqpoint{2.097551in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.089738in}{0.743320in}}{\pgfqpoint{2.085347in}{0.732721in}}{\pgfqpoint{2.085347in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.085347in}{0.710621in}}{\pgfqpoint{2.089738in}{0.700022in}}{\pgfqpoint{2.097551in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.105365in}{0.684394in}}{\pgfqpoint{2.115964in}{0.680004in}}{\pgfqpoint{2.127014in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314513in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{2.325563in}{0.834466in}}{\pgfqpoint{2.336162in}{0.838857in}}{\pgfqpoint{2.343976in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.351789in}{0.854484in}}{\pgfqpoint{2.356180in}{0.865083in}}{\pgfqpoint{2.356180in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.356180in}{0.887183in}}{\pgfqpoint{2.351789in}{0.897782in}}{\pgfqpoint{2.343976in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.336162in}{0.913409in}}{\pgfqpoint{2.325563in}{0.917800in}}{\pgfqpoint{2.314513in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.303463in}{0.917800in}}{\pgfqpoint{2.292864in}{0.913409in}}{\pgfqpoint{2.285050in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{2.277237in}{0.897782in}}{\pgfqpoint{2.272846in}{0.887183in}}{\pgfqpoint{2.272846in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{2.272846in}{0.865083in}}{\pgfqpoint{2.277237in}{0.854484in}}{\pgfqpoint{2.285050in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{2.292864in}{0.838857in}}{\pgfqpoint{2.303463in}{0.834466in}}{\pgfqpoint{2.314513in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.727531in}}{\pgfqpoint{2.522984in}{0.731921in}}{\pgfqpoint{2.530798in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.747549in}}{\pgfqpoint{2.543002in}{0.758148in}}{\pgfqpoint{2.543002in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.780248in}}{\pgfqpoint{2.538611in}{0.790847in}}{\pgfqpoint{2.530798in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.806474in}}{\pgfqpoint{2.512385in}{0.810864in}}{\pgfqpoint{2.501335in}{0.810864in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.810864in}}{\pgfqpoint{2.479686in}{0.806474in}}{\pgfqpoint{2.471872in}{0.798660in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.790847in}}{\pgfqpoint{2.459668in}{0.780248in}}{\pgfqpoint{2.459668in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.758148in}}{\pgfqpoint{2.464058in}{0.747549in}}{\pgfqpoint{2.471872in}{0.739735in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.731921in}}{\pgfqpoint{2.490285in}{0.727531in}}{\pgfqpoint{2.501335in}{0.727531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369559in}{0.775058in}}%
\pgfpathcurveto{\pgfqpoint{2.380609in}{0.775058in}}{\pgfqpoint{2.391208in}{0.779448in}}{\pgfqpoint{2.399021in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.406835in}{0.795075in}}{\pgfqpoint{2.411225in}{0.805674in}}{\pgfqpoint{2.411225in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.411225in}{0.827775in}}{\pgfqpoint{2.406835in}{0.838374in}}{\pgfqpoint{2.399021in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.391208in}{0.854001in}}{\pgfqpoint{2.380609in}{0.858391in}}{\pgfqpoint{2.369559in}{0.858391in}}%
\pgfpathcurveto{\pgfqpoint{2.358509in}{0.858391in}}{\pgfqpoint{2.347910in}{0.854001in}}{\pgfqpoint{2.340096in}{0.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.332282in}{0.838374in}}{\pgfqpoint{2.327892in}{0.827775in}}{\pgfqpoint{2.327892in}{0.816725in}}%
\pgfpathcurveto{\pgfqpoint{2.327892in}{0.805674in}}{\pgfqpoint{2.332282in}{0.795075in}}{\pgfqpoint{2.340096in}{0.787262in}}%
\pgfpathcurveto{\pgfqpoint{2.347910in}{0.779448in}}{\pgfqpoint{2.358509in}{0.775058in}}{\pgfqpoint{2.369559in}{0.775058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733338in}{0.881993in}}%
\pgfpathcurveto{\pgfqpoint{0.744388in}{0.881993in}}{\pgfqpoint{0.754987in}{0.886383in}}{\pgfqpoint{0.762801in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{0.770614in}{0.902011in}}{\pgfqpoint{0.775005in}{0.912610in}}{\pgfqpoint{0.775005in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{0.775005in}{0.934710in}}{\pgfqpoint{0.770614in}{0.945309in}}{\pgfqpoint{0.762801in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.754987in}{0.960936in}}{\pgfqpoint{0.744388in}{0.965327in}}{\pgfqpoint{0.733338in}{0.965327in}}%
\pgfpathcurveto{\pgfqpoint{0.722288in}{0.965327in}}{\pgfqpoint{0.711689in}{0.960936in}}{\pgfqpoint{0.703875in}{0.953123in}}%
\pgfpathcurveto{\pgfqpoint{0.696062in}{0.945309in}}{\pgfqpoint{0.691671in}{0.934710in}}{\pgfqpoint{0.691671in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{0.691671in}{0.912610in}}{\pgfqpoint{0.696062in}{0.902011in}}{\pgfqpoint{0.703875in}{0.894197in}}%
\pgfpathcurveto{\pgfqpoint{0.711689in}{0.886383in}}{\pgfqpoint{0.722288in}{0.881993in}}{\pgfqpoint{0.733338in}{0.881993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666752in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.677803in}{0.573069in}}{\pgfqpoint{1.688402in}{0.577459in}}{\pgfqpoint{1.696215in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.704029in}{0.593086in}}{\pgfqpoint{1.708419in}{0.603685in}}{\pgfqpoint{1.708419in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.708419in}{0.625786in}}{\pgfqpoint{1.704029in}{0.636385in}}{\pgfqpoint{1.696215in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.688402in}{0.652012in}}{\pgfqpoint{1.677803in}{0.656402in}}{\pgfqpoint{1.666752in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.655702in}{0.656402in}}{\pgfqpoint{1.645103in}{0.652012in}}{\pgfqpoint{1.637290in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.629476in}{0.636385in}}{\pgfqpoint{1.625086in}{0.625786in}}{\pgfqpoint{1.625086in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.625086in}{0.603685in}}{\pgfqpoint{1.629476in}{0.593086in}}{\pgfqpoint{1.637290in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.645103in}{0.577459in}}{\pgfqpoint{1.655702in}{0.573069in}}{\pgfqpoint{1.666752in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.680004in}}{\pgfqpoint{2.522984in}{0.684394in}}{\pgfqpoint{2.530798in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.700022in}}{\pgfqpoint{2.543002in}{0.710621in}}{\pgfqpoint{2.543002in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.732721in}}{\pgfqpoint{2.538611in}{0.743320in}}{\pgfqpoint{2.530798in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.758947in}}{\pgfqpoint{2.512385in}{0.763338in}}{\pgfqpoint{2.501335in}{0.763338in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.763338in}}{\pgfqpoint{2.479686in}{0.758947in}}{\pgfqpoint{2.471872in}{0.751134in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.743320in}}{\pgfqpoint{2.459668in}{0.732721in}}{\pgfqpoint{2.459668in}{0.721671in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.710621in}}{\pgfqpoint{2.464058in}{0.700022in}}{\pgfqpoint{2.471872in}{0.692208in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.684394in}}{\pgfqpoint{2.490285in}{0.680004in}}{\pgfqpoint{2.501335in}{0.680004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159614in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{1.170664in}{0.561187in}}{\pgfqpoint{1.181263in}{0.565577in}}{\pgfqpoint{1.189077in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.196890in}{0.581205in}}{\pgfqpoint{1.201281in}{0.591804in}}{\pgfqpoint{1.201281in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.201281in}{0.613904in}}{\pgfqpoint{1.196890in}{0.624503in}}{\pgfqpoint{1.189077in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.181263in}{0.640130in}}{\pgfqpoint{1.170664in}{0.644520in}}{\pgfqpoint{1.159614in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.148564in}{0.644520in}}{\pgfqpoint{1.137965in}{0.640130in}}{\pgfqpoint{1.130151in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{1.122338in}{0.624503in}}{\pgfqpoint{1.117947in}{0.613904in}}{\pgfqpoint{1.117947in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{0.591804in}}{\pgfqpoint{1.122338in}{0.581205in}}{\pgfqpoint{1.130151in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{1.137965in}{0.565577in}}{\pgfqpoint{1.148564in}{0.561187in}}{\pgfqpoint{1.159614in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158143in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{1.169193in}{0.917638in}}{\pgfqpoint{1.179792in}{0.922029in}}{\pgfqpoint{1.187606in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.195419in}{0.937656in}}{\pgfqpoint{1.199809in}{0.948255in}}{\pgfqpoint{1.199809in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{0.970355in}}{\pgfqpoint{1.195419in}{0.980954in}}{\pgfqpoint{1.187606in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.179792in}{0.996581in}}{\pgfqpoint{1.169193in}{1.000972in}}{\pgfqpoint{1.158143in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{1.147093in}{1.000972in}}{\pgfqpoint{1.136494in}{0.996581in}}{\pgfqpoint{1.128680in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{1.120866in}{0.980954in}}{\pgfqpoint{1.116476in}{0.970355in}}{\pgfqpoint{1.116476in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{1.116476in}{0.948255in}}{\pgfqpoint{1.120866in}{0.937656in}}{\pgfqpoint{1.128680in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{1.136494in}{0.922029in}}{\pgfqpoint{1.147093in}{0.917638in}}{\pgfqpoint{1.158143in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871381in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{1.882431in}{0.656241in}}{\pgfqpoint{1.893030in}{0.660631in}}{\pgfqpoint{1.900843in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.908657in}{0.676258in}}{\pgfqpoint{1.913047in}{0.686857in}}{\pgfqpoint{1.913047in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.913047in}{0.708958in}}{\pgfqpoint{1.908657in}{0.719557in}}{\pgfqpoint{1.900843in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.893030in}{0.735184in}}{\pgfqpoint{1.882431in}{0.739574in}}{\pgfqpoint{1.871381in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{1.860330in}{0.739574in}}{\pgfqpoint{1.849731in}{0.735184in}}{\pgfqpoint{1.841918in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{1.834104in}{0.719557in}}{\pgfqpoint{1.829714in}{0.708958in}}{\pgfqpoint{1.829714in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{1.829714in}{0.686857in}}{\pgfqpoint{1.834104in}{0.676258in}}{\pgfqpoint{1.841918in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{1.849731in}{0.660631in}}{\pgfqpoint{1.860330in}{0.656241in}}{\pgfqpoint{1.871381in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224605in}{0.656241in}}%
\pgfpathcurveto{\pgfqpoint{2.235655in}{0.656241in}}{\pgfqpoint{2.246254in}{0.660631in}}{\pgfqpoint{2.254068in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.261881in}{0.676258in}}{\pgfqpoint{2.266272in}{0.686857in}}{\pgfqpoint{2.266272in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.266272in}{0.708958in}}{\pgfqpoint{2.261881in}{0.719557in}}{\pgfqpoint{2.254068in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.246254in}{0.735184in}}{\pgfqpoint{2.235655in}{0.739574in}}{\pgfqpoint{2.224605in}{0.739574in}}%
\pgfpathcurveto{\pgfqpoint{2.213555in}{0.739574in}}{\pgfqpoint{2.202956in}{0.735184in}}{\pgfqpoint{2.195142in}{0.727370in}}%
\pgfpathcurveto{\pgfqpoint{2.187328in}{0.719557in}}{\pgfqpoint{2.182938in}{0.708958in}}{\pgfqpoint{2.182938in}{0.697907in}}%
\pgfpathcurveto{\pgfqpoint{2.182938in}{0.686857in}}{\pgfqpoint{2.187328in}{0.676258in}}{\pgfqpoint{2.195142in}{0.668445in}}%
\pgfpathcurveto{\pgfqpoint{2.202956in}{0.660631in}}{\pgfqpoint{2.213555in}{0.656241in}}{\pgfqpoint{2.224605in}{0.656241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.644359in}}{\pgfqpoint{2.522984in}{0.648749in}}{\pgfqpoint{2.530798in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.664377in}}{\pgfqpoint{2.543002in}{0.674976in}}{\pgfqpoint{2.543002in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.697076in}}{\pgfqpoint{2.538611in}{0.707675in}}{\pgfqpoint{2.530798in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.723302in}}{\pgfqpoint{2.512385in}{0.727692in}}{\pgfqpoint{2.501335in}{0.727692in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.727692in}}{\pgfqpoint{2.479686in}{0.723302in}}{\pgfqpoint{2.471872in}{0.715489in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.707675in}}{\pgfqpoint{2.459668in}{0.697076in}}{\pgfqpoint{2.459668in}{0.686026in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.674976in}}{\pgfqpoint{2.464058in}{0.664377in}}{\pgfqpoint{2.471872in}{0.656563in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.648749in}}{\pgfqpoint{2.490285in}{0.644359in}}{\pgfqpoint{2.501335in}{0.644359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106006in}{0.810703in}}%
\pgfpathcurveto{\pgfqpoint{2.117056in}{0.810703in}}{\pgfqpoint{2.127656in}{0.815093in}}{\pgfqpoint{2.135469in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.143283in}{0.830720in}}{\pgfqpoint{2.147673in}{0.841320in}}{\pgfqpoint{2.147673in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.147673in}{0.863420in}}{\pgfqpoint{2.143283in}{0.874019in}}{\pgfqpoint{2.135469in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.127656in}{0.889646in}}{\pgfqpoint{2.117056in}{0.894036in}}{\pgfqpoint{2.106006in}{0.894036in}}%
\pgfpathcurveto{\pgfqpoint{2.094956in}{0.894036in}}{\pgfqpoint{2.084357in}{0.889646in}}{\pgfqpoint{2.076544in}{0.881832in}}%
\pgfpathcurveto{\pgfqpoint{2.068730in}{0.874019in}}{\pgfqpoint{2.064340in}{0.863420in}}{\pgfqpoint{2.064340in}{0.852370in}}%
\pgfpathcurveto{\pgfqpoint{2.064340in}{0.841320in}}{\pgfqpoint{2.068730in}{0.830720in}}{\pgfqpoint{2.076544in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{2.084357in}{0.815093in}}{\pgfqpoint{2.094956in}{0.810703in}}{\pgfqpoint{2.106006in}{0.810703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373613in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.384663in}{0.917638in}}{\pgfqpoint{2.395262in}{0.922029in}}{\pgfqpoint{2.403076in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.410890in}{0.937656in}}{\pgfqpoint{2.415280in}{0.948255in}}{\pgfqpoint{2.415280in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.415280in}{0.970355in}}{\pgfqpoint{2.410890in}{0.980954in}}{\pgfqpoint{2.403076in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.395262in}{0.996581in}}{\pgfqpoint{2.384663in}{1.000972in}}{\pgfqpoint{2.373613in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.362563in}{1.000972in}}{\pgfqpoint{2.351964in}{0.996581in}}{\pgfqpoint{2.344151in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.336337in}{0.980954in}}{\pgfqpoint{2.331947in}{0.970355in}}{\pgfqpoint{2.331947in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.331947in}{0.948255in}}{\pgfqpoint{2.336337in}{0.937656in}}{\pgfqpoint{2.344151in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.351964in}{0.922029in}}{\pgfqpoint{2.362563in}{0.917638in}}{\pgfqpoint{2.373613in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165397in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.176447in}{0.596832in}}{\pgfqpoint{1.187046in}{0.601223in}}{\pgfqpoint{1.194860in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.202674in}{0.616850in}}{\pgfqpoint{1.207064in}{0.627449in}}{\pgfqpoint{1.207064in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.207064in}{0.649549in}}{\pgfqpoint{1.202674in}{0.660148in}}{\pgfqpoint{1.194860in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.187046in}{0.675775in}}{\pgfqpoint{1.176447in}{0.680166in}}{\pgfqpoint{1.165397in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.154347in}{0.680166in}}{\pgfqpoint{1.143748in}{0.675775in}}{\pgfqpoint{1.135934in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{0.660148in}}{\pgfqpoint{1.123731in}{0.649549in}}{\pgfqpoint{1.123731in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.123731in}{0.627449in}}{\pgfqpoint{1.128121in}{0.616850in}}{\pgfqpoint{1.135934in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.143748in}{0.601223in}}{\pgfqpoint{1.154347in}{0.596832in}}{\pgfqpoint{1.165397in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315349in}{0.584951in}}%
\pgfpathcurveto{\pgfqpoint{1.326400in}{0.584951in}}{\pgfqpoint{1.336999in}{0.589341in}}{\pgfqpoint{1.344812in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.352626in}{0.604968in}}{\pgfqpoint{1.357016in}{0.615567in}}{\pgfqpoint{1.357016in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.357016in}{0.637667in}}{\pgfqpoint{1.352626in}{0.648266in}}{\pgfqpoint{1.344812in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.336999in}{0.663894in}}{\pgfqpoint{1.326400in}{0.668284in}}{\pgfqpoint{1.315349in}{0.668284in}}%
\pgfpathcurveto{\pgfqpoint{1.304299in}{0.668284in}}{\pgfqpoint{1.293700in}{0.663894in}}{\pgfqpoint{1.285887in}{0.656080in}}%
\pgfpathcurveto{\pgfqpoint{1.278073in}{0.648266in}}{\pgfqpoint{1.273683in}{0.637667in}}{\pgfqpoint{1.273683in}{0.626617in}}%
\pgfpathcurveto{\pgfqpoint{1.273683in}{0.615567in}}{\pgfqpoint{1.278073in}{0.604968in}}{\pgfqpoint{1.285887in}{0.597154in}}%
\pgfpathcurveto{\pgfqpoint{1.293700in}{0.589341in}}{\pgfqpoint{1.304299in}{0.584951in}}{\pgfqpoint{1.315349in}{0.584951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779431in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.790481in}{0.573069in}}{\pgfqpoint{1.801080in}{0.577459in}}{\pgfqpoint{1.808893in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.816707in}{0.593086in}}{\pgfqpoint{1.821097in}{0.603685in}}{\pgfqpoint{1.821097in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.821097in}{0.625786in}}{\pgfqpoint{1.816707in}{0.636385in}}{\pgfqpoint{1.808893in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.801080in}{0.652012in}}{\pgfqpoint{1.790481in}{0.656402in}}{\pgfqpoint{1.779431in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.768381in}{0.656402in}}{\pgfqpoint{1.757781in}{0.652012in}}{\pgfqpoint{1.749968in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.742154in}{0.636385in}}{\pgfqpoint{1.737764in}{0.625786in}}{\pgfqpoint{1.737764in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.737764in}{0.603685in}}{\pgfqpoint{1.742154in}{0.593086in}}{\pgfqpoint{1.749968in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.757781in}{0.577459in}}{\pgfqpoint{1.768381in}{0.573069in}}{\pgfqpoint{1.779431in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099249in}{0.786940in}}%
\pgfpathcurveto{\pgfqpoint{2.110299in}{0.786940in}}{\pgfqpoint{2.120898in}{0.791330in}}{\pgfqpoint{2.128711in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.136525in}{0.806957in}}{\pgfqpoint{2.140915in}{0.817556in}}{\pgfqpoint{2.140915in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.140915in}{0.839656in}}{\pgfqpoint{2.136525in}{0.850255in}}{\pgfqpoint{2.128711in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.120898in}{0.865883in}}{\pgfqpoint{2.110299in}{0.870273in}}{\pgfqpoint{2.099249in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{2.088198in}{0.870273in}}{\pgfqpoint{2.077599in}{0.865883in}}{\pgfqpoint{2.069786in}{0.858069in}}%
\pgfpathcurveto{\pgfqpoint{2.061972in}{0.850255in}}{\pgfqpoint{2.057582in}{0.839656in}}{\pgfqpoint{2.057582in}{0.828606in}}%
\pgfpathcurveto{\pgfqpoint{2.057582in}{0.817556in}}{\pgfqpoint{2.061972in}{0.806957in}}{\pgfqpoint{2.069786in}{0.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.077599in}{0.791330in}}{\pgfqpoint{2.088198in}{0.786940in}}{\pgfqpoint{2.099249in}{0.786940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950628in}{0.834466in}}%
\pgfpathcurveto{\pgfqpoint{1.961679in}{0.834466in}}{\pgfqpoint{1.972278in}{0.838857in}}{\pgfqpoint{1.980091in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.987905in}{0.854484in}}{\pgfqpoint{1.992295in}{0.865083in}}{\pgfqpoint{1.992295in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.992295in}{0.887183in}}{\pgfqpoint{1.987905in}{0.897782in}}{\pgfqpoint{1.980091in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.972278in}{0.913409in}}{\pgfqpoint{1.961679in}{0.917800in}}{\pgfqpoint{1.950628in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.939578in}{0.917800in}}{\pgfqpoint{1.928979in}{0.913409in}}{\pgfqpoint{1.921166in}{0.905596in}}%
\pgfpathcurveto{\pgfqpoint{1.913352in}{0.897782in}}{\pgfqpoint{1.908962in}{0.887183in}}{\pgfqpoint{1.908962in}{0.876133in}}%
\pgfpathcurveto{\pgfqpoint{1.908962in}{0.865083in}}{\pgfqpoint{1.913352in}{0.854484in}}{\pgfqpoint{1.921166in}{0.846670in}}%
\pgfpathcurveto{\pgfqpoint{1.928979in}{0.838857in}}{\pgfqpoint{1.939578in}{0.834466in}}{\pgfqpoint{1.950628in}{0.834466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341902in}{0.715649in}}%
\pgfpathcurveto{\pgfqpoint{2.352952in}{0.715649in}}{\pgfqpoint{2.363551in}{0.720040in}}{\pgfqpoint{2.371365in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.379178in}{0.735667in}}{\pgfqpoint{2.383569in}{0.746266in}}{\pgfqpoint{2.383569in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.383569in}{0.768366in}}{\pgfqpoint{2.379178in}{0.778965in}}{\pgfqpoint{2.371365in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.363551in}{0.794592in}}{\pgfqpoint{2.352952in}{0.798983in}}{\pgfqpoint{2.341902in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{2.330852in}{0.798983in}}{\pgfqpoint{2.320253in}{0.794592in}}{\pgfqpoint{2.312439in}{0.786779in}}%
\pgfpathcurveto{\pgfqpoint{2.304626in}{0.778965in}}{\pgfqpoint{2.300235in}{0.768366in}}{\pgfqpoint{2.300235in}{0.757316in}}%
\pgfpathcurveto{\pgfqpoint{2.300235in}{0.746266in}}{\pgfqpoint{2.304626in}{0.735667in}}{\pgfqpoint{2.312439in}{0.727853in}}%
\pgfpathcurveto{\pgfqpoint{2.320253in}{0.720040in}}{\pgfqpoint{2.330852in}{0.715649in}}{\pgfqpoint{2.341902in}{0.715649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.652845in}{0.763176in}}{\pgfqpoint{1.663444in}{0.767566in}}{\pgfqpoint{1.671258in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.679071in}{0.783194in}}{\pgfqpoint{1.683462in}{0.793793in}}{\pgfqpoint{1.683462in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.683462in}{0.815893in}}{\pgfqpoint{1.679071in}{0.826492in}}{\pgfqpoint{1.671258in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.663444in}{0.842119in}}{\pgfqpoint{1.652845in}{0.846509in}}{\pgfqpoint{1.641795in}{0.846509in}}%
\pgfpathcurveto{\pgfqpoint{1.630745in}{0.846509in}}{\pgfqpoint{1.620146in}{0.842119in}}{\pgfqpoint{1.612332in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{1.604518in}{0.826492in}}{\pgfqpoint{1.600128in}{0.815893in}}{\pgfqpoint{1.600128in}{0.804843in}}%
\pgfpathcurveto{\pgfqpoint{1.600128in}{0.793793in}}{\pgfqpoint{1.604518in}{0.783194in}}{\pgfqpoint{1.612332in}{0.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.620146in}{0.767566in}}{\pgfqpoint{1.630745in}{0.763176in}}{\pgfqpoint{1.641795in}{0.763176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413484in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{2.424534in}{0.620596in}}{\pgfqpoint{2.435133in}{0.624986in}}{\pgfqpoint{2.442947in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.450760in}{0.640613in}}{\pgfqpoint{2.455151in}{0.651212in}}{\pgfqpoint{2.455151in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.455151in}{0.673312in}}{\pgfqpoint{2.450760in}{0.683912in}}{\pgfqpoint{2.442947in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.435133in}{0.699539in}}{\pgfqpoint{2.424534in}{0.703929in}}{\pgfqpoint{2.413484in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{2.402434in}{0.703929in}}{\pgfqpoint{2.391835in}{0.699539in}}{\pgfqpoint{2.384021in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{2.376208in}{0.683912in}}{\pgfqpoint{2.371817in}{0.673312in}}{\pgfqpoint{2.371817in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.371817in}{0.651212in}}{\pgfqpoint{2.376208in}{0.640613in}}{\pgfqpoint{2.384021in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{2.391835in}{0.624986in}}{\pgfqpoint{2.402434in}{0.620596in}}{\pgfqpoint{2.413484in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240189in}{1.309735in}}%
\pgfpathcurveto{\pgfqpoint{2.251240in}{1.309735in}}{\pgfqpoint{2.261839in}{1.314125in}}{\pgfqpoint{2.269652in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{2.277466in}{1.329752in}}{\pgfqpoint{2.281856in}{1.340351in}}{\pgfqpoint{2.281856in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{2.281856in}{1.362451in}}{\pgfqpoint{2.277466in}{1.373050in}}{\pgfqpoint{2.269652in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{2.261839in}{1.388678in}}{\pgfqpoint{2.251240in}{1.393068in}}{\pgfqpoint{2.240189in}{1.393068in}}%
\pgfpathcurveto{\pgfqpoint{2.229139in}{1.393068in}}{\pgfqpoint{2.218540in}{1.388678in}}{\pgfqpoint{2.210727in}{1.380864in}}%
\pgfpathcurveto{\pgfqpoint{2.202913in}{1.373050in}}{\pgfqpoint{2.198523in}{1.362451in}}{\pgfqpoint{2.198523in}{1.351401in}}%
\pgfpathcurveto{\pgfqpoint{2.198523in}{1.340351in}}{\pgfqpoint{2.202913in}{1.329752in}}{\pgfqpoint{2.210727in}{1.321939in}}%
\pgfpathcurveto{\pgfqpoint{2.218540in}{1.314125in}}{\pgfqpoint{2.229139in}{1.309735in}}{\pgfqpoint{2.240189in}{1.309735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439839in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.450889in}{0.668122in}}{\pgfqpoint{2.461488in}{0.672513in}}{\pgfqpoint{2.469302in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.477116in}{0.688140in}}{\pgfqpoint{2.481506in}{0.698739in}}{\pgfqpoint{2.481506in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.481506in}{0.720839in}}{\pgfqpoint{2.477116in}{0.731438in}}{\pgfqpoint{2.469302in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.461488in}{0.747066in}}{\pgfqpoint{2.450889in}{0.751456in}}{\pgfqpoint{2.439839in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.428789in}{0.751456in}}{\pgfqpoint{2.418190in}{0.747066in}}{\pgfqpoint{2.410377in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.402563in}{0.731438in}}{\pgfqpoint{2.398173in}{0.720839in}}{\pgfqpoint{2.398173in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.398173in}{0.698739in}}{\pgfqpoint{2.402563in}{0.688140in}}{\pgfqpoint{2.410377in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.418190in}{0.672513in}}{\pgfqpoint{2.428789in}{0.668122in}}{\pgfqpoint{2.439839in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.691886in}}{\pgfqpoint{2.522984in}{0.696276in}}{\pgfqpoint{2.530798in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.711903in}}{\pgfqpoint{2.543002in}{0.722502in}}{\pgfqpoint{2.543002in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.744603in}}{\pgfqpoint{2.538611in}{0.755202in}}{\pgfqpoint{2.530798in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.770829in}}{\pgfqpoint{2.512385in}{0.775219in}}{\pgfqpoint{2.501335in}{0.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.775219in}}{\pgfqpoint{2.479686in}{0.770829in}}{\pgfqpoint{2.471872in}{0.763015in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.755202in}}{\pgfqpoint{2.459668in}{0.744603in}}{\pgfqpoint{2.459668in}{0.733553in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.722502in}}{\pgfqpoint{2.464058in}{0.711903in}}{\pgfqpoint{2.471872in}{0.704090in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.696276in}}{\pgfqpoint{2.490285in}{0.691886in}}{\pgfqpoint{2.501335in}{0.691886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940294in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{0.951344in}{0.561187in}}{\pgfqpoint{0.961943in}{0.565577in}}{\pgfqpoint{0.969757in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.977571in}{0.581205in}}{\pgfqpoint{0.981961in}{0.591804in}}{\pgfqpoint{0.981961in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.981961in}{0.613904in}}{\pgfqpoint{0.977571in}{0.624503in}}{\pgfqpoint{0.969757in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.961943in}{0.640130in}}{\pgfqpoint{0.951344in}{0.644520in}}{\pgfqpoint{0.940294in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{0.929244in}{0.644520in}}{\pgfqpoint{0.918645in}{0.640130in}}{\pgfqpoint{0.910831in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{0.903018in}{0.624503in}}{\pgfqpoint{0.898627in}{0.613904in}}{\pgfqpoint{0.898627in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{0.898627in}{0.591804in}}{\pgfqpoint{0.903018in}{0.581205in}}{\pgfqpoint{0.910831in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{0.918645in}{0.565577in}}{\pgfqpoint{0.929244in}{0.561187in}}{\pgfqpoint{0.940294in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331039in}{1.274090in}}%
\pgfpathcurveto{\pgfqpoint{2.342090in}{1.274090in}}{\pgfqpoint{2.352689in}{1.278480in}}{\pgfqpoint{2.360502in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{2.368316in}{1.294107in}}{\pgfqpoint{2.372706in}{1.304706in}}{\pgfqpoint{2.372706in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{2.372706in}{1.326806in}}{\pgfqpoint{2.368316in}{1.337405in}}{\pgfqpoint{2.360502in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{2.352689in}{1.353033in}}{\pgfqpoint{2.342090in}{1.357423in}}{\pgfqpoint{2.331039in}{1.357423in}}%
\pgfpathcurveto{\pgfqpoint{2.319989in}{1.357423in}}{\pgfqpoint{2.309390in}{1.353033in}}{\pgfqpoint{2.301577in}{1.345219in}}%
\pgfpathcurveto{\pgfqpoint{2.293763in}{1.337405in}}{\pgfqpoint{2.289373in}{1.326806in}}{\pgfqpoint{2.289373in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{2.289373in}{1.304706in}}{\pgfqpoint{2.293763in}{1.294107in}}{\pgfqpoint{2.301577in}{1.286293in}}%
\pgfpathcurveto{\pgfqpoint{2.309390in}{1.278480in}}{\pgfqpoint{2.319989in}{1.274090in}}{\pgfqpoint{2.331039in}{1.274090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963946in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{0.974996in}{0.620596in}}{\pgfqpoint{0.985595in}{0.624986in}}{\pgfqpoint{0.993409in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.001223in}{0.640613in}}{\pgfqpoint{1.005613in}{0.651212in}}{\pgfqpoint{1.005613in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.005613in}{0.673312in}}{\pgfqpoint{1.001223in}{0.683912in}}{\pgfqpoint{0.993409in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.985595in}{0.699539in}}{\pgfqpoint{0.974996in}{0.703929in}}{\pgfqpoint{0.963946in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{0.952896in}{0.703929in}}{\pgfqpoint{0.942297in}{0.699539in}}{\pgfqpoint{0.934483in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{0.926670in}{0.683912in}}{\pgfqpoint{0.922280in}{0.673312in}}{\pgfqpoint{0.922280in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{0.922280in}{0.651212in}}{\pgfqpoint{0.926670in}{0.640613in}}{\pgfqpoint{0.934483in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{0.942297in}{0.624986in}}{\pgfqpoint{0.952896in}{0.620596in}}{\pgfqpoint{0.963946in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750881in}{0.573069in}}%
\pgfpathcurveto{\pgfqpoint{1.761931in}{0.573069in}}{\pgfqpoint{1.772530in}{0.577459in}}{\pgfqpoint{1.780344in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.788157in}{0.593086in}}{\pgfqpoint{1.792547in}{0.603685in}}{\pgfqpoint{1.792547in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.792547in}{0.625786in}}{\pgfqpoint{1.788157in}{0.636385in}}{\pgfqpoint{1.780344in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.772530in}{0.652012in}}{\pgfqpoint{1.761931in}{0.656402in}}{\pgfqpoint{1.750881in}{0.656402in}}%
\pgfpathcurveto{\pgfqpoint{1.739831in}{0.656402in}}{\pgfqpoint{1.729232in}{0.652012in}}{\pgfqpoint{1.721418in}{0.644198in}}%
\pgfpathcurveto{\pgfqpoint{1.713604in}{0.636385in}}{\pgfqpoint{1.709214in}{0.625786in}}{\pgfqpoint{1.709214in}{0.614736in}}%
\pgfpathcurveto{\pgfqpoint{1.709214in}{0.603685in}}{\pgfqpoint{1.713604in}{0.593086in}}{\pgfqpoint{1.721418in}{0.585273in}}%
\pgfpathcurveto{\pgfqpoint{1.729232in}{0.577459in}}{\pgfqpoint{1.739831in}{0.573069in}}{\pgfqpoint{1.750881in}{0.573069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327329in}{0.620596in}}%
\pgfpathcurveto{\pgfqpoint{1.338379in}{0.620596in}}{\pgfqpoint{1.348978in}{0.624986in}}{\pgfqpoint{1.356792in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.364605in}{0.640613in}}{\pgfqpoint{1.368996in}{0.651212in}}{\pgfqpoint{1.368996in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.368996in}{0.673312in}}{\pgfqpoint{1.364605in}{0.683912in}}{\pgfqpoint{1.356792in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.348978in}{0.699539in}}{\pgfqpoint{1.338379in}{0.703929in}}{\pgfqpoint{1.327329in}{0.703929in}}%
\pgfpathcurveto{\pgfqpoint{1.316279in}{0.703929in}}{\pgfqpoint{1.305680in}{0.699539in}}{\pgfqpoint{1.297866in}{0.691725in}}%
\pgfpathcurveto{\pgfqpoint{1.290053in}{0.683912in}}{\pgfqpoint{1.285662in}{0.673312in}}{\pgfqpoint{1.285662in}{0.662262in}}%
\pgfpathcurveto{\pgfqpoint{1.285662in}{0.651212in}}{\pgfqpoint{1.290053in}{0.640613in}}{\pgfqpoint{1.297866in}{0.632800in}}%
\pgfpathcurveto{\pgfqpoint{1.305680in}{0.624986in}}{\pgfqpoint{1.316279in}{0.620596in}}{\pgfqpoint{1.327329in}{0.620596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.561187in}}{\pgfqpoint{2.522984in}{0.565577in}}{\pgfqpoint{2.530798in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.581205in}}{\pgfqpoint{2.543002in}{0.591804in}}{\pgfqpoint{2.543002in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.613904in}}{\pgfqpoint{2.538611in}{0.624503in}}{\pgfqpoint{2.530798in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.640130in}}{\pgfqpoint{2.512385in}{0.644520in}}{\pgfqpoint{2.501335in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.644520in}}{\pgfqpoint{2.479686in}{0.640130in}}{\pgfqpoint{2.471872in}{0.632317in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.624503in}}{\pgfqpoint{2.459668in}{0.613904in}}{\pgfqpoint{2.459668in}{0.602854in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.591804in}}{\pgfqpoint{2.464058in}{0.581205in}}{\pgfqpoint{2.471872in}{0.573391in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.565577in}}{\pgfqpoint{2.490285in}{0.561187in}}{\pgfqpoint{2.501335in}{0.561187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390198in}{0.858230in}}%
\pgfpathcurveto{\pgfqpoint{2.401248in}{0.858230in}}{\pgfqpoint{2.411847in}{0.862620in}}{\pgfqpoint{2.419661in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.427475in}{0.878247in}}{\pgfqpoint{2.431865in}{0.888846in}}{\pgfqpoint{2.431865in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.431865in}{0.910947in}}{\pgfqpoint{2.427475in}{0.921546in}}{\pgfqpoint{2.419661in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.411847in}{0.937173in}}{\pgfqpoint{2.401248in}{0.941563in}}{\pgfqpoint{2.390198in}{0.941563in}}%
\pgfpathcurveto{\pgfqpoint{2.379148in}{0.941563in}}{\pgfqpoint{2.368549in}{0.937173in}}{\pgfqpoint{2.360736in}{0.929359in}}%
\pgfpathcurveto{\pgfqpoint{2.352922in}{0.921546in}}{\pgfqpoint{2.348532in}{0.910947in}}{\pgfqpoint{2.348532in}{0.899896in}}%
\pgfpathcurveto{\pgfqpoint{2.348532in}{0.888846in}}{\pgfqpoint{2.352922in}{0.878247in}}{\pgfqpoint{2.360736in}{0.870434in}}%
\pgfpathcurveto{\pgfqpoint{2.368549in}{0.862620in}}{\pgfqpoint{2.379148in}{0.858230in}}{\pgfqpoint{2.390198in}{0.858230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.668122in}}{\pgfqpoint{2.522984in}{0.672513in}}{\pgfqpoint{2.530798in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.688140in}}{\pgfqpoint{2.543002in}{0.698739in}}{\pgfqpoint{2.543002in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.720839in}}{\pgfqpoint{2.538611in}{0.731438in}}{\pgfqpoint{2.530798in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.747066in}}{\pgfqpoint{2.512385in}{0.751456in}}{\pgfqpoint{2.501335in}{0.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{0.751456in}}{\pgfqpoint{2.479686in}{0.747066in}}{\pgfqpoint{2.471872in}{0.739252in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.731438in}}{\pgfqpoint{2.459668in}{0.720839in}}{\pgfqpoint{2.459668in}{0.709789in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.698739in}}{\pgfqpoint{2.464058in}{0.688140in}}{\pgfqpoint{2.471872in}{0.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.672513in}}{\pgfqpoint{2.490285in}{0.668122in}}{\pgfqpoint{2.501335in}{0.668122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223855in}{0.608714in}}%
\pgfpathcurveto{\pgfqpoint{2.234905in}{0.608714in}}{\pgfqpoint{2.245504in}{0.613104in}}{\pgfqpoint{2.253318in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.261131in}{0.628731in}}{\pgfqpoint{2.265522in}{0.639331in}}{\pgfqpoint{2.265522in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.265522in}{0.661431in}}{\pgfqpoint{2.261131in}{0.672030in}}{\pgfqpoint{2.253318in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.245504in}{0.687657in}}{\pgfqpoint{2.234905in}{0.692047in}}{\pgfqpoint{2.223855in}{0.692047in}}%
\pgfpathcurveto{\pgfqpoint{2.212805in}{0.692047in}}{\pgfqpoint{2.202206in}{0.687657in}}{\pgfqpoint{2.194392in}{0.679843in}}%
\pgfpathcurveto{\pgfqpoint{2.186579in}{0.672030in}}{\pgfqpoint{2.182188in}{0.661431in}}{\pgfqpoint{2.182188in}{0.650381in}}%
\pgfpathcurveto{\pgfqpoint{2.182188in}{0.639331in}}{\pgfqpoint{2.186579in}{0.628731in}}{\pgfqpoint{2.194392in}{0.620918in}}%
\pgfpathcurveto{\pgfqpoint{2.202206in}{0.613104in}}{\pgfqpoint{2.212805in}{0.608714in}}{\pgfqpoint{2.223855in}{0.608714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055873in}{0.596832in}}%
\pgfpathcurveto{\pgfqpoint{1.066923in}{0.596832in}}{\pgfqpoint{1.077522in}{0.601223in}}{\pgfqpoint{1.085335in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.093149in}{0.616850in}}{\pgfqpoint{1.097539in}{0.627449in}}{\pgfqpoint{1.097539in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.097539in}{0.649549in}}{\pgfqpoint{1.093149in}{0.660148in}}{\pgfqpoint{1.085335in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.077522in}{0.675775in}}{\pgfqpoint{1.066923in}{0.680166in}}{\pgfqpoint{1.055873in}{0.680166in}}%
\pgfpathcurveto{\pgfqpoint{1.044822in}{0.680166in}}{\pgfqpoint{1.034223in}{0.675775in}}{\pgfqpoint{1.026410in}{0.667962in}}%
\pgfpathcurveto{\pgfqpoint{1.018596in}{0.660148in}}{\pgfqpoint{1.014206in}{0.649549in}}{\pgfqpoint{1.014206in}{0.638499in}}%
\pgfpathcurveto{\pgfqpoint{1.014206in}{0.627449in}}{\pgfqpoint{1.018596in}{0.616850in}}{\pgfqpoint{1.026410in}{0.609036in}}%
\pgfpathcurveto{\pgfqpoint{1.034223in}{0.601223in}}{\pgfqpoint{1.044822in}{0.596832in}}{\pgfqpoint{1.055873in}{0.596832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathcurveto{\pgfqpoint{2.512385in}{0.917638in}}{\pgfqpoint{2.522984in}{0.922029in}}{\pgfqpoint{2.530798in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.538611in}{0.937656in}}{\pgfqpoint{2.543002in}{0.948255in}}{\pgfqpoint{2.543002in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.543002in}{0.970355in}}{\pgfqpoint{2.538611in}{0.980954in}}{\pgfqpoint{2.530798in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.522984in}{0.996581in}}{\pgfqpoint{2.512385in}{1.000972in}}{\pgfqpoint{2.501335in}{1.000972in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.000972in}}{\pgfqpoint{2.479686in}{0.996581in}}{\pgfqpoint{2.471872in}{0.988768in}}%
\pgfpathcurveto{\pgfqpoint{2.464058in}{0.980954in}}{\pgfqpoint{2.459668in}{0.970355in}}{\pgfqpoint{2.459668in}{0.959305in}}%
\pgfpathcurveto{\pgfqpoint{2.459668in}{0.948255in}}{\pgfqpoint{2.464058in}{0.937656in}}{\pgfqpoint{2.471872in}{0.929842in}}%
\pgfpathcurveto{\pgfqpoint{2.479686in}{0.922029in}}{\pgfqpoint{2.490285in}{0.917638in}}{\pgfqpoint{2.501335in}{0.917638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668145in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{0.668145in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{0.679386in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{0.650514in}}%
\pgfpathlineto{\pgfqpoint{0.684004in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.651187in}}%
\pgfpathlineto{\pgfqpoint{0.686466in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{0.687737in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{0.691947in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{0.693366in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{0.654631in}}%
\pgfpathlineto{\pgfqpoint{0.719721in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{0.727425in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{0.729292in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.656345in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.656453in}}%
\pgfpathlineto{\pgfqpoint{0.738463in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{0.738963in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{0.745736in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{0.758154in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.660300in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{0.660570in}}%
\pgfpathlineto{\pgfqpoint{0.768588in}{0.660747in}}%
\pgfpathlineto{\pgfqpoint{0.769420in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{0.774454in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{0.774729in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{0.778030in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{0.788245in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{0.791206in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{0.663218in}}%
\pgfpathlineto{\pgfqpoint{0.794145in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{0.799958in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.802597in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{0.663838in}}%
\pgfpathlineto{\pgfqpoint{0.803855in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.663852in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{0.816892in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{0.828564in}{0.664459in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{0.832170in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{0.851018in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{0.857727in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{0.872481in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{0.873512in}{0.663471in}}%
\pgfpathlineto{\pgfqpoint{0.874024in}{0.663482in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{0.876751in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{0.880844in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.663597in}}%
\pgfpathlineto{\pgfqpoint{0.892990in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{0.893483in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{0.662973in}}%
\pgfpathlineto{\pgfqpoint{0.895618in}{0.662820in}}%
\pgfpathlineto{\pgfqpoint{0.897379in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{0.899214in}{0.662597in}}%
\pgfpathlineto{\pgfqpoint{0.899834in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{0.901362in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{0.908041in}{0.662315in}}%
\pgfpathlineto{\pgfqpoint{0.909479in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{0.911351in}{0.662071in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{0.661819in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.660597in}}%
\pgfpathlineto{\pgfqpoint{0.925943in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{0.660117in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.659991in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.659991in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{0.945230in}{0.658931in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{0.658456in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{0.953344in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.658080in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{0.658014in}}%
\pgfpathlineto{\pgfqpoint{0.956499in}{0.657833in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{0.657474in}}%
\pgfpathlineto{\pgfqpoint{0.961201in}{0.657397in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.657106in}}%
\pgfpathlineto{\pgfqpoint{0.968468in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{0.977315in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{0.979186in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{0.979796in}{0.655868in}}%
\pgfpathlineto{\pgfqpoint{0.981028in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.654558in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.654558in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{0.654299in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{1.007872in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{0.652280in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{0.651728in}}%
\pgfpathlineto{\pgfqpoint{1.029588in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{1.030602in}{0.651584in}}%
\pgfpathlineto{\pgfqpoint{1.032275in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.651257in}}%
\pgfpathlineto{\pgfqpoint{1.043295in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.651192in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.055873in}{0.650949in}}%
\pgfpathlineto{\pgfqpoint{1.056190in}{0.650966in}}%
\pgfpathlineto{\pgfqpoint{1.056560in}{0.650986in}}%
\pgfpathlineto{\pgfqpoint{1.057526in}{0.651039in}}%
\pgfpathlineto{\pgfqpoint{1.062678in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.651004in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{1.082207in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{1.092264in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{1.094088in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{0.651289in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.096304in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{1.099236in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{1.101781in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{0.652258in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{1.106436in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{0.652740in}}%
\pgfpathlineto{\pgfqpoint{1.111695in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{1.112259in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.122753in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{0.653767in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.148433in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.656916in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{0.657016in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{1.157218in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{1.158143in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{0.658890in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.659126in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{0.659400in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{0.660605in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.660938in}}%
\pgfpathlineto{\pgfqpoint{1.179181in}{0.661532in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.188040in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{1.189430in}{0.663447in}}%
\pgfpathlineto{\pgfqpoint{1.191536in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{1.195737in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{1.199918in}{0.665811in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.667755in}}%
\pgfpathlineto{\pgfqpoint{1.212151in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{0.668928in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.668986in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{0.669133in}}%
\pgfpathlineto{\pgfqpoint{1.217950in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{1.221224in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.671062in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.671062in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{0.672075in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{0.672447in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{0.673821in}}%
\pgfpathlineto{\pgfqpoint{1.240287in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.241426in}{0.674374in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{0.675023in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{0.675119in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{0.675880in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.251587in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{1.254460in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.677100in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.677217in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{0.677520in}}%
\pgfpathlineto{\pgfqpoint{1.257758in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{1.260243in}{0.678174in}}%
\pgfpathlineto{\pgfqpoint{1.263640in}{0.679031in}}%
\pgfpathlineto{\pgfqpoint{1.264059in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.680568in}}%
\pgfpathlineto{\pgfqpoint{1.275106in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.681867in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{0.683004in}}%
\pgfpathlineto{\pgfqpoint{1.283723in}{0.683075in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.684626in}}%
\pgfpathlineto{\pgfqpoint{1.291711in}{0.684651in}}%
\pgfpathlineto{\pgfqpoint{1.293786in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{1.294033in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{1.294413in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{1.295076in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{0.685911in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.302759in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{1.309859in}{0.687442in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{1.312421in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{1.316976in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{1.317836in}{0.688769in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.689030in}}%
\pgfpathlineto{\pgfqpoint{1.320620in}{0.689266in}}%
\pgfpathlineto{\pgfqpoint{1.321479in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{0.691129in}}%
\pgfpathlineto{\pgfqpoint{1.331211in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{1.331420in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{0.691266in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{0.691756in}}%
\pgfpathlineto{\pgfqpoint{1.337650in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{1.338069in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{0.692319in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.353968in}{0.693955in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.694931in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{0.695551in}}%
\pgfpathlineto{\pgfqpoint{1.369817in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{1.370610in}{0.695714in}}%
\pgfpathlineto{\pgfqpoint{1.372236in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{0.695940in}}%
\pgfpathlineto{\pgfqpoint{1.373431in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{1.373917in}{0.695983in}}%
\pgfpathlineto{\pgfqpoint{1.375654in}{0.696131in}}%
\pgfpathlineto{\pgfqpoint{1.377451in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{1.381801in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.697142in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.697755in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.697910in}}%
\pgfpathlineto{\pgfqpoint{1.404387in}{0.698021in}}%
\pgfpathlineto{\pgfqpoint{1.409475in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{1.411187in}{0.698608in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.698974in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{1.422798in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{0.698933in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{0.699554in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{0.699525in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{0.699782in}}%
\pgfpathlineto{\pgfqpoint{1.441518in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{1.442486in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{1.445114in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.700195in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{1.453312in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.700907in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{0.700921in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{1.470380in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.702449in}}%
\pgfpathlineto{\pgfqpoint{1.485622in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.702780in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.497126in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{1.502032in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.704063in}}%
\pgfpathlineto{\pgfqpoint{1.511407in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.704561in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{1.522997in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{1.526689in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.533107in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{1.533536in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{0.707380in}}%
\pgfpathlineto{\pgfqpoint{1.549146in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{1.549772in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{1.551771in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{0.707973in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{1.559550in}{0.708562in}}%
\pgfpathlineto{\pgfqpoint{1.561497in}{0.708917in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.711070in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{0.712216in}}%
\pgfpathlineto{\pgfqpoint{1.590290in}{0.712582in}}%
\pgfpathlineto{\pgfqpoint{1.591201in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{0.712863in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{1.598528in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.600864in}{0.713362in}}%
\pgfpathlineto{\pgfqpoint{1.603176in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{0.714497in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{1.611846in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.715886in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.715886in}}%
\pgfpathlineto{\pgfqpoint{1.617336in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.716845in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.718394in}}%
\pgfpathlineto{\pgfqpoint{1.633972in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{1.635377in}{0.718732in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.719480in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{0.719712in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{1.644790in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.720141in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.651900in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{1.655771in}{0.721000in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.660293in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{1.661603in}{0.721752in}}%
\pgfpathlineto{\pgfqpoint{1.662759in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{0.722168in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{0.722394in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.722755in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.722834in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{1.686161in}{0.724340in}}%
\pgfpathlineto{\pgfqpoint{1.688715in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{1.689594in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.690712in}{0.724849in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.725101in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.725199in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.707844in}{0.726301in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.714691in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{0.727647in}}%
\pgfpathlineto{\pgfqpoint{1.720814in}{0.727662in}}%
\pgfpathlineto{\pgfqpoint{1.722767in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{0.727969in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.728064in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.728156in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{0.729162in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.729176in}}%
\pgfpathlineto{\pgfqpoint{1.736390in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{1.739325in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{1.745606in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{1.747080in}{0.730242in}}%
\pgfpathlineto{\pgfqpoint{1.749197in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.751858in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.755097in}{0.730876in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{1.766271in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.732623in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{1.775826in}{0.732818in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{0.732858in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{0.732905in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.733075in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.733238in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.733946in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{0.734016in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{1.793204in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{1.797623in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{0.735774in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{1.813419in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{1.815632in}{0.737545in}}%
\pgfpathlineto{\pgfqpoint{1.816099in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{1.816949in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{1.818051in}{0.738101in}}%
\pgfpathlineto{\pgfqpoint{1.819536in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{0.738892in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{1.833366in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{1.834043in}{0.740377in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.835782in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{1.840169in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{1.840827in}{0.741354in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.741640in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{0.741873in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{0.741997in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.742849in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.742849in}}%
\pgfpathlineto{\pgfqpoint{1.853139in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{0.744339in}}%
\pgfpathlineto{\pgfqpoint{1.862169in}{0.744630in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.744702in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.744702in}}%
\pgfpathlineto{\pgfqpoint{1.863261in}{0.744771in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{0.745103in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{0.745272in}}%
\pgfpathlineto{\pgfqpoint{1.871381in}{0.745860in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{0.746578in}}%
\pgfpathlineto{\pgfqpoint{1.876461in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{1.877718in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{1.878136in}{0.746936in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.890804in}{0.748965in}}%
\pgfpathlineto{\pgfqpoint{1.896982in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{0.750505in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{1.907225in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.907440in}{0.751636in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{0.752065in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{0.753803in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{0.754464in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{1.926990in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.927376in}{0.754994in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{1.929000in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{1.937626in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{1.946242in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.757663in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{0.758141in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{0.758198in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.758278in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.758278in}}%
\pgfpathlineto{\pgfqpoint{1.956542in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{0.758962in}}%
\pgfpathlineto{\pgfqpoint{1.961374in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{0.759221in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{0.759819in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.759863in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.759863in}}%
\pgfpathlineto{\pgfqpoint{1.968623in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{1.975319in}{0.760965in}}%
\pgfpathlineto{\pgfqpoint{1.976154in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{1.979203in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{1.981654in}{0.761810in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.984213in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{1.984772in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{1.985739in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.763207in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{0.763804in}}%
\pgfpathlineto{\pgfqpoint{1.991569in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{1.993328in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.765054in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{0.765706in}}%
\pgfpathlineto{\pgfqpoint{2.001684in}{0.765817in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.766204in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.767992in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.012988in}{0.768179in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{2.014207in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{2.015844in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{2.018156in}{0.769421in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{2.025510in}{0.771376in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.771779in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.771779in}}%
\pgfpathlineto{\pgfqpoint{2.027653in}{0.771982in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{0.772809in}}%
\pgfpathlineto{\pgfqpoint{2.031416in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{2.032301in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{2.033434in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.774946in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{0.776319in}}%
\pgfpathlineto{\pgfqpoint{2.045078in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.777300in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{0.777976in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{0.779015in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.781247in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.068944in}{0.783725in}}%
\pgfpathlineto{\pgfqpoint{2.071926in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{2.072652in}{0.785159in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{2.076250in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{2.079976in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{2.080986in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.788402in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{0.789786in}}%
\pgfpathlineto{\pgfqpoint{2.087181in}{0.789984in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{2.093880in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.098819in}{0.793396in}}%
\pgfpathlineto{\pgfqpoint{2.099249in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.793737in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{0.794724in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{2.105030in}{0.795249in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{2.107379in}{0.796014in}}%
\pgfpathlineto{\pgfqpoint{2.109301in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{2.110657in}{0.797080in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{0.797216in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{2.114141in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{0.798487in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{0.798757in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{2.121509in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{2.124340in}{0.801895in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{0.802071in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{0.802420in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{0.802723in}}%
\pgfpathlineto{\pgfqpoint{2.130849in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{2.131521in}{0.804090in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{0.804736in}}%
\pgfpathlineto{\pgfqpoint{2.134727in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{0.805311in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{2.141361in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{2.143108in}{0.807325in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{0.807468in}}%
\pgfpathlineto{\pgfqpoint{2.143657in}{0.807490in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.808283in}}%
\pgfpathlineto{\pgfqpoint{2.147525in}{0.808537in}}%
\pgfpathlineto{\pgfqpoint{2.147879in}{0.808614in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.809063in}}%
\pgfpathlineto{\pgfqpoint{2.151928in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{2.152306in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{2.153925in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{2.154281in}{0.810163in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.810426in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.810426in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.810973in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.810973in}}%
\pgfpathlineto{\pgfqpoint{2.158104in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{2.160744in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{0.812510in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{0.812563in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{2.167622in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{0.813602in}}%
\pgfpathlineto{\pgfqpoint{2.168654in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.814186in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{2.172718in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{2.174020in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{2.176186in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.815838in}}%
\pgfpathlineto{\pgfqpoint{2.180164in}{0.816187in}}%
\pgfpathlineto{\pgfqpoint{2.180191in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{2.180798in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{2.181558in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{0.816551in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.816602in}}%
\pgfpathlineto{\pgfqpoint{2.183005in}{0.816696in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.816740in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.817202in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{0.817614in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{2.188775in}{0.817767in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{2.189335in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{2.189864in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{2.190061in}{0.817995in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{0.818158in}}%
\pgfpathlineto{\pgfqpoint{2.191455in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{2.195133in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{2.196222in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{2.196337in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{0.819425in}}%
\pgfpathlineto{\pgfqpoint{2.201178in}{0.819910in}}%
\pgfpathlineto{\pgfqpoint{2.201430in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{2.202364in}{0.820096in}}%
\pgfpathlineto{\pgfqpoint{2.202901in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{2.203063in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{2.203776in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.204460in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{0.820594in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.207833in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{0.821353in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.821538in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.821538in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{0.821678in}}%
\pgfpathlineto{\pgfqpoint{2.211645in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{2.211812in}{0.821763in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{2.216803in}{0.822462in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{0.822729in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{0.822737in}}%
\pgfpathlineto{\pgfqpoint{2.218896in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{2.220779in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{2.221810in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{0.823226in}}%
\pgfpathlineto{\pgfqpoint{2.222460in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.823481in}}%
\pgfpathlineto{\pgfqpoint{2.224290in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{2.224950in}{0.823630in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.823681in}}%
\pgfpathlineto{\pgfqpoint{2.225665in}{0.823726in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{0.823949in}}%
\pgfpathlineto{\pgfqpoint{2.227488in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{2.227732in}{0.823999in}}%
\pgfpathlineto{\pgfqpoint{2.228021in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{2.228695in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.229335in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{2.229826in}{0.824221in}}%
\pgfpathlineto{\pgfqpoint{2.230031in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{2.231354in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{0.824462in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.824637in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.824637in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.234776in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{0.824992in}}%
\pgfpathlineto{\pgfqpoint{2.236761in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{2.236788in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.825169in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{2.240189in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.240883in}{0.825338in}}%
\pgfpathlineto{\pgfqpoint{2.241495in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{2.241588in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{0.825414in}}%
\pgfpathlineto{\pgfqpoint{2.242190in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{2.242224in}{0.825437in}}%
\pgfpathlineto{\pgfqpoint{2.242406in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{0.825496in}}%
\pgfpathlineto{\pgfqpoint{2.243450in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{0.825718in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{2.246519in}{0.825805in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.825978in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{2.250063in}{0.826026in}}%
\pgfpathlineto{\pgfqpoint{2.250797in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.826130in}}%
\pgfpathlineto{\pgfqpoint{2.253517in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{2.255795in}{0.826350in}}%
\pgfpathlineto{\pgfqpoint{2.255959in}{0.826354in}}%
\pgfpathlineto{\pgfqpoint{2.256170in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{2.256314in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{0.826367in}}%
\pgfpathlineto{\pgfqpoint{2.256834in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.826380in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{2.258417in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{2.259477in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{2.260176in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{2.260373in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{2.260424in}{0.826459in}}%
\pgfpathlineto{\pgfqpoint{2.260700in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.260983in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.826398in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{2.263495in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{2.263691in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{0.826289in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{0.826156in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{2.271503in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{2.271751in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{2.273574in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{2.274772in}{0.825886in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{2.277715in}{0.825739in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.825742in}}%
\pgfpathlineto{\pgfqpoint{2.281052in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{2.281945in}{0.825568in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{0.825554in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.284845in}{0.825509in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.825300in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.825300in}}%
\pgfpathlineto{\pgfqpoint{2.287199in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.825089in}}%
\pgfpathlineto{\pgfqpoint{2.290493in}{0.824810in}}%
\pgfpathlineto{\pgfqpoint{2.291350in}{0.824686in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.295309in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.823994in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.299795in}{0.823260in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{2.300598in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.822938in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.822433in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.821642in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.821387in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{0.820370in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.317814in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{0.818775in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{0.818239in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{0.817897in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.817555in}}%
\pgfpathlineto{\pgfqpoint{2.323944in}{0.817142in}}%
\pgfpathlineto{\pgfqpoint{2.324430in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{2.325074in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{2.327700in}{0.815865in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.815363in}}%
\pgfpathlineto{\pgfqpoint{2.329509in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{2.329954in}{0.814928in}}%
\pgfpathlineto{\pgfqpoint{2.330514in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{2.330711in}{0.814607in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.331692in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.336431in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{2.336824in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{2.337347in}{0.812012in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.811813in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.343654in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{2.344581in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{2.349405in}{0.806892in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{0.806774in}}%
\pgfpathlineto{\pgfqpoint{2.350734in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.351751in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{2.352370in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{2.352897in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{2.355688in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{2.358577in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.798519in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{2.372194in}{0.795157in}}%
\pgfpathlineto{\pgfqpoint{2.372623in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{0.794403in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{2.375549in}{0.793294in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.792858in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.792858in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.791742in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{2.381883in}{0.789670in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.788311in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.788311in}}%
\pgfpathlineto{\pgfqpoint{2.384571in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{2.390007in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{0.784146in}}%
\pgfpathlineto{\pgfqpoint{2.391521in}{0.783641in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.394075in}{0.782188in}}%
\pgfpathlineto{\pgfqpoint{2.395914in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{0.780320in}}%
\pgfpathlineto{\pgfqpoint{2.397691in}{0.780156in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{2.399969in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{2.401612in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{2.407072in}{0.774451in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{2.410230in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.771478in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{2.414176in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{2.414857in}{0.769851in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{2.418729in}{0.767641in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{2.431277in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.434249in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{2.435447in}{0.758767in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{2.457409in}{0.748934in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{2.465161in}{0.745802in}}%
\pgfpathlineto{\pgfqpoint{2.467171in}{0.744917in}}%
\pgfpathlineto{\pgfqpoint{2.467792in}{0.744655in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.744431in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.733522in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{0.756726in}}%
\pgfpathlineto{\pgfqpoint{2.472509in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.761316in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.761316in}}%
\pgfpathlineto{\pgfqpoint{2.467792in}{0.761553in}}%
\pgfpathlineto{\pgfqpoint{2.467171in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{2.465161in}{0.762714in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{0.763377in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{2.462082in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.765781in}}%
\pgfpathlineto{\pgfqpoint{2.457409in}{0.766289in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{2.454031in}{0.767914in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{2.451474in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.450089in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{2.447074in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.441823in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.774346in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{2.435447in}{0.777165in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{2.434249in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{2.431277in}{0.779529in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{0.780045in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.426034in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.424465in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.421123in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{0.786186in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{2.418729in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{2.414857in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{2.414176in}{0.789516in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{2.412067in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.411341in}{0.791218in}}%
\pgfpathlineto{\pgfqpoint{2.410230in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{2.407528in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{2.407072in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{2.406726in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{2.405911in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{0.795558in}}%
\pgfpathlineto{\pgfqpoint{2.401612in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{2.399969in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.398842in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{2.397691in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{2.395914in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{2.394075in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{2.391521in}{0.803763in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.390007in}{0.804734in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.389525in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{0.805768in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.386031in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{2.384571in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.383577in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{2.382311in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{2.381883in}{0.810141in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{2.375549in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{0.815336in}}%
\pgfpathlineto{\pgfqpoint{2.372623in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{2.372194in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{2.371871in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.369559in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.364678in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.362970in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.359422in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.358577in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.825453in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.825453in}}%
\pgfpathlineto{\pgfqpoint{2.355688in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.827249in}}%
\pgfpathlineto{\pgfqpoint{2.352897in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{2.352370in}{0.827993in}}%
\pgfpathlineto{\pgfqpoint{2.351751in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{2.350734in}{0.828886in}}%
\pgfpathlineto{\pgfqpoint{2.349702in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{2.349405in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.345744in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{2.344581in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{2.343654in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{2.343203in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.340912in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{2.339909in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{2.337866in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{0.836129in}}%
\pgfpathlineto{\pgfqpoint{2.337589in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{2.337347in}{0.836287in}}%
\pgfpathlineto{\pgfqpoint{2.336824in}{0.836516in}}%
\pgfpathlineto{\pgfqpoint{2.336431in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{2.331692in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.331413in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.330711in}{0.839329in}}%
\pgfpathlineto{\pgfqpoint{2.330514in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{2.329954in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{2.329509in}{0.839864in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.840401in}}%
\pgfpathlineto{\pgfqpoint{2.327700in}{0.840717in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325633in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{2.325074in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{2.324430in}{0.842170in}}%
\pgfpathlineto{\pgfqpoint{2.323944in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{2.317814in}{0.844465in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.316848in}{0.844773in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{0.845410in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{2.312118in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{2.310487in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.307138in}{0.847609in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.847942in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.301890in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.849154in}}%
\pgfpathlineto{\pgfqpoint{2.300598in}{0.849312in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{0.849429in}}%
\pgfpathlineto{\pgfqpoint{2.299795in}{0.849492in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{2.295309in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{2.295205in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{2.291350in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{2.290493in}{0.851358in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.288466in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.287199in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.851779in}}%
\pgfpathlineto{\pgfqpoint{2.286816in}{0.851779in}}%
\pgfpathlineto{\pgfqpoint{2.284845in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{2.281945in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.281708in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.281052in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{2.278679in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{2.277715in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{2.274772in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{2.273574in}{0.852994in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.853073in}}%
\pgfpathlineto{\pgfqpoint{2.271751in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{2.271503in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{0.853087in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270727in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{2.269199in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{0.853231in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{2.264814in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{2.263691in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{2.263495in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{0.853323in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{0.853351in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{2.260983in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.853284in}}%
\pgfpathlineto{\pgfqpoint{2.260961in}{0.853284in}}%
\pgfpathlineto{\pgfqpoint{2.260700in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{2.260424in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{2.260373in}{0.853249in}}%
\pgfpathlineto{\pgfqpoint{2.260176in}{0.853236in}}%
\pgfpathlineto{\pgfqpoint{2.259477in}{0.853196in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.853218in}}%
\pgfpathlineto{\pgfqpoint{2.258417in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{0.853266in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.257437in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{2.256834in}{0.853325in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{2.256314in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{2.256170in}{0.853353in}}%
\pgfpathlineto{\pgfqpoint{2.255959in}{0.853361in}}%
\pgfpathlineto{\pgfqpoint{2.255795in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{2.254085in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{2.253517in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{2.250797in}{0.853488in}}%
\pgfpathlineto{\pgfqpoint{2.250063in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{2.246519in}{0.853299in}}%
\pgfpathlineto{\pgfqpoint{2.245892in}{0.853239in}}%
\pgfpathlineto{\pgfqpoint{2.245611in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.853160in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{0.853036in}}%
\pgfpathlineto{\pgfqpoint{2.243450in}{0.852986in}}%
\pgfpathlineto{\pgfqpoint{2.243054in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{2.242875in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{2.242774in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{2.242406in}{0.852899in}}%
\pgfpathlineto{\pgfqpoint{2.242224in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.242190in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241588in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.241495in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.240883in}{0.852864in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.240800in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{2.240189in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{2.238796in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{2.238676in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{2.236788in}{0.852286in}}%
\pgfpathlineto{\pgfqpoint{2.236761in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{2.234776in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{2.233110in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.851830in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{0.851830in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.851770in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{0.851723in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{2.231354in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230462in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{2.230031in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{2.229826in}{0.851441in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{2.229460in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{0.851401in}}%
\pgfpathlineto{\pgfqpoint{2.229335in}{0.851397in}}%
\pgfpathlineto{\pgfqpoint{2.228695in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{2.228295in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{2.228021in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{2.227732in}{0.851247in}}%
\pgfpathlineto{\pgfqpoint{2.227488in}{0.851223in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{2.225665in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.225331in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.224950in}{0.850910in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224605in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.224290in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223855in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.223536in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{2.222460in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{2.222032in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{0.850474in}}%
\pgfpathlineto{\pgfqpoint{2.221810in}{0.850460in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{0.850390in}}%
\pgfpathlineto{\pgfqpoint{2.220779in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{0.850345in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.218896in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{0.850209in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.216803in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214682in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.211944in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.211812in}{0.849068in}}%
\pgfpathlineto{\pgfqpoint{2.211645in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{2.211131in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.848888in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.848799in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{0.848799in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{2.207833in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{2.207332in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{0.848164in}}%
\pgfpathlineto{\pgfqpoint{2.205868in}{0.848015in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{2.204460in}{0.847723in}}%
\pgfpathlineto{\pgfqpoint{2.203776in}{0.847586in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{0.847546in}}%
\pgfpathlineto{\pgfqpoint{2.203063in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{2.202901in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.202364in}{0.847337in}}%
\pgfpathlineto{\pgfqpoint{2.201430in}{0.847168in}}%
\pgfpathlineto{\pgfqpoint{2.201178in}{0.847121in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{2.196337in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{2.196222in}{0.846142in}}%
\pgfpathlineto{\pgfqpoint{2.195133in}{0.845873in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.193857in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.191455in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{2.190984in}{0.844976in}}%
\pgfpathlineto{\pgfqpoint{2.190061in}{0.844818in}}%
\pgfpathlineto{\pgfqpoint{2.189864in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{2.189335in}{0.844699in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{2.188775in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.844035in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.183254in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{2.183005in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{2.181558in}{0.843130in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{2.180798in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.180489in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{2.180191in}{0.842873in}}%
\pgfpathlineto{\pgfqpoint{2.180164in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{2.178304in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{2.176186in}{0.841934in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{2.174020in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{0.841297in}}%
\pgfpathlineto{\pgfqpoint{2.172718in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{0.840960in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{2.168654in}{0.840197in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{2.168148in}{0.840075in}}%
\pgfpathlineto{\pgfqpoint{2.167622in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.165905in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{2.164233in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.160744in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{2.158104in}{0.837426in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{2.157757in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{2.154281in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{0.836366in}}%
\pgfpathlineto{\pgfqpoint{2.153925in}{0.836329in}}%
\pgfpathlineto{\pgfqpoint{2.152306in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{2.151928in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.149932in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.147879in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{2.147525in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.144264in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{2.143657in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{2.143108in}{0.833337in}}%
\pgfpathlineto{\pgfqpoint{2.141361in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{2.135842in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{2.134727in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{2.131521in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{2.130849in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{2.126108in}{0.828410in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{0.827983in}}%
\pgfpathlineto{\pgfqpoint{2.124340in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{2.121509in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.826757in}}%
\pgfpathlineto{\pgfqpoint{2.120648in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.825427in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{0.824640in}}%
\pgfpathlineto{\pgfqpoint{2.114141in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{2.110657in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{2.109301in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{2.107379in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.105030in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{0.820778in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{2.099249in}{0.819276in}}%
\pgfpathlineto{\pgfqpoint{2.098819in}{0.819128in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{2.093880in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{2.089374in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{2.087181in}{0.815261in}}%
\pgfpathlineto{\pgfqpoint{2.086461in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.082047in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{2.080986in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{2.079976in}{0.812764in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.812658in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{0.812658in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{0.812452in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{2.076250in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{2.072652in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{2.071926in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{2.068944in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{2.062081in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{0.806081in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.052584in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{0.802718in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{2.045078in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{0.800794in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.040118in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{2.038050in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{0.798317in}}%
\pgfpathlineto{\pgfqpoint{2.033434in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{2.032301in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{2.031416in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{2.027653in}{0.796654in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{2.025510in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{2.025240in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.795808in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{0.795530in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{2.020065in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{2.018156in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.015844in}{0.793968in}}%
\pgfpathlineto{\pgfqpoint{2.014207in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{2.014012in}{0.793610in}}%
\pgfpathlineto{\pgfqpoint{2.012988in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{2.012334in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.009370in}{0.792504in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.001684in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{2.000790in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.790530in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.790530in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{0.790059in}}%
\pgfpathlineto{\pgfqpoint{1.993328in}{0.789578in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{1.991569in}{0.789160in}}%
\pgfpathlineto{\pgfqpoint{1.990449in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.788726in}}%
\pgfpathlineto{\pgfqpoint{1.988872in}{0.788726in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{1.985739in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{1.984772in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{1.984213in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.981654in}{0.787753in}}%
\pgfpathlineto{\pgfqpoint{1.979203in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.976154in}{0.786914in}}%
\pgfpathlineto{\pgfqpoint{1.975319in}{0.786768in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{1.972387in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.786008in}}%
\pgfpathlineto{\pgfqpoint{1.968623in}{0.785955in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{1.967295in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.963249in}{0.785366in}}%
\pgfpathlineto{\pgfqpoint{1.962805in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{1.961374in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.956542in}{0.784485in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.954708in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.953640in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.946242in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{1.939854in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{1.937626in}{0.783006in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{1.929686in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{1.929000in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.927376in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{0.782282in}}%
\pgfpathlineto{\pgfqpoint{1.926990in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{1.925737in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924814in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.924439in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{0.781029in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{1.914332in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{1.912079in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{0.780485in}}%
\pgfpathlineto{\pgfqpoint{1.907440in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{1.907225in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{1.906217in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.779578in}}%
\pgfpathlineto{\pgfqpoint{1.900681in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.896982in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{1.890804in}{0.778179in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{1.878136in}{0.776400in}}%
\pgfpathlineto{\pgfqpoint{1.877718in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{1.876461in}{0.776065in}}%
\pgfpathlineto{\pgfqpoint{1.875956in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.871381in}{0.775246in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{1.863261in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{1.862169in}{0.773715in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{0.773503in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.853139in}{0.772635in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.771985in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.771985in}}%
\pgfpathlineto{\pgfqpoint{1.848882in}{0.771828in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{0.771632in}}%
\pgfpathlineto{\pgfqpoint{1.844688in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{0.771263in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{0.771226in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{1.840827in}{0.770750in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.840169in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{1.835782in}{0.769836in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{1.834043in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{1.833366in}{0.769290in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{1.824884in}{0.767943in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{0.767889in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{0.767640in}}%
\pgfpathlineto{\pgfqpoint{1.819536in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{1.818051in}{0.767161in}}%
\pgfpathlineto{\pgfqpoint{1.816949in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{1.816099in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{1.815632in}{0.766884in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{0.766714in}}%
\pgfpathlineto{\pgfqpoint{1.813419in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{0.765553in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{1.801558in}{0.764677in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{0.764388in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{0.764369in}}%
\pgfpathlineto{\pgfqpoint{1.797623in}{0.764336in}}%
\pgfpathlineto{\pgfqpoint{1.793204in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{0.763813in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.763417in}}%
\pgfpathlineto{\pgfqpoint{1.788546in}{0.763417in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.787193in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{0.763006in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.781387in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{1.777400in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.776566in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.775826in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{1.775486in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.761842in}}%
\pgfpathlineto{\pgfqpoint{1.774569in}{0.761842in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.761679in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.771969in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.766271in}{0.760924in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.763388in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.759820in}}%
\pgfpathlineto{\pgfqpoint{1.755097in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{1.751858in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{1.749197in}{0.759567in}}%
\pgfpathlineto{\pgfqpoint{1.747080in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.745606in}{0.759347in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.741684in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.739325in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{1.736390in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.732641in}{0.758191in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.757966in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.757545in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.724549in}{0.757467in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{1.722767in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.720814in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{1.720656in}{0.757175in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.756917in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716904in}{0.756859in}}%
\pgfpathlineto{\pgfqpoint{1.716285in}{0.756805in}}%
\pgfpathlineto{\pgfqpoint{1.714691in}{0.756662in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.710678in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{1.707844in}{0.756162in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.697162in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.754684in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{1.690712in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.689594in}{0.754304in}}%
\pgfpathlineto{\pgfqpoint{1.688715in}{0.754225in}}%
\pgfpathlineto{\pgfqpoint{1.686161in}{0.753816in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{1.684755in}{0.753754in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.753599in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{0.753254in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{0.752945in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{0.752497in}}%
\pgfpathlineto{\pgfqpoint{1.662759in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.661603in}{0.752204in}}%
\pgfpathlineto{\pgfqpoint{1.660293in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{0.751565in}}%
\pgfpathlineto{\pgfqpoint{1.655771in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{1.651900in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.649858in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{1.644790in}{0.750184in}}%
\pgfpathlineto{\pgfqpoint{1.643258in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{0.749914in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.640397in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{0.749483in}}%
\pgfpathlineto{\pgfqpoint{1.635377in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{1.634807in}{0.748936in}}%
\pgfpathlineto{\pgfqpoint{1.633972in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{1.630148in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.746814in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{1.617336in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{1.611846in}{0.744559in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.603176in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{1.600864in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{1.598528in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{0.741950in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{0.741020in}}%
\pgfpathlineto{\pgfqpoint{1.591201in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{1.590290in}{0.740697in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{0.738071in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{0.737925in}}%
\pgfpathlineto{\pgfqpoint{1.561497in}{0.736227in}}%
\pgfpathlineto{\pgfqpoint{1.559550in}{0.736031in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{1.551771in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{1.549772in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.549146in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.542004in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{1.537599in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.533536in}{0.732344in}}%
\pgfpathlineto{\pgfqpoint{1.533107in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{0.731905in}}%
\pgfpathlineto{\pgfqpoint{1.526689in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{1.524641in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{1.522997in}{0.731193in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{1.518414in}{0.730744in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{0.730382in}}%
\pgfpathlineto{\pgfqpoint{1.511407in}{0.729983in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.507945in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{1.506554in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{1.505107in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{1.502032in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{1.497126in}{0.728662in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.495044in}{0.728618in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{0.728593in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.728485in}}%
\pgfpathlineto{\pgfqpoint{1.485622in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{1.484776in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.727305in}}%
\pgfpathlineto{\pgfqpoint{1.470380in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.463598in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{1.453312in}{0.726686in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{1.452293in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.447126in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{1.445114in}{0.726383in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.726319in}}%
\pgfpathlineto{\pgfqpoint{1.442486in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.441518in}{0.726313in}}%
\pgfpathlineto{\pgfqpoint{1.440900in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.726329in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.726329in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.439139in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{0.726387in}}%
\pgfpathlineto{\pgfqpoint{1.435412in}{0.726327in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{1.427958in}{0.726101in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{0.726041in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.422798in}{0.725913in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.419013in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.725751in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.725751in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{1.411187in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{1.409475in}{0.725451in}}%
\pgfpathlineto{\pgfqpoint{1.404387in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.403200in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.725135in}}%
\pgfpathlineto{\pgfqpoint{1.396156in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.724186in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{1.383234in}{0.724067in}}%
\pgfpathlineto{\pgfqpoint{1.381801in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.377451in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{1.375654in}{0.723815in}}%
\pgfpathlineto{\pgfqpoint{1.373917in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{1.373431in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{1.372236in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{1.370610in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.369817in}{0.723145in}}%
\pgfpathlineto{\pgfqpoint{1.369646in}{0.723124in}}%
\pgfpathlineto{\pgfqpoint{1.369258in}{0.723077in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{0.722797in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.366033in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.363443in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.722288in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{1.353968in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{0.720782in}}%
\pgfpathlineto{\pgfqpoint{1.338069in}{0.720109in}}%
\pgfpathlineto{\pgfqpoint{1.337650in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.334175in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{1.331420in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{1.331211in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.321479in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.320620in}{0.717900in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.717667in}}%
\pgfpathlineto{\pgfqpoint{1.317836in}{0.717463in}}%
\pgfpathlineto{\pgfqpoint{1.316976in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.315349in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{1.312421in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{1.309859in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{0.715918in}}%
\pgfpathlineto{\pgfqpoint{1.302759in}{0.715123in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{0.714028in}}%
\pgfpathlineto{\pgfqpoint{1.295076in}{0.713263in}}%
\pgfpathlineto{\pgfqpoint{1.294413in}{0.713133in}}%
\pgfpathlineto{\pgfqpoint{1.294033in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{1.293786in}{0.713010in}}%
\pgfpathlineto{\pgfqpoint{1.291711in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{1.290641in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{1.286423in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{1.283723in}{0.711182in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{0.711096in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.709695in}}%
\pgfpathlineto{\pgfqpoint{1.275106in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.271424in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{1.264059in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.263640in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{1.260243in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{1.257758in}{0.705347in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{0.705134in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{1.255451in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.704393in}}%
\pgfpathlineto{\pgfqpoint{1.254460in}{0.704294in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{0.703807in}}%
\pgfpathlineto{\pgfqpoint{1.251587in}{0.703664in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{0.702928in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{0.702748in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{0.702078in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{0.701958in}}%
\pgfpathlineto{\pgfqpoint{1.241426in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{1.240287in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{1.233992in}{0.699614in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.699510in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{1.231492in}{0.698932in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.697332in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{0.697332in}}%
\pgfpathlineto{\pgfqpoint{1.221224in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{1.217950in}{0.696045in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{0.695319in}}%
\pgfpathlineto{\pgfqpoint{1.212151in}{0.694521in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.209928in}{0.693923in}}%
\pgfpathlineto{\pgfqpoint{1.199918in}{0.691648in}}%
\pgfpathlineto{\pgfqpoint{1.195737in}{0.690614in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{1.194555in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{1.191536in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{1.189430in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{0.689332in}}%
\pgfpathlineto{\pgfqpoint{1.188040in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{0.688852in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.179181in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.687114in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{0.685977in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{0.685567in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{0.684600in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.159614in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{1.158143in}{0.684130in}}%
\pgfpathlineto{\pgfqpoint{1.157218in}{0.684037in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{1.152674in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{0.683032in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{1.148433in}{0.682931in}}%
\pgfpathlineto{\pgfqpoint{1.146511in}{0.682807in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{1.137738in}{0.681729in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{0.680144in}}%
\pgfpathlineto{\pgfqpoint{1.122753in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.112259in}{0.679192in}}%
\pgfpathlineto{\pgfqpoint{1.111695in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{0.679088in}}%
\pgfpathlineto{\pgfqpoint{1.106436in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{1.105859in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{1.105220in}{0.678748in}}%
\pgfpathlineto{\pgfqpoint{1.101781in}{0.678445in}}%
\pgfpathlineto{\pgfqpoint{1.099236in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{1.096304in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.095722in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.094233in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{1.094088in}{0.678060in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{0.677980in}}%
\pgfpathlineto{\pgfqpoint{1.092264in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{0.677747in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{1.082207in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.677070in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.071563in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.676960in}}%
\pgfpathlineto{\pgfqpoint{1.062678in}{0.676971in}}%
\pgfpathlineto{\pgfqpoint{1.057526in}{0.676999in}}%
\pgfpathlineto{\pgfqpoint{1.056560in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.056190in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{1.055873in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{0.677287in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.677470in}}%
\pgfpathlineto{\pgfqpoint{1.044861in}{0.677470in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{1.043295in}{0.677324in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{1.032275in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{1.030602in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{1.029588in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{0.677980in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{1.023114in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.678474in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{0.678474in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.678561in}}%
\pgfpathlineto{\pgfqpoint{1.017421in}{0.678561in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{1.007872in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{0.680837in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{0.981028in}{0.681715in}}%
\pgfpathlineto{\pgfqpoint{0.979796in}{0.681815in}}%
\pgfpathlineto{\pgfqpoint{0.979186in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{0.977315in}{0.682182in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{0.968468in}{0.683754in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.963946in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.961201in}{0.684658in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{0.684737in}}%
\pgfpathlineto{\pgfqpoint{0.956499in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{0.685654in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{0.953344in}{0.685858in}}%
\pgfpathlineto{\pgfqpoint{0.952965in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{0.949533in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{0.947763in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{0.945230in}{0.687461in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.940294in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.931236in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{0.929782in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{0.925943in}{0.690759in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.690992in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{0.691436in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{0.911351in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{0.909479in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{0.908041in}{0.693402in}}%
\pgfpathlineto{\pgfqpoint{0.901362in}{0.694153in}}%
\pgfpathlineto{\pgfqpoint{0.899834in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{0.899214in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{0.897379in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{0.895618in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{0.893483in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{0.892990in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{0.880844in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.880089in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.876751in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{0.875190in}{0.695943in}}%
\pgfpathlineto{\pgfqpoint{0.874024in}{0.695976in}}%
\pgfpathlineto{\pgfqpoint{0.873512in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{0.872481in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{0.857727in}{0.697033in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.697794in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{0.697804in}}%
\pgfpathlineto{\pgfqpoint{0.851018in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.832170in}{0.699023in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{0.828564in}{0.699098in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{0.824184in}{0.699085in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{0.816892in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{0.699474in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.810207in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{0.803855in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{0.802597in}{0.699192in}}%
\pgfpathlineto{\pgfqpoint{0.799958in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{0.799381in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{0.798381in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.699418in}}%
\pgfpathlineto{\pgfqpoint{0.794145in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{0.791206in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{0.788245in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{0.699261in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{0.778030in}{0.698523in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{0.698387in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{0.698424in}}%
\pgfpathlineto{\pgfqpoint{0.774729in}{0.698489in}}%
\pgfpathlineto{\pgfqpoint{0.774454in}{0.698512in}}%
\pgfpathlineto{\pgfqpoint{0.769420in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{0.768588in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{0.767161in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.697837in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{0.697837in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{0.758154in}{0.697896in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{0.745736in}{0.697348in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{0.697311in}}%
\pgfpathlineto{\pgfqpoint{0.738963in}{0.697111in}}%
\pgfpathlineto{\pgfqpoint{0.738463in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{0.729292in}{0.696208in}}%
\pgfpathlineto{\pgfqpoint{0.727425in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{0.719721in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{0.695462in}}%
\pgfpathlineto{\pgfqpoint{0.712374in}{0.695075in}}%
\pgfpathlineto{\pgfqpoint{0.710729in}{0.694939in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.694002in}}%
\pgfpathlineto{\pgfqpoint{0.693514in}{0.694002in}}%
\pgfpathlineto{\pgfqpoint{0.693366in}{0.693984in}}%
\pgfpathlineto{\pgfqpoint{0.691947in}{0.694027in}}%
\pgfpathlineto{\pgfqpoint{0.687737in}{0.694076in}}%
\pgfpathlineto{\pgfqpoint{0.686466in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{0.686224in}{0.693896in}}%
\pgfpathlineto{\pgfqpoint{0.684004in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{0.693860in}}%
\pgfpathlineto{\pgfqpoint{0.679386in}{0.693891in}}%
\pgfpathlineto{\pgfqpoint{0.668145in}{0.693471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572258in}{0.520833in}}{\pgfqpoint{2.024965in}{1.280921in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668145in}{0.669628in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.676390in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.678530in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{0.802708in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.681517in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.681535in}}%
\pgfpathlineto{\pgfqpoint{0.853493in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{0.861454in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{0.901362in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{0.925943in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{1.007872in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.663753in}}%
\pgfpathlineto{\pgfqpoint{1.057526in}{0.663444in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.663534in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.101781in}{0.664733in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{1.117685in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{0.667750in}}%
\pgfpathlineto{\pgfqpoint{1.150969in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.183573in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.199918in}{0.678404in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{1.226700in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{0.699006in}}%
\pgfpathlineto{\pgfqpoint{1.316976in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{0.708244in}}%
\pgfpathlineto{\pgfqpoint{1.385834in}{0.709728in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.715831in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{0.717632in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{1.559550in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{1.651900in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.741932in}}%
\pgfpathlineto{\pgfqpoint{1.756618in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{1.779431in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{1.798529in}{0.749309in}}%
\pgfpathlineto{\pgfqpoint{1.819536in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.879229in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{1.927376in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{1.969162in}{0.773176in}}%
\pgfpathlineto{\pgfqpoint{1.985739in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{2.024214in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{0.785951in}}%
\pgfpathlineto{\pgfqpoint{2.049162in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{2.122253in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.155422in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{0.827126in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{0.832703in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.213074in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{2.237783in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{2.284845in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.835899in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{0.834284in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{2.347596in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{2.356639in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{0.800269in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{2.417477in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{2.439839in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{2.450559in}{0.760789in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.753097in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{0.741891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572258in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{1.801755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650035in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{1.389062in}{1.403000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.411284in}{1.403000in}}{\pgfqpoint{1.411284in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{1.411284in}{1.723977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.411284in}{1.746199in}}{\pgfqpoint{1.389062in}{1.746199in}}%
\pgfpathlineto{\pgfqpoint{0.650035in}{1.746199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627813in}{1.746199in}}{\pgfqpoint{0.627813in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{0.627813in}{1.425222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627813in}{1.403000in}}{\pgfqpoint{0.650035in}{1.403000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672258in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.662866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983369in,y=1.623977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672258in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{0.894480in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{0.672258in}{1.546822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983369in,y=1.469044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95\% CI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/cora_ml/q_Q_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545741in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545741in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977345in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977345in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408948in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408948in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840552in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840552in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272156in}{0.451389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272156in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391684in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.493456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.455193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.863608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.272022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.914123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493456in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.499456in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.501365in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.501638in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.505456in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.507910in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.512547in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.514456in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.515001in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.515820in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.525638in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.528365in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.531092in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.541729in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.549638in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.554547in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.602275in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.608003in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.533274in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.535183in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.538729in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.542820in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.544184in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.545002in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.557275in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.564366in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.570911in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.579911in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.589730in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.599821in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.611003in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.666367in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.715186in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.731550in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.752550in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.915916in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{1.006735in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{0.938007in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.686004in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.654912in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.618912in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.608003in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.602275in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.554547in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.549638in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.541729in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.531092in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.528365in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.525638in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.516910in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.515820in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.515001in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.514456in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.512547in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.509274in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.507910in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.505456in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.501638in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.501365in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.500547in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.499728in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.499456in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.498910in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.497547in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.495637in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.495092in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.494001in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.493728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.451389in}}{\pgfqpoint{1.861076in}{0.925467in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545741in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.563005in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.580269in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.597533in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{0.649326in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{0.666590in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{0.683854in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{0.718382in}{1.074645in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{0.770175in}{1.006735in}}%
\pgfpathlineto{\pgfqpoint{0.787439in}{0.987644in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{0.821967in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.915916in}}%
\pgfpathlineto{\pgfqpoint{0.873760in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.925552in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{0.994609in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{0.790732in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{1.046401in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.752550in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{1.098194in}{0.731550in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{1.132722in}{0.715186in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.167250in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{1.201779in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.666367in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{1.288099in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{1.305364in}{0.649185in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{1.339892in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{1.357156in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{0.632276in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{0.611003in}}%
\pgfpathlineto{\pgfqpoint{1.478005in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.529798in}{0.599821in}}%
\pgfpathlineto{\pgfqpoint{1.547062in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.589730in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{1.616118in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{0.579911in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.685175in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.570911in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{1.736967in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{0.564366in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.788760in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{0.557275in}}%
\pgfpathlineto{\pgfqpoint{1.823288in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{1.840552in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{0.551275in}}%
\pgfpathlineto{\pgfqpoint{1.875081in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{0.548547in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{1.961401in}{0.545002in}}%
\pgfpathlineto{\pgfqpoint{1.978666in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{0.544184in}}%
\pgfpathlineto{\pgfqpoint{2.013194in}{0.542820in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{2.047722in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{2.064986in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{0.538729in}}%
\pgfpathlineto{\pgfqpoint{2.116779in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{2.134043in}{0.537093in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.535183in}}%
\pgfpathlineto{\pgfqpoint{2.203100in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{2.220364in}{0.533274in}}%
\pgfpathlineto{\pgfqpoint{2.237628in}{0.533002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.451389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{0.831638in}}{\pgfqpoint{2.273611in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{1.328245in}}{\pgfqpoint{2.254167in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.426881in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{1.328245in}}{\pgfqpoint{1.407437in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407437in}{0.831638in}}{\pgfqpoint{1.426881in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446326in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.640770in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718548in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/cora_ml/rob_ceritifed_methods.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.495869in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575275in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575275in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369342in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369342in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163409in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163409in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765851in}{0.430556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765851in,y=0.298611in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409045in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495869in}{0.473569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304896in,y=0.435307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495869in}{0.903706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245867in,y=0.865444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495869in}{1.333843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186838in,y=1.295580in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.903706in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes cert. robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.326374in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.322353in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.299949in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.294778in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.271512in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{0.813495in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{1.079064in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{1.030234in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.906722in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{1.019953in}{0.878573in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.067597in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.833477in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.765114in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.726337in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{1.289935in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.682677in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.666879in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{1.401105in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.639879in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.480511in}{0.622071in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.599379in}}%
\pgfpathlineto{\pgfqpoint{1.575799in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.581570in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.568357in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{0.565198in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.562900in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.554283in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.544804in}}%
\pgfpathlineto{\pgfqpoint{1.845782in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.531878in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.528719in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{0.527570in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.526134in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.519240in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.514644in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{0.513495in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.512059in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.510048in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{0.509474in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.508038in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{0.506314in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.505165in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.505165in}}%
\pgfpathlineto{\pgfqpoint{2.290459in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.503729in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.502837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.300035in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.280008in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.227035in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.178369in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{1.067685in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.997701in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.980904in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.967123in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{0.952695in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.937406in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.877542in}}%
\pgfpathlineto{\pgfqpoint{1.067597in}{0.868714in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{0.843088in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.817894in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.808204in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.794422in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{1.289935in}{0.755877in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.750278in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.729606in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.716685in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{1.480511in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.660913in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{1.575799in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.625598in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.616984in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.590067in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{1.845782in}{0.582745in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.575424in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.556259in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.554967in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.553029in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.551306in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{0.544631in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.543554in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.540970in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.539678in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{0.536232in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.534079in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{0.533218in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.532141in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{2.290459in}{0.527404in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.525999in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.525999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.302403in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.217560in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.197965in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{1.127334in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.086204in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{1.071777in}}%
\pgfpathlineto{\pgfqpoint{0.813495in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.947096in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{0.956427in}{0.906398in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.862899in}}%
\pgfpathlineto{\pgfqpoint{1.019953in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.803466in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.795499in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.756738in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.701612in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.693429in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.650577in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{1.480511in}{0.605571in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.600618in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.595450in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.587267in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.575799in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.563365in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.554105in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.551091in}}%
\pgfpathlineto{\pgfqpoint{1.702850in}{0.548722in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.545492in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.539893in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.538170in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.535156in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.532787in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{1.893426in}{0.523312in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.521589in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{1.941070in}{0.519651in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.518144in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.515775in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.513837in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.513407in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{0.513191in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{2.115765in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{2.131646in}{0.510607in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.509315in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.508669in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{0.506301in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{0.505439in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{2.258697in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{2.290459in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.500657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575275in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{0.607038in}{1.276108in}}%
\pgfpathlineto{\pgfqpoint{0.622919in}{1.237618in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{0.670563in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{0.686445in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.067862in}}%
\pgfpathlineto{\pgfqpoint{0.718207in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{0.734089in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{0.749970in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{0.797614in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{0.813495in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{0.829377in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{0.845258in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{0.861139in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{0.771434in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{0.908783in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{0.924665in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.658837in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{0.643613in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{1.019953in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{1.051715in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{1.067597in}{0.588177in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{0.579272in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.570942in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.550549in}}%
\pgfpathlineto{\pgfqpoint{1.147003in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.537910in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.527570in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.517229in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.515793in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{1.321698in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{1.337579in}{0.504016in}}%
\pgfpathlineto{\pgfqpoint{1.353461in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{1.369342in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{1.385223in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{1.416986in}{0.497123in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{0.496261in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{0.495686in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.496393in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.490229in}}%
\pgfpathlineto{\pgfqpoint{1.528155in}{0.489367in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.488793in}}%
\pgfpathlineto{\pgfqpoint{1.559918in}{0.487931in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{1.623443in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.655206in}{0.484771in}}%
\pgfpathlineto{\pgfqpoint{1.671087in}{0.484484in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{0.484484in}}%
\pgfpathlineto{\pgfqpoint{1.718731in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{1.734613in}{0.482186in}}%
\pgfpathlineto{\pgfqpoint{1.750494in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.766375in}{0.481037in}}%
\pgfpathlineto{\pgfqpoint{1.782257in}{0.481037in}}%
\pgfpathlineto{\pgfqpoint{1.798138in}{0.480750in}}%
\pgfpathlineto{\pgfqpoint{1.814019in}{0.480176in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.479888in}}%
\pgfpathlineto{\pgfqpoint{1.845782in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.893426in}{0.478739in}}%
\pgfpathlineto{\pgfqpoint{1.909307in}{0.477878in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.477303in}}%
\pgfpathlineto{\pgfqpoint{1.956951in}{0.477303in}}%
\pgfpathlineto{\pgfqpoint{1.972833in}{0.476442in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.476442in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.475293in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{0.475005in}}%
\pgfpathlineto{\pgfqpoint{2.068121in}{0.474431in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{0.473856in}}%
\pgfpathlineto{\pgfqpoint{2.147527in}{0.473856in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{2.323889in}{0.473569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495869in}{0.430556in}}{\pgfqpoint{1.826353in}{0.946301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765851in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{0.765851in}{1.333843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.495869in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322222in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{0.430556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495869in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.322222in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661103in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{0.756813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{0.756813in}}{\pgfqpoint{2.273611in}{0.776257in}}%
\pgfpathlineto{\pgfqpoint{2.273611in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.273611in}{1.328245in}}{\pgfqpoint{2.254167in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.661103in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641658in}{1.328245in}}{\pgfqpoint{1.641658in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.641658in}{0.776257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641658in}{0.756813in}}{\pgfqpoint{1.661103in}{0.756813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{1.255329in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{1.255329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=1.221301in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RH-U}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{1.119762in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{1.119762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=1.085734in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{0.984196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=0.950168in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont RH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680547in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{0.848629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952769in,y=0.814602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont CE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> robust-gcn-paper_upload (1)/figures/cora_ml/robust_nonrobust_Q.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{accents}
%%   \newlength{\dtildeheight}\newcommand{\hattilde}[1]{\settoheight{\dtildeheight}{\ensuremath{\tilde{#1}}}\addtolength{\dtildeheight}{-0.1ex}\hat{\vphantom{\rule{1pt}{\dtildeheight}}\smash{\tilde{#1}}}}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.529634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521024in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521024in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119797in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119797in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718570in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718570in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317343in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317343in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664729in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664729in,y=0.318056in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389245in,y=0.221320in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Certificate w.r.t \(\displaystyle Q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.492130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270173in,y=0.453868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{0.901157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211145in,y=0.862895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461147in}{1.310185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152116in,y=1.271923in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193783in,y=0.913428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \% Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{0.494588in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{0.495954in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.496227in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{0.496227in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.497593in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.498139in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.499778in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.500597in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{0.500597in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{0.500870in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{0.501143in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{0.501143in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.505514in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.508245in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.509338in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.511523in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.512342in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.514527in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.515620in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.517805in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.518898in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.519990in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.527911in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.530096in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.531189in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.532008in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.542114in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.543480in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.550036in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.554952in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.568882in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.588002in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.633343in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.699170in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.751340in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.779746in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.534740in}}%
\pgfpathlineto{\pgfqpoint{2.904141in}{0.534740in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{0.535013in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{2.868215in}{0.535832in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{0.536105in}}%
\pgfpathlineto{\pgfqpoint{2.844264in}{0.536925in}}%
\pgfpathlineto{\pgfqpoint{2.832288in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{2.820313in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{2.796362in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{2.784386in}{0.539656in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{2.748460in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{2.736485in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{2.724509in}{0.541295in}}%
\pgfpathlineto{\pgfqpoint{2.712534in}{0.541568in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{2.688583in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{2.676607in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{2.652656in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{2.640681in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{0.545392in}}%
\pgfpathlineto{\pgfqpoint{2.616730in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{2.604754in}{0.546485in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{0.548124in}}%
\pgfpathlineto{\pgfqpoint{2.556853in}{0.549216in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{0.549762in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{0.550036in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{0.550855in}}%
\pgfpathlineto{\pgfqpoint{2.508951in}{0.551674in}}%
\pgfpathlineto{\pgfqpoint{2.496975in}{0.552767in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.553040in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{0.554133in}}%
\pgfpathlineto{\pgfqpoint{2.461049in}{0.554406in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.555772in}}%
\pgfpathlineto{\pgfqpoint{2.437098in}{0.555772in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{0.556318in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{0.556591in}}%
\pgfpathlineto{\pgfqpoint{2.389196in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{2.377221in}{0.558503in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{0.559322in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{0.560415in}}%
\pgfpathlineto{\pgfqpoint{2.341294in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.562873in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.563146in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.593738in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.605210in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.616135in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.628154in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.644815in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.649732in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.503012in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.771552in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.937075in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.964116in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.978593in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.146847in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.270579in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.280139in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.286148in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.219639in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.118850in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{0.968350in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{0.914814in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.849124in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.806241in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.725528in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.706818in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.605073in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.588275in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.563693in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.557410in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.547441in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.543207in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.529277in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.518215in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.517532in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.516166in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.510157in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.509338in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.508109in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.506197in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.502646in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.500870in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.499368in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.498958in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.498822in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.498412in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.498275in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.495544in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.495408in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.494178in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.494178in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.493086in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.492540in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.492266in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.492130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.121308in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.096179in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.050019in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{0.967257in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.802690in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.777971in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.764451in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.751476in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.729898in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.706818in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.697804in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.675680in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.668988in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.665028in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.638943in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.605893in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.598245in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.594421in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.587592in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.565058in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.555635in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.550582in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.549626in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.548260in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.547168in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.545392in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.542524in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.540612in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.538017in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.536515in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.529277in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.528594in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.527775in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.525726in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.522858in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.522858in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.522448in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.521629in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.518761in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.518624in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.518215in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.517259in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.516576in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.511932in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.510157in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.509262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.532999in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.273038in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.237256in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.724607in}{1.067909in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.003175in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.844361in}{0.890095in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.779746in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.751340in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.699170in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{1.155723in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.633343in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.588002in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.568882in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.554952in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.547577in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{1.550914in}{0.543480in}}%
\pgfpathlineto{\pgfqpoint{1.562889in}{0.542114in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.537471in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.532008in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.531189in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.530096in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.527911in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.523268in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.522175in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.519990in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.518898in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.514527in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.510430in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.508245in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.507426in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.507153in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.501887in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.501887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521024in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.544975in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{0.556950in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{0.568926in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{0.616828in}{1.286148in}}%
\pgfpathlineto{\pgfqpoint{0.628803in}{1.280139in}}%
\pgfpathlineto{\pgfqpoint{0.640778in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{1.270579in}}%
\pgfpathlineto{\pgfqpoint{0.676705in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.181809in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{0.748558in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{0.784484in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{0.796459in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{0.808435in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.892263in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{0.904239in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.889822in}}%
\pgfpathlineto{\pgfqpoint{0.952141in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{1.035969in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{1.047944in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{1.059920in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{1.071895in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{1.095846in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{1.167699in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{1.203625in}{0.748609in}}%
\pgfpathlineto{\pgfqpoint{1.215601in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{1.251527in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.722387in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{1.299429in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{1.311404in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{1.335355in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{1.347331in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.371282in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.395233in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{1.407208in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{0.676226in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{1.443135in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.455110in}{0.667213in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.526963in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.649732in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.598816in}{0.638533in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{1.622766in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{1.634742in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{0.628154in}}%
\pgfpathlineto{\pgfqpoint{1.658693in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{1.670668in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{1.682644in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{1.694619in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.718570in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.616135in}}%
\pgfpathlineto{\pgfqpoint{1.742521in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{0.612312in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{1.778447in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.838325in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{1.850300in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.593738in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.934129in}{0.590187in}}%
\pgfpathlineto{\pgfqpoint{1.946104in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{1.958079in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{1.982030in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{2.041908in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.089810in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.101785in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{2.125736in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.185613in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{2.221540in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.245491in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{2.269441in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{2.293392in}{0.563146in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.562486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461147in}{0.450000in}}{\pgfqpoint{1.856197in}{0.926856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664729in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{0.664729in}{1.310185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461147in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{2.317343in}{1.376856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{2.249288in}{0.831638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{0.831638in}}{\pgfqpoint{2.268732in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{2.268732in}{1.308801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268732in}{1.328245in}}{\pgfqpoint{2.249288in}{1.328245in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{1.328245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{1.328245in}}{\pgfqpoint{1.402558in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.402558in}{0.851083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402558in}{0.831638in}}{\pgfqpoint{1.422003in}{0.831638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{1.231378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.222397in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=1.123147in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont robust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441447in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.441447in}{0.997658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.988677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Certifiably}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713669in,y=0.889427in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont nonrobust}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

